Hydrodynamic Mobility Reversal of Squirmers near Flat and Curved Surfaces

Self-propelled particles have been experimentally shown to orbit spherical obstacles and move along surfaces. Here, we theoretically and numerically investigate this behavior for a hydrodynamic squirmer interacting with spherical objects and flat walls using three different methods of approximately solving the Stokes equations: The method of reflections, which is accurate in the far field; lubrication theory, which describes the close-to-contact behavior; and a lattice Boltzmann solver that accurately accounts for near-field flows. The method of reflections predicts three distinct behaviors: orbiting/sliding, scattering, and hovering, with orbiting being favored for lower curvature as in the literature. Surprisingly, it also shows backward orbiting/sliding for sufficiently strong pushers, caused by fluid recirculation in the gap between the squirmer and the obstacle leading to strong forces opposing forward motion. Lubrication theory instead suggests that only hovering is a stable point for the dynamics. We therefore employ lattice Boltzmann to resolve this discrepancy and we qualitatively reproduce the richer far-field predictions. Our results thus provide insight into a possible mechanism of mobility reversal mediated solely through hydrodynamic interactions with a surface.

==> figures/angle-cases.tikz <==
\begin{tikzpicture}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}

\tikzset{vector/.style={->,line width=1pt}}
\tikzset{object/.style={line width=1pt}}
\tikzset{obstacle/.style={pattern=north west lines}}

\pgfmathsetmacro\Rs{0.5}
\pgfmathsetmacro\gap{3*\Rs}
\pgfmathsetmacro\L{3*\Rs+1.5*\gap}
\pgfmathsetmacro\yoff{2.3*\Rs}

\input{figures/angle-cases.inc.tikz}

%obstacle
\draw[object] (-\L,0) -- (\L,0);
\draw[obstacle,draw=none] (-\L,0) -- (\L,0) -- (\L,-1) -- (-\L,-1) -- (-\L,0);

\begin{scope}[shift={(-2*\Rs-\gap,\yoff)}]
	\pgfmathsetmacro\eang{\eangf}
	\pgfmathsetmacro\vang{\vangf}
	\def\piclabel{forward \\ $-90<\varphi-\alpha<90^\circ$}
	
	%swimmer
	\definecolor{gpred}{rgb}{1,0,0}
	\draw[object,fill=gpred] (0,0) circle(\Rs) node[above=\Rs*1.5cm,align=center] {\piclabel};
	
	%orientation
	\draw [vector] (0,0) -- node[below,pos=0.75] {$\unitvec{e}$} ++(\eang:2*\Rs);
	
	%velocity
	\draw [vector] (0,0) -- node[above,pos=0.75] {$\vec{v}$} ++(\vang:2*\Rs);
\end{scope}

\begin{scope}[shift={(2*\Rs+\gap,\yoff)}]
	\pgfmathsetmacro\eang{\eangb}
	\pgfmathsetmacro\vang{\vangb}
	\def\piclabel{backward \\ $90<\varphi-\alpha<270^\circ$}
	
	%swimmer
	\definecolor{gpblue}{rgb}{0.255,0.412,0.882}
	\draw[object,fill=gpblue] (0,0) circle(\Rs) node[above=\Rs*1.5cm,align=center] {\piclabel};
	
	%orientation
	\draw [vector] (0,0) -- node[above right,pos=0.75] {$\unitvec{e}$} ++(\eang:2*\Rs);
	
	%velocity
	\draw [vector] (0,0) -- node[above,pos=0.75] {$\vec{v}$} ++(\vang:2*\Rs);
\end{scope}

\begin{scope}[shift={(0,\yoff)}]
	\pgfmathsetmacro\eang{\eangs}
	\pgfmathsetmacro\vang{\vangs}
	\def\piclabel{hovering \\ $\phantom{\left|\right.}\alpha\approx-90^\circ$}
	
	%swimmer
	\definecolor{gpviolet}{rgb}{0.933,0.510,0.933}
	\draw[object,fill=gpviolet] (0,0) circle(\Rs) node[above=\Rs*1.5cm,align=center] {\piclabel};
	
	%orientation
	\draw [vector] (0,0) -- node[left,pos=0.75] {$\unitvec{e}$} ++(\eang:2*\Rs);
	
	%velocity
	\draw [vector] (0,0) -- node[right,pos=0.75] {$\vec{v}$} ++(\vang:2*\Rs);
\end{scope}

\end{tikzpicture}


==> figures/angles.tikz <==
\begin{tikzpicture}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}

\tikzset{guide/.style={densely dotted,shorten <=1pt,shorten >=1pt}}
\tikzset{vector/.style={->,line width=1pt}}
\tikzset{object/.style={line width=1pt}}
\tikzset{obstacle/.style={pattern=north west lines}}
\tikzset{length/.style={<->,>=stealth,shorten <=0.2pt,shorten >=0.2pt}}
\tikzset{angle/.style={densely dashed}}

\pgfmathsetmacro\Rs{0.5}
\pgfmathsetmacro\R{20*\Rs}
\pgfmathsetmacro\L{4*\Rs}
\pgfmathsetmacro\yoff{2.3*\Rs}
\pgfmathsetmacro\eang{70}
\pgfmathsetmacro\vang{35}
\pgfmathsetmacro\erad{0.2}
\pgfmathsetmacro\vrad{0.3}

%obstacle
\begin{scope}
	\clip (-\L,1) rectangle (\L,-1);
	\coordinate (o) at (0,-\R);
	\draw[object,obstacle] (o) circle(\R) {};
\end{scope}

\draw[guide] (-\L,0) -- (\L,0);

%swimmer
\coordinate (c) at (0,\yoff);
\draw[object] (c) circle(\Rs) {};

%guide
\draw[guide] (-\L/1.5,\yoff) -- (\L/1.5,\yoff);

%orientation
\coordinate (e) at ({cos(\eang)*\Rs},{\yoff+sin(\eang)*\Rs});
\draw [vector] (0,\yoff) -- node[pos=1,above] {$\unitvec{e}$} ++(\eang:2*\Rs);
\draw [angle] (e) ++(\eang:\erad) arc(\eang:0:\Rs+\erad) node[pos=0.4,above] {$\varphi$};

%velocity
\coordinate (v) at ({cos(\vang)*\Rs},{\yoff+sin(\vang)*\Rs});
\draw [vector] (0,\yoff) -- node[pos=0.9,above right] {$\vec{v}$} ++(\vang:2*\Rs);
\draw [angle] (v) ++(\vang:\vrad) arc(\vang:0:\Rs+\vrad) node[pos=0.5,right] {$\alpha$};

%gap
\draw [length] (0,0) -- node[right] {$h$} (0,\yoff-\Rs) {};
\draw [guide] (0,\yoff-\Rs) -- (0,\yoff) {};

\end{tikzpicture}


==> figures/flow.tikz <==
\begin{tikzpicture}
	\node at (0cm,4cm) {\includegraphics[width=2.8cm]{../math/flow-forward.eps}};
	\node at (2.85cm,4cm) {\includegraphics[width=2.8cm]{../math/flow-stuck.eps}};
	\node at (5.7cm,4cm) {\includegraphics[width=2.8cm]{../math/flow-backward.eps}};
	\node at (-1.4cm,5.35cm) [right] {(a)};
	\node at (1.45cm,5.35cm) [right] {(b)};
	\node at (4.3cm,5.35cm) [right] {(c)};
	
	\node at (2.5cm,2.2cm) {\includegraphics[width=7cm]{../math/flow-legend.eps}};
	\node at (6cm,2.3cm) [right] {$v/v_0$};
	
	\node at (0cm,0) {\includegraphics[width=2.5cm]{../math/forward-puller.eps}};
	\node at (2.85cm,0) {\includegraphics[width=2.5cm]{../math/stuck-pusher.eps}};
	\node at (5.7cm,0) {\includegraphics[width=2.5cm]{../math/backward-pusher.eps}};
	\node at (-1.4cm,1.35cm) [right] {(d)};
	\node at (1.45cm,1.35cm) [right] {(e)};
	\node at (4.3cm,1.35cm) [right] {(f)};
	
	\node at (0cm,-2.6cm) {\includegraphics[width=2.5cm]{../math/forward-puller-zoom.eps}};
	\node at (2.85cm,-2.6cm) {\includegraphics[width=2.5cm]{../math/stuck-pusher-zoom.eps}};
	\node at (5.7cm,-2.6cm) {\includegraphics[width=2.5cm]{../math/backward-pusher-zoom.eps}};
	\node at (-1.4cm,-1.55cm) [right] {(g)};
	\node at (1.45cm,-1.55cm) [right] {(h)};
	\node at (4.3cm,-1.55cm) [right] {(i)};
\end{tikzpicture}



==> figures/geometry.tikz <==
\begin{tikzpicture}
	\usetikzlibrary{calc}
	\usetikzlibrary{patterns}

\tikzset{guide/.style={densely dotted,shorten <=1pt,shorten >=1pt}}
\tikzset{vector/.style={->,line width=1pt}}
\tikzset{object/.style={line width=1pt}}
\tikzset{obstacle/.style={pattern=north west lines}}
\tikzset{length/.style={<->,>=stealth,shorten <=0.2pt,shorten >=0.2pt}}
\tikzset{axes/.style={<->}}

\pgfmathsetmacro\Rs{0.6}
\pgfmathsetmacro\R{1.5}
\pgfmathsetmacro\xoff{-2*\R}
\pgfmathsetmacro\yoff{0.8*\R}
\pgfmathsetmacro\Rmark{-60}
\pgfmathsetmacro\Rsmark{135}

%axes
\draw [axes] (-2.5*\R,0) -- (2*\R,0) node [right] {$x$};
\draw [axes] (0,-1.5*\R) -- (0,1.5*\R) node [above] {$y$};

%obstacle
\draw[object,obstacle] (0,0) circle(\R) {};
\draw [length] (0,-\R-0.1) -- node [above,pos=0.75] {$R$} ++(\R,0);

%orientation
\draw [vector] (\xoff,\yoff) -- node[pos=0.75,above] {$\unitvec{e}$} ++(2*\Rs,0);

%swimmer
\draw[object] (\xoff,\yoff) circle(\Rs) {};
\draw [length] (\xoff,\yoff) -- node [right,pos=0.5*(\yoff+\Rs)/\yoff)] {$y$} (\xoff,0);
\coordinate (Rs) at ({\xoff+\Rs*cos(\Rsmark)},{\yoff+\Rs*sin(\Rsmark)});
\draw [length] (\xoff,\yoff) -- node [below left=-6pt] {$R_\text{S}$} (Rs);

%gap
\pgfmathsetmacro\ang{atan2(\yoff,\xoff)}
\coordinate (s) at ({\xoff+cos(\ang+180)*\Rs},{\yoff+sin(\ang+180)*\Rs});
\coordinate (o) at ({cos(\ang)*\R},{sin(\ang)*\R});
\draw [length] (s) -- node[below] {$h$} (o) {};

\end{tikzpicture}


==> figures/moments.tikz <==
\begin{tikzpicture}
	\node at (-0.15cm,0) {\includegraphics[width=1.45cm,angle=-90]{../math/squirmer_puller.eps}};
	\node at (2.25cm,0) {\includegraphics[width=1.45cm,angle=-90]{../math/sourcedipole.eps}};
	\node at (4.5cm,0) {\includegraphics[width=1.45cm,angle=-90]{../math/forcedipole_puller.eps}};
	\node at (6.75cm,0) {\includegraphics[width=1.45cm,angle=-90]{../math/sourcequadrupole_puller.eps}};
	\node at (1.125cm,0) {$=\dfrac{v_0}{r^3}$};
	\node at (3.375cm,0) {$+\dfrac{v_0\beta}{r^2}$};
	\node at (5.625cm,0) {$+\dfrac{v_0\beta}{r^4}$};
\end{tikzpicture}


==> plots/points.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mo 27 Mai 2019 11:26:58 CEST
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.155,0.864)--(1.335,0.864);
\draw[gp path] (7.516,0.864)--(7.336,0.864);
\node[gp node right] at (0.994,0.864) {$1$};
\draw[gp path] (1.155,1.596)--(1.245,1.596);
\draw[gp path] (7.516,1.596)--(7.426,1.596);
\draw[gp path] (1.155,2.025)--(1.245,2.025);
\draw[gp path] (7.516,2.025)--(7.426,2.025);
\draw[gp path] (1.155,2.329)--(1.245,2.329);
\draw[gp path] (7.516,2.329)--(7.426,2.329);
\draw[gp path] (1.155,2.564)--(1.245,2.564);
\draw[gp path] (7.516,2.564)--(7.426,2.564);
\draw[gp path] (1.155,2.757)--(1.245,2.757);
\draw[gp path] (7.516,2.757)--(7.426,2.757);
\draw[gp path] (1.155,2.920)--(1.245,2.920);
\draw[gp path] (7.516,2.920)--(7.426,2.920);
\draw[gp path] (1.155,3.061)--(1.245,3.061);
\draw[gp path] (7.516,3.061)--(7.426,3.061);
\draw[gp path] (1.155,3.185)--(1.245,3.185);
\draw[gp path] (7.516,3.185)--(7.426,3.185);
\draw[gp path] (1.155,3.297)--(1.335,3.297);
\draw[gp path] (7.516,3.297)--(7.336,3.297);
\node[gp node right] at (0.994,3.297) {$10$};
\draw[gp path] (1.155,4.029)--(1.245,4.029);
\draw[gp path] (7.516,4.029)--(7.426,4.029);
\draw[gp path] (1.155,4.457)--(1.245,4.457);
\draw[gp path] (7.516,4.457)--(7.426,4.457);
\draw[gp path] (1.155,4.761)--(1.245,4.761);
\draw[gp path] (7.516,4.761)--(7.426,4.761);
\draw[gp path] (1.155,4.997)--(1.245,4.997);
\draw[gp path] (7.516,4.997)--(7.426,4.997);
\draw[gp path] (1.155,5.189)--(1.245,5.189);
\draw[gp path] (7.516,5.189)--(7.426,5.189);
\draw[gp path] (1.155,5.352)--(1.245,5.352);
\draw[gp path] (7.516,5.352)--(7.426,5.352);
\draw[gp path] (1.155,5.493)--(1.245,5.493);
\draw[gp path] (7.516,5.493)--(7.426,5.493);
\draw[gp path] (1.155,5.618)--(1.245,5.618);
\draw[gp path] (7.516,5.618)--(7.426,5.618);
\draw[gp path] (1.155,5.729)--(1.335,5.729);
\draw[gp path] (7.516,5.729)--(7.336,5.729);
\node[gp node right] at (0.994,5.729) {$100$};
\draw[gp path] (1.155,0.864)--(1.155,1.044);
\draw[gp path] (1.155,5.729)--(1.155,5.549);
\node[gp node center] at (1.155,0.594) {0.00};
\draw[gp path] (1.928,0.864)--(1.928,0.954);
\draw[gp path] (1.928,5.729)--(1.928,5.639);
\draw[gp path] (2.380,0.864)--(2.380,0.954);
\draw[gp path] (2.380,5.729)--(2.380,5.639);
\draw[gp path] (2.701,0.864)--(2.701,0.954);
\draw[gp path] (2.701,5.729)--(2.701,5.639);
\draw[gp path] (2.950,0.864)--(2.950,0.954);
\draw[gp path] (2.950,5.729)--(2.950,5.639);
\draw[gp path] (3.153,0.864)--(3.153,0.954);
\draw[gp path] (3.153,5.729)--(3.153,5.639);
\draw[gp path] (3.325,0.864)--(3.325,0.954);
\draw[gp path] (3.325,5.729)--(3.325,5.639);
\draw[gp path] (3.474,0.864)--(3.474,0.954);
\draw[gp path] (3.474,5.729)--(3.474,5.639);
\draw[gp path] (3.605,0.864)--(3.605,0.954);
\draw[gp path] (3.605,5.729)--(3.605,5.639);
\draw[gp path] (3.723,0.864)--(3.723,1.044);
\draw[gp path] (3.723,5.729)--(3.723,5.549);
\node[gp node center] at (3.723,0.594) {0.01};
\draw[gp path] (4.496,0.864)--(4.496,0.954);
\draw[gp path] (4.496,5.729)--(4.496,5.639);
\draw[gp path] (4.948,0.864)--(4.948,0.954);
\draw[gp path] (4.948,5.729)--(4.948,5.639);
\draw[gp path] (5.269,0.864)--(5.269,0.954);
\draw[gp path] (5.269,5.729)--(5.269,5.639);
\draw[gp path] (5.518,0.864)--(5.518,0.954);
\draw[gp path] (5.518,5.729)--(5.518,5.639);
\draw[gp path] (5.721,0.864)--(5.721,0.954);
\draw[gp path] (5.721,5.729)--(5.721,5.639);
\draw[gp path] (5.893,0.864)--(5.893,0.954);
\draw[gp path] (5.893,5.729)--(5.893,5.639);
\draw[gp path] (6.042,0.864)--(6.042,0.954);
\draw[gp path] (6.042,5.729)--(6.042,5.639);
\draw[gp path] (6.173,0.864)--(6.173,0.954);
\draw[gp path] (6.173,5.729)--(6.173,5.639);
\draw[gp path] (6.291,0.864)--(6.291,1.044);
\draw[gp path] (6.291,5.729)--(6.291,5.549);
\node[gp node center] at (6.291,0.594) {0.10};
\draw[gp path] (7.064,0.864)--(7.064,0.954);
\draw[gp path] (7.064,5.729)--(7.064,5.639);
\draw[gp path] (7.516,0.864)--(7.516,0.954);
\draw[gp path] (7.516,5.729)--(7.516,5.639);
\draw[gp path] (1.155,5.729)--(1.155,0.864)--(7.516,0.864)--(7.516,5.729)--cycle;
\draw[gp path](1.473,0.767)--(1.537,0.961);
\draw[gp path](1.537,0.767)--(1.600,0.961);
\draw[gp path](1.473,5.632)--(1.537,5.826);
\draw[gp path](1.537,5.632)--(1.600,5.826);
\node[gp node center,rotate=-270] at (0.241,3.296) {critical $\left|\beta\right|$};
\node[gp node center] at (4.335,0.189) {$(R/R_\text{S})^{-1}$};
\node[gp node right] at (5.199,4.509) {pusher, s/h, $y_0=0$};
\gpcolor{rgb color={0.933,0.510,0.933}}
\gpsetpointsize{6.00}
\gppoint{gp mark 4}{(7.064,1.697)}
\gppoint{gp mark 4}{(6.291,1.596)}
\gppoint{gp mark 4}{(5.518,1.648)}
\gppoint{gp mark 4}{(4.496,1.596)}
\gppoint{gp mark 4}{(3.723,1.596)}
\gppoint{gp mark 4}{(2.950,1.596)}
\gppoint{gp mark 4}{(1.928,1.596)}
\gppoint{gp mark 4}{(1.155,1.596)}
\gppoint{gp mark 4}{(1.889,4.509)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.199,4.806) {pusher, b/h, $y_0=0$};
\gpcolor{rgb color={0.255,0.412,0.882}}
\gppoint{gp mark 4}{(7.064,2.665)}
\gppoint{gp mark 4}{(6.291,2.721)}
\gppoint{gp mark 4}{(5.518,2.791)}
\gppoint{gp mark 4}{(4.496,2.808)}
\gppoint{gp mark 4}{(3.723,2.808)}
\gppoint{gp mark 4}{(2.950,2.825)}
\gppoint{gp mark 4}{(1.928,2.841)}
\gppoint{gp mark 4}{(1.155,2.873)}
\gppoint{gp mark 4}{(1.889,4.806)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.199,5.103) {puller, s/f, $y_0=0$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gppoint{gp mark 6}{(6.291,4.845)}
\gppoint{gp mark 6}{(5.518,3.806)}
\gppoint{gp mark 6}{(4.496,3.231)}
\gppoint{gp mark 6}{(3.723,3.020)}
\gppoint{gp mark 6}{(2.950,2.935)}
\gppoint{gp mark 6}{(1.928,2.774)}
\gppoint{gp mark 6}{(1.155,2.684)}
\gppoint{gp mark 6}{(1.889,5.103)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (5.199,5.400) {pusher, f/s, $y_0=R$};
\gpcolor{rgb color={0.627,1.000,0.125}}
\gppoint{gp mark 4}{(5.518,4.481)}
\gppoint{gp mark 4}{(4.496,3.746)}
\gppoint{gp mark 4}{(3.723,3.471)}
\gppoint{gp mark 4}{(2.950,3.328)}
\gppoint{gp mark 4}{(1.928,3.242)}
\gppoint{gp mark 4}{(1.155,3.161)}
\gppoint{gp mark 4}{(1.889,5.400)}
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (1.155,2.824)--(1.219,2.824)--(1.284,2.825)--(1.348,2.826)--(1.412,2.826)%
  --(1.476,2.827)--(1.541,2.828)--(1.605,2.829)--(1.669,2.830)--(1.733,2.831)--(1.798,2.832)%
  --(1.862,2.833)--(1.926,2.834)--(1.990,2.835)--(2.055,2.837)--(2.119,2.838)--(2.183,2.840)%
  --(2.247,2.842)--(2.312,2.843)--(2.376,2.845)--(2.440,2.848)--(2.504,2.850)--(2.569,2.852)%
  --(2.633,2.855)--(2.697,2.858)--(2.761,2.861)--(2.826,2.864)--(2.890,2.867)--(2.954,2.871)%
  --(3.018,2.875)--(3.083,2.880)--(3.147,2.884)--(3.211,2.890)--(3.275,2.895)--(3.340,2.901)%
  --(3.404,2.907)--(3.468,2.914)--(3.532,2.922)--(3.597,2.930)--(3.661,2.939)--(3.725,2.949)%
  --(3.789,2.959)--(3.854,2.970)--(3.918,2.982)--(3.982,2.995)--(4.046,3.009)--(4.111,3.025)%
  --(4.175,3.041)--(4.239,3.059)--(4.303,3.079)--(4.368,3.100)--(4.432,3.122)--(4.496,3.147)%
  --(4.560,3.173)--(4.625,3.201)--(4.689,3.231)--(4.753,3.264)--(4.817,3.298)--(4.882,3.336)%
  --(4.946,3.375)--(5.010,3.418)--(5.074,3.463)--(5.139,3.510)--(5.203,3.561)--(5.267,3.614)%
  --(5.331,3.671)--(5.396,3.730)--(5.460,3.792)--(5.524,3.857)--(5.588,3.925)--(5.653,3.996)%
  --(5.717,4.070)--(5.781,4.147)--(5.845,4.226)--(5.910,4.308)--(5.974,4.392)--(6.038,4.479)%
  --(6.102,4.568)--(6.167,4.659)--(6.231,4.753)--(6.295,4.848)--(6.359,4.945)--(6.424,5.044)%
  --(6.488,5.145)--(6.552,5.247)--(6.616,5.351)--(6.681,5.456)--(6.745,5.562)--(6.809,5.670)%
  --(6.844,5.729);
\gpcolor{rgb color={0.627,1.000,0.125}}
\draw[gp path] (1.155,3.121)--(1.219,3.124)--(1.284,3.127)--(1.348,3.131)--(1.412,3.135)%
  --(1.476,3.139)--(1.541,3.143)--(1.605,3.148)--(1.669,3.152)--(1.733,3.157)--(1.798,3.163)%
  --(1.862,3.168)--(1.926,3.174)--(1.990,3.180)--(2.055,3.187)--(2.119,3.193)--(2.183,3.201)%
  --(2.247,3.208)--(2.312,3.216)--(2.376,3.225)--(2.440,3.233)--(2.504,3.242)--(2.569,3.252)%
  --(2.633,3.262)--(2.697,3.273)--(2.761,3.284)--(2.826,3.296)--(2.890,3.308)--(2.954,3.321)%
  --(3.018,3.334)--(3.083,3.348)--(3.147,3.363)--(3.211,3.378)--(3.275,3.394)--(3.340,3.411)%
  --(3.404,3.428)--(3.468,3.446)--(3.532,3.465)--(3.597,3.485)--(3.661,3.505)--(3.725,3.526)%
  --(3.789,3.548)--(3.854,3.571)--(3.918,3.595)--(3.982,3.619)--(4.046,3.644)--(4.111,3.671)%
  --(4.175,3.698)--(4.239,3.725)--(4.303,3.754)--(4.368,3.784)--(4.432,3.814)--(4.496,3.846)%
  --(4.560,3.878)--(4.625,3.911)--(4.689,3.945)--(4.753,3.980)--(4.817,4.016)--(4.882,4.052)%
  --(4.946,4.090)--(5.010,4.128)--(5.074,4.167)--(5.139,4.207)--(5.203,4.247)--(5.267,4.289)%
  --(5.331,4.331)--(5.396,4.374)--(5.460,4.417)--(5.524,4.462)--(5.588,4.507)--(5.653,4.552)%
  --(5.717,4.598)--(5.781,4.645)--(5.845,4.693)--(5.910,4.741)--(5.974,4.790)--(6.038,4.839)%
  --(6.102,4.889)--(6.167,4.939)--(6.231,4.990)--(6.295,5.041)--(6.359,5.093)--(6.424,5.145)%
  --(6.488,5.198)--(6.552,5.251)--(6.616,5.304)--(6.681,5.358)--(6.745,5.412)--(6.809,5.466)%
  --(6.873,5.521)--(6.938,5.576)--(7.002,5.631)--(7.066,5.687)--(7.114,5.729);
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (1.155,1.616)--(1.219,1.616)--(1.284,1.616)--(1.348,1.616)--(1.412,1.616)%
  --(1.476,1.616)--(1.541,1.616)--(1.605,1.616)--(1.669,1.616)--(1.733,1.616)--(1.798,1.616)%
  --(1.862,1.616)--(1.926,1.616)--(1.990,1.616)--(2.055,1.616)--(2.119,1.616)--(2.183,1.616)%
  --(2.247,1.616)--(2.312,1.616)--(2.376,1.616)--(2.440,1.616)--(2.504,1.616)--(2.569,1.616)%
  --(2.633,1.616)--(2.697,1.616)--(2.761,1.616)--(2.826,1.616)--(2.890,1.616)--(2.954,1.616)%
  --(3.018,1.616)--(3.083,1.616)--(3.147,1.616)--(3.211,1.616)--(3.275,1.616)--(3.340,1.616)%
  --(3.404,1.616)--(3.468,1.616)--(3.532,1.616)--(3.597,1.616)--(3.661,1.616)--(3.725,1.616)%
  --(3.789,1.616)--(3.854,1.616)--(3.918,1.616)--(3.982,1.616)--(4.046,1.616)--(4.111,1.616)%
  --(4.175,1.616)--(4.239,1.616)--(4.303,1.616)--(4.368,1.616)--(4.432,1.616)--(4.496,1.616)%
  --(4.560,1.616)--(4.625,1.616)--(4.689,1.616)--(4.753,1.616)--(4.817,1.616)--(4.882,1.616)%
  --(4.946,1.616)--(5.010,1.616)--(5.074,1.616)--(5.139,1.616)--(5.203,1.616)--(5.267,1.616)%
  --(5.331,1.616)--(5.396,1.616)--(5.460,1.616)--(5.524,1.616)--(5.588,1.616)--(5.653,1.616)%
  --(5.717,1.616)--(5.781,1.616)--(5.845,1.616)--(5.910,1.616)--(5.974,1.616)--(6.038,1.616)%
  --(6.102,1.616)--(6.167,1.616)--(6.231,1.616)--(6.295,1.616)--(6.359,1.616)--(6.424,1.616)%
  --(6.488,1.616)--(6.552,1.616)--(6.616,1.616)--(6.681,1.616)--(6.745,1.616)--(6.809,1.616)%
  --(6.873,1.616)--(6.938,1.616)--(7.002,1.616)--(7.066,1.616)--(7.130,1.616)--(7.195,1.616)%
  --(7.259,1.616)--(7.323,1.616)--(7.387,1.616)--(7.452,1.616)--(7.516,1.616);
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (1.155,2.794)--(1.219,2.794)--(1.284,2.794)--(1.348,2.794)--(1.412,2.794)%
  --(1.476,2.794)--(1.541,2.794)--(1.605,2.794)--(1.669,2.794)--(1.733,2.794)--(1.798,2.794)%
  --(1.862,2.794)--(1.926,2.794)--(1.990,2.794)--(2.055,2.794)--(2.119,2.794)--(2.183,2.794)%
  --(2.247,2.794)--(2.312,2.794)--(2.376,2.794)--(2.440,2.794)--(2.504,2.794)--(2.569,2.794)%
  --(2.633,2.794)--(2.697,2.794)--(2.761,2.794)--(2.826,2.794)--(2.890,2.794)--(2.954,2.794)%
  --(3.018,2.794)--(3.083,2.794)--(3.147,2.794)--(3.211,2.794)--(3.275,2.794)--(3.340,2.794)%
  --(3.404,2.794)--(3.468,2.794)--(3.532,2.794)--(3.597,2.794)--(3.661,2.794)--(3.725,2.794)%
  --(3.789,2.794)--(3.854,2.794)--(3.918,2.794)--(3.982,2.794)--(4.046,2.794)--(4.111,2.794)%
  --(4.175,2.794)--(4.239,2.794)--(4.303,2.794)--(4.368,2.794)--(4.432,2.794)--(4.496,2.794)%
  --(4.560,2.794)--(4.625,2.794)--(4.689,2.794)--(4.753,2.794)--(4.817,2.794)--(4.882,2.794)%
  --(4.946,2.794)--(5.010,2.794)--(5.074,2.794)--(5.139,2.794)--(5.203,2.794)--(5.267,2.794)%
  --(5.331,2.794)--(5.396,2.794)--(5.460,2.794)--(5.524,2.794)--(5.588,2.794)--(5.653,2.794)%
  --(5.717,2.794)--(5.781,2.794)--(5.845,2.794)--(5.910,2.794)--(5.974,2.794)--(6.038,2.794)%
  --(6.102,2.794)--(6.167,2.794)--(6.231,2.794)--(6.295,2.794)--(6.359,2.794)--(6.424,2.794)%
  --(6.488,2.794)--(6.552,2.794)--(6.616,2.794)--(6.681,2.794)--(6.745,2.794)--(6.809,2.794)%
  --(6.873,2.794)--(6.938,2.794)--(7.002,2.794)--(7.066,2.794)--(7.130,2.794)--(7.195,2.794)%
  --(7.259,2.794)--(7.323,2.794)--(7.387,2.794)--(7.452,2.794)--(7.516,2.794);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.155,5.729)--(1.155,0.864)--(7.516,0.864)--(7.516,5.729)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.155cm}{0.864cm}}{\pgfpoint{7.516cm}{5.729cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/strength.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mo 27 Mai 2019 11:27:00 CEST
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,4.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.155,0.540)--(1.335,0.540);
\draw[gp path] (3.516,0.540)--(3.336,0.540);
\node[gp node right] at (0.994,0.540) {$-15$};
\draw[gp path] (1.155,1.000)--(1.335,1.000);
\draw[gp path] (3.516,1.000)--(3.336,1.000);
\node[gp node right] at (0.994,1.000) {$-10$};
\draw[gp path] (1.155,1.460)--(1.335,1.460);
\draw[gp path] (3.516,1.460)--(3.336,1.460);
\node[gp node right] at (0.994,1.460) {$-5$};
\draw[gp path] (1.155,1.920)--(1.335,1.920);
\draw[gp path] (3.516,1.920)--(3.336,1.920);
\node[gp node right] at (0.994,1.920) {$0$};
\draw[gp path] (1.155,2.379)--(1.335,2.379);
\draw[gp path] (3.516,2.379)--(3.336,2.379);
\node[gp node right] at (0.994,2.379) {$5$};
\draw[gp path] (1.155,2.839)--(1.335,2.839);
\draw[gp path] (3.516,2.839)--(3.336,2.839);
\node[gp node right] at (0.994,2.839) {$10$};
\draw[gp path] (1.155,3.299)--(1.335,3.299);
\draw[gp path] (3.516,3.299)--(3.336,3.299);
\node[gp node right] at (0.994,3.299) {$15$};
\node[gp node center] at (1.598,0.270) {forw.};
\node[gp node center] at (2.336,0.270) {hov.};
\node[gp node center] at (3.073,0.270) {backw.};
\draw[gp path] (1.155,3.299)--(1.155,0.540)--(3.516,0.540)--(3.516,3.299)--cycle;
\node[gp node center,rotate=-270] at (0.241,1.919) {$u_\parallel/v_0$, forward/backward};
\node[gp node right] at (2.854,3.864) {total};
\def\gpfillpath{(3.015,3.797)--(3.839,3.797)--(3.839,3.932)--(3.015,3.932)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.753,0.753,0.753},gp pattern 1,pattern color=.} \gpfillpath;
\def\gpfillpath{(1.266,0.608)--(1.931,0.608)--(1.931,1.921)--(1.266,1.921)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.753,0.753,0.753},gp pattern 1,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.003,1.912)--(2.669,1.912)--(2.669,1.921)--(2.003,1.921)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.753,0.753,0.753},gp pattern 1,pattern color=.} \gpfillpath;
\def\gpfillpath{(2.741,1.920)--(3.406,1.920)--(3.406,2.860)--(2.741,2.860)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.753,0.753,0.753},gp pattern 1,pattern color=.} \gpfillpath;
\node[gp node right] at (2.854,3.594) {force dipole};
\gpfill{rgb color={0.580,0.000,0.827}} (3.015,3.527)--(3.839,3.527)--(3.839,3.662)--(3.015,3.662)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (1.330,1.920)--(1.497,1.920)--(1.497,1.921)--(1.330,1.921)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.068,1.920)--(2.235,1.920)--(2.235,1.921)--(2.068,1.921)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (2.806,1.920)--(2.973,1.920)--(2.973,1.921)--(2.806,1.921)--cycle;
\node[gp node right] at (6.737,3.864) {source dipole};
\gpfill{rgb color={0.000,0.620,0.451}} (6.898,3.797)--(7.722,3.797)--(7.722,3.932)--(6.898,3.932)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (1.515,1.881)--(1.682,1.881)--(1.682,1.921)--(1.515,1.921)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.252,1.920)--(2.420,1.920)--(2.420,1.921)--(2.252,1.921)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (2.990,1.888)--(3.157,1.888)--(3.157,1.921)--(2.990,1.921)--cycle;
\node[gp node right] at (6.737,3.594) {source quadrupole};
\gpfill{rgb color={0.337,0.706,0.914}} (6.898,3.527)--(7.722,3.527)--(7.722,3.662)--(6.898,3.662)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (1.699,0.646)--(1.866,0.646)--(1.866,1.921)--(1.699,1.921)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (2.437,1.912)--(2.604,1.912)--(2.604,1.921)--(2.437,1.921)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (3.175,1.920)--(3.342,1.920)--(3.342,2.891)--(3.175,2.891)--cycle;
\draw[gp path] (1.155,0.540)--(1.335,0.540);
\draw[gp path] (3.516,0.540)--(3.336,0.540);
\node[gp node right] at (0.994,0.540) {$-15$};
\draw[gp path] (1.155,1.000)--(1.335,1.000);
\draw[gp path] (3.516,1.000)--(3.336,1.000);
\node[gp node right] at (0.994,1.000) {$-10$};
\draw[gp path] (1.155,1.460)--(1.335,1.460);
\draw[gp path] (3.516,1.460)--(3.336,1.460);
\node[gp node right] at (0.994,1.460) {$-5$};
\draw[gp path] (1.155,1.920)--(1.335,1.920);
\draw[gp path] (3.516,1.920)--(3.336,1.920);
\node[gp node right] at (0.994,1.920) {$0$};
\draw[gp path] (1.155,2.379)--(1.335,2.379);
\draw[gp path] (3.516,2.379)--(3.336,2.379);
\node[gp node right] at (0.994,2.379) {$5$};
\draw[gp path] (1.155,2.839)--(1.335,2.839);
\draw[gp path] (3.516,2.839)--(3.336,2.839);
\node[gp node right] at (0.994,2.839) {$10$};
\draw[gp path] (1.155,3.299)--(1.335,3.299);
\draw[gp path] (3.516,3.299)--(3.336,3.299);
\node[gp node right] at (0.994,3.299) {$15$};
\node[gp node center] at (1.598,0.270) {forw.};
\node[gp node center] at (2.336,0.270) {hov.};
\node[gp node center] at (3.073,0.270) {backw.};
\draw[gp path] (1.155,3.299)--(1.155,0.540)--(3.516,0.540)--(3.516,3.299)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.155cm}{0.540cm}}{\pgfpoint{3.516cm}{3.299cm}}
\draw[gp path] (4.994,0.540)--(5.174,0.540);
\draw[gp path] (7.516,0.540)--(7.336,0.540);
\node[gp node right] at (4.833,0.540) {$-6$};
\draw[gp path] (4.994,1.000)--(5.174,1.000);
\draw[gp path] (7.516,1.000)--(7.336,1.000);
\node[gp node right] at (4.833,1.000) {$-4$};
\draw[gp path] (4.994,1.460)--(5.174,1.460);
\draw[gp path] (7.516,1.460)--(7.336,1.460);
\node[gp node right] at (4.833,1.460) {$-2$};
\draw[gp path] (4.994,1.920)--(5.174,1.920);
\draw[gp path] (7.516,1.920)--(7.336,1.920);
\node[gp node right] at (4.833,1.920) {$0$};
\draw[gp path] (4.994,2.379)--(5.174,2.379);
\draw[gp path] (7.516,2.379)--(7.336,2.379);
\node[gp node right] at (4.833,2.379) {$2$};
\draw[gp path] (4.994,2.839)--(5.174,2.839);
\draw[gp path] (7.516,2.839)--(7.336,2.839);
\node[gp node right] at (4.833,2.839) {$4$};
\draw[gp path] (4.994,3.299)--(5.174,3.299);
\draw[gp path] (7.516,3.299)--(7.336,3.299);
\node[gp node right] at (4.833,3.299) {$6$};
\node[gp node center] at (5.467,0.270) {forw.};
\node[gp node center] at (6.255,0.270) {hov.};
\node[gp node center] at (7.043,0.270) {backw.};
\draw[gp path] (4.994,3.299)--(4.994,0.540)--(7.516,0.540)--(7.516,3.299)--cycle;
\node[gp node center,rotate=-270] at (4.241,1.919) {$u_\perp/v_0$, attraction/repulsion};
\def\gpfillpath{(5.112,1.785)--(5.823,1.785)--(5.823,1.921)--(5.112,1.921)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.753,0.753,0.753},gp pattern 1,pattern color=.} \gpfillpath;
\def\gpfillpath{(5.900,1.690)--(6.611,1.690)--(6.611,1.921)--(5.900,1.921)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.753,0.753,0.753},gp pattern 1,pattern color=.} \gpfillpath;
\def\gpfillpath{(6.688,1.730)--(7.399,1.730)--(7.399,1.921)--(6.688,1.921)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.753,0.753,0.753},gp pattern 1,pattern color=.} \gpfillpath;
\gpfill{rgb color={0.580,0.000,0.827}} (5.181,0.956)--(5.360,0.956)--(5.360,1.921)--(5.181,1.921)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (5.969,0.627)--(6.148,0.627)--(6.148,1.921)--(5.969,1.921)--cycle;
\gpfill{rgb color={0.580,0.000,0.827}} (6.757,0.765)--(6.936,0.765)--(6.936,1.921)--(6.757,1.921)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (5.378,1.809)--(5.557,1.809)--(5.557,1.921)--(5.378,1.921)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (6.166,1.690)--(6.345,1.690)--(6.345,1.921)--(6.166,1.921)--cycle;
\gpfill{rgb color={0.000,0.620,0.451}} (6.954,1.767)--(7.133,1.767)--(7.133,1.921)--(6.954,1.921)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (5.575,1.920)--(5.754,1.920)--(5.754,2.859)--(5.575,2.859)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (6.363,1.920)--(6.542,1.920)--(6.542,3.213)--(6.363,3.213)--cycle;
\gpfill{rgb color={0.337,0.706,0.914}} (7.151,1.920)--(7.330,1.920)--(7.330,3.039)--(7.151,3.039)--cycle;
\draw[gp path] (4.994,0.540)--(5.174,0.540);
\draw[gp path] (7.516,0.540)--(7.336,0.540);
\node[gp node right] at (4.833,0.540) {$-6$};
\draw[gp path] (4.994,1.000)--(5.174,1.000);
\draw[gp path] (7.516,1.000)--(7.336,1.000);
\node[gp node right] at (4.833,1.000) {$-4$};
\draw[gp path] (4.994,1.460)--(5.174,1.460);
\draw[gp path] (7.516,1.460)--(7.336,1.460);
\node[gp node right] at (4.833,1.460) {$-2$};
\draw[gp path] (4.994,1.920)--(5.174,1.920);
\draw[gp path] (7.516,1.920)--(7.336,1.920);
\node[gp node right] at (4.833,1.920) {$0$};
\draw[gp path] (4.994,2.379)--(5.174,2.379);
\draw[gp path] (7.516,2.379)--(7.336,2.379);
\node[gp node right] at (4.833,2.379) {$2$};
\draw[gp path] (4.994,2.839)--(5.174,2.839);
\draw[gp path] (7.516,2.839)--(7.336,2.839);
\node[gp node right] at (4.833,2.839) {$4$};
\draw[gp path] (4.994,3.299)--(5.174,3.299);
\draw[gp path] (7.516,3.299)--(7.336,3.299);
\node[gp node right] at (4.833,3.299) {$6$};
\node[gp node center] at (5.467,0.270) {forw.};
\node[gp node center] at (6.255,0.270) {hov.};
\node[gp node center] at (7.043,0.270) {backw.};
\draw[gp path] (4.994,3.299)--(4.994,0.540)--(7.516,0.540)--(7.516,3.299)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{4.994cm}{0.540cm}}{\pgfpoint{7.516cm}{3.299cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/traj-R20.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mo 27 Mai 2019 11:27:02 CEST
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,13.500);
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{1.00}
\draw[gp path] (2.827,12.307)--(2.826,12.350)--(2.823,12.394)--(2.817,12.437)--(2.809,12.480)%
  --(2.799,12.523)--(2.786,12.564)--(2.772,12.606)--(2.755,12.646)--(2.736,12.685)--(2.715,12.724)%
  --(2.693,12.761)--(2.668,12.797)--(2.641,12.832)--(2.613,12.865)--(2.583,12.897)--(2.551,12.927)%
  --(2.518,12.955)--(2.483,12.982)--(2.447,13.007)--(2.410,13.029)--(2.371,13.050)--(2.332,13.069)%
  --(2.292,13.086)--(2.250,13.100)--(2.209,13.113)--(2.166,13.123)--(2.123,13.131)--(2.080,13.137)%
  --(2.036,13.140)--(1.993,13.141)--(1.949,13.140)--(1.905,13.137)--(1.862,13.131)--(1.819,13.123)%
  --(1.776,13.113)--(1.735,13.100)--(1.693,13.086)--(1.653,13.069)--(1.614,13.050)--(1.575,13.029)%
  --(1.538,13.007)--(1.502,12.982)--(1.467,12.955)--(1.434,12.927)--(1.402,12.897)--(1.372,12.865)%
  --(1.344,12.832)--(1.317,12.797)--(1.292,12.761)--(1.270,12.724)--(1.249,12.685)--(1.230,12.646)%
  --(1.213,12.606)--(1.199,12.564)--(1.186,12.523)--(1.176,12.480)--(1.168,12.437)--(1.162,12.394)%
  --(1.159,12.350)--(1.158,12.307)--(1.159,12.263)--(1.162,12.219)--(1.168,12.176)--(1.176,12.133)%
  --(1.186,12.090)--(1.199,12.049)--(1.213,12.007)--(1.230,11.967)--(1.249,11.928)--(1.270,11.889)%
  --(1.292,11.852)--(1.317,11.816)--(1.344,11.781)--(1.372,11.748)--(1.402,11.716)--(1.434,11.686)%
  --(1.467,11.658)--(1.502,11.631)--(1.538,11.606)--(1.575,11.584)--(1.614,11.563)--(1.653,11.544)%
  --(1.693,11.527)--(1.735,11.513)--(1.776,11.500)--(1.819,11.490)--(1.862,11.482)--(1.905,11.476)%
  --(1.949,11.473)--(1.992,11.472)--(2.036,11.473)--(2.080,11.476)--(2.123,11.482)--(2.166,11.490)%
  --(2.209,11.500)--(2.250,11.513)--(2.292,11.527)--(2.332,11.544)--(2.371,11.563)--(2.410,11.584)%
  --(2.447,11.606)--(2.483,11.631)--(2.518,11.658)--(2.551,11.686)--(2.583,11.716)--(2.613,11.748)%
  --(2.641,11.781)--(2.668,11.816)--(2.693,11.852)--(2.715,11.889)--(2.736,11.928)--(2.755,11.967)%
  --(2.772,12.007)--(2.786,12.049)--(2.799,12.090)--(2.809,12.133)--(2.817,12.176)--(2.823,12.219)%
  --(2.826,12.263)--(2.827,12.307)--(2.826,12.350)--(2.823,12.394)--(2.817,12.437)--(2.809,12.480)%
  --(2.799,12.523)--(2.786,12.564)--(2.772,12.606)--(2.755,12.646)--(2.736,12.685)--(2.715,12.724)%
  --(2.693,12.761)--(2.668,12.797)--(2.641,12.832)--(2.613,12.865)--(2.583,12.897)--(2.551,12.927)%
  --(2.518,12.955)--(2.483,12.982)--(2.447,13.007)--(2.410,13.029)--(2.371,13.050)--(2.332,13.069)%
  --(2.292,13.086)--(2.250,13.100)--(2.209,13.113)--(2.166,13.123)--(2.123,13.131)--(2.080,13.137)%
  --(2.036,13.140)--(1.993,13.141)--(1.949,13.140)--(1.905,13.137)--(1.862,13.131)--(1.819,13.123)%
  --(1.776,13.113)--(1.735,13.100)--(1.693,13.086)--(1.653,13.069)--(1.614,13.050)--(1.575,13.029)%
  --(1.538,13.007)--(1.502,12.982)--(1.467,12.955)--(1.434,12.927)--(1.402,12.897)--(1.372,12.865)%
  --(1.344,12.832)--(1.317,12.797)--(1.292,12.761)--(1.270,12.724)--(1.249,12.685)--(1.230,12.646)%
  --(1.213,12.606)--(1.199,12.564)--(1.186,12.523)--(1.176,12.480)--(1.168,12.437)--(1.162,12.394)%
  --(1.159,12.350)--(1.158,12.307)--(1.159,12.263)--(1.162,12.219)--(1.168,12.176)--(1.176,12.133)%
  --(1.186,12.090)--(1.199,12.049)--(1.213,12.007)--(1.230,11.967)--(1.249,11.928)--(1.270,11.889)%
  --(1.292,11.852)--(1.317,11.816)--(1.344,11.781)--(1.372,11.748)--(1.402,11.716)--(1.434,11.686)%
  --(1.467,11.658)--(1.502,11.631)--(1.538,11.606)--(1.575,11.584)--(1.614,11.563)--(1.653,11.544)%
  --(1.693,11.527)--(1.735,11.513)--(1.776,11.500)--(1.819,11.490)--(1.862,11.482)--(1.905,11.476)%
  --(1.949,11.473)--(1.992,11.472)--(2.036,11.473)--(2.080,11.476)--(2.123,11.482)--(2.166,11.490)%
  --(2.209,11.500)--(2.250,11.513)--(2.292,11.527)--(2.332,11.544)--(2.371,11.563)--(2.410,11.584)%
  --(2.447,11.606)--(2.483,11.631)--(2.518,11.658)--(2.551,11.686)--(2.583,11.716)--(2.613,11.748)%
  --(2.641,11.781)--(2.668,11.816)--(2.693,11.852)--(2.715,11.889)--(2.736,11.928)--(2.755,11.967)%
  --(2.772,12.007)--(2.786,12.049)--(2.799,12.090)--(2.809,12.133)--(2.817,12.176)--(2.823,12.219)%
  --(2.826,12.263)--cycle;
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.788,12.307)--(2.786,12.348)--(2.783,12.390)--(2.778,12.431)--(2.770,12.472)%
  --(2.760,12.512)--(2.749,12.552)--(2.735,12.591)--(2.719,12.630)--(2.701,12.667)--(2.681,12.704)%
  --(2.659,12.739)--(2.636,12.774)--(2.610,12.807)--(2.583,12.838)--(2.555,12.869)--(2.524,12.897)%
  --(2.493,12.924)--(2.460,12.950)--(2.425,12.973)--(2.390,12.995)--(2.353,13.015)--(2.316,13.033)%
  --(2.277,13.049)--(2.238,13.063)--(2.198,13.074)--(2.158,13.084)--(2.117,13.092)--(2.076,13.097)%
  --(2.034,13.100)--(1.993,13.102)--(1.951,13.100)--(1.909,13.097)--(1.868,13.092)--(1.827,13.084)%
  --(1.787,13.074)--(1.747,13.063)--(1.708,13.049)--(1.669,13.033)--(1.632,13.015)--(1.595,12.995)%
  --(1.560,12.973)--(1.525,12.950)--(1.492,12.924)--(1.461,12.897)--(1.430,12.869)--(1.402,12.838)%
  --(1.375,12.807)--(1.349,12.774)--(1.326,12.739)--(1.304,12.704)--(1.284,12.667)--(1.266,12.630)%
  --(1.250,12.591)--(1.236,12.552)--(1.225,12.512)--(1.215,12.472)--(1.207,12.431)--(1.202,12.390)%
  --(1.199,12.348)--(1.198,12.307)--(1.199,12.265)--(1.202,12.223)--(1.207,12.182)--(1.215,12.141)%
  --(1.225,12.101)--(1.236,12.061)--(1.250,12.022)--(1.266,11.983)--(1.284,11.946)--(1.304,11.909)%
  --(1.326,11.874)--(1.349,11.839)--(1.375,11.806)--(1.402,11.775)--(1.430,11.744)--(1.461,11.716)%
  --(1.492,11.689)--(1.525,11.663)--(1.560,11.640)--(1.595,11.618)--(1.632,11.598)--(1.669,11.580)%
  --(1.708,11.564)--(1.747,11.550)--(1.787,11.539)--(1.827,11.529)--(1.868,11.521)--(1.909,11.516)%
  --(1.951,11.513)--(1.992,11.512)--(2.034,11.513)--(2.076,11.516)--(2.117,11.521)--(2.158,11.529)%
  --(2.198,11.539)--(2.238,11.550)--(2.277,11.564)--(2.316,11.580)--(2.353,11.598)--(2.390,11.618)%
  --(2.425,11.640)--(2.460,11.663)--(2.493,11.689)--(2.524,11.716)--(2.555,11.744)--(2.583,11.775)%
  --(2.610,11.806)--(2.636,11.839)--(2.659,11.874)--(2.681,11.909)--(2.701,11.946)--(2.719,11.983)%
  --(2.735,12.022)--(2.749,12.061)--(2.760,12.101)--(2.770,12.141)--(2.778,12.182)--(2.783,12.223)%
  --(2.786,12.265)--(2.788,12.307)--(2.786,12.348)--(2.783,12.390)--(2.778,12.431)--(2.770,12.472)%
  --(2.760,12.512)--(2.749,12.552)--(2.735,12.591)--(2.719,12.630)--(2.701,12.667)--(2.681,12.704)%
  --(2.659,12.739)--(2.636,12.774)--(2.610,12.807)--(2.583,12.838)--(2.555,12.869)--(2.524,12.897)%
  --(2.493,12.924)--(2.460,12.950)--(2.425,12.973)--(2.390,12.995)--(2.353,13.015)--(2.316,13.033)%
  --(2.277,13.049)--(2.238,13.063)--(2.198,13.074)--(2.158,13.084)--(2.117,13.092)--(2.076,13.097)%
  --(2.034,13.100)--(1.993,13.102)--(1.951,13.100)--(1.909,13.097)--(1.868,13.092)--(1.827,13.084)%
  --(1.787,13.074)--(1.747,13.063)--(1.708,13.049)--(1.669,13.033)--(1.632,13.015)--(1.595,12.995)%
  --(1.560,12.973)--(1.525,12.950)--(1.492,12.924)--(1.461,12.897)--(1.430,12.869)--(1.402,12.838)%
  --(1.375,12.807)--(1.349,12.774)--(1.326,12.739)--(1.304,12.704)--(1.284,12.667)--(1.266,12.630)%
  --(1.250,12.591)--(1.236,12.552)--(1.225,12.512)--(1.215,12.472)--(1.207,12.431)--(1.202,12.390)%
  --(1.199,12.348)--(1.198,12.307)--(1.199,12.265)--(1.202,12.223)--(1.207,12.182)--(1.215,12.141)%
  --(1.225,12.101)--(1.236,12.061)--(1.250,12.022)--(1.266,11.983)--(1.284,11.946)--(1.304,11.909)%
  --(1.326,11.874)--(1.349,11.839)--(1.375,11.806)--(1.402,11.775)--(1.430,11.744)--(1.461,11.716)%
  --(1.492,11.689)--(1.525,11.663)--(1.560,11.640)--(1.595,11.618)--(1.632,11.598)--(1.669,11.580)%
  --(1.708,11.564)--(1.747,11.550)--(1.787,11.539)--(1.827,11.529)--(1.868,11.521)--(1.909,11.516)%
  --(1.951,11.513)--(1.992,11.512)--(2.034,11.513)--(2.076,11.516)--(2.117,11.521)--(2.158,11.529)%
  --(2.198,11.539)--(2.238,11.550)--(2.277,11.564)--(2.316,11.580)--(2.353,11.598)--(2.390,11.618)%
  --(2.425,11.640)--(2.460,11.663)--(2.493,11.689)--(2.524,11.716)--(2.555,11.744)--(2.583,11.775)%
  --(2.610,11.806)--(2.636,11.839)--(2.659,11.874)--(2.681,11.909)--(2.701,11.946)--(2.719,11.983)%
  --(2.735,12.022)--(2.749,12.061)--(2.760,12.101)--(2.770,12.141)--(2.778,12.182)--(2.783,12.223)%
  --(2.786,12.265)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (0.800,11.512)--(0.980,11.512);
\draw[gp path] (3.185,11.512)--(3.005,11.512);
\node[gp node right] at (0.639,11.512) {$-1$};
\draw[gp path] (0.800,12.307)--(0.980,12.307);
\draw[gp path] (3.185,12.307)--(3.005,12.307);
\node[gp node right] at (0.639,12.307) {$0$};
\draw[gp path] (0.800,13.102)--(0.980,13.102);
\draw[gp path] (3.185,13.102)--(3.005,13.102);
\node[gp node right] at (0.639,13.102) {$1$};
\draw[gp path] (1.198,11.114)--(1.198,11.294);
\draw[gp path] (1.198,13.499)--(1.198,13.319);
\draw[gp path] (1.993,11.114)--(1.993,11.294);
\draw[gp path] (1.993,13.499)--(1.993,13.319);
\draw[gp path] (2.788,11.114)--(2.788,11.294);
\draw[gp path] (2.788,13.499)--(2.788,13.319);
\draw[gp path] (0.800,13.499)--(0.800,11.114)--(3.185,11.114)--(3.185,13.499)--cycle;
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.403,13.459) {(a)};
\node[gp node center] at (1.993,12.307) {$\beta=22.5$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path,->](0.800,12.704)--(1.039,12.704);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.070,12.306) {$y/R$};
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.800,12.699)--(0.837,12.699)--(0.878,12.698)--(0.915,12.697)--(0.949,12.697)%
  --(0.980,12.696)--(1.009,12.695)--(1.035,12.694)--(1.060,12.694)--(1.082,12.693)--(1.104,12.692)%
  --(1.123,12.691)--(1.142,12.690)--(1.159,12.689)--(1.175,12.687)--(1.190,12.686)--(1.203,12.685)%
  --(1.217,12.684)--(1.232,12.683)--(1.248,12.684)--(1.254,12.695)--(1.261,12.708)--(1.270,12.723)%
  --(1.278,12.739)--(1.287,12.753)--(1.295,12.767)--(1.300,12.779)--(1.304,12.790)--(1.307,12.801)%
  --(1.309,12.810)--(1.311,12.819)--(1.314,12.828)--(1.316,12.836)--(1.319,12.844)--(1.322,12.852)%
  --(1.326,12.859)--(1.329,12.866)--(1.333,12.872)--(1.337,12.879)--(1.341,12.885)--(1.345,12.891)%
  --(1.349,12.897)--(1.354,12.903)--(1.359,12.908)--(1.364,12.914)--(1.369,12.919)--(1.374,12.924)%
  --(1.380,12.929)--(1.386,12.934)--(1.392,12.939)--(1.398,12.944)--(1.404,12.948)--(1.411,12.953)%
  --(1.418,12.957)--(1.426,12.961)--(1.434,12.965)--(1.442,12.969)--(1.452,12.973)--(1.462,12.977)%
  --(1.473,12.980)--(1.484,12.984)--(1.497,12.988)--(1.511,12.993)--(1.526,13.001)--(1.539,13.009)%
  --(1.551,13.018)--(1.561,13.026)--(1.569,13.035)--(1.576,13.043)--(1.583,13.050)--(1.590,13.057)%
  --(1.596,13.064)--(1.603,13.070)--(1.610,13.076)--(1.616,13.081)--(1.623,13.086)--(1.630,13.091)%
  --(1.637,13.095)--(1.644,13.099)--(1.651,13.103)--(1.659,13.106)--(1.666,13.109)--(1.674,13.112)%
  --(1.682,13.114)--(1.690,13.117)--(1.699,13.119)--(1.708,13.120)--(1.717,13.122)--(1.727,13.123)%
  --(1.737,13.123)--(1.748,13.124)--(1.759,13.124)--(1.772,13.123)--(1.785,13.123)--(1.800,13.123)%
  --(1.815,13.125)--(1.830,13.127)--(1.844,13.131)--(1.857,13.135)--(1.868,13.139)--(1.878,13.144)%
  --(1.888,13.148)--(1.897,13.152)--(1.906,13.155)--(1.915,13.158)--(1.924,13.161)--(1.932,13.163)%
  --(1.941,13.165)--(1.949,13.167)--(1.958,13.168)--(1.966,13.169)--(1.975,13.169)--(1.984,13.169)%
  --(1.993,13.169)--(2.002,13.168)--(2.011,13.167)--(2.020,13.165)--(2.030,13.163)--(2.039,13.161)%
  --(2.050,13.157)--(2.061,13.154)--(2.072,13.150)--(2.084,13.145)--(2.098,13.140)--(2.112,13.136)%
  --(2.127,13.133)--(2.141,13.131)--(2.154,13.130)--(2.167,13.129)--(2.179,13.129)--(2.190,13.130)%
  --(2.200,13.130)--(2.210,13.129)--(2.220,13.129)--(2.229,13.128)--(2.238,13.127)--(2.247,13.126)%
  --(2.256,13.124)--(2.265,13.121)--(2.274,13.119)--(2.282,13.116)--(2.291,13.112)--(2.299,13.108)%
  --(2.308,13.104)--(2.317,13.099)--(2.325,13.093)--(2.334,13.087)--(2.343,13.080)--(2.353,13.073)%
  --(2.363,13.065)--(2.374,13.056)--(2.386,13.048)--(2.398,13.040)--(2.411,13.033)--(2.423,13.027)%
  --(2.435,13.022)--(2.446,13.018)--(2.456,13.014)--(2.466,13.010)--(2.476,13.006)--(2.485,13.002)%
  --(2.494,12.998)--(2.502,12.993)--(2.510,12.988)--(2.518,12.983)--(2.526,12.978)--(2.533,12.972)%
  --(2.540,12.965)--(2.547,12.959)--(2.554,12.951)--(2.561,12.944)--(2.568,12.935)--(2.574,12.926)%
  --(2.581,12.916)--(2.588,12.906)--(2.596,12.895)--(2.604,12.884)--(2.612,12.872)--(2.622,12.861)%
  --(2.631,12.851)--(2.640,12.842)--(2.650,12.834)--(2.658,12.826)--(2.667,12.819)--(2.675,12.812)%
  --(2.682,12.805)--(2.689,12.798)--(2.696,12.790)--(2.702,12.783)--(2.708,12.775)--(2.713,12.767)%
  --(2.719,12.759)--(2.724,12.751)--(2.728,12.742)--(2.732,12.732)--(2.736,12.723)--(2.740,12.712)%
  --(2.744,12.701)--(2.747,12.690)--(2.751,12.677)--(2.754,12.664)--(2.759,12.651)--(2.764,12.637)%
  --(2.769,12.624)--(2.775,12.612)--(2.781,12.601)--(2.786,12.590)--(2.792,12.580)--(2.797,12.571)%
  --(2.802,12.561)--(2.807,12.552)--(2.811,12.543)--(2.815,12.534)--(2.818,12.525)--(2.821,12.515)%
  --(2.824,12.506)--(2.826,12.496)--(2.828,12.486)--(2.829,12.476)--(2.830,12.466)--(2.830,12.455)%
  --(2.831,12.443)--(2.830,12.431)--(2.830,12.419)--(2.829,12.406)--(2.829,12.392)--(2.829,12.378)%
  --(2.830,12.364)--(2.831,12.350)--(2.833,12.337)--(2.835,12.325)--(2.837,12.314)--(2.839,12.303)%
  --(2.840,12.292)--(2.842,12.281)--(2.843,12.271)--(2.844,12.261)--(2.844,12.251)--(2.844,12.241)%
  --(2.843,12.231)--(2.842,12.221)--(2.841,12.211)--(2.839,12.201)--(2.837,12.191)--(2.834,12.180)%
  --(2.831,12.170)--(2.827,12.158)--(2.823,12.147)--(2.818,12.135)--(2.813,12.122)--(2.809,12.109)%
  --(2.805,12.095)--(2.802,12.082)--(2.799,12.069)--(2.797,12.057)--(2.795,12.045)--(2.793,12.034)%
  --(2.791,12.023)--(2.789,12.012)--(2.786,12.002)--(2.784,11.992)--(2.781,11.983)--(2.778,11.973)%
  --(2.774,11.964)--(2.770,11.954)--(2.765,11.945)--(2.760,11.936)--(2.754,11.927)--(2.748,11.918)%
  --(2.741,11.908)--(2.734,11.899)--(2.726,11.889)--(2.718,11.878)--(2.710,11.868)--(2.702,11.856)%
  --(2.694,11.845)--(2.687,11.834)--(2.681,11.823)--(2.675,11.812)--(2.669,11.801)--(2.663,11.791)%
  --(2.658,11.782)--(2.653,11.773)--(2.647,11.764)--(2.641,11.755)--(2.635,11.747)--(2.628,11.739)%
  --(2.622,11.731)--(2.614,11.724)--(2.607,11.717)--(2.598,11.709)--(2.590,11.702)--(2.581,11.695)%
  --(2.571,11.688)--(2.561,11.681)--(2.550,11.674)--(2.539,11.666)--(2.528,11.658)--(2.517,11.650)%
  --(2.506,11.641)--(2.497,11.633)--(2.488,11.625)--(2.479,11.617)--(2.470,11.609)--(2.462,11.601)%
  --(2.454,11.594)--(2.446,11.588)--(2.437,11.581)--(2.429,11.575)--(2.420,11.570)--(2.411,11.565)%
  --(2.402,11.560)--(2.392,11.555)--(2.382,11.551)--(2.372,11.547)--(2.360,11.543)--(2.349,11.539)%
  --(2.337,11.536)--(2.324,11.532)--(2.312,11.528)--(2.299,11.524)--(2.286,11.519)--(2.274,11.514)%
  --(2.262,11.509)--(2.251,11.504)--(2.240,11.499)--(2.229,11.495)--(2.219,11.490)--(2.209,11.486)%
  --(2.199,11.482)--(2.189,11.479)--(2.179,11.476)--(2.169,11.473)--(2.159,11.471)--(2.148,11.470)%
  --(2.138,11.468)--(2.127,11.467)--(2.115,11.467)--(2.104,11.466)--(2.092,11.466)--(2.079,11.467)%
  --(2.066,11.467)--(2.053,11.467)--(2.039,11.467)--(2.026,11.466)--(2.012,11.466)--(2.000,11.465)%
  --(1.987,11.464)--(1.976,11.462)--(1.964,11.461)--(1.953,11.460)--(1.942,11.460)--(1.932,11.459)%
  --(1.921,11.459)--(1.911,11.460)--(1.900,11.460)--(1.890,11.462)--(1.879,11.463)--(1.868,11.465)%
  --(1.858,11.468)--(1.847,11.471)--(1.835,11.474)--(1.824,11.478)--(1.812,11.482)--(1.800,11.486)%
  --(1.787,11.490)--(1.774,11.494)--(1.761,11.498)--(1.749,11.501)--(1.736,11.504)--(1.724,11.507)%
  --(1.713,11.510)--(1.702,11.512)--(1.691,11.515)--(1.680,11.518)--(1.670,11.521)--(1.660,11.524)%
  --(1.650,11.528)--(1.640,11.532)--(1.630,11.537)--(1.621,11.542)--(1.611,11.547)--(1.602,11.553)%
  --(1.592,11.559)--(1.582,11.566)--(1.572,11.573)--(1.562,11.581)--(1.552,11.589)--(1.541,11.596)%
  --(1.530,11.604)--(1.519,11.611)--(1.508,11.618)--(1.497,11.625)--(1.487,11.631)--(1.477,11.637)%
  --(1.467,11.643)--(1.458,11.650)--(1.449,11.656)--(1.440,11.662)--(1.431,11.669)--(1.423,11.675)%
  --(1.415,11.683)--(1.407,11.690)--(1.400,11.698)--(1.392,11.706)--(1.385,11.715)--(1.377,11.724)%
  --(1.370,11.734)--(1.363,11.744)--(1.355,11.755)--(1.347,11.765)--(1.339,11.776)--(1.331,11.787)%
  --(1.323,11.797)--(1.315,11.806)--(1.307,11.816)--(1.299,11.825)--(1.292,11.833)--(1.284,11.842)%
  --(1.278,11.851)--(1.271,11.860)--(1.265,11.868)--(1.259,11.877)--(1.253,11.887)--(1.248,11.896)%
  --(1.243,11.906)--(1.239,11.916)--(1.234,11.927)--(1.230,11.938)--(1.226,11.949)--(1.222,11.961)%
  --(1.218,11.973)--(1.214,11.986)--(1.209,11.998)--(1.205,12.011)--(1.200,12.023)--(1.195,12.035)%
  --(1.191,12.046)--(1.186,12.057)--(1.182,12.068)--(1.177,12.078)--(1.173,12.089)--(1.170,12.099)%
  --(1.167,12.109)--(1.164,12.120)--(1.161,12.130)--(1.159,12.141)--(1.157,12.152);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.800,13.499)--(0.800,11.114)--(3.185,11.114)--(3.185,13.499)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.800cm}{11.114cm}}{\pgfpoint{3.185cm}{13.499cm}}
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.467,12.307)--(6.466,12.350)--(6.463,12.394)--(6.457,12.437)--(6.449,12.480)%
  --(6.439,12.523)--(6.426,12.564)--(6.412,12.606)--(6.395,12.646)--(6.376,12.685)--(6.355,12.724)%
  --(6.333,12.761)--(6.308,12.797)--(6.281,12.832)--(6.253,12.865)--(6.223,12.897)--(6.191,12.927)%
  --(6.158,12.955)--(6.123,12.982)--(6.087,13.007)--(6.050,13.029)--(6.011,13.050)--(5.972,13.069)%
  --(5.932,13.086)--(5.890,13.100)--(5.849,13.113)--(5.806,13.123)--(5.763,13.131)--(5.720,13.137)%
  --(5.676,13.140)--(5.633,13.141)--(5.589,13.140)--(5.545,13.137)--(5.502,13.131)--(5.459,13.123)%
  --(5.416,13.113)--(5.375,13.100)--(5.333,13.086)--(5.293,13.069)--(5.254,13.050)--(5.215,13.029)%
  --(5.178,13.007)--(5.142,12.982)--(5.107,12.955)--(5.074,12.927)--(5.042,12.897)--(5.012,12.865)%
  --(4.984,12.832)--(4.957,12.797)--(4.932,12.761)--(4.910,12.724)--(4.889,12.685)--(4.870,12.646)%
  --(4.853,12.606)--(4.839,12.564)--(4.826,12.523)--(4.816,12.480)--(4.808,12.437)--(4.802,12.394)%
  --(4.799,12.350)--(4.798,12.307)--(4.799,12.263)--(4.802,12.219)--(4.808,12.176)--(4.816,12.133)%
  --(4.826,12.090)--(4.839,12.049)--(4.853,12.007)--(4.870,11.967)--(4.889,11.928)--(4.910,11.889)%
  --(4.932,11.852)--(4.957,11.816)--(4.984,11.781)--(5.012,11.748)--(5.042,11.716)--(5.074,11.686)%
  --(5.107,11.658)--(5.142,11.631)--(5.178,11.606)--(5.215,11.584)--(5.254,11.563)--(5.293,11.544)%
  --(5.333,11.527)--(5.375,11.513)--(5.416,11.500)--(5.459,11.490)--(5.502,11.482)--(5.545,11.476)%
  --(5.589,11.473)--(5.633,11.472)--(5.676,11.473)--(5.720,11.476)--(5.763,11.482)--(5.806,11.490)%
  --(5.849,11.500)--(5.890,11.513)--(5.932,11.527)--(5.972,11.544)--(6.011,11.563)--(6.050,11.584)%
  --(6.087,11.606)--(6.123,11.631)--(6.158,11.658)--(6.191,11.686)--(6.223,11.716)--(6.253,11.748)%
  --(6.281,11.781)--(6.308,11.816)--(6.333,11.852)--(6.355,11.889)--(6.376,11.928)--(6.395,11.967)%
  --(6.412,12.007)--(6.426,12.049)--(6.439,12.090)--(6.449,12.133)--(6.457,12.176)--(6.463,12.219)%
  --(6.466,12.263)--(6.467,12.307)--(6.466,12.350)--(6.463,12.394)--(6.457,12.437)--(6.449,12.480)%
  --(6.439,12.523)--(6.426,12.564)--(6.412,12.606)--(6.395,12.646)--(6.376,12.685)--(6.355,12.724)%
  --(6.333,12.761)--(6.308,12.797)--(6.281,12.832)--(6.253,12.865)--(6.223,12.897)--(6.191,12.927)%
  --(6.158,12.955)--(6.123,12.982)--(6.087,13.007)--(6.050,13.029)--(6.011,13.050)--(5.972,13.069)%
  --(5.932,13.086)--(5.890,13.100)--(5.849,13.113)--(5.806,13.123)--(5.763,13.131)--(5.720,13.137)%
  --(5.676,13.140)--(5.633,13.141)--(5.589,13.140)--(5.545,13.137)--(5.502,13.131)--(5.459,13.123)%
  --(5.416,13.113)--(5.375,13.100)--(5.333,13.086)--(5.293,13.069)--(5.254,13.050)--(5.215,13.029)%
  --(5.178,13.007)--(5.142,12.982)--(5.107,12.955)--(5.074,12.927)--(5.042,12.897)--(5.012,12.865)%
  --(4.984,12.832)--(4.957,12.797)--(4.932,12.761)--(4.910,12.724)--(4.889,12.685)--(4.870,12.646)%
  --(4.853,12.606)--(4.839,12.564)--(4.826,12.523)--(4.816,12.480)--(4.808,12.437)--(4.802,12.394)%
  --(4.799,12.350)--(4.798,12.307)--(4.799,12.263)--(4.802,12.219)--(4.808,12.176)--(4.816,12.133)%
  --(4.826,12.090)--(4.839,12.049)--(4.853,12.007)--(4.870,11.967)--(4.889,11.928)--(4.910,11.889)%
  --(4.932,11.852)--(4.957,11.816)--(4.984,11.781)--(5.012,11.748)--(5.042,11.716)--(5.074,11.686)%
  --(5.107,11.658)--(5.142,11.631)--(5.178,11.606)--(5.215,11.584)--(5.254,11.563)--(5.293,11.544)%
  --(5.333,11.527)--(5.375,11.513)--(5.416,11.500)--(5.459,11.490)--(5.502,11.482)--(5.545,11.476)%
  --(5.589,11.473)--(5.633,11.472)--(5.676,11.473)--(5.720,11.476)--(5.763,11.482)--(5.806,11.490)%
  --(5.849,11.500)--(5.890,11.513)--(5.932,11.527)--(5.972,11.544)--(6.011,11.563)--(6.050,11.584)%
  --(6.087,11.606)--(6.123,11.631)--(6.158,11.658)--(6.191,11.686)--(6.223,11.716)--(6.253,11.748)%
  --(6.281,11.781)--(6.308,11.816)--(6.333,11.852)--(6.355,11.889)--(6.376,11.928)--(6.395,11.967)%
  --(6.412,12.007)--(6.426,12.049)--(6.439,12.090)--(6.449,12.133)--(6.457,12.176)--(6.463,12.219)%
  --(6.466,12.263)--cycle;
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.428,12.307)--(6.426,12.348)--(6.423,12.390)--(6.418,12.431)--(6.410,12.472)%
  --(6.400,12.512)--(6.389,12.552)--(6.375,12.591)--(6.359,12.630)--(6.341,12.667)--(6.321,12.704)%
  --(6.299,12.739)--(6.276,12.774)--(6.250,12.807)--(6.223,12.838)--(6.195,12.869)--(6.164,12.897)%
  --(6.133,12.924)--(6.100,12.950)--(6.065,12.973)--(6.030,12.995)--(5.993,13.015)--(5.956,13.033)%
  --(5.917,13.049)--(5.878,13.063)--(5.838,13.074)--(5.798,13.084)--(5.757,13.092)--(5.716,13.097)%
  --(5.674,13.100)--(5.633,13.102)--(5.591,13.100)--(5.549,13.097)--(5.508,13.092)--(5.467,13.084)%
  --(5.427,13.074)--(5.387,13.063)--(5.348,13.049)--(5.309,13.033)--(5.272,13.015)--(5.235,12.995)%
  --(5.200,12.973)--(5.165,12.950)--(5.132,12.924)--(5.101,12.897)--(5.070,12.869)--(5.042,12.838)%
  --(5.015,12.807)--(4.989,12.774)--(4.966,12.739)--(4.944,12.704)--(4.924,12.667)--(4.906,12.630)%
  --(4.890,12.591)--(4.876,12.552)--(4.865,12.512)--(4.855,12.472)--(4.847,12.431)--(4.842,12.390)%
  --(4.839,12.348)--(4.838,12.307)--(4.839,12.265)--(4.842,12.223)--(4.847,12.182)--(4.855,12.141)%
  --(4.865,12.101)--(4.876,12.061)--(4.890,12.022)--(4.906,11.983)--(4.924,11.946)--(4.944,11.909)%
  --(4.966,11.874)--(4.989,11.839)--(5.015,11.806)--(5.042,11.775)--(5.070,11.744)--(5.101,11.716)%
  --(5.132,11.689)--(5.165,11.663)--(5.200,11.640)--(5.235,11.618)--(5.272,11.598)--(5.309,11.580)%
  --(5.348,11.564)--(5.387,11.550)--(5.427,11.539)--(5.467,11.529)--(5.508,11.521)--(5.549,11.516)%
  --(5.591,11.513)--(5.633,11.512)--(5.674,11.513)--(5.716,11.516)--(5.757,11.521)--(5.798,11.529)%
  --(5.838,11.539)--(5.878,11.550)--(5.917,11.564)--(5.956,11.580)--(5.993,11.598)--(6.030,11.618)%
  --(6.065,11.640)--(6.100,11.663)--(6.133,11.689)--(6.164,11.716)--(6.195,11.744)--(6.223,11.775)%
  --(6.250,11.806)--(6.276,11.839)--(6.299,11.874)--(6.321,11.909)--(6.341,11.946)--(6.359,11.983)%
  --(6.375,12.022)--(6.389,12.061)--(6.400,12.101)--(6.410,12.141)--(6.418,12.182)--(6.423,12.223)%
  --(6.426,12.265)--(6.428,12.307)--(6.426,12.348)--(6.423,12.390)--(6.418,12.431)--(6.410,12.472)%
  --(6.400,12.512)--(6.389,12.552)--(6.375,12.591)--(6.359,12.630)--(6.341,12.667)--(6.321,12.704)%
  --(6.299,12.739)--(6.276,12.774)--(6.250,12.807)--(6.223,12.838)--(6.195,12.869)--(6.164,12.897)%
  --(6.133,12.924)--(6.100,12.950)--(6.065,12.973)--(6.030,12.995)--(5.993,13.015)--(5.956,13.033)%
  --(5.917,13.049)--(5.878,13.063)--(5.838,13.074)--(5.798,13.084)--(5.757,13.092)--(5.716,13.097)%
  --(5.674,13.100)--(5.633,13.102)--(5.591,13.100)--(5.549,13.097)--(5.508,13.092)--(5.467,13.084)%
  --(5.427,13.074)--(5.387,13.063)--(5.348,13.049)--(5.309,13.033)--(5.272,13.015)--(5.235,12.995)%
  --(5.200,12.973)--(5.165,12.950)--(5.132,12.924)--(5.101,12.897)--(5.070,12.869)--(5.042,12.838)%
  --(5.015,12.807)--(4.989,12.774)--(4.966,12.739)--(4.944,12.704)--(4.924,12.667)--(4.906,12.630)%
  --(4.890,12.591)--(4.876,12.552)--(4.865,12.512)--(4.855,12.472)--(4.847,12.431)--(4.842,12.390)%
  --(4.839,12.348)--(4.838,12.307)--(4.839,12.265)--(4.842,12.223)--(4.847,12.182)--(4.855,12.141)%
  --(4.865,12.101)--(4.876,12.061)--(4.890,12.022)--(4.906,11.983)--(4.924,11.946)--(4.944,11.909)%
  --(4.966,11.874)--(4.989,11.839)--(5.015,11.806)--(5.042,11.775)--(5.070,11.744)--(5.101,11.716)%
  --(5.132,11.689)--(5.165,11.663)--(5.200,11.640)--(5.235,11.618)--(5.272,11.598)--(5.309,11.580)%
  --(5.348,11.564)--(5.387,11.550)--(5.427,11.539)--(5.467,11.529)--(5.508,11.521)--(5.549,11.516)%
  --(5.591,11.513)--(5.633,11.512)--(5.674,11.513)--(5.716,11.516)--(5.757,11.521)--(5.798,11.529)%
  --(5.838,11.539)--(5.878,11.550)--(5.917,11.564)--(5.956,11.580)--(5.993,11.598)--(6.030,11.618)%
  --(6.065,11.640)--(6.100,11.663)--(6.133,11.689)--(6.164,11.716)--(6.195,11.744)--(6.223,11.775)%
  --(6.250,11.806)--(6.276,11.839)--(6.299,11.874)--(6.321,11.909)--(6.341,11.946)--(6.359,11.983)%
  --(6.375,12.022)--(6.389,12.061)--(6.400,12.101)--(6.410,12.141)--(6.418,12.182)--(6.423,12.223)%
  --(6.426,12.265)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (4.440,11.512)--(4.620,11.512);
\draw[gp path] (6.825,11.512)--(6.645,11.512);
\draw[gp path] (4.440,12.307)--(4.620,12.307);
\draw[gp path] (6.825,12.307)--(6.645,12.307);
\draw[gp path] (4.440,13.102)--(4.620,13.102);
\draw[gp path] (6.825,13.102)--(6.645,13.102);
\draw[gp path] (4.838,11.114)--(4.838,11.294);
\draw[gp path] (4.838,13.499)--(4.838,13.319);
\draw[gp path] (5.633,11.114)--(5.633,11.294);
\draw[gp path] (5.633,13.499)--(5.633,13.319);
\draw[gp path] (6.428,11.114)--(6.428,11.294);
\draw[gp path] (6.428,13.499)--(6.428,13.319);
\draw[gp path] (4.440,13.499)--(4.440,11.114)--(6.825,11.114)--(6.825,13.499)--cycle;
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.361,13.459) {(b)};
\node[gp node center] at (5.633,12.307) {$\beta=10.0$};
\gpcolor{rgb color={0.627,1.000,0.125}}
\draw[gp path,->](4.440,12.704)--(4.679,12.704);
\gpsetlinewidth{2.00}
\draw[gp path] (4.440,12.702)--(4.442,12.702)--(4.447,12.702)--(4.451,12.702)--(4.455,12.702)%
  --(4.459,12.702)--(4.463,12.702)--(4.468,12.702)--(4.472,12.702)--(4.476,12.702)--(4.480,12.702)%
  --(4.484,12.702)--(4.488,12.702)--(4.492,12.702)--(4.496,12.701)--(4.499,12.701)--(4.503,12.701)%
  --(4.507,12.701)--(4.511,12.701)--(4.514,12.701)--(4.518,12.701)--(4.522,12.701)--(4.525,12.701)%
  --(4.529,12.701)--(4.532,12.701)--(4.536,12.701)--(4.539,12.701)--(4.543,12.701)--(4.546,12.701)%
  --(4.550,12.701)--(4.553,12.701)--(4.556,12.701)--(4.560,12.701)--(4.563,12.701)--(4.566,12.701)%
  --(4.569,12.701)--(4.573,12.701)--(4.576,12.701)--(4.579,12.701)--(4.582,12.701)--(4.585,12.701)%
  --(4.588,12.701)--(4.591,12.701)--(4.594,12.701)--(4.597,12.701)--(4.600,12.701)--(4.603,12.701)%
  --(4.606,12.701)--(4.609,12.700)--(4.611,12.700)--(4.614,12.700)--(4.617,12.700)--(4.620,12.700)%
  --(4.622,12.700)--(4.625,12.700)--(4.628,12.700)--(4.630,12.700)--(4.633,12.700)--(4.636,12.700)%
  --(4.638,12.700)--(4.641,12.700)--(4.643,12.700)--(4.646,12.700)--(4.648,12.700)--(4.651,12.700)%
  --(4.653,12.700)--(4.656,12.700)--(4.658,12.700)--(4.661,12.700)--(4.663,12.700)--(4.665,12.700)%
  --(4.668,12.700)--(4.670,12.700)--(4.672,12.700)--(4.674,12.700)--(4.677,12.700)--(4.679,12.700)%
  --(4.681,12.699)--(4.683,12.699)--(4.686,12.699)--(4.688,12.699)--(4.690,12.699)--(4.692,12.699)%
  --(4.694,12.699)--(4.696,12.699)--(4.698,12.699)--(4.700,12.699)--(4.702,12.699)--(4.704,12.699)%
  --(4.706,12.699)--(4.708,12.699)--(4.710,12.699)--(4.712,12.699)--(4.714,12.699)--(4.716,12.699)%
  --(4.718,12.699)--(4.720,12.699)--(4.722,12.699)--(4.723,12.699)--(4.725,12.699)--(4.727,12.699)%
  --(4.729,12.699)--(4.731,12.699)--(4.732,12.699)--(4.734,12.699)--(4.736,12.698)--(4.738,12.698)%
  --(4.739,12.698)--(4.741,12.698)--(4.743,12.698)--(4.744,12.698)--(4.746,12.698)--(4.748,12.698)%
  --(4.749,12.698)--(4.751,12.698)--(4.753,12.698)--(4.754,12.698)--(4.756,12.698)--(4.757,12.698)%
  --(4.759,12.698)--(4.760,12.698)--(4.762,12.698)--(4.763,12.698)--(4.765,12.698)--(4.766,12.698)%
  --(4.768,12.698)--(4.769,12.698)--(4.771,12.698)--(4.772,12.698)--(4.774,12.698)--(4.775,12.697)%
  --(4.777,12.697)--(4.778,12.697)--(4.779,12.697)--(4.781,12.697)--(4.782,12.697)--(4.783,12.697)%
  --(4.785,12.697)--(4.786,12.697)--(4.787,12.697)--(4.789,12.697)--(4.790,12.697)--(4.791,12.697)%
  --(4.793,12.697)--(4.794,12.697)--(4.795,12.697)--(4.796,12.697)--(4.798,12.697)--(4.799,12.697)%
  --(4.800,12.697)--(4.801,12.697)--(4.802,12.697)--(4.804,12.697)--(4.805,12.697)--(4.806,12.696)%
  --(4.807,12.696)--(4.808,12.696)--(4.809,12.696)--(4.810,12.696)--(4.812,12.696)--(4.813,12.696)%
  --(4.814,12.696)--(4.815,12.696)--(4.816,12.696)--(4.817,12.696)--(4.818,12.696)--(4.819,12.696)%
  --(4.820,12.696)--(4.821,12.696)--(4.822,12.696)--(4.823,12.696)--(4.824,12.696)--(4.825,12.696)%
  --(4.826,12.696)--(4.827,12.696)--(4.828,12.696)--(4.829,12.696)--(4.830,12.696)--(4.831,12.695)%
  --(4.832,12.695)--(4.833,12.695)--(4.834,12.695)--(4.835,12.695)--(4.836,12.695)--(4.837,12.695)%
  --(4.838,12.695)--(4.839,12.695)--(4.840,12.695)--(4.841,12.695)--(4.842,12.695)--(4.843,12.695)%
  --(4.844,12.695)--(4.845,12.695)--(4.846,12.695)--(4.847,12.695)--(4.848,12.695)--(4.849,12.695)%
  --(4.850,12.695)--(4.851,12.695)--(4.852,12.694)--(4.853,12.694)--(4.854,12.694)--(4.855,12.694)%
  --(4.856,12.694)--(4.857,12.694)--(4.858,12.694)--(4.859,12.694)--(4.860,12.694)--(4.861,12.694)%
  --(4.862,12.694)--(4.863,12.694)--(4.864,12.694)--(4.865,12.694)--(4.866,12.694)--(4.867,12.694)%
  --(4.868,12.694)--(4.869,12.694)--(4.870,12.694)--(4.871,12.694)--(4.872,12.694)--(4.873,12.694)%
  --(4.874,12.694)--(4.875,12.694)--(4.876,12.694)--(4.877,12.694)--(4.878,12.694)--(4.879,12.694)%
  --(4.880,12.694)--(4.881,12.694)--(4.882,12.694)--(4.883,12.694)--(4.884,12.694)--(4.885,12.694)%
  --(4.886,12.694)--(4.887,12.694)--(4.888,12.694)--(4.889,12.694)--(4.890,12.694)--(4.891,12.694)%
  --(4.891,12.695)--(4.892,12.695)--(4.893,12.695)--(4.894,12.695)--(4.894,12.696)--(4.895,12.696)%
  --(4.895,12.697)--(4.896,12.698)--(4.896,12.699)--(4.897,12.700)--(4.897,12.701)--(4.898,12.702)%
  --(4.898,12.703)--(4.899,12.704)--(4.899,12.705)--(4.900,12.706)--(4.901,12.707)--(4.901,12.708)%
  --(4.902,12.709)--(4.902,12.710)--(4.903,12.711)--(4.903,12.712)--(4.904,12.712)--(4.904,12.713)%
  --(4.904,12.714)--(4.905,12.715)--(4.906,12.716)--(4.906,12.717)--(4.906,12.718)--(4.907,12.718)%
  --(4.907,12.719)--(4.908,12.720)--(4.908,12.721)--(4.909,12.721)--(4.909,12.722)--(4.909,12.723)%
  --(4.910,12.724)--(4.911,12.725)--(4.911,12.726)--(4.912,12.727)--(4.912,12.728)--(4.913,12.728)%
  --(4.913,12.729)--(4.913,12.730)--(4.914,12.731)--(4.914,12.732)--(4.915,12.732)--(4.915,12.733)%
  --(4.916,12.734)--(4.916,12.735)--(4.917,12.736)--(4.918,12.737)--(4.918,12.738)--(4.919,12.739)%
  --(4.919,12.740)--(4.920,12.741)--(4.921,12.742)--(4.921,12.743)--(4.922,12.744)--(4.922,12.745)%
  --(4.923,12.745)--(4.923,12.746)--(4.924,12.747)--(4.924,12.748)--(4.925,12.749)--(4.926,12.750)%
  --(4.926,12.751)--(4.927,12.752)--(4.927,12.753)--(4.928,12.754)--(4.929,12.755)--(4.929,12.756)%
  --(4.930,12.757)--(4.931,12.758)--(4.931,12.759)--(4.932,12.760)--(4.932,12.761)--(4.933,12.761)%
  --(4.933,12.762)--(4.934,12.763)--(4.934,12.764)--(4.935,12.765)--(4.936,12.766)--(4.936,12.767)%
  --(4.937,12.768)--(4.938,12.769)--(4.938,12.770)--(4.939,12.771)--(4.940,12.772)--(4.940,12.773)%
  --(4.941,12.773)--(4.941,12.774)--(4.941,12.775)--(4.942,12.776)--(4.943,12.777)--(4.943,12.778)%
  --(4.944,12.778)--(4.944,12.779)--(4.945,12.780)--(4.945,12.781)--(4.946,12.782)--(4.946,12.783)%
  --(4.947,12.783)--(4.947,12.784)--(4.947,12.785)--(4.948,12.785)--(4.948,12.786)--(4.949,12.787)%
  --(4.949,12.788)--(4.950,12.789)--(4.950,12.790)--(4.951,12.791)--(4.951,12.792)--(4.952,12.793)%
  --(4.952,12.794)--(4.953,12.795)--(4.953,12.796)--(4.953,12.797)--(4.954,12.797)--(4.954,12.798)%
  --(4.954,12.799)--(4.955,12.799)--(4.955,12.800)--(4.955,12.801)--(4.956,12.802)--(4.956,12.803)%
  --(4.956,12.804)--(4.957,12.804)--(4.957,12.805)--(4.957,12.806)--(4.958,12.807)--(4.958,12.808)%
  --(4.959,12.809)--(4.959,12.810)--(4.959,12.811)--(4.960,12.812)--(4.960,12.813)--(4.960,12.814)%
  --(4.961,12.815)--(4.961,12.816)--(4.961,12.817)--(4.962,12.818)--(4.962,12.819)--(4.962,12.820)%
  --(4.963,12.821)--(4.963,12.822)--(4.963,12.823)--(4.964,12.824)--(4.964,12.825)--(4.964,12.826)%
  --(4.965,12.827)--(4.965,12.828)--(4.965,12.829)--(4.965,12.830)--(4.966,12.830)--(4.966,12.831)%
  --(4.966,12.832)--(4.966,12.833)--(4.967,12.833)--(4.967,12.834)--(4.967,12.835)--(4.967,12.836)%
  --(4.968,12.837)--(4.968,12.838)--(4.968,12.839)--(4.968,12.840)--(4.969,12.840)--(4.969,12.841)%
  --(4.969,12.842)--(4.969,12.843)--(4.970,12.844)--(4.970,12.845)--(4.970,12.846)--(4.971,12.847)%
  --(4.971,12.848)--(4.971,12.849)--(4.972,12.850)--(4.972,12.851)--(4.972,12.852)--(4.973,12.853)%
  --(4.973,12.854)--(4.973,12.855)--(4.974,12.856)--(4.974,12.857)--(4.974,12.858)--(4.975,12.859)%
  --(4.975,12.860)--(4.975,12.861)--(4.976,12.862)--(4.976,12.863)--(4.976,12.864)--(4.977,12.865)%
  --(4.977,12.866)--(4.977,12.867)--(4.978,12.868)--(4.978,12.869)--(4.979,12.870)--(4.979,12.871)%
  --(4.979,12.872)--(4.980,12.873)--(4.980,12.874)--(4.980,12.875)--(4.981,12.876)--(4.981,12.877)%
  --(4.982,12.878)--(4.982,12.879)--(4.982,12.880)--(4.983,12.881)--(4.983,12.882)--(4.984,12.883)%
  --(4.984,12.884)--(4.984,12.885)--(4.985,12.885)--(4.985,12.886)--(4.985,12.887)--(4.986,12.888)%
  --(4.986,12.889)--(4.986,12.890)--(4.987,12.890)--(4.987,12.891)--(4.987,12.892)--(4.988,12.892)%
  --(4.988,12.893)--(4.988,12.894)--(4.989,12.894)--(4.989,12.895)--(4.989,12.896)--(4.990,12.897)%
  --(4.990,12.898)--(4.991,12.899)--(4.991,12.900)--(4.991,12.901)--(4.992,12.901)--(4.992,12.902)%
  --(4.992,12.903)--(4.993,12.904)--(4.993,12.905)--(4.994,12.905)--(4.994,12.906)--(4.994,12.907)%
  --(4.995,12.907)--(4.995,12.908)--(4.995,12.909)--(4.996,12.910)--(4.996,12.911)--(4.997,12.911)%
  --(4.997,12.912)--(4.997,12.913)--(4.998,12.914)--(4.998,12.915)--(4.999,12.916)--(4.999,12.917)%
  --(5.000,12.918)--(5.000,12.919)--(5.001,12.920)--(5.001,12.921)--(5.002,12.922)--(5.002,12.923)%
  --(5.003,12.923)--(5.003,12.924)--(5.003,12.925)--(5.004,12.925)--(5.004,12.926)--(5.004,12.927)%
  --(5.005,12.927)--(5.005,12.928)--(5.005,12.929)--(5.006,12.929)--(5.006,12.930)--(5.007,12.931)%
  --(5.007,12.932)--(5.008,12.933)--(5.008,12.934)--(5.009,12.935)--(5.009,12.936)--(5.010,12.936)%
  --(5.010,12.937)--(5.010,12.938)--(5.011,12.938)--(5.011,12.939)--(5.012,12.940)--(5.012,12.941)%
  --(5.013,12.942)--(5.013,12.943)--(5.014,12.943)--(5.014,12.944)--(5.014,12.945)--(5.015,12.945)%
  --(5.015,12.946)--(5.016,12.947)--(5.016,12.948)--(5.017,12.948)--(5.017,12.949)--(5.017,12.950)%
  --(5.018,12.950)--(5.018,12.951)--(5.018,12.952)--(5.019,12.952)--(5.019,12.953)--(5.020,12.954)%
  --(5.020,12.955)--(5.021,12.955)--(5.021,12.956)--(5.022,12.957)--(5.022,12.958)--(5.023,12.958)%
  --(5.023,12.959)--(5.023,12.960)--(5.024,12.960)--(5.024,12.961)--(5.025,12.962)--(5.025,12.963)%
  --(5.026,12.963)--(5.026,12.964)--(5.027,12.965)--(5.027,12.966)--(5.028,12.967)--(5.028,12.968)%
  --(5.029,12.968)--(5.029,12.969)--(5.030,12.969)--(5.030,12.970)--(5.030,12.971)--(5.031,12.971)%
  --(5.031,12.972)--(5.032,12.973)--(5.032,12.974)--(5.033,12.975)--(5.034,12.976)--(5.034,12.977)%
  --(5.035,12.977)--(5.035,12.978)--(5.035,12.979)--(5.036,12.979)--(5.036,12.980)--(5.037,12.980)%
  --(5.037,12.981)--(5.038,12.982)--(5.038,12.983)--(5.039,12.984)--(5.040,12.985)--(5.040,12.986)%
  --(5.041,12.987)--(5.042,12.988)--(5.042,12.989)--(5.043,12.990)--(5.044,12.991)--(5.044,12.992)%
  --(5.045,12.993)--(5.046,12.994)--(5.047,12.995)--(5.047,12.996)--(5.048,12.997)--(5.049,12.998)%
  --(5.049,12.999)--(5.050,12.999)--(5.050,13.000)--(5.050,13.001)--(5.051,13.001)--(5.051,13.002)%
  --(5.052,13.002)--(5.052,13.003)--(5.053,13.004)--(5.053,13.005)--(5.054,13.005)--(5.054,13.006)%
  --(5.055,13.007)--(5.056,13.008)--(5.056,13.009)--(5.057,13.009)--(5.057,13.010)--(5.058,13.011)%
  --(5.058,13.012)--(5.059,13.012)--(5.059,13.013)--(5.060,13.014)--(5.061,13.015)--(5.061,13.016)%
  --(5.062,13.016)--(5.062,13.017)--(5.063,13.017)--(5.063,13.018)--(5.063,13.019)--(5.064,13.019)%
  --(5.064,13.020)--(5.065,13.021)--(5.066,13.022)--(5.066,13.023)--(5.067,13.023)--(5.067,13.024)%
  --(5.068,13.025)--(5.069,13.026)--(5.069,13.027)--(5.070,13.027)--(5.070,13.028)--(5.071,13.029)%
  --(5.072,13.030)--(5.072,13.031)--(5.073,13.031)--(5.073,13.032)--(5.074,13.033)--(5.075,13.034)%
  --(5.075,13.035)--(5.076,13.035)--(5.076,13.036)--(5.077,13.037)--(5.078,13.038)--(5.078,13.039)%
  --(5.079,13.039)--(5.079,13.040)--(5.080,13.041)--(5.081,13.041)--(5.081,13.042)--(5.082,13.043)%
  --(5.083,13.044)--(5.083,13.045)--(5.084,13.045)--(5.084,13.046)--(5.085,13.047)--(5.085,13.048)%
  --(5.086,13.048)--(5.086,13.049)--(5.087,13.050)--(5.088,13.050)--(5.088,13.051)--(5.089,13.052)%
  --(5.090,13.053)--(5.090,13.054)--(5.091,13.055)--(5.092,13.055)--(5.092,13.056)--(5.093,13.057)%
  --(5.094,13.058)--(5.094,13.059)--(5.095,13.060)--(5.096,13.060)--(5.096,13.061)--(5.097,13.062)%
  --(5.098,13.063)--(5.098,13.064)--(5.099,13.065)--(5.100,13.065)--(5.100,13.066)--(5.101,13.067)%
  --(5.101,13.068)--(5.102,13.068)--(5.103,13.069)--(5.103,13.070)--(5.104,13.070)--(5.104,13.071)%
  --(5.105,13.072)--(5.106,13.073)--(5.107,13.074)--(5.108,13.075)--(5.108,13.076)--(5.109,13.076)%
  --(5.109,13.077)--(5.110,13.078)--(5.111,13.079)--(5.112,13.080)--(5.113,13.081)--(5.113,13.082)%
  --(5.114,13.082)--(5.114,13.083)--(5.115,13.084)--(5.116,13.085)--(5.116,13.086)--(5.117,13.086)%
  --(5.118,13.087)--(5.118,13.088)--(5.119,13.089)--(5.120,13.089)--(5.120,13.090)--(5.121,13.091)%
  --(5.122,13.092)--(5.123,13.093)--(5.124,13.094)--(5.124,13.095)--(5.125,13.096)--(5.126,13.096)%
  --(5.126,13.097)--(5.127,13.098)--(5.128,13.099)--(5.128,13.100)--(5.129,13.100)--(5.130,13.101)%
  --(5.130,13.102)--(5.131,13.103)--(5.132,13.104)--(5.133,13.104)--(5.133,13.105)--(5.134,13.106)%
  --(5.135,13.107)--(5.135,13.108)--(5.136,13.108)--(5.137,13.109)--(5.138,13.110)--(5.138,13.111)%
  --(5.139,13.112)--(5.140,13.113)--(5.141,13.114)--(5.142,13.115)--(5.143,13.116)--(5.143,13.117)%
  --(5.144,13.117)--(5.145,13.118)--(5.146,13.119)--(5.146,13.120)--(5.147,13.121)--(5.148,13.122)%
  --(5.149,13.123)--(5.150,13.124)--(5.151,13.125)--(5.152,13.126)--(5.152,13.127)--(5.153,13.128)%
  --(5.154,13.128)--(5.155,13.129)--(5.156,13.130)--(5.156,13.131)--(5.157,13.132)--(5.158,13.133)%
  --(5.159,13.134)--(5.160,13.135)--(5.161,13.136)--(5.162,13.137)--(5.163,13.138)--(5.164,13.139)%
  --(5.164,13.140)--(5.165,13.141)--(5.166,13.142)--(5.167,13.142)--(5.168,13.143)--(5.168,13.144)%
  --(5.169,13.145)--(5.170,13.146)--(5.171,13.147)--(5.172,13.148)--(5.173,13.149)--(5.173,13.150)%
  --(5.174,13.151)--(5.175,13.151)--(5.176,13.152)--(5.177,13.153)--(5.178,13.154)--(5.179,13.155)%
  --(5.179,13.156)--(5.180,13.157)--(5.181,13.158)--(5.182,13.159)--(5.183,13.160)--(5.184,13.161)%
  --(5.185,13.162)--(5.186,13.163)--(5.187,13.163)--(5.187,13.164)--(5.188,13.165)--(5.189,13.166)%
  --(5.190,13.167)--(5.191,13.168)--(5.192,13.169)--(5.193,13.170)--(5.194,13.171)--(5.195,13.172)%
  --(5.196,13.173)--(5.197,13.174)--(5.197,13.175)--(5.198,13.176)--(5.199,13.177)--(5.200,13.178)%
  --(5.201,13.179)--(5.202,13.180)--(5.203,13.181)--(5.204,13.182)--(5.205,13.183)--(5.206,13.184)%
  --(5.207,13.185)--(5.208,13.186)--(5.209,13.187)--(5.210,13.188)--(5.211,13.189)--(5.212,13.190)%
  --(5.213,13.191)--(5.214,13.192)--(5.215,13.193)--(5.216,13.194)--(5.217,13.195)--(5.218,13.196)%
  --(5.219,13.197)--(5.220,13.198)--(5.221,13.199)--(5.222,13.200)--(5.223,13.201)--(5.224,13.202)%
  --(5.225,13.203)--(5.226,13.204)--(5.227,13.205)--(5.228,13.206)--(5.229,13.207)--(5.230,13.208)%
  --(5.231,13.209)--(5.232,13.211)--(5.234,13.212)--(5.235,13.213)--(5.236,13.214)--(5.237,13.215)%
  --(5.238,13.216)--(5.239,13.217)--(5.240,13.218)--(5.241,13.219)--(5.242,13.220)--(5.243,13.221)%
  --(5.245,13.222)--(5.246,13.224)--(5.247,13.225)--(5.248,13.226)--(5.249,13.227)--(5.250,13.228)%
  --(5.251,13.229)--(5.252,13.230)--(5.254,13.231)--(5.255,13.233)--(5.256,13.234)--(5.257,13.235)%
  --(5.258,13.236)--(5.259,13.237)--(5.261,13.238)--(5.262,13.239)--(5.263,13.241)--(5.264,13.242)%
  --(5.265,13.243)--(5.267,13.244)--(5.268,13.245)--(5.269,13.246)--(5.270,13.248)--(5.271,13.249)%
  --(5.273,13.250)--(5.274,13.251)--(5.275,13.252)--(5.276,13.254)--(5.278,13.255)--(5.279,13.256)%
  --(5.280,13.257)--(5.281,13.258)--(5.283,13.260)--(5.284,13.261)--(5.285,13.262)--(5.287,13.263)%
  --(5.288,13.265)--(5.289,13.266)--(5.291,13.267)--(5.292,13.268)--(5.293,13.270)--(5.295,13.271)%
  --(5.296,13.272)--(5.297,13.273)--(5.299,13.275)--(5.300,13.276)--(5.301,13.277)--(5.303,13.279)%
  --(5.304,13.280)--(5.305,13.281)--(5.307,13.282)--(5.308,13.284)--(5.309,13.285)--(5.311,13.286)%
  --(5.312,13.288)--(5.314,13.289)--(5.315,13.290)--(5.317,13.292)--(5.318,13.293)--(5.319,13.294)%
  --(5.321,13.296)--(5.322,13.297)--(5.324,13.299)--(5.325,13.300)--(5.327,13.301)--(5.328,13.303)%
  --(5.330,13.304)--(5.331,13.305)--(5.333,13.307)--(5.334,13.308)--(5.336,13.310)--(5.337,13.311)%
  --(5.339,13.312)--(5.340,13.314)--(5.342,13.315)--(5.343,13.317)--(5.345,13.318)--(5.347,13.320)%
  --(5.348,13.321)--(5.350,13.323)--(5.351,13.324)--(5.353,13.325)--(5.354,13.327)--(5.356,13.328)%
  --(5.358,13.330)--(5.359,13.331)--(5.361,13.333)--(5.363,13.334)--(5.364,13.336)--(5.366,13.337)%
  --(5.368,13.339)--(5.369,13.341)--(5.371,13.342)--(5.373,13.344)--(5.374,13.345)--(5.376,13.347)%
  --(5.378,13.348)--(5.379,13.350)--(5.381,13.351)--(5.383,13.353)--(5.385,13.355)--(5.386,13.356)%
  --(5.388,13.358)--(5.390,13.359)--(5.392,13.361)--(5.394,13.363)--(5.395,13.364)--(5.397,13.366)%
  --(5.399,13.368)--(5.401,13.369)--(5.403,13.371)--(5.405,13.373)--(5.406,13.374)--(5.408,13.376)%
  --(5.410,13.378)--(5.412,13.379)--(5.414,13.381)--(5.416,13.383)--(5.418,13.385)--(5.420,13.386)%
  --(5.422,13.388)--(5.424,13.390)--(5.426,13.392)--(5.428,13.393)--(5.430,13.395)--(5.432,13.397)%
  --(5.434,13.399)--(5.436,13.401)--(5.438,13.402)--(5.440,13.404)--(5.442,13.406)--(5.444,13.408)%
  --(5.446,13.410)--(5.448,13.412)--(5.450,13.414)--(5.452,13.415)--(5.454,13.417)--(5.456,13.419)%
  --(5.459,13.421)--(5.461,13.423)--(5.463,13.425)--(5.465,13.427)--(5.467,13.429)--(5.469,13.431)%
  --(5.472,13.433)--(5.474,13.435)--(5.476,13.437)--(5.478,13.439)--(5.481,13.441)--(5.483,13.443)%
  --(5.485,13.445)--(5.488,13.447)--(5.490,13.449)--(5.492,13.451)--(5.495,13.453)--(5.497,13.455)%
  --(5.499,13.457)--(5.502,13.460)--(5.504,13.462)--(5.507,13.464)--(5.509,13.466)--(5.511,13.468)%
  --(5.514,13.470)--(5.516,13.472)--(5.519,13.475)--(5.521,13.477)--(5.524,13.479)--(5.526,13.481)%
  --(5.529,13.484)--(5.532,13.486)--(5.534,13.488)--(5.537,13.490)--(5.539,13.493)--(5.542,13.495)%
  --(5.545,13.497)--(5.546,13.499);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (4.440,13.499)--(4.440,11.114)--(6.825,11.114)--(6.825,13.499)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{4.440cm}{11.114cm}}{\pgfpoint{6.825cm}{13.499cm}}
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (2.827,9.652)--(2.826,9.695)--(2.823,9.739)--(2.817,9.782)--(2.809,9.825)%
  --(2.799,9.868)--(2.786,9.909)--(2.772,9.951)--(2.755,9.991)--(2.736,10.030)--(2.715,10.069)%
  --(2.693,10.106)--(2.668,10.142)--(2.641,10.177)--(2.613,10.210)--(2.583,10.242)--(2.551,10.272)%
  --(2.518,10.300)--(2.483,10.327)--(2.447,10.352)--(2.410,10.374)--(2.371,10.395)--(2.332,10.414)%
  --(2.292,10.431)--(2.250,10.445)--(2.209,10.458)--(2.166,10.468)--(2.123,10.476)--(2.080,10.482)%
  --(2.036,10.485)--(1.993,10.486)--(1.949,10.485)--(1.905,10.482)--(1.862,10.476)--(1.819,10.468)%
  --(1.776,10.458)--(1.735,10.445)--(1.693,10.431)--(1.653,10.414)--(1.614,10.395)--(1.575,10.374)%
  --(1.538,10.352)--(1.502,10.327)--(1.467,10.300)--(1.434,10.272)--(1.402,10.242)--(1.372,10.210)%
  --(1.344,10.177)--(1.317,10.142)--(1.292,10.106)--(1.270,10.069)--(1.249,10.030)--(1.230,9.991)%
  --(1.213,9.951)--(1.199,9.909)--(1.186,9.868)--(1.176,9.825)--(1.168,9.782)--(1.162,9.739)%
  --(1.159,9.695)--(1.158,9.652)--(1.159,9.608)--(1.162,9.564)--(1.168,9.521)--(1.176,9.478)%
  --(1.186,9.435)--(1.199,9.394)--(1.213,9.352)--(1.230,9.312)--(1.249,9.273)--(1.270,9.234)%
  --(1.292,9.197)--(1.317,9.161)--(1.344,9.126)--(1.372,9.093)--(1.402,9.061)--(1.434,9.031)%
  --(1.467,9.003)--(1.502,8.976)--(1.538,8.951)--(1.575,8.929)--(1.614,8.908)--(1.653,8.889)%
  --(1.693,8.872)--(1.735,8.858)--(1.776,8.845)--(1.819,8.835)--(1.862,8.827)--(1.905,8.821)%
  --(1.949,8.818)--(1.992,8.817)--(2.036,8.818)--(2.080,8.821)--(2.123,8.827)--(2.166,8.835)%
  --(2.209,8.845)--(2.250,8.858)--(2.292,8.872)--(2.332,8.889)--(2.371,8.908)--(2.410,8.929)%
  --(2.447,8.951)--(2.483,8.976)--(2.518,9.003)--(2.551,9.031)--(2.583,9.061)--(2.613,9.093)%
  --(2.641,9.126)--(2.668,9.161)--(2.693,9.197)--(2.715,9.234)--(2.736,9.273)--(2.755,9.312)%
  --(2.772,9.352)--(2.786,9.394)--(2.799,9.435)--(2.809,9.478)--(2.817,9.521)--(2.823,9.564)%
  --(2.826,9.608)--(2.827,9.652)--(2.826,9.695)--(2.823,9.739)--(2.817,9.782)--(2.809,9.825)%
  --(2.799,9.868)--(2.786,9.909)--(2.772,9.951)--(2.755,9.991)--(2.736,10.030)--(2.715,10.069)%
  --(2.693,10.106)--(2.668,10.142)--(2.641,10.177)--(2.613,10.210)--(2.583,10.242)--(2.551,10.272)%
  --(2.518,10.300)--(2.483,10.327)--(2.447,10.352)--(2.410,10.374)--(2.371,10.395)--(2.332,10.414)%
  --(2.292,10.431)--(2.250,10.445)--(2.209,10.458)--(2.166,10.468)--(2.123,10.476)--(2.080,10.482)%
  --(2.036,10.485)--(1.993,10.486)--(1.949,10.485)--(1.905,10.482)--(1.862,10.476)--(1.819,10.468)%
  --(1.776,10.458)--(1.735,10.445)--(1.693,10.431)--(1.653,10.414)--(1.614,10.395)--(1.575,10.374)%
  --(1.538,10.352)--(1.502,10.327)--(1.467,10.300)--(1.434,10.272)--(1.402,10.242)--(1.372,10.210)%
  --(1.344,10.177)--(1.317,10.142)--(1.292,10.106)--(1.270,10.069)--(1.249,10.030)--(1.230,9.991)%
  --(1.213,9.951)--(1.199,9.909)--(1.186,9.868)--(1.176,9.825)--(1.168,9.782)--(1.162,9.739)%
  --(1.159,9.695)--(1.158,9.652)--(1.159,9.608)--(1.162,9.564)--(1.168,9.521)--(1.176,9.478)%
  --(1.186,9.435)--(1.199,9.394)--(1.213,9.352)--(1.230,9.312)--(1.249,9.273)--(1.270,9.234)%
  --(1.292,9.197)--(1.317,9.161)--(1.344,9.126)--(1.372,9.093)--(1.402,9.061)--(1.434,9.031)%
  --(1.467,9.003)--(1.502,8.976)--(1.538,8.951)--(1.575,8.929)--(1.614,8.908)--(1.653,8.889)%
  --(1.693,8.872)--(1.735,8.858)--(1.776,8.845)--(1.819,8.835)--(1.862,8.827)--(1.905,8.821)%
  --(1.949,8.818)--(1.992,8.817)--(2.036,8.818)--(2.080,8.821)--(2.123,8.827)--(2.166,8.835)%
  --(2.209,8.845)--(2.250,8.858)--(2.292,8.872)--(2.332,8.889)--(2.371,8.908)--(2.410,8.929)%
  --(2.447,8.951)--(2.483,8.976)--(2.518,9.003)--(2.551,9.031)--(2.583,9.061)--(2.613,9.093)%
  --(2.641,9.126)--(2.668,9.161)--(2.693,9.197)--(2.715,9.234)--(2.736,9.273)--(2.755,9.312)%
  --(2.772,9.352)--(2.786,9.394)--(2.799,9.435)--(2.809,9.478)--(2.817,9.521)--(2.823,9.564)%
  --(2.826,9.608)--cycle;
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.788,9.652)--(2.786,9.693)--(2.783,9.735)--(2.778,9.776)--(2.770,9.817)%
  --(2.760,9.857)--(2.749,9.897)--(2.735,9.936)--(2.719,9.975)--(2.701,10.012)--(2.681,10.049)%
  --(2.659,10.084)--(2.636,10.119)--(2.610,10.152)--(2.583,10.183)--(2.555,10.214)--(2.524,10.242)%
  --(2.493,10.269)--(2.460,10.295)--(2.425,10.318)--(2.390,10.340)--(2.353,10.360)--(2.316,10.378)%
  --(2.277,10.394)--(2.238,10.408)--(2.198,10.419)--(2.158,10.429)--(2.117,10.437)--(2.076,10.442)%
  --(2.034,10.445)--(1.993,10.447)--(1.951,10.445)--(1.909,10.442)--(1.868,10.437)--(1.827,10.429)%
  --(1.787,10.419)--(1.747,10.408)--(1.708,10.394)--(1.669,10.378)--(1.632,10.360)--(1.595,10.340)%
  --(1.560,10.318)--(1.525,10.295)--(1.492,10.269)--(1.461,10.242)--(1.430,10.214)--(1.402,10.183)%
  --(1.375,10.152)--(1.349,10.119)--(1.326,10.084)--(1.304,10.049)--(1.284,10.012)--(1.266,9.975)%
  --(1.250,9.936)--(1.236,9.897)--(1.225,9.857)--(1.215,9.817)--(1.207,9.776)--(1.202,9.735)%
  --(1.199,9.693)--(1.198,9.652)--(1.199,9.610)--(1.202,9.568)--(1.207,9.527)--(1.215,9.486)%
  --(1.225,9.446)--(1.236,9.406)--(1.250,9.367)--(1.266,9.328)--(1.284,9.291)--(1.304,9.254)%
  --(1.326,9.219)--(1.349,9.184)--(1.375,9.151)--(1.402,9.120)--(1.430,9.089)--(1.461,9.061)%
  --(1.492,9.034)--(1.525,9.008)--(1.560,8.985)--(1.595,8.963)--(1.632,8.943)--(1.669,8.925)%
  --(1.708,8.909)--(1.747,8.895)--(1.787,8.884)--(1.827,8.874)--(1.868,8.866)--(1.909,8.861)%
  --(1.951,8.858)--(1.992,8.857)--(2.034,8.858)--(2.076,8.861)--(2.117,8.866)--(2.158,8.874)%
  --(2.198,8.884)--(2.238,8.895)--(2.277,8.909)--(2.316,8.925)--(2.353,8.943)--(2.390,8.963)%
  --(2.425,8.985)--(2.460,9.008)--(2.493,9.034)--(2.524,9.061)--(2.555,9.089)--(2.583,9.120)%
  --(2.610,9.151)--(2.636,9.184)--(2.659,9.219)--(2.681,9.254)--(2.701,9.291)--(2.719,9.328)%
  --(2.735,9.367)--(2.749,9.406)--(2.760,9.446)--(2.770,9.486)--(2.778,9.527)--(2.783,9.568)%
  --(2.786,9.610)--(2.788,9.652)--(2.786,9.693)--(2.783,9.735)--(2.778,9.776)--(2.770,9.817)%
  --(2.760,9.857)--(2.749,9.897)--(2.735,9.936)--(2.719,9.975)--(2.701,10.012)--(2.681,10.049)%
  --(2.659,10.084)--(2.636,10.119)--(2.610,10.152)--(2.583,10.183)--(2.555,10.214)--(2.524,10.242)%
  --(2.493,10.269)--(2.460,10.295)--(2.425,10.318)--(2.390,10.340)--(2.353,10.360)--(2.316,10.378)%
  --(2.277,10.394)--(2.238,10.408)--(2.198,10.419)--(2.158,10.429)--(2.117,10.437)--(2.076,10.442)%
  --(2.034,10.445)--(1.993,10.447)--(1.951,10.445)--(1.909,10.442)--(1.868,10.437)--(1.827,10.429)%
  --(1.787,10.419)--(1.747,10.408)--(1.708,10.394)--(1.669,10.378)--(1.632,10.360)--(1.595,10.340)%
  --(1.560,10.318)--(1.525,10.295)--(1.492,10.269)--(1.461,10.242)--(1.430,10.214)--(1.402,10.183)%
  --(1.375,10.152)--(1.349,10.119)--(1.326,10.084)--(1.304,10.049)--(1.284,10.012)--(1.266,9.975)%
  --(1.250,9.936)--(1.236,9.897)--(1.225,9.857)--(1.215,9.817)--(1.207,9.776)--(1.202,9.735)%
  --(1.199,9.693)--(1.198,9.652)--(1.199,9.610)--(1.202,9.568)--(1.207,9.527)--(1.215,9.486)%
  --(1.225,9.446)--(1.236,9.406)--(1.250,9.367)--(1.266,9.328)--(1.284,9.291)--(1.304,9.254)%
  --(1.326,9.219)--(1.349,9.184)--(1.375,9.151)--(1.402,9.120)--(1.430,9.089)--(1.461,9.061)%
  --(1.492,9.034)--(1.525,9.008)--(1.560,8.985)--(1.595,8.963)--(1.632,8.943)--(1.669,8.925)%
  --(1.708,8.909)--(1.747,8.895)--(1.787,8.884)--(1.827,8.874)--(1.868,8.866)--(1.909,8.861)%
  --(1.951,8.858)--(1.992,8.857)--(2.034,8.858)--(2.076,8.861)--(2.117,8.866)--(2.158,8.874)%
  --(2.198,8.884)--(2.238,8.895)--(2.277,8.909)--(2.316,8.925)--(2.353,8.943)--(2.390,8.963)%
  --(2.425,8.985)--(2.460,9.008)--(2.493,9.034)--(2.524,9.061)--(2.555,9.089)--(2.583,9.120)%
  --(2.610,9.151)--(2.636,9.184)--(2.659,9.219)--(2.681,9.254)--(2.701,9.291)--(2.719,9.328)%
  --(2.735,9.367)--(2.749,9.406)--(2.760,9.446)--(2.770,9.486)--(2.778,9.527)--(2.783,9.568)%
  --(2.786,9.610)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (0.800,8.857)--(0.980,8.857);
\draw[gp path] (3.185,8.857)--(3.005,8.857);
\node[gp node right] at (0.616,8.857) {-1};
\draw[gp path] (0.800,9.652)--(0.980,9.652);
\draw[gp path] (3.185,9.652)--(3.005,9.652);
\node[gp node right] at (0.616,9.652) {0};
\draw[gp path] (0.800,10.447)--(0.980,10.447);
\draw[gp path] (3.185,10.447)--(3.005,10.447);
\node[gp node right] at (0.616,10.447) {1};
\draw[gp path] (1.198,8.459)--(1.198,8.639);
\draw[gp path] (1.198,10.844)--(1.198,10.664);
\node[gp node center] at (1.198,8.151) {-1};
\draw[gp path] (1.993,8.459)--(1.993,8.639);
\draw[gp path] (1.993,10.844)--(1.993,10.664);
\node[gp node center] at (1.993,8.151) {0};
\draw[gp path] (2.788,8.459)--(2.788,8.639);
\draw[gp path] (2.788,10.844)--(2.788,10.664);
\node[gp node center] at (2.788,8.151) {1};
\draw[gp path] (0.800,10.844)--(0.800,8.459)--(3.185,8.459)--(3.185,10.844)--cycle;
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (0.403,10.804) {(c)};
\node[gp node center] at (1.993,9.652) {$\beta=-3.75$};
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path,->](0.800,10.049)--(1.039,10.049);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (-0.060,9.651) {$y/R$};
\node[gp node center] at (1.992,7.689) {$x/R$};
\gpcolor{rgb color={0.933,0.510,0.933}}
\gpsetlinewidth{2.00}
\draw[gp path] (0.800,10.050)--(0.801,10.050)--(0.805,10.050)--(0.809,10.050)--(0.813,10.050)%
  --(0.817,10.050)--(0.821,10.050)--(0.825,10.050)--(0.829,10.050)--(0.833,10.050)--(0.837,10.050)%
  --(0.841,10.050)--(0.844,10.050)--(0.848,10.050)--(0.852,10.050)--(0.856,10.050)--(0.859,10.050)%
  --(0.863,10.050)--(0.866,10.050)--(0.870,10.050)--(0.873,10.050)--(0.877,10.050)--(0.880,10.050)%
  --(0.884,10.050)--(0.887,10.050)--(0.890,10.050)--(0.894,10.050)--(0.897,10.050)--(0.900,10.050)%
  --(0.903,10.050)--(0.907,10.050)--(0.910,10.050)--(0.913,10.050)--(0.916,10.050)--(0.919,10.050)%
  --(0.922,10.050)--(0.925,10.050)--(0.928,10.050)--(0.931,10.050)--(0.934,10.050)--(0.937,10.050)%
  --(0.940,10.050)--(0.943,10.050)--(0.945,10.050)--(0.948,10.050)--(0.951,10.050)--(0.954,10.050)%
  --(0.956,10.050)--(0.959,10.050)--(0.962,10.050)--(0.964,10.050)--(0.967,10.050)--(0.969,10.050)%
  --(0.972,10.050)--(0.975,10.050)--(0.977,10.050)--(0.980,10.050)--(0.982,10.050)--(0.984,10.051)%
  --(0.987,10.051)--(0.989,10.051)--(0.992,10.051)--(0.994,10.051)--(0.996,10.051)--(0.999,10.051)%
  --(1.001,10.051)--(1.003,10.051)--(1.005,10.051)--(1.008,10.051)--(1.010,10.051)--(1.012,10.051)%
  --(1.014,10.051)--(1.016,10.051)--(1.018,10.051)--(1.020,10.051)--(1.022,10.051)--(1.025,10.051)%
  --(1.027,10.051)--(1.029,10.051)--(1.031,10.051)--(1.033,10.051)--(1.035,10.051)--(1.036,10.051)%
  --(1.038,10.051)--(1.040,10.051)--(1.042,10.051)--(1.044,10.051)--(1.046,10.051)--(1.048,10.051)%
  --(1.050,10.051)--(1.051,10.051)--(1.053,10.051)--(1.055,10.051)--(1.057,10.051)--(1.058,10.051)%
  --(1.060,10.051)--(1.062,10.051)--(1.063,10.051)--(1.065,10.051)--(1.067,10.051)--(1.068,10.051)%
  --(1.070,10.051)--(1.072,10.051)--(1.073,10.051)--(1.075,10.051)--(1.076,10.051)--(1.078,10.051)%
  --(1.079,10.051)--(1.081,10.051)--(1.082,10.051)--(1.084,10.051)--(1.085,10.051)--(1.087,10.051)%
  --(1.088,10.051)--(1.090,10.051)--(1.091,10.051)--(1.093,10.051)--(1.094,10.051)--(1.095,10.051)%
  --(1.097,10.051)--(1.098,10.051)--(1.099,10.051)--(1.101,10.051)--(1.102,10.051)--(1.103,10.052)%
  --(1.105,10.052)--(1.106,10.052)--(1.107,10.052)--(1.108,10.052)--(1.110,10.052)--(1.111,10.052)%
  --(1.112,10.052)--(1.113,10.052)--(1.114,10.052)--(1.116,10.052)--(1.117,10.052)--(1.118,10.052)%
  --(1.119,10.052)--(1.120,10.052)--(1.121,10.052)--(1.122,10.052)--(1.124,10.052)--(1.125,10.052)%
  --(1.126,10.052)--(1.127,10.052)--(1.128,10.052)--(1.129,10.052)--(1.130,10.052)--(1.131,10.052)%
  --(1.132,10.052)--(1.133,10.052)--(1.134,10.052)--(1.135,10.052)--(1.136,10.052)--(1.137,10.052)%
  --(1.138,10.052)--(1.139,10.052)--(1.140,10.052)--(1.141,10.052)--(1.142,10.052)--(1.143,10.052)%
  --(1.144,10.052)--(1.145,10.052)--(1.146,10.052)--(1.147,10.052)--(1.148,10.052)--(1.149,10.052)%
  --(1.150,10.052)--(1.151,10.052)--(1.152,10.052)--(1.153,10.052)--(1.154,10.052)--(1.155,10.052)%
  --(1.156,10.052)--(1.157,10.052)--(1.158,10.052)--(1.159,10.052)--(1.160,10.052)--(1.160,10.053)%
  --(1.161,10.053)--(1.162,10.053)--(1.163,10.053)--(1.164,10.053)--(1.165,10.053)--(1.166,10.053)%
  --(1.167,10.053)--(1.168,10.053)--(1.169,10.053)--(1.170,10.053)--(1.171,10.053)--(1.172,10.053)%
  --(1.173,10.053)--(1.174,10.053)--(1.175,10.053)--(1.176,10.053)--(1.177,10.053)--(1.178,10.053)%
  --(1.179,10.053)--(1.180,10.053)--(1.181,10.053)--(1.182,10.053)--(1.183,10.053)--(1.184,10.053)%
  --(1.185,10.053)--(1.186,10.053)--(1.187,10.053)--(1.188,10.053)--(1.189,10.053)--(1.190,10.053)%
  --(1.191,10.053)--(1.192,10.053)--(1.193,10.053)--(1.193,10.054)--(1.194,10.054)--(1.195,10.054)%
  --(1.196,10.054)--(1.197,10.054)--(1.198,10.054)--(1.199,10.054)--(1.200,10.054)--(1.201,10.054)%
  --(1.202,10.054)--(1.203,10.054)--(1.204,10.054)--(1.205,10.054)--(1.206,10.054)--(1.207,10.054)%
  --(1.208,10.054)--(1.209,10.054)--(1.210,10.054)--(1.211,10.054)--(1.212,10.054)--(1.213,10.054)%
  --(1.214,10.054)--(1.214,10.055)--(1.215,10.055)--(1.216,10.055)--(1.217,10.055)--(1.218,10.055)%
  --(1.219,10.055)--(1.220,10.055)--(1.221,10.055)--(1.222,10.055)--(1.223,10.055)--(1.224,10.055)%
  --(1.225,10.055)--(1.226,10.055)--(1.227,10.055)--(1.228,10.055)--(1.229,10.055)--(1.229,10.056)%
  --(1.230,10.056)--(1.231,10.056)--(1.232,10.056)--(1.233,10.056)--(1.234,10.056)--(1.235,10.056)%
  --(1.236,10.056)--(1.237,10.056)--(1.238,10.056)--(1.239,10.056)--(1.240,10.056)--(1.241,10.056)%
  --(1.242,10.056)--(1.243,10.057)--(1.244,10.057)--(1.245,10.057)--(1.246,10.057)--(1.247,10.057)%
  --(1.248,10.057)--(1.249,10.057)--(1.250,10.057)--(1.251,10.057)--(1.252,10.057)--(1.253,10.057)%
  --(1.254,10.057)--(1.255,10.057)--(1.256,10.057)--(1.257,10.057)--(1.258,10.057)--(1.259,10.057)%
  --(1.259,10.056)--(1.260,10.056)--(1.261,10.056)--(1.262,10.056)--(1.262,10.055)--(1.262,10.054)%
  --(1.261,10.054)--(1.261,10.053)--(1.260,10.052)--(1.260,10.051)--(1.259,10.051)--(1.259,10.050)%
  --(1.259,10.049)--(1.258,10.049)--(1.258,10.048)--(1.258,10.047)--(1.257,10.047)--(1.257,10.046)%
  --(1.257,10.045)--(1.256,10.045)--(1.256,10.044)--(1.256,10.043)--(1.255,10.043)--(1.255,10.042)%
  --(1.255,10.041)--(1.254,10.041)--(1.254,10.040)--(1.254,10.039)--(1.253,10.039)--(1.253,10.038)%
  --(1.252,10.038)--(1.252,10.037)--(1.252,10.036)--(1.251,10.036)--(1.251,10.035)--(1.251,10.034)%
  --(1.250,10.034)--(1.250,10.033)--(1.250,10.034)--(1.251,10.034)--(1.251,10.035)--(1.251,10.036)%
  --(1.252,10.036)--(1.252,10.037)--(1.252,10.038)--(1.253,10.038)--(1.253,10.039)--(1.254,10.039)%
  --(1.254,10.040)--(1.254,10.041)--(1.255,10.041)--(1.255,10.042)--(1.255,10.043)--(1.256,10.043)%
  --(1.256,10.044)--(1.256,10.045);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.800,10.844)--(0.800,8.459)--(3.185,8.459)--(3.185,10.844)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{0.800cm}{8.459cm}}{\pgfpoint{3.185cm}{10.844cm}}
\gpcolor{rgb color={0.753,0.753,0.753}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (6.467,9.652)--(6.466,9.695)--(6.463,9.739)--(6.457,9.782)--(6.449,9.825)%
  --(6.439,9.868)--(6.426,9.909)--(6.412,9.951)--(6.395,9.991)--(6.376,10.030)--(6.355,10.069)%
  --(6.333,10.106)--(6.308,10.142)--(6.281,10.177)--(6.253,10.210)--(6.223,10.242)--(6.191,10.272)%
  --(6.158,10.300)--(6.123,10.327)--(6.087,10.352)--(6.050,10.374)--(6.011,10.395)--(5.972,10.414)%
  --(5.932,10.431)--(5.890,10.445)--(5.849,10.458)--(5.806,10.468)--(5.763,10.476)--(5.720,10.482)%
  --(5.676,10.485)--(5.633,10.486)--(5.589,10.485)--(5.545,10.482)--(5.502,10.476)--(5.459,10.468)%
  --(5.416,10.458)--(5.375,10.445)--(5.333,10.431)--(5.293,10.414)--(5.254,10.395)--(5.215,10.374)%
  --(5.178,10.352)--(5.142,10.327)--(5.107,10.300)--(5.074,10.272)--(5.042,10.242)--(5.012,10.210)%
  --(4.984,10.177)--(4.957,10.142)--(4.932,10.106)--(4.910,10.069)--(4.889,10.030)--(4.870,9.991)%
  --(4.853,9.951)--(4.839,9.909)--(4.826,9.868)--(4.816,9.825)--(4.808,9.782)--(4.802,9.739)%
  --(4.799,9.695)--(4.798,9.652)--(4.799,9.608)--(4.802,9.564)--(4.808,9.521)--(4.816,9.478)%
  --(4.826,9.435)--(4.839,9.394)--(4.853,9.352)--(4.870,9.312)--(4.889,9.273)--(4.910,9.234)%
  --(4.932,9.197)--(4.957,9.161)--(4.984,9.126)--(5.012,9.093)--(5.042,9.061)--(5.074,9.031)%
  --(5.107,9.003)--(5.142,8.976)--(5.178,8.951)--(5.215,8.929)--(5.254,8.908)--(5.293,8.889)%
  --(5.333,8.872)--(5.375,8.858)--(5.416,8.845)--(5.459,8.835)--(5.502,8.827)--(5.545,8.821)%
  --(5.589,8.818)--(5.633,8.817)--(5.676,8.818)--(5.720,8.821)--(5.763,8.827)--(5.806,8.835)%
  --(5.849,8.845)--(5.890,8.858)--(5.932,8.872)--(5.972,8.889)--(6.011,8.908)--(6.050,8.929)%
  --(6.087,8.951)--(6.123,8.976)--(6.158,9.003)--(6.191,9.031)--(6.223,9.061)--(6.253,9.093)%
  --(6.281,9.126)--(6.308,9.161)--(6.333,9.197)--(6.355,9.234)--(6.376,9.273)--(6.395,9.312)%
  --(6.412,9.352)--(6.426,9.394)--(6.439,9.435)--(6.449,9.478)--(6.457,9.521)--(6.463,9.564)%
  --(6.466,9.608)--(6.467,9.652)--(6.466,9.695)--(6.463,9.739)--(6.457,9.782)--(6.449,9.825)%
  --(6.439,9.868)--(6.426,9.909)--(6.412,9.951)--(6.395,9.991)--(6.376,10.030)--(6.355,10.069)%
  --(6.333,10.106)--(6.308,10.142)--(6.281,10.177)--(6.253,10.210)--(6.223,10.242)--(6.191,10.272)%
  --(6.158,10.300)--(6.123,10.327)--(6.087,10.352)--(6.050,10.374)--(6.011,10.395)--(5.972,10.414)%
  --(5.932,10.431)--(5.890,10.445)--(5.849,10.458)--(5.806,10.468)--(5.763,10.476)--(5.720,10.482)%
  --(5.676,10.485)--(5.633,10.486)--(5.589,10.485)--(5.545,10.482)--(5.502,10.476)--(5.459,10.468)%
  --(5.416,10.458)--(5.375,10.445)--(5.333,10.431)--(5.293,10.414)--(5.254,10.395)--(5.215,10.374)%
  --(5.178,10.352)--(5.142,10.327)--(5.107,10.300)--(5.074,10.272)--(5.042,10.242)--(5.012,10.210)%
  --(4.984,10.177)--(4.957,10.142)--(4.932,10.106)--(4.910,10.069)--(4.889,10.030)--(4.870,9.991)%
  --(4.853,9.951)--(4.839,9.909)--(4.826,9.868)--(4.816,9.825)--(4.808,9.782)--(4.802,9.739)%
  --(4.799,9.695)--(4.798,9.652)--(4.799,9.608)--(4.802,9.564)--(4.808,9.521)--(4.816,9.478)%
  --(4.826,9.435)--(4.839,9.394)--(4.853,9.352)--(4.870,9.312)--(4.889,9.273)--(4.910,9.234)%
  --(4.932,9.197)--(4.957,9.161)--(4.984,9.126)--(5.012,9.093)--(5.042,9.061)--(5.074,9.031)%
  --(5.107,9.003)--(5.142,8.976)--(5.178,8.951)--(5.215,8.929)--(5.254,8.908)--(5.293,8.889)%
  --(5.333,8.872)--(5.375,8.858)--(5.416,8.845)--(5.459,8.835)--(5.502,8.827)--(5.545,8.821)%
  --(5.589,8.818)--(5.633,8.817)--(5.676,8.818)--(5.720,8.821)--(5.763,8.827)--(5.806,8.835)%
  --(5.849,8.845)--(5.890,8.858)--(5.932,8.872)--(5.972,8.889)--(6.011,8.908)--(6.050,8.929)%
  --(6.087,8.951)--(6.123,8.976)--(6.158,9.003)--(6.191,9.031)--(6.223,9.061)--(6.253,9.093)%
  --(6.281,9.126)--(6.308,9.161)--(6.333,9.197)--(6.355,9.234)--(6.376,9.273)--(6.395,9.312)%
  --(6.412,9.352)--(6.426,9.394)--(6.439,9.435)--(6.449,9.478)--(6.457,9.521)--(6.463,9.564)%
  --(6.466,9.608)--cycle;
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.428,9.652)--(6.426,9.693)--(6.423,9.735)--(6.418,9.776)--(6.410,9.817)%
  --(6.400,9.857)--(6.389,9.897)--(6.375,9.936)--(6.359,9.975)--(6.341,10.012)--(6.321,10.049)%
  --(6.299,10.084)--(6.276,10.119)--(6.250,10.152)--(6.223,10.183)--(6.195,10.214)--(6.164,10.242)%
  --(6.133,10.269)--(6.100,10.295)--(6.065,10.318)--(6.030,10.340)--(5.993,10.360)--(5.956,10.378)%
  --(5.917,10.394)--(5.878,10.408)--(5.838,10.419)--(5.798,10.429)--(5.757,10.437)--(5.716,10.442)%
  --(5.674,10.445)--(5.633,10.447)--(5.591,10.445)--(5.549,10.442)--(5.508,10.437)--(5.467,10.429)%
  --(5.427,10.419)--(5.387,10.408)--(5.348,10.394)--(5.309,10.378)--(5.272,10.360)--(5.235,10.340)%
  --(5.200,10.318)--(5.165,10.295)--(5.132,10.269)--(5.101,10.242)--(5.070,10.214)--(5.042,10.183)%
  --(5.015,10.152)--(4.989,10.119)--(4.966,10.084)--(4.944,10.049)--(4.924,10.012)--(4.906,9.975)%
  --(4.890,9.936)--(4.876,9.897)--(4.865,9.857)--(4.855,9.817)--(4.847,9.776)--(4.842,9.735)%
  --(4.839,9.693)--(4.838,9.652)--(4.839,9.610)--(4.842,9.568)--(4.847,9.527)--(4.855,9.486)%
  --(4.865,9.446)--(4.876,9.406)--(4.890,9.367)--(4.906,9.328)--(4.924,9.291)--(4.944,9.254)%
  --(4.966,9.219)--(4.989,9.184)--(5.015,9.151)--(5.042,9.120)--(5.070,9.089)--(5.101,9.061)%
  --(5.132,9.034)--(5.165,9.008)--(5.200,8.985)--(5.235,8.963)--(5.272,8.943)--(5.309,8.925)%
  --(5.348,8.909)--(5.387,8.895)--(5.427,8.884)--(5.467,8.874)--(5.508,8.866)--(5.549,8.861)%
  --(5.591,8.858)--(5.633,8.857)--(5.674,8.858)--(5.716,8.861)--(5.757,8.866)--(5.798,8.874)%
  --(5.838,8.884)--(5.878,8.895)--(5.917,8.909)--(5.956,8.925)--(5.993,8.943)--(6.030,8.963)%
  --(6.065,8.985)--(6.100,9.008)--(6.133,9.034)--(6.164,9.061)--(6.195,9.089)--(6.223,9.120)%
  --(6.250,9.151)--(6.276,9.184)--(6.299,9.219)--(6.321,9.254)--(6.341,9.291)--(6.359,9.328)%
  --(6.375,9.367)--(6.389,9.406)--(6.400,9.446)--(6.410,9.486)--(6.418,9.527)--(6.423,9.568)%
  --(6.426,9.610)--(6.428,9.652)--(6.426,9.693)--(6.423,9.735)--(6.418,9.776)--(6.410,9.817)%
  --(6.400,9.857)--(6.389,9.897)--(6.375,9.936)--(6.359,9.975)--(6.341,10.012)--(6.321,10.049)%
  --(6.299,10.084)--(6.276,10.119)--(6.250,10.152)--(6.223,10.183)--(6.195,10.214)--(6.164,10.242)%
  --(6.133,10.269)--(6.100,10.295)--(6.065,10.318)--(6.030,10.340)--(5.993,10.360)--(5.956,10.378)%
  --(5.917,10.394)--(5.878,10.408)--(5.838,10.419)--(5.798,10.429)--(5.757,10.437)--(5.716,10.442)%
  --(5.674,10.445)--(5.633,10.447)--(5.591,10.445)--(5.549,10.442)--(5.508,10.437)--(5.467,10.429)%
  --(5.427,10.419)--(5.387,10.408)--(5.348,10.394)--(5.309,10.378)--(5.272,10.360)--(5.235,10.340)%
  --(5.200,10.318)--(5.165,10.295)--(5.132,10.269)--(5.101,10.242)--(5.070,10.214)--(5.042,10.183)%
  --(5.015,10.152)--(4.989,10.119)--(4.966,10.084)--(4.944,10.049)--(4.924,10.012)--(4.906,9.975)%
  --(4.890,9.936)--(4.876,9.897)--(4.865,9.857)--(4.855,9.817)--(4.847,9.776)--(4.842,9.735)%
  --(4.839,9.693)--(4.838,9.652)--(4.839,9.610)--(4.842,9.568)--(4.847,9.527)--(4.855,9.486)%
  --(4.865,9.446)--(4.876,9.406)--(4.890,9.367)--(4.906,9.328)--(4.924,9.291)--(4.944,9.254)%
  --(4.966,9.219)--(4.989,9.184)--(5.015,9.151)--(5.042,9.120)--(5.070,9.089)--(5.101,9.061)%
  --(5.132,9.034)--(5.165,9.008)--(5.200,8.985)--(5.235,8.963)--(5.272,8.943)--(5.309,8.925)%
  --(5.348,8.909)--(5.387,8.895)--(5.427,8.884)--(5.467,8.874)--(5.508,8.866)--(5.549,8.861)%
  --(5.591,8.858)--(5.633,8.857)--(5.674,8.858)--(5.716,8.861)--(5.757,8.866)--(5.798,8.874)%
  --(5.838,8.884)--(5.878,8.895)--(5.917,8.909)--(5.956,8.925)--(5.993,8.943)--(6.030,8.963)%
  --(6.065,8.985)--(6.100,9.008)--(6.133,9.034)--(6.164,9.061)--(6.195,9.089)--(6.223,9.120)%
  --(6.250,9.151)--(6.276,9.184)--(6.299,9.219)--(6.321,9.254)--(6.341,9.291)--(6.359,9.328)%
  --(6.375,9.367)--(6.389,9.406)--(6.400,9.446)--(6.410,9.486)--(6.418,9.527)--(6.423,9.568)%
  --(6.426,9.610)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (4.440,8.857)--(4.620,8.857);
\draw[gp path] (6.825,8.857)--(6.645,8.857);
\draw[gp path] (4.440,9.652)--(4.620,9.652);
\draw[gp path] (6.825,9.652)--(6.645,9.652);
\draw[gp path] (4.440,10.447)--(4.620,10.447);
\draw[gp path] (6.825,10.447)--(6.645,10.447);
\draw[gp path] (4.838,8.459)--(4.838,8.639);
\draw[gp path] (4.838,10.844)--(4.838,10.664);
\node[gp node center] at (4.838,8.151) {-1};
\draw[gp path] (5.633,8.459)--(5.633,8.639);
\draw[gp path] (5.633,10.844)--(5.633,10.664);
\node[gp node center] at (5.633,8.151) {0};
\draw[gp path] (6.428,8.459)--(6.428,8.639);
\draw[gp path] (6.428,10.844)--(6.428,10.664);
\node[gp node center] at (6.428,8.151) {1};
\draw[gp path] (4.440,10.844)--(4.440,8.459)--(6.825,8.459)--(6.825,10.844)--cycle;
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (4.361,10.804) {(d)};
\node[gp node center] at (5.633,9.652) {$\beta=-15.0$};
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path,->](4.440,10.049)--(4.679,10.049);
\gpcolor{color=gp lt color border}
\node[gp node center] at (5.632,7.689) {$x/R$};
\gpcolor{rgb color={0.255,0.412,0.882}}
\gpsetlinewidth{2.00}
\draw[gp path] (4.440,10.052)--(4.486,10.053)--(4.579,10.054)--(4.648,10.056)--(4.699,10.057)%
  --(4.737,10.059)--(4.765,10.061)--(4.786,10.062)--(4.802,10.063)--(4.814,10.064)--(4.824,10.065)%
  --(4.832,10.065)--(4.839,10.065)--(4.845,10.064)--(4.851,10.063)--(4.856,10.061)--(4.861,10.059)%
  --(4.866,10.056)--(4.872,10.052)--(4.878,10.046)--(4.885,10.038)--(4.887,10.026)--(4.879,10.011)%
  --(4.870,9.992)--(4.860,9.974)--(4.846,9.964)--(4.836,9.959)--(4.829,9.954)--(4.826,9.949)%
  --(4.825,9.943)--(4.825,9.938)--(4.828,9.931)--(4.832,9.923)--(4.836,9.912)--(4.834,9.896)%
  --(4.828,9.876)--(4.821,9.857)--(4.809,9.845)--(4.799,9.838)--(4.793,9.832)--(4.791,9.826)%
  --(4.790,9.821)--(4.792,9.816)--(4.795,9.809)--(4.800,9.802)--(4.806,9.792)--(4.807,9.776)%
  --(4.804,9.755)--(4.800,9.735)--(4.790,9.721)--(4.781,9.712)--(4.776,9.705)--(4.774,9.700)%
  --(4.775,9.694)--(4.777,9.689)--(4.781,9.683)--(4.787,9.677)--(4.794,9.668)--(4.798,9.652)%
  --(4.798,9.632)--(4.797,9.611)--(4.789,9.596)--(4.782,9.586)--(4.778,9.578)--(4.777,9.572)%
  --(4.778,9.566)--(4.781,9.561)--(4.786,9.556)--(4.793,9.550)--(4.801,9.542)--(4.807,9.527)%
  --(4.810,9.506)--(4.811,9.486)--(4.806,9.470)--(4.801,9.459)--(4.799,9.452)--(4.799,9.445)%
  --(4.801,9.440)--(4.805,9.436)--(4.811,9.431)--(4.819,9.426)--(4.829,9.418)--(4.836,9.402)%
  --(4.842,9.382)--(4.844,9.362)--(4.840,9.347)--(4.838,9.337)--(4.837,9.329)--(4.839,9.324)%
  --(4.843,9.319)--(4.848,9.315)--(4.855,9.312)--(4.865,9.307)--(4.876,9.299)--(4.885,9.281)%
  --(4.893,9.262)--(4.895,9.244)--(4.893,9.230)--(4.892,9.221)--(4.894,9.214)--(4.897,9.210)%
  --(4.902,9.206)--(4.908,9.203)--(4.917,9.201)--(4.928,9.197)--(4.940,9.186)--(4.952,9.168)%
  --(4.961,9.150)--(4.962,9.134)--(4.962,9.122)--(4.964,9.115)--(4.967,9.109)--(4.971,9.106)%
  --(4.977,9.104)--(4.985,9.102)--(4.995,9.101)--(5.007,9.097)--(5.021,9.084)--(5.035,9.068)%
  --(5.043,9.051)--(5.045,9.036)--(5.047,9.027)--(5.050,9.021)--(5.054,9.017)--(5.059,9.015)%
  --(5.066,9.014)--(5.074,9.014)--(5.085,9.014)--(5.100,9.009)--(5.116,8.996)--(5.131,8.982)%
  --(5.138,8.966)--(5.142,8.954)--(5.145,8.946)--(5.149,8.941)--(5.154,8.938)--(5.160,8.938)%
  --(5.167,8.938)--(5.175,8.940)--(5.187,8.941)--(5.203,8.936)--(5.220,8.926)--(5.237,8.913)%
  --(5.245,8.899)--(5.250,8.888)--(5.255,8.881)--(5.259,8.877)--(5.264,8.876)--(5.270,8.876)%
  --(5.277,8.878)--(5.286,8.881)--(5.297,8.884)--(5.313,8.880)--(5.333,8.872)--(5.351,8.863)%
  --(5.361,8.849)--(5.367,8.839)--(5.372,8.834)--(5.377,8.831)--(5.383,8.830)--(5.388,8.831)%
  --(5.395,8.834)--(5.403,8.838)--(5.414,8.842)--(5.430,8.842)--(5.450,8.837)--(5.470,8.830)%
  --(5.482,8.819)--(5.490,8.810)--(5.496,8.804)--(5.502,8.802)--(5.507,8.802)--(5.512,8.804)%
  --(5.518,8.807)--(5.526,8.812)--(5.535,8.819)--(5.551,8.821)--(5.572,8.819)--(5.592,8.815)%
  --(5.606,8.806)--(5.616,8.798)--(5.623,8.794)--(5.629,8.792)--(5.634,8.793)--(5.639,8.795)%
  --(5.645,8.800)--(5.651,8.806)--(5.660,8.813)--(5.676,8.818)--(5.697,8.819)--(5.717,8.819)%
  --(5.732,8.812)--(5.743,8.805)--(5.751,8.802)--(5.757,8.802)--(5.762,8.803)--(5.767,8.806)%
  --(5.772,8.812)--(5.777,8.819)--(5.786,8.828)--(5.801,8.834)--(5.822,8.839)--(5.842,8.840)%
  --(5.857,8.835)--(5.868,8.830)--(5.876,8.829)--(5.882,8.830)--(5.887,8.832)--(5.891,8.837)%
  --(5.895,8.844)--(5.900,8.852)--(5.908,8.862)--(5.925,8.870)--(5.945,8.877)--(5.964,8.879)%
  --(5.979,8.875)--(5.989,8.874)--(5.996,8.874)--(6.001,8.876)--(6.005,8.880)--(6.009,8.886)%
  --(6.012,8.894)--(6.016,8.904)--(6.026,8.916)--(6.044,8.925)--(6.063,8.934)--(6.080,8.935)%
  --(6.093,8.934)--(6.102,8.934)--(6.108,8.936)--(6.112,8.940)--(6.115,8.945)--(6.117,8.952)%
  --(6.119,8.962)--(6.123,8.973)--(6.136,8.986)--(6.153,8.999)--(6.171,9.007)--(6.186,9.008)%
  --(6.197,9.009)--(6.204,9.011)--(6.208,9.015)--(6.211,9.019)--(6.213,9.026)--(6.214,9.034)%
  --(6.215,9.044)--(6.219,9.058)--(6.233,9.072)--(6.249,9.087)--(6.265,9.094)--(6.278,9.096)%
  --(6.287,9.099)--(6.293,9.102)--(6.296,9.107)--(6.298,9.112)--(6.298,9.119)--(6.297,9.128)%
  --(6.297,9.139)--(6.303,9.154)--(6.315,9.171)--(6.328,9.186)--(6.344,9.194)--(6.355,9.197)%
  --(6.363,9.201)--(6.367,9.206)--(6.369,9.210)--(6.370,9.216)--(6.369,9.223)--(6.366,9.232)%
  --(6.365,9.244)--(6.370,9.260)--(6.379,9.279)--(6.391,9.295)--(6.405,9.304)--(6.415,9.309)%
  --(6.422,9.314)--(6.425,9.319)--(6.426,9.324)--(6.426,9.329)--(6.423,9.336)--(6.420,9.345)%
  --(6.417,9.356)--(6.419,9.373)--(6.426,9.393)--(6.435,9.411)--(6.448,9.421)--(6.457,9.428)%
  --(6.463,9.434)--(6.466,9.439)--(6.466,9.444)--(6.465,9.450)--(6.461,9.456)--(6.457,9.464)%
  --(6.452,9.475)--(6.452,9.492)--(6.456,9.512)--(6.461,9.532)--(6.472,9.544)--(6.481,9.553)%
  --(6.486,9.559)--(6.488,9.565)--(6.487,9.570)--(6.485,9.575)--(6.481,9.581)--(6.476,9.588)%
  --(6.469,9.598)--(6.466,9.614)--(6.467,9.635)--(6.470,9.655)--(6.478,9.670)--(6.486,9.679)%
  --(6.490,9.687)--(6.491,9.693)--(6.490,9.698)--(6.487,9.703)--(6.482,9.708)--(6.475,9.715)%
  --(6.468,9.723)--(6.462,9.739)--(6.460,9.760)--(6.460,9.780)--(6.467,9.795)--(6.472,9.806)%
  --(6.475,9.814)--(6.475,9.820)--(6.473,9.825)--(6.469,9.829)--(6.463,9.834)--(6.455,9.840)%
  --(6.446,9.848)--(6.439,9.865)--(6.434,9.885)--(6.433,9.905)--(6.437,9.919)--(6.441,9.930)%
  --(6.441,9.937)--(6.440,9.943)--(6.437,9.948)--(6.432,9.952)--(6.425,9.956)--(6.416,9.960)%
  --(6.405,9.969)--(6.397,9.987)--(6.389,10.007)--(6.388,10.025)--(6.390,10.039)--(6.391,10.048)%
  --(6.390,10.055)--(6.387,10.060)--(6.383,10.064)--(6.376,10.067)--(6.368,10.069)--(6.357,10.074)%
  --(6.346,10.085)--(6.335,10.103)--(6.326,10.121)--(6.325,10.138)--(6.326,10.150)--(6.325,10.158)%
  --(6.322,10.163)--(6.318,10.167)--(6.312,10.169)--(6.305,10.171)--(6.295,10.173)--(6.282,10.177)%
  --(6.269,10.191)--(6.256,10.207)--(6.248,10.225)--(6.247,10.239)--(6.245,10.249)--(6.243,10.255)%
  --(6.239,10.260)--(6.234,10.262)--(6.227,10.263)--(6.219,10.264)--(6.208,10.264)--(6.194,10.269)%
  --(6.178,10.283)--(6.163,10.298)--(6.157,10.314)--(6.154,10.326)--(6.151,10.334)--(6.147,10.340)%
  --(6.142,10.342)--(6.137,10.343)--(6.130,10.343)--(6.121,10.342)--(6.109,10.341)--(6.094,10.347)%
  --(6.076,10.359)--(6.060,10.372)--(6.053,10.386)--(6.049,10.397)--(6.045,10.404)--(6.040,10.408)%
  --(6.035,10.410)--(6.029,10.410)--(6.022,10.408)--(6.013,10.406)--(6.001,10.404)--(5.985,10.408)%
  --(5.966,10.417)--(5.949,10.428)--(5.940,10.441)--(5.934,10.451)--(5.929,10.457)--(5.924,10.460)%
  --(5.919,10.461)--(5.913,10.460)--(5.906,10.457)--(5.898,10.454)--(5.887,10.450)--(5.870,10.452)%
  --(5.849,10.458)--(5.831,10.466)--(5.820,10.478)--(5.813,10.487)--(5.807,10.492)--(5.802,10.494)%
  --(5.796,10.495)--(5.791,10.493)--(5.784,10.489)--(5.777,10.484)--(5.766,10.479)--(5.750,10.478)%
  --(5.729,10.481)--(5.709,10.486)--(5.696,10.496)--(5.687,10.504)--(5.681,10.508)--(5.675,10.510)%
  --(5.670,10.509)--(5.664,10.507)--(5.659,10.503)--(5.652,10.497)--(5.642,10.490)--(5.626,10.486)%
  --(5.605,10.486)--(5.585,10.488)--(5.570,10.496)--(5.560,10.502)--(5.553,10.506)--(5.547,10.506)%
  --(5.542,10.505)--(5.537,10.502)--(5.532,10.496)--(5.525,10.489)--(5.517,10.481)--(5.500,10.476)%
  --(5.480,10.472)--(5.460,10.472)--(5.445,10.478)--(5.434,10.482)--(5.427,10.484)--(5.421,10.484)%
  --(5.416,10.481)--(5.411,10.477)--(5.407,10.471)--(5.401,10.462)--(5.393,10.453)--(5.376,10.446)%
  --(5.355,10.439)--(5.336,10.438)--(5.322,10.442)--(5.312,10.445)--(5.305,10.445)--(5.299,10.443)%
  --(5.295,10.439)--(5.291,10.433)--(5.288,10.426)--(5.283,10.416)--(5.273,10.405)--(5.255,10.396)%
  --(5.236,10.388)--(5.218,10.387)--(5.205,10.389)--(5.196,10.389)--(5.190,10.387)--(5.186,10.384)%
  --(5.182,10.379)--(5.180,10.372)--(5.177,10.363)--(5.173,10.352);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (4.440,10.844)--(4.440,8.459)--(6.825,8.459)--(6.825,10.844)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{4.440cm}{8.459cm}}{\pgfpoint{6.825cm}{10.844cm}}
\draw[gp path] (0.800,5.242)--(0.980,5.242);
\draw[gp path] (6.823,5.242)--(6.643,5.242);
\node[gp node right] at (0.616,5.242) {0};
\draw[gp path] (0.800,5.598)--(0.890,5.598);
\draw[gp path] (6.823,5.598)--(6.733,5.598);
\draw[gp path] (0.800,5.954)--(0.980,5.954);
\draw[gp path] (6.823,5.954)--(6.643,5.954);
\node[gp node right] at (0.616,5.954) {0.02};
\draw[gp path] (0.800,6.311)--(0.890,6.311);
\draw[gp path] (6.823,6.311)--(6.733,6.311);
\draw[gp path] (0.800,6.667)--(0.980,6.667);
\draw[gp path] (6.823,6.667)--(6.643,6.667);
\node[gp node right] at (0.616,6.667) {0.04};
\draw[gp path] (0.800,7.023)--(0.890,7.023);
\draw[gp path] (6.823,7.023)--(6.733,7.023);
\draw[gp path] (0.800,7.379)--(0.980,7.379);
\draw[gp path] (6.823,7.379)--(6.643,7.379);
\node[gp node right] at (0.616,7.379) {0.06};
\draw[gp path] (1.402,5.242)--(1.402,5.422);
\draw[gp path] (1.402,7.379)--(1.402,7.199);
\draw[gp path] (3.128,5.242)--(3.128,5.422);
\draw[gp path] (3.128,7.379)--(3.128,7.199);
\draw[gp path] (4.853,5.242)--(4.853,5.422);
\draw[gp path] (4.853,7.379)--(4.853,7.199);
\draw[gp path] (6.579,5.242)--(6.579,5.422);
\draw[gp path] (6.579,7.379)--(6.579,7.199);
\draw[gp path] (0.800,7.379)--(0.800,5.242)--(6.823,5.242)--(6.823,7.379)--cycle;
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.149,7.379) {(e)};
\node[gp node center,rotate=-270] at (-0.428,6.310) {$h/R_\text{S}$};
\gpcolor{rgb color={0.627,0.627,0.627}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (0.800,5.704)--(0.861,5.704)--(0.922,5.704)--(0.983,5.704)--(1.043,5.704)%
  --(1.104,5.704)--(1.165,5.704)--(1.226,5.704)--(1.287,5.704)--(1.348,5.704)--(1.408,5.704)%
  --(1.469,5.704)--(1.530,5.704)--(1.591,5.704)--(1.652,5.704)--(1.713,5.704)--(1.773,5.704)%
  --(1.834,5.704)--(1.895,5.704)--(1.956,5.704)--(2.017,5.704)--(2.078,5.704)--(2.138,5.704)%
  --(2.199,5.704)--(2.260,5.704)--(2.321,5.704)--(2.382,5.704)--(2.443,5.704)--(2.503,5.704)%
  --(2.564,5.704)--(2.625,5.704)--(2.686,5.704)--(2.747,5.704)--(2.808,5.704)--(2.869,5.704)%
  --(2.929,5.704)--(2.990,5.704)--(3.051,5.704)--(3.112,5.704)--(3.173,5.704)--(3.234,5.704)%
  --(3.294,5.704)--(3.355,5.704)--(3.416,5.704)--(3.477,5.704)--(3.538,5.704)--(3.599,5.704)%
  --(3.659,5.704)--(3.720,5.704)--(3.781,5.704)--(3.842,5.704)--(3.903,5.704)--(3.964,5.704)%
  --(4.024,5.704)--(4.085,5.704)--(4.146,5.704)--(4.207,5.704)--(4.268,5.704)--(4.329,5.704)%
  --(4.389,5.704)--(4.450,5.704)--(4.511,5.704)--(4.572,5.704)--(4.633,5.704)--(4.694,5.704)%
  --(4.754,5.704)--(4.815,5.704)--(4.876,5.704)--(4.937,5.704)--(4.998,5.704)--(5.059,5.704)%
  --(5.120,5.704)--(5.180,5.704)--(5.241,5.704)--(5.302,5.704)--(5.363,5.704)--(5.424,5.704)%
  --(5.485,5.704)--(5.545,5.704)--(5.606,5.704)--(5.667,5.704)--(5.728,5.704)--(5.789,5.704)%
  --(5.850,5.704)--(5.910,5.704)--(5.971,5.704)--(6.032,5.704)--(6.093,5.704)--(6.154,5.704)%
  --(6.215,5.704)--(6.275,5.704)--(6.336,5.704)--(6.397,5.704)--(6.458,5.704)--(6.519,5.704)%
  --(6.580,5.704)--(6.640,5.704)--(6.701,5.704)--(6.762,5.704)--(6.823,5.704);
\draw[gp path] (0.800,5.816)--(0.861,5.816)--(0.922,5.816)--(0.983,5.816)--(1.043,5.816)%
  --(1.104,5.816)--(1.165,5.816)--(1.226,5.816)--(1.287,5.816)--(1.348,5.816)--(1.408,5.816)%
  --(1.469,5.816)--(1.530,5.816)--(1.591,5.816)--(1.652,5.816)--(1.713,5.816)--(1.773,5.816)%
  --(1.834,5.816)--(1.895,5.816)--(1.956,5.816)--(2.017,5.816)--(2.078,5.816)--(2.138,5.816)%
  --(2.199,5.816)--(2.260,5.816)--(2.321,5.816)--(2.382,5.816)--(2.443,5.816)--(2.503,5.816)%
  --(2.564,5.816)--(2.625,5.816)--(2.686,5.816)--(2.747,5.816)--(2.808,5.816)--(2.869,5.816)%
  --(2.929,5.816)--(2.990,5.816)--(3.051,5.816)--(3.112,5.816)--(3.173,5.816)--(3.234,5.816)%
  --(3.294,5.816)--(3.355,5.816)--(3.416,5.816)--(3.477,5.816)--(3.538,5.816)--(3.599,5.816)%
  --(3.659,5.816)--(3.720,5.816)--(3.781,5.816)--(3.842,5.816)--(3.903,5.816)--(3.964,5.816)%
  --(4.024,5.816)--(4.085,5.816)--(4.146,5.816)--(4.207,5.816)--(4.268,5.816)--(4.329,5.816)%
  --(4.389,5.816)--(4.450,5.816)--(4.511,5.816)--(4.572,5.816)--(4.633,5.816)--(4.694,5.816)%
  --(4.754,5.816)--(4.815,5.816)--(4.876,5.816)--(4.937,5.816)--(4.998,5.816)--(5.059,5.816)%
  --(5.120,5.816)--(5.180,5.816)--(5.241,5.816)--(5.302,5.816)--(5.363,5.816)--(5.424,5.816)%
  --(5.485,5.816)--(5.545,5.816)--(5.606,5.816)--(5.667,5.816)--(5.728,5.816)--(5.789,5.816)%
  --(5.850,5.816)--(5.910,5.816)--(5.971,5.816)--(6.032,5.816)--(6.093,5.816)--(6.154,5.816)%
  --(6.215,5.816)--(6.275,5.816)--(6.336,5.816)--(6.397,5.816)--(6.458,5.816)--(6.519,5.816)%
  --(6.580,5.816)--(6.640,5.816)--(6.701,5.816)--(6.762,5.816)--(6.823,5.816);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.341,7.379)--(1.351,7.054)--(1.368,6.495)--(1.385,5.839)--(1.402,5.242);
\draw[gp path] (1.486,5.242)--(1.489,5.243)--(1.506,5.294)--(1.523,5.402)--(1.540,5.550)%
  --(1.558,5.717)--(1.575,5.887)--(1.592,6.048)--(1.609,6.195)--(1.627,6.327)--(1.644,6.444)%
  --(1.661,6.547)--(1.678,6.637)--(1.696,6.715)--(1.713,6.783)--(1.730,6.840)--(1.747,6.888)%
  --(1.765,6.928)--(1.782,6.959)--(1.799,6.982)--(1.816,6.998)--(1.834,7.005)--(1.851,7.006)%
  --(1.868,6.999)--(1.885,6.985)--(1.903,6.962)--(1.920,6.932)--(1.937,6.893)--(1.954,6.845)%
  --(1.972,6.786)--(1.989,6.717)--(2.006,6.635)--(2.023,6.539)--(2.041,6.427)--(2.058,6.297)%
  --(2.075,6.146)--(2.092,5.973)--(2.110,5.782)--(2.127,5.586)--(2.144,5.419)--(2.162,5.321)%
  --(2.179,5.303)--(2.196,5.351)--(2.213,5.450)--(2.231,5.581)--(2.248,5.727)--(2.265,5.873)%
  --(2.282,6.012)--(2.300,6.137)--(2.317,6.247)--(2.334,6.344)--(2.351,6.425)--(2.369,6.494)%
  --(2.386,6.549)--(2.403,6.593)--(2.420,6.625)--(2.438,6.646)--(2.455,6.656)--(2.472,6.655)%
  --(2.489,6.643)--(2.507,6.619)--(2.524,6.584)--(2.541,6.536)--(2.558,6.475)--(2.576,6.399)%
  --(2.593,6.306)--(2.610,6.196)--(2.627,6.066)--(2.645,5.918)--(2.662,5.754)--(2.679,5.589)%
  --(2.696,5.447)--(2.714,5.360)--(2.731,5.338)--(2.748,5.373)--(2.765,5.455)--(2.783,5.567)%
  --(2.800,5.696)--(2.817,5.827)--(2.834,5.953)--(2.852,6.067)--(2.869,6.167)--(2.886,6.254)%
  --(2.903,6.326)--(2.921,6.385)--(2.938,6.430)--(2.955,6.463)--(2.972,6.483)--(2.990,6.490)%
  --(3.007,6.485)--(3.024,6.468)--(3.041,6.437)--(3.059,6.392)--(3.076,6.333)--(3.093,6.258)%
  --(3.111,6.165)--(3.128,6.055)--(3.145,5.927)--(3.162,5.785)--(3.180,5.637)--(3.197,5.504)%
  --(3.214,5.409)--(3.231,5.369)--(3.249,5.384)--(3.266,5.442)--(3.283,5.533)--(3.300,5.643)%
  --(3.318,5.760)--(3.335,5.874)--(3.352,5.980)--(3.369,6.074)--(3.387,6.155)--(3.404,6.222)%
  --(3.421,6.274)--(3.438,6.314)--(3.456,6.339)--(3.473,6.351)--(3.490,6.349)--(3.507,6.334)%
  --(3.525,6.303)--(3.542,6.258)--(3.559,6.197)--(3.576,6.120)--(3.594,6.025)--(3.611,5.913)%
  --(3.628,5.788)--(3.645,5.657)--(3.663,5.535)--(3.680,5.444)--(3.697,5.400)--(3.714,5.404)%
  --(3.732,5.450)--(3.749,5.528)--(3.766,5.625)--(3.783,5.729)--(3.801,5.833)--(3.818,5.930)%
  --(3.835,6.016)--(3.852,6.089)--(3.870,6.149)--(3.887,6.194)--(3.904,6.225)--(3.921,6.241)%
  --(3.939,6.243)--(3.956,6.231)--(3.973,6.203)--(3.990,6.159)--(4.008,6.099)--(4.025,6.022)%
  --(4.042,5.929)--(4.060,5.822)--(4.077,5.706)--(4.094,5.592)--(4.111,5.496)--(4.129,5.435)%
  --(4.146,5.417)--(4.163,5.442)--(4.180,5.500)--(4.198,5.582)--(4.215,5.677)--(4.232,5.774)%
  --(4.249,5.868)--(4.267,5.952)--(4.284,6.025)--(4.301,6.084)--(4.318,6.130)--(4.336,6.161)%
  --(4.353,6.178)--(4.370,6.179)--(4.387,6.166)--(4.405,6.138)--(4.422,6.093)--(4.439,6.033)%
  --(4.456,5.957)--(4.474,5.865)--(4.491,5.763)--(4.508,5.656)--(4.525,5.557)--(4.543,5.480)%
  --(4.560,5.439)--(4.577,5.437)--(4.594,5.471)--(4.612,5.534)--(4.629,5.616)--(4.646,5.706)%
  --(4.663,5.797)--(4.681,5.883)--(4.698,5.960)--(4.715,6.024)--(4.732,6.076)--(4.750,6.113)%
  --(4.767,6.137)--(4.784,6.146)--(4.801,6.140)--(4.819,6.120)--(4.836,6.085)--(4.853,6.034)%
  --(4.870,5.968)--(4.888,5.887)--(4.905,5.794)--(4.922,5.695)--(4.939,5.599)--(4.957,5.518)%
  --(4.974,5.465)--(4.991,5.448)--(5.009,5.465)--(5.026,5.512)--(5.043,5.581)--(5.060,5.663)%
  --(5.078,5.749)--(5.095,5.832)--(5.112,5.908)--(5.129,5.975)--(5.147,6.029)--(5.164,6.070)%
  --(5.181,6.098)--(5.198,6.112)--(5.216,6.111)--(5.233,6.097)--(5.250,6.067)--(5.267,6.023)%
  --(5.285,5.964)--(5.302,5.891)--(5.319,5.806)--(5.336,5.714)--(5.354,5.623)--(5.371,5.544)%
  --(5.388,5.488)--(5.405,5.464)--(5.423,5.473)--(5.440,5.510)--(5.457,5.570)--(5.474,5.643)%
  --(5.492,5.722)--(5.509,5.800)--(5.526,5.873)--(5.543,5.937)--(5.561,5.989)--(5.578,6.029)%
  --(5.595,6.056)--(5.612,6.069)--(5.630,6.069)--(5.647,6.053)--(5.664,6.024)--(5.681,5.979)%
  --(5.699,5.921)--(5.716,5.849)--(5.733,5.768)--(5.750,5.682)--(5.768,5.600)--(5.785,5.532)%
  --(5.802,5.490)--(5.819,5.477)--(5.837,5.494)--(5.854,5.537)--(5.871,5.597)--(5.889,5.668)%
  --(5.906,5.742)--(5.923,5.814)--(5.940,5.879)--(5.958,5.934)--(5.975,5.978)--(5.992,6.009)%
  --(6.009,6.027)--(6.027,6.031)--(6.044,6.021)--(6.061,5.996)--(6.078,5.957)--(6.096,5.904)%
  --(6.113,5.839)--(6.130,5.764)--(6.147,5.685)--(6.165,5.608)--(6.182,5.544)--(6.199,5.502)%
  --(6.216,5.488)--(6.234,5.501)--(6.251,5.539)--(6.268,5.595)--(6.285,5.662)--(6.303,5.732)%
  --(6.320,5.801)--(6.337,5.863)--(6.354,5.916)--(6.372,5.958)--(6.389,5.987)--(6.406,6.004)%
  --(6.423,6.007)--(6.441,5.996)--(6.458,5.971)--(6.475,5.932)--(6.492,5.880)--(6.510,5.817)%
  --(6.527,5.745)--(6.544,5.670)--(6.561,5.600)--(6.579,5.543)--(6.596,5.507)--(6.613,5.497)%
  --(6.630,5.513)--(6.648,5.552)--(6.665,5.606)--(6.682,5.670)--(6.699,5.738)--(6.717,5.803)%
  --(6.734,5.862)--(6.751,5.912)--(6.768,5.951)--(6.786,5.978)--(6.803,5.993)--(6.820,5.994)%
  --(6.823,5.992);
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (0.922,7.379)--(0.923,7.372)--(0.924,7.359)--(0.926,7.346)--(0.928,7.333)%
  --(0.930,7.321)--(0.931,7.309)--(0.933,7.296)--(0.935,7.284)--(0.936,7.272)--(0.938,7.260)%
  --(0.940,7.248)--(0.942,7.236)--(0.943,7.225)--(0.945,7.213)--(0.947,7.201)--(0.949,7.190)%
  --(0.950,7.179)--(0.952,7.167)--(0.954,7.156)--(0.955,7.145)--(0.957,7.134)--(0.959,7.124)%
  --(0.961,7.113)--(0.962,7.102)--(0.964,7.091)--(0.966,7.081)--(0.967,7.071)--(0.969,7.060)%
  --(0.971,7.050)--(0.973,7.040)--(0.974,7.030)--(0.976,7.020)--(0.978,7.010)--(0.980,7.000)%
  --(0.981,6.990)--(0.983,6.980)--(0.985,6.970)--(0.986,6.961)--(0.988,6.951)--(0.990,6.941)%
  --(0.992,6.931)--(0.993,6.921)--(0.995,6.912)--(0.997,6.902)--(0.999,6.893)--(1.000,6.883)%
  --(1.002,6.873)--(1.004,6.864)--(1.005,6.854)--(1.007,6.845)--(1.009,6.835)--(1.011,6.826)%
  --(1.012,6.817)--(1.014,6.807)--(1.016,6.798)--(1.018,6.788)--(1.019,6.779)--(1.021,6.770)%
  --(1.023,6.761)--(1.024,6.751)--(1.026,6.742)--(1.028,6.733)--(1.030,6.724)--(1.031,6.715)%
  --(1.033,6.706)--(1.035,6.696)--(1.037,6.687)--(1.038,6.678)--(1.040,6.669)--(1.042,6.660)%
  --(1.043,6.651)--(1.045,6.643)--(1.047,6.634)--(1.049,6.625)--(1.050,6.616)--(1.052,6.607)%
  --(1.054,6.598)--(1.055,6.589)--(1.057,6.581)--(1.059,6.572)--(1.061,6.563)--(1.062,6.555)%
  --(1.064,6.546)--(1.066,6.537)--(1.068,6.529)--(1.069,6.520)--(1.071,6.512)--(1.073,6.503)%
  --(1.074,6.495)--(1.076,6.486)--(1.078,6.478)--(1.080,6.470)--(1.081,6.461)--(1.083,6.453)%
  --(1.085,6.444)--(1.087,6.436)--(1.088,6.428)--(1.090,6.420)--(1.092,6.411)--(1.093,6.403)%
  --(1.095,6.395)--(1.097,6.387)--(1.099,6.379)--(1.100,6.371)--(1.102,6.362)--(1.104,6.354)%
  --(1.106,6.346)--(1.107,6.338)--(1.109,6.330)--(1.111,6.322)--(1.112,6.315)--(1.114,6.307)%
  --(1.116,6.299)--(1.118,6.291)--(1.119,6.283)--(1.121,6.275)--(1.123,6.268)--(1.125,6.260)%
  --(1.126,6.252)--(1.128,6.244)--(1.130,6.237)--(1.131,6.229)--(1.133,6.221)--(1.135,6.214)%
  --(1.137,6.206)--(1.138,6.199)--(1.140,6.191)--(1.142,6.184)--(1.143,6.176)--(1.145,6.169)%
  --(1.147,6.161)--(1.149,6.154)--(1.150,6.146)--(1.152,6.139)--(1.154,6.132)--(1.156,6.124)%
  --(1.157,6.117)--(1.159,6.110)--(1.161,6.102)--(1.162,6.095)--(1.164,6.088)--(1.166,6.081)%
  --(1.168,6.074)--(1.169,6.066)--(1.171,6.059)--(1.173,6.052)--(1.175,6.045)--(1.176,6.038)%
  --(1.178,6.031)--(1.180,6.024)--(1.181,6.017)--(1.183,6.010)--(1.185,6.003)--(1.187,5.996)%
  --(1.188,5.989)--(1.190,5.982)--(1.192,5.975)--(1.194,5.968)--(1.195,5.962)--(1.197,5.955)%
  --(1.199,5.948)--(1.200,5.941)--(1.202,5.934)--(1.204,5.928)--(1.206,5.921)--(1.207,5.914)%
  --(1.209,5.908)--(1.211,5.901)--(1.212,5.894)--(1.214,5.888)--(1.216,5.881)--(1.218,5.874)%
  --(1.219,5.868)--(1.221,5.861)--(1.223,5.855)--(1.225,5.848)--(1.226,5.842)--(1.228,5.835)%
  --(1.230,5.829)--(1.231,5.822)--(1.233,5.816)--(1.235,5.809)--(1.237,5.803)--(1.238,5.797)%
  --(1.240,5.790)--(1.242,5.784)--(1.244,5.778)--(1.245,5.771)--(1.247,5.765)--(1.249,5.759)%
  --(1.250,5.752)--(1.252,5.746)--(1.254,5.740)--(1.256,5.734)--(1.257,5.727)--(1.259,5.721)%
  --(1.261,5.715)--(1.263,5.709)--(1.264,5.703)--(1.266,5.697)--(1.268,5.691)--(1.269,5.684)%
  --(1.271,5.678)--(1.273,5.672)--(1.275,5.666)--(1.276,5.660)--(1.278,5.654)--(1.280,5.648)%
  --(1.282,5.642)--(1.283,5.636)--(1.285,5.630)--(1.287,5.624)--(1.288,5.618)--(1.290,5.612)%
  --(1.292,5.606)--(1.294,5.600)--(1.295,5.594)--(1.297,5.588)--(1.299,5.583)--(1.300,5.577)%
  --(1.302,5.571)--(1.304,5.565)--(1.306,5.559)--(1.307,5.553)--(1.309,5.547)--(1.311,5.542)%
  --(1.313,5.536)--(1.314,5.530)--(1.316,5.524)--(1.318,5.518)--(1.319,5.513)--(1.321,5.507)%
  --(1.323,5.501)--(1.325,5.495)--(1.326,5.489)--(1.328,5.484)--(1.330,5.478)--(1.332,5.472)%
  --(1.333,5.467)--(1.335,5.461)--(1.337,5.455)--(1.338,5.449)--(1.340,5.444)--(1.342,5.438)%
  --(1.344,5.432)--(1.345,5.427)--(1.347,5.421)--(1.349,5.415)--(1.351,5.410)--(1.352,5.404)%
  --(1.354,5.398)--(1.356,5.393)--(1.357,5.387)--(1.359,5.381)--(1.361,5.376)--(1.363,5.370)%
  --(1.364,5.364)--(1.366,5.359)--(1.368,5.353)--(1.370,5.347)--(1.371,5.342)--(1.373,5.336)%
  --(1.375,5.330)--(1.376,5.325)--(1.378,5.319)--(1.380,5.313)--(1.382,5.308)--(1.383,5.302)%
  --(1.385,5.296)--(1.387,5.291)--(1.388,5.285)--(1.390,5.279)--(1.392,5.274)--(1.394,5.268)%
  --(1.395,5.262)--(1.397,5.256)--(1.399,5.251)--(1.401,5.245)--(1.401,5.242);
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (1.067,7.379)--(1.073,7.354)--(1.090,7.274)--(1.107,7.194)--(1.125,7.114)%
  --(1.142,7.034)--(1.159,6.953)--(1.176,6.868)--(1.194,6.779)--(1.211,6.684)--(1.228,6.585)%
  --(1.245,6.479)--(1.263,6.366)--(1.280,6.246)--(1.297,6.117)--(1.314,5.981)--(1.332,5.836)%
  --(1.349,5.686)--(1.366,5.534)--(1.383,5.386)--(1.401,5.250)--(1.407,5.242);
\draw[gp path] (1.523,5.242)--(1.539,5.250)--(1.556,5.287)--(1.573,5.365)--(1.590,5.483)%
  --(1.608,5.624)--(1.625,5.768)--(1.642,5.900)--(1.659,6.014)--(1.677,6.109)--(1.694,6.187)%
  --(1.711,6.248)--(1.728,6.294)--(1.746,6.327)--(1.763,6.348)--(1.780,6.357)--(1.797,6.356)%
  --(1.815,6.346)--(1.832,6.325)--(1.849,6.295)--(1.866,6.257)--(1.884,6.209)--(1.901,6.152)%
  --(1.918,6.085)--(1.935,6.010)--(1.953,5.925)--(1.970,5.832)--(1.987,5.731)--(2.004,5.624)%
  --(2.022,5.514)--(2.039,5.405)--(2.056,5.302)--(2.071,5.242);
\draw[gp path] (2.144,5.242)--(2.160,5.248)--(2.177,5.283)--(2.194,5.357)--(2.212,5.472)%
  --(2.229,5.612)--(2.246,5.756)--(2.263,5.889)--(2.281,6.004)--(2.298,6.101)--(2.315,6.180)%
  --(2.332,6.242)--(2.350,6.290)--(2.367,6.324)--(2.384,6.346)--(2.401,6.357)--(2.419,6.357)%
  --(2.436,6.348)--(2.453,6.328)--(2.470,6.300)--(2.488,6.262)--(2.505,6.215)--(2.522,6.160)%
  --(2.539,6.095)--(2.557,6.021)--(2.574,5.937)--(2.591,5.846)--(2.608,5.746)--(2.626,5.640)%
  --(2.643,5.531)--(2.660,5.422)--(2.677,5.318)--(2.693,5.242);
\draw[gp path] (2.767,5.242)--(2.781,5.246)--(2.798,5.274)--(2.815,5.340)--(2.833,5.446)%
  --(2.850,5.582)--(2.867,5.725)--(2.884,5.860)--(2.902,5.978)--(2.919,6.078)--(2.936,6.159)%
  --(2.953,6.225)--(2.971,6.275)--(2.988,6.311)--(3.005,6.335)--(3.023,6.347)--(3.040,6.349)%
  --(3.057,6.341)--(3.074,6.323)--(3.092,6.296)--(3.109,6.259)--(3.126,6.214)--(3.143,6.159)%
  --(3.161,6.096)--(3.178,6.023)--(3.195,5.941)--(3.212,5.850)--(3.230,5.751)--(3.247,5.646)%
  --(3.264,5.538)--(3.281,5.430)--(3.299,5.327)--(3.314,5.242);
\draw[gp path] (3.389,5.242)--(3.402,5.246)--(3.419,5.273)--(3.437,5.338)--(3.454,5.442)%
  --(3.471,5.575)--(3.488,5.716)--(3.506,5.849)--(3.523,5.967)--(3.540,6.066)--(3.557,6.148)%
  --(3.575,6.212)--(3.592,6.262)--(3.609,6.298)--(3.626,6.321)--(3.644,6.333)--(3.661,6.334)%
  --(3.678,6.325)--(3.695,6.307)--(3.713,6.279)--(3.730,6.241)--(3.747,6.195)--(3.764,6.139)%
  --(3.782,6.074)--(3.799,6.000)--(3.816,5.916)--(3.833,5.824)--(3.851,5.725)--(3.868,5.620)%
  --(3.885,5.512)--(3.902,5.405)--(3.920,5.306)--(3.935,5.242);
\draw[gp path] (4.006,5.242)--(4.023,5.252)--(4.041,5.291)--(4.058,5.369)--(4.075,5.484)%
  --(4.092,5.620)--(4.110,5.758)--(4.127,5.885)--(4.144,5.995)--(4.161,6.087)--(4.179,6.162)%
  --(4.196,6.220)--(4.213,6.264)--(4.230,6.294)--(4.248,6.313)--(4.265,6.320)--(4.282,6.316)%
  --(4.299,6.303)--(4.317,6.279)--(4.334,6.247)--(4.351,6.204)--(4.368,6.153)--(4.386,6.092)%
  --(4.403,6.022)--(4.420,5.943)--(4.437,5.855)--(4.455,5.758)--(4.472,5.655)--(4.489,5.548)%
  --(4.506,5.442)--(4.524,5.340)--(4.541,5.248)--(4.549,5.242);
\draw[gp path] (4.612,5.242)--(4.627,5.248)--(4.644,5.280)--(4.662,5.349)--(4.679,5.457)%
  --(4.696,5.589)--(4.713,5.727)--(4.731,5.856)--(4.748,5.969)--(4.765,6.064)--(4.782,6.141)%
  --(4.800,6.202)--(4.817,6.248)--(4.834,6.281)--(4.851,6.300)--(4.869,6.309)--(4.886,6.307)%
  --(4.903,6.294)--(4.921,6.272)--(4.938,6.240)--(4.955,6.198)--(4.972,6.147)--(4.990,6.087)%
  --(5.007,6.017)--(5.024,5.938)--(5.041,5.850)--(5.059,5.754)--(5.076,5.651)--(5.093,5.544)%
  --(5.110,5.438)--(5.128,5.336)--(5.145,5.245)--(5.150,5.242);
\draw[gp path] (5.215,5.242)--(5.231,5.250)--(5.248,5.288)--(5.266,5.363)--(5.283,5.475)%
  --(5.300,5.610)--(5.317,5.748)--(5.335,5.874)--(5.352,5.984)--(5.369,6.076)--(5.386,6.151)%
  --(5.404,6.209)--(5.421,6.253)--(5.438,6.283)--(5.455,6.301)--(5.473,6.307)--(5.490,6.303)%
  --(5.507,6.288)--(5.524,6.264)--(5.542,6.230)--(5.559,6.186)--(5.576,6.133)--(5.593,6.070)%
  --(5.611,5.998)--(5.628,5.917)--(5.645,5.827)--(5.662,5.728)--(5.680,5.624)--(5.697,5.517)%
  --(5.714,5.411)--(5.731,5.311)--(5.747,5.242);
\draw[gp path] (5.817,5.242)--(5.818,5.242)--(5.835,5.258)--(5.852,5.306)--(5.870,5.395)%
  --(5.887,5.517)--(5.904,5.656)--(5.921,5.792)--(5.939,5.915)--(5.956,6.020)--(5.973,6.106)%
  --(5.990,6.176)--(6.008,6.230)--(6.025,6.269)--(6.042,6.295)--(6.059,6.310)--(6.077,6.313)%
  --(6.094,6.306)--(6.111,6.288)--(6.128,6.261)--(6.146,6.224)--(6.163,6.177)--(6.180,6.121)%
  --(6.197,6.056)--(6.215,5.981)--(6.232,5.897)--(6.249,5.804)--(6.266,5.704)--(6.284,5.598)%
  --(6.301,5.490)--(6.318,5.384)--(6.335,5.286)--(6.350,5.242);
\draw[gp path] (6.414,5.242)--(6.422,5.243)--(6.439,5.266)--(6.456,5.323)--(6.473,5.422)%
  --(6.491,5.552)--(6.508,5.693)--(6.525,5.828)--(6.542,5.948)--(6.560,6.050)--(6.577,6.133)%
  --(6.594,6.199)--(6.611,6.250)--(6.629,6.287)--(6.646,6.311)--(6.663,6.324)--(6.680,6.325)%
  --(6.698,6.316)--(6.715,6.297)--(6.732,6.268)--(6.750,6.230)--(6.767,6.182)--(6.784,6.125)%
  --(6.801,6.059)--(6.819,5.983)--(6.823,5.961);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.800,7.379)--(0.800,5.242)--(6.823,5.242)--(6.823,7.379)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{0.800cm}{5.242cm}}{\pgfpoint{6.823cm}{7.379cm}}
\draw[gp path] (0.800,2.992)--(0.890,2.992);
\draw[gp path] (6.823,2.992)--(6.733,2.992);
\draw[gp path] (0.800,3.309)--(0.980,3.309);
\draw[gp path] (6.823,3.309)--(6.643,3.309);
\node[gp node right] at (0.616,3.309) {$-90^\circ$};
\draw[gp path] (0.800,3.627)--(0.890,3.627);
\draw[gp path] (6.823,3.627)--(6.733,3.627);
\draw[gp path] (0.800,3.944)--(0.890,3.944);
\draw[gp path] (6.823,3.944)--(6.733,3.944);
\draw[gp path] (0.800,4.261)--(0.980,4.261);
\draw[gp path] (6.823,4.261)--(6.643,4.261);
\node[gp node right] at (0.616,4.261) {$-45^\circ$};
\draw[gp path] (0.800,4.578)--(0.890,4.578);
\draw[gp path] (6.823,4.578)--(6.733,4.578);
\draw[gp path] (0.800,4.896)--(0.890,4.896);
\draw[gp path] (6.823,4.896)--(6.733,4.896);
\draw[gp path] (1.402,2.992)--(1.402,3.172);
\draw[gp path] (1.402,5.107)--(1.402,4.927);
\draw[gp path] (3.128,2.992)--(3.128,3.172);
\draw[gp path] (3.128,5.107)--(3.128,4.927);
\draw[gp path] (4.853,2.992)--(4.853,3.172);
\draw[gp path] (4.853,5.107)--(4.853,4.927);
\draw[gp path] (6.579,2.992)--(6.579,3.172);
\draw[gp path] (6.579,5.107)--(6.579,4.927);
\draw[gp path] (0.800,5.107)--(0.800,2.992)--(6.823,2.992)--(6.823,5.107)--cycle;
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.149,5.213) {(f)};
\node[gp node center,rotate=-270] at (-0.428,4.049) {$\varphi$};
\gpcolor{rgb color={0.627,0.627,0.627}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (0.800,3.291)--(0.861,3.291)--(0.922,3.291)--(0.983,3.291)--(1.043,3.291)%
  --(1.104,3.291)--(1.165,3.291)--(1.226,3.291)--(1.287,3.291)--(1.348,3.291)--(1.408,3.291)%
  --(1.469,3.291)--(1.530,3.291)--(1.591,3.291)--(1.652,3.291)--(1.713,3.291)--(1.773,3.291)%
  --(1.834,3.291)--(1.895,3.291)--(1.956,3.291)--(2.017,3.291)--(2.078,3.291)--(2.138,3.291)%
  --(2.199,3.291)--(2.260,3.291)--(2.321,3.291)--(2.382,3.291)--(2.443,3.291)--(2.503,3.291)%
  --(2.564,3.291)--(2.625,3.291)--(2.686,3.291)--(2.747,3.291)--(2.808,3.291)--(2.869,3.291)%
  --(2.929,3.291)--(2.990,3.291)--(3.051,3.291)--(3.112,3.291)--(3.173,3.291)--(3.234,3.291)%
  --(3.294,3.291)--(3.355,3.291)--(3.416,3.291)--(3.477,3.291)--(3.538,3.291)--(3.599,3.291)%
  --(3.659,3.291)--(3.720,3.291)--(3.781,3.291)--(3.842,3.291)--(3.903,3.291)--(3.964,3.291)%
  --(4.024,3.291)--(4.085,3.291)--(4.146,3.291)--(4.207,3.291)--(4.268,3.291)--(4.329,3.291)%
  --(4.389,3.291)--(4.450,3.291)--(4.511,3.291)--(4.572,3.291)--(4.633,3.291)--(4.694,3.291)%
  --(4.754,3.291)--(4.815,3.291)--(4.876,3.291)--(4.937,3.291)--(4.998,3.291)--(5.059,3.291)%
  --(5.120,3.291)--(5.180,3.291)--(5.241,3.291)--(5.302,3.291)--(5.363,3.291)--(5.424,3.291)%
  --(5.485,3.291)--(5.545,3.291)--(5.606,3.291)--(5.667,3.291)--(5.728,3.291)--(5.789,3.291)%
  --(5.850,3.291)--(5.910,3.291)--(5.971,3.291)--(6.032,3.291)--(6.093,3.291)--(6.154,3.291)%
  --(6.215,3.291)--(6.275,3.291)--(6.336,3.291)--(6.397,3.291)--(6.458,3.291)--(6.519,3.291)%
  --(6.580,3.291)--(6.640,3.291)--(6.701,3.291)--(6.762,3.291)--(6.823,3.291);
\draw[gp path] (0.800,4.277)--(0.861,4.277)--(0.922,4.277)--(0.983,4.277)--(1.043,4.277)%
  --(1.104,4.277)--(1.165,4.277)--(1.226,4.277)--(1.287,4.277)--(1.348,4.277)--(1.408,4.277)%
  --(1.469,4.277)--(1.530,4.277)--(1.591,4.277)--(1.652,4.277)--(1.713,4.277)--(1.773,4.277)%
  --(1.834,4.277)--(1.895,4.277)--(1.956,4.277)--(2.017,4.277)--(2.078,4.277)--(2.138,4.277)%
  --(2.199,4.277)--(2.260,4.277)--(2.321,4.277)--(2.382,4.277)--(2.443,4.277)--(2.503,4.277)%
  --(2.564,4.277)--(2.625,4.277)--(2.686,4.277)--(2.747,4.277)--(2.808,4.277)--(2.869,4.277)%
  --(2.929,4.277)--(2.990,4.277)--(3.051,4.277)--(3.112,4.277)--(3.173,4.277)--(3.234,4.277)%
  --(3.294,4.277)--(3.355,4.277)--(3.416,4.277)--(3.477,4.277)--(3.538,4.277)--(3.599,4.277)%
  --(3.659,4.277)--(3.720,4.277)--(3.781,4.277)--(3.842,4.277)--(3.903,4.277)--(3.964,4.277)%
  --(4.024,4.277)--(4.085,4.277)--(4.146,4.277)--(4.207,4.277)--(4.268,4.277)--(4.329,4.277)%
  --(4.389,4.277)--(4.450,4.277)--(4.511,4.277)--(4.572,4.277)--(4.633,4.277)--(4.694,4.277)%
  --(4.754,4.277)--(4.815,4.277)--(4.876,4.277)--(4.937,4.277)--(4.998,4.277)--(5.059,4.277)%
  --(5.120,4.277)--(5.180,4.277)--(5.241,4.277)--(5.302,4.277)--(5.363,4.277)--(5.424,4.277)%
  --(5.485,4.277)--(5.545,4.277)--(5.606,4.277)--(5.667,4.277)--(5.728,4.277)--(5.789,4.277)%
  --(5.850,4.277)--(5.910,4.277)--(5.971,4.277)--(6.032,4.277)--(6.093,4.277)--(6.154,4.277)%
  --(6.215,4.277)--(6.275,4.277)--(6.336,4.277)--(6.397,4.277)--(6.458,4.277)--(6.519,4.277)%
  --(6.580,4.277)--(6.640,4.277)--(6.701,4.277)--(6.762,4.277)--(6.823,4.277);
\draw[gp path] (0.800,4.580)--(0.861,4.580)--(0.922,4.580)--(0.983,4.580)--(1.043,4.580)%
  --(1.104,4.580)--(1.165,4.580)--(1.226,4.580)--(1.287,4.580)--(1.348,4.580)--(1.408,4.580)%
  --(1.469,4.580)--(1.530,4.580)--(1.591,4.580)--(1.652,4.580)--(1.713,4.580)--(1.773,4.580)%
  --(1.834,4.580)--(1.895,4.580)--(1.956,4.580)--(2.017,4.580)--(2.078,4.580)--(2.138,4.580)%
  --(2.199,4.580)--(2.260,4.580)--(2.321,4.580)--(2.382,4.580)--(2.443,4.580)--(2.503,4.580)%
  --(2.564,4.580)--(2.625,4.580)--(2.686,4.580)--(2.747,4.580)--(2.808,4.580)--(2.869,4.580)%
  --(2.929,4.580)--(2.990,4.580)--(3.051,4.580)--(3.112,4.580)--(3.173,4.580)--(3.234,4.580)%
  --(3.294,4.580)--(3.355,4.580)--(3.416,4.580)--(3.477,4.580)--(3.538,4.580)--(3.599,4.580)%
  --(3.659,4.580)--(3.720,4.580)--(3.781,4.580)--(3.842,4.580)--(3.903,4.580)--(3.964,4.580)%
  --(4.024,4.580)--(4.085,4.580)--(4.146,4.580)--(4.207,4.580)--(4.268,4.580)--(4.329,4.580)%
  --(4.389,4.580)--(4.450,4.580)--(4.511,4.580)--(4.572,4.580)--(4.633,4.580)--(4.694,4.580)%
  --(4.754,4.580)--(4.815,4.580)--(4.876,4.580)--(4.937,4.580)--(4.998,4.580)--(5.059,4.580)%
  --(5.120,4.580)--(5.180,4.580)--(5.241,4.580)--(5.302,4.580)--(5.363,4.580)--(5.424,4.580)%
  --(5.485,4.580)--(5.545,4.580)--(5.606,4.580)--(5.667,4.580)--(5.728,4.580)--(5.789,4.580)%
  --(5.850,4.580)--(5.910,4.580)--(5.971,4.580)--(6.032,4.580)--(6.093,4.580)--(6.154,4.580)%
  --(6.215,4.580)--(6.275,4.580)--(6.336,4.580)--(6.397,4.580)--(6.458,4.580)--(6.519,4.580)%
  --(6.580,4.580)--(6.640,4.580)--(6.701,4.580)--(6.762,4.580)--(6.823,4.580);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (0.800,3.474)--(0.816,3.485)--(0.833,3.497)--(0.850,3.510)--(0.867,3.523)%
  --(0.885,3.537)--(0.902,3.551)--(0.919,3.565)--(0.936,3.579)--(0.954,3.594)--(0.971,3.608)%
  --(0.988,3.622)--(1.005,3.636)--(1.023,3.650)--(1.040,3.664)--(1.057,3.677)--(1.074,3.690)%
  --(1.092,3.702)--(1.109,3.713)--(1.126,3.724)--(1.143,3.734)--(1.161,3.743)--(1.178,3.750)%
  --(1.195,3.757)--(1.212,3.762)--(1.230,3.766)--(1.247,3.767)--(1.264,3.767)--(1.282,3.765)%
  --(1.299,3.760)--(1.316,3.752)--(1.333,3.742)--(1.351,3.730)--(1.368,3.715)--(1.385,3.699)%
  --(1.402,3.724)--(1.420,3.864)--(1.437,4.030)--(1.454,4.211)--(1.471,4.391)--(1.489,4.557)%
  --(1.506,4.692)--(1.523,4.775)--(1.540,4.814)--(1.558,4.827)--(1.575,4.827)--(1.592,4.819)%
  --(1.609,4.808)--(1.627,4.796)--(1.644,4.783)--(1.661,4.771)--(1.678,4.758)--(1.696,4.745)%
  --(1.713,4.733)--(1.730,4.720)--(1.747,4.708)--(1.765,4.695)--(1.782,4.683)--(1.799,4.671)%
  --(1.816,4.658)--(1.834,4.645)--(1.851,4.632)--(1.868,4.618)--(1.885,4.604)--(1.903,4.590)%
  --(1.920,4.575)--(1.937,4.559)--(1.954,4.542)--(1.972,4.524)--(1.989,4.506)--(2.006,4.486)%
  --(2.023,4.464)--(2.041,4.441)--(2.058,4.417)--(2.075,4.391)--(2.092,4.367)--(2.110,4.349)%
  --(2.127,4.347)--(2.144,4.383)--(2.162,4.469)--(2.179,4.585)--(2.196,4.685)--(2.213,4.749)%
  --(2.231,4.780)--(2.248,4.790)--(2.265,4.788)--(2.282,4.779)--(2.300,4.766)--(2.317,4.752)%
  --(2.334,4.737)--(2.351,4.722)--(2.369,4.707)--(2.386,4.691)--(2.403,4.675)--(2.420,4.659)%
  --(2.438,4.642)--(2.455,4.625)--(2.472,4.608)--(2.489,4.590)--(2.507,4.572)--(2.524,4.553)%
  --(2.541,4.533)--(2.558,4.512)--(2.576,4.490)--(2.593,4.466)--(2.610,4.443)--(2.627,4.419)%
  --(2.645,4.397)--(2.662,4.382)--(2.679,4.383)--(2.696,4.413)--(2.714,4.482)--(2.731,4.575)%
  --(2.748,4.660)--(2.765,4.719)--(2.783,4.752)--(2.800,4.764)--(2.817,4.763)--(2.834,4.756)%
  --(2.852,4.744)--(2.869,4.730)--(2.886,4.715)--(2.903,4.699)--(2.921,4.683)--(2.938,4.666)%
  --(2.955,4.648)--(2.972,4.631)--(2.990,4.612)--(3.007,4.594)--(3.024,4.574)--(3.041,4.554)%
  --(3.059,4.533)--(3.076,4.511)--(3.093,4.489)--(3.111,4.466)--(3.128,4.443)--(3.145,4.422)%
  --(3.162,4.407)--(3.180,4.403)--(3.197,4.421)--(3.214,4.470)--(3.231,4.544)--(3.249,4.621)%
  --(3.266,4.682)--(3.283,4.719)--(3.300,4.738)--(3.318,4.742)--(3.335,4.737)--(3.352,4.728)%
  --(3.369,4.715)--(3.387,4.700)--(3.404,4.684)--(3.421,4.667)--(3.438,4.649)--(3.456,4.630)%
  --(3.473,4.611)--(3.490,4.592)--(3.507,4.572)--(3.525,4.551)--(3.542,4.529)--(3.559,4.507)%
  --(3.576,4.484)--(3.594,4.462)--(3.611,4.442)--(3.628,4.427)--(3.645,4.422)--(3.663,4.435)%
  --(3.680,4.474)--(3.697,4.536)--(3.714,4.604)--(3.732,4.661)--(3.749,4.699)--(3.766,4.718)%
  --(3.783,4.725)--(3.801,4.722)--(3.818,4.713)--(3.835,4.700)--(3.852,4.685)--(3.870,4.668)%
  --(3.887,4.650)--(3.904,4.632)--(3.921,4.612)--(3.939,4.592)--(3.956,4.572)--(3.973,4.550)%
  --(3.990,4.528)--(4.008,4.506)--(4.025,4.484)--(4.042,4.464)--(4.060,4.447)--(4.077,4.438)%
  --(4.094,4.443)--(4.111,4.467)--(4.129,4.514)--(4.146,4.573)--(4.163,4.631)--(4.180,4.674)%
  --(4.198,4.700)--(4.215,4.712)--(4.232,4.713)--(4.249,4.706)--(4.267,4.695)--(4.284,4.681)%
  --(4.301,4.665)--(4.318,4.647)--(4.336,4.629)--(4.353,4.609)--(4.370,4.589)--(4.387,4.568)%
  --(4.405,4.547)--(4.422,4.526)--(4.439,4.504)--(4.456,4.484)--(4.474,4.466)--(4.491,4.453)%
  --(4.508,4.450)--(4.525,4.462)--(4.543,4.492)--(4.560,4.540)--(4.577,4.594)--(4.594,4.643)%
  --(4.612,4.678)--(4.629,4.697)--(4.646,4.705)--(4.663,4.703)--(4.681,4.695)--(4.698,4.683)%
  --(4.715,4.669)--(4.732,4.653)--(4.750,4.636)--(4.767,4.617)--(4.784,4.598)--(4.801,4.578)%
  --(4.819,4.558)--(4.836,4.537)--(4.853,4.517)--(4.870,4.497)--(4.888,4.479)--(4.905,4.465)%
  --(4.922,4.459)--(4.939,4.464)--(4.957,4.485)--(4.974,4.523)--(4.991,4.571)--(5.009,4.618)%
  --(5.026,4.656)--(5.043,4.681)--(5.060,4.693)--(5.078,4.696)--(5.095,4.692)--(5.112,4.682)%
  --(5.129,4.670)--(5.147,4.655)--(5.164,4.639)--(5.181,4.622)--(5.198,4.603)--(5.216,4.584)%
  --(5.233,4.565)--(5.250,4.545)--(5.267,4.525)--(5.285,4.506)--(5.302,4.489)--(5.319,4.475)%
  --(5.336,4.467)--(5.354,4.469)--(5.371,4.486)--(5.388,4.517)--(5.405,4.560)--(5.423,4.604)%
  --(5.440,4.641)--(5.457,4.668)--(5.474,4.682)--(5.492,4.687)--(5.509,4.685)--(5.526,4.677)%
  --(5.543,4.666)--(5.561,4.652)--(5.578,4.636)--(5.595,4.619)--(5.612,4.601)--(5.630,4.582)%
  --(5.647,4.563)--(5.664,4.544)--(5.681,4.525)--(5.699,4.507)--(5.716,4.491)--(5.733,4.479)%
  --(5.750,4.475)--(5.768,4.481)--(5.785,4.501)--(5.802,4.534)--(5.819,4.574)--(5.837,4.614)%
  --(5.854,4.646)--(5.871,4.667)--(5.889,4.677)--(5.906,4.679)--(5.923,4.675)--(5.940,4.666)%
  --(5.958,4.654)--(5.975,4.639)--(5.992,4.623)--(6.009,4.606)--(6.027,4.587)--(6.044,4.569)%
  --(6.061,4.550)--(6.078,4.531)--(6.096,4.513)--(6.113,4.498)--(6.130,4.487)--(6.147,4.482)%
  --(6.165,4.487)--(6.182,4.505)--(6.199,4.535)--(6.216,4.572)--(6.234,4.609)--(6.251,4.640)%
  --(6.268,4.661)--(6.285,4.672)--(6.303,4.674)--(6.320,4.670)--(6.337,4.662)--(6.354,4.650)%
  --(6.372,4.636)--(6.389,4.620)--(6.406,4.603)--(6.423,4.585)--(6.441,4.567)--(6.458,4.548)%
  --(6.475,4.531)--(6.492,4.514)--(6.510,4.500)--(6.527,4.491)--(6.544,4.488)--(6.561,4.495)%
  --(6.579,4.514)--(6.596,4.543)--(6.613,4.578)--(6.630,4.612)--(6.648,4.640)--(6.665,4.658)%
  --(6.682,4.668)--(6.699,4.670)--(6.717,4.666)--(6.734,4.657)--(6.751,4.646)--(6.768,4.632)%
  --(6.786,4.617)--(6.803,4.600)--(6.820,4.583)--(6.823,4.580);
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (1.402,3.315)--(1.404,3.315)--(1.406,3.315)--(1.407,3.315)--(1.409,3.316)%
  --(1.411,3.316)--(1.413,3.316)--(1.414,3.316)--(1.416,3.316)--(1.418,3.316)--(1.420,3.316)%
  --(1.421,3.316)--(1.423,3.316)--(1.425,3.316)--(1.426,3.316)--(1.428,3.316)--(1.430,3.316)%
  --(1.432,3.316)--(1.433,3.316)--(1.435,3.317)--(1.437,3.317)--(1.439,3.317)--(1.440,3.317)%
  --(1.442,3.317)--(1.444,3.317)--(1.445,3.317)--(1.447,3.317)--(1.449,3.317)--(1.451,3.317)%
  --(1.452,3.317)--(1.454,3.317)--(1.456,3.317)--(1.458,3.318)--(1.459,3.318)--(1.461,3.318)%
  --(1.463,3.318)--(1.464,3.318)--(1.466,3.318)--(1.468,3.318)--(1.470,3.318)--(1.471,3.318)%
  --(1.473,3.318)--(1.475,3.318)--(1.476,3.319)--(1.478,3.319)--(1.480,3.319)--(1.482,3.319)%
  --(1.483,3.319)--(1.485,3.319)--(1.487,3.319)--(1.489,3.319)--(1.490,3.319)--(1.492,3.319)%
  --(1.494,3.319)--(1.495,3.320)--(1.497,3.320)--(1.499,3.320)--(1.501,3.320)--(1.502,3.320)%
  --(1.504,3.320)--(1.506,3.320)--(1.508,3.320)--(1.509,3.320)--(1.511,3.321)--(1.513,3.321)%
  --(1.514,3.321)--(1.516,3.321)--(1.518,3.321)--(1.520,3.321)--(1.521,3.321)--(1.523,3.321)%
  --(1.525,3.321)--(1.527,3.322)--(1.528,3.322)--(1.530,3.322)--(1.532,3.322)--(1.533,3.322)%
  --(1.535,3.322)--(1.537,3.322)--(1.539,3.322)--(1.540,3.323)--(1.542,3.323)--(1.544,3.323)%
  --(1.546,3.323)--(1.547,3.323)--(1.549,3.323)--(1.551,3.323)--(1.552,3.324)--(1.554,3.324)%
  --(1.556,3.324)--(1.558,3.324)--(1.559,3.324)--(1.561,3.324)--(1.563,3.324)--(1.564,3.325)%
  --(1.566,3.325)--(1.568,3.325)--(1.570,3.325)--(1.571,3.325)--(1.573,3.325)--(1.575,3.326)%
  --(1.577,3.326)--(1.578,3.326)--(1.580,3.326)--(1.582,3.326)--(1.583,3.326)--(1.585,3.326)%
  --(1.587,3.327)--(1.589,3.327)--(1.590,3.327)--(1.592,3.327)--(1.594,3.327)--(1.596,3.328)%
  --(1.597,3.328)--(1.599,3.328)--(1.601,3.328)--(1.602,3.328)--(1.604,3.328)--(1.606,3.329)%
  --(1.608,3.329)--(1.609,3.329)--(1.611,3.329)--(1.613,3.329)--(1.615,3.330)--(1.616,3.330)%
  --(1.618,3.330)--(1.620,3.330)--(1.621,3.330)--(1.623,3.331)--(1.625,3.331)--(1.627,3.331)%
  --(1.628,3.331)--(1.630,3.331)--(1.632,3.332)--(1.634,3.332)--(1.635,3.332)--(1.637,3.332)%
  --(1.639,3.333)--(1.640,3.333)--(1.642,3.333)--(1.644,3.333)--(1.646,3.333)--(1.647,3.334)%
  --(1.649,3.334)--(1.651,3.334)--(1.652,3.334)--(1.654,3.335)--(1.656,3.335)--(1.658,3.335)%
  --(1.659,3.335)--(1.661,3.336)--(1.663,3.336)--(1.665,3.336)--(1.666,3.336)--(1.668,3.337)%
  --(1.670,3.337)--(1.671,3.337)--(1.673,3.337)--(1.675,3.338)--(1.677,3.338)--(1.678,3.338)%
  --(1.680,3.339)--(1.682,3.339)--(1.684,3.339)--(1.685,3.339)--(1.687,3.340)--(1.689,3.340)%
  --(1.690,3.340)--(1.692,3.341)--(1.694,3.341)--(1.696,3.341)--(1.697,3.341)--(1.699,3.342)%
  --(1.701,3.342)--(1.703,3.342)--(1.704,3.343)--(1.706,3.343)--(1.708,3.343)--(1.709,3.344)%
  --(1.711,3.344)--(1.713,3.344)--(1.715,3.345)--(1.716,3.345)--(1.718,3.345)--(1.720,3.346)%
  --(1.722,3.346)--(1.723,3.346)--(1.725,3.347)--(1.727,3.347)--(1.728,3.347)--(1.730,3.348)%
  --(1.732,3.348)--(1.734,3.349)--(1.735,3.349)--(1.737,3.349)--(1.739,3.350)--(1.740,3.350)%
  --(1.742,3.350)--(1.744,3.351)--(1.746,3.351)--(1.747,3.352)--(1.749,3.352)--(1.751,3.352)%
  --(1.753,3.353)--(1.754,3.353)--(1.756,3.354)--(1.758,3.354)--(1.759,3.354)--(1.761,3.355)%
  --(1.763,3.355)--(1.765,3.356)--(1.766,3.356)--(1.768,3.357)--(1.770,3.357)--(1.772,3.357)%
  --(1.773,3.358)--(1.775,3.358)--(1.777,3.359)--(1.778,3.359)--(1.780,3.360)--(1.782,3.360)%
  --(1.784,3.361)--(1.785,3.361)--(1.787,3.362)--(1.789,3.362)--(1.791,3.363)--(1.792,3.363)%
  --(1.794,3.364)--(1.796,3.364)--(1.797,3.365)--(1.799,3.365)--(1.801,3.366)--(1.803,3.366)%
  --(1.804,3.367)--(1.806,3.367)--(1.808,3.368)--(1.810,3.368)--(1.811,3.369)--(1.813,3.369)%
  --(1.815,3.370)--(1.816,3.370)--(1.818,3.371)--(1.820,3.371)--(1.822,3.372)--(1.823,3.373)%
  --(1.825,3.373)--(1.827,3.374)--(1.828,3.374)--(1.830,3.375)--(1.832,3.375)--(1.834,3.376)%
  --(1.835,3.377)--(1.837,3.377)--(1.839,3.378)--(1.841,3.378)--(1.842,3.379)--(1.844,3.380)%
  --(1.846,3.380)--(1.847,3.381)--(1.849,3.382)--(1.851,3.382)--(1.853,3.383)--(1.854,3.383)%
  --(1.856,3.384)--(1.858,3.385)--(1.860,3.385)--(1.861,3.386)--(1.863,3.387)--(1.865,3.387)%
  --(1.866,3.388)--(1.868,3.389)--(1.870,3.390)--(1.872,3.390)--(1.873,3.391)--(1.875,3.392)%
  --(1.877,3.392)--(1.879,3.393)--(1.880,3.394)--(1.882,3.395)--(1.884,3.395)--(1.885,3.396)%
  --(1.887,3.397)--(1.889,3.397)--(1.891,3.398)--(1.892,3.399)--(1.894,3.400)--(1.896,3.401)%
  --(1.898,3.401)--(1.899,3.402)--(1.901,3.403)--(1.903,3.404)--(1.904,3.404)--(1.906,3.405)%
  --(1.908,3.406)--(1.910,3.407)--(1.911,3.408)--(1.913,3.409)--(1.915,3.409)--(1.916,3.410)%
  --(1.918,3.411)--(1.920,3.412)--(1.922,3.413)--(1.923,3.414)--(1.925,3.414)--(1.927,3.415)%
  --(1.929,3.416)--(1.930,3.417)--(1.932,3.418)--(1.934,3.419)--(1.935,3.420)--(1.937,3.421)%
  --(1.939,3.421)--(1.941,3.422)--(1.942,3.423)--(1.944,3.424)--(1.946,3.425)--(1.948,3.426)%
  --(1.949,3.427)--(1.951,3.428)--(1.953,3.429)--(1.954,3.430)--(1.956,3.431)--(1.958,3.432)%
  --(1.960,3.433)--(1.961,3.434)--(1.963,3.435)--(1.965,3.436)--(1.967,3.437)--(1.968,3.438)%
  --(1.970,3.439)--(1.972,3.440)--(1.973,3.441)--(1.975,3.442)--(1.977,3.443)--(1.979,3.444)%
  --(1.980,3.445)--(1.982,3.446)--(1.984,3.447)--(1.986,3.448)--(1.987,3.449)--(1.989,3.450)%
  --(1.991,3.451)--(1.992,3.452)--(1.994,3.453)--(1.996,3.454)--(1.998,3.456)--(1.999,3.457)%
  --(2.001,3.458)--(2.003,3.459)--(2.004,3.460)--(2.006,3.461)--(2.008,3.462)--(2.010,3.463)%
  --(2.011,3.465)--(2.013,3.466)--(2.015,3.467)--(2.017,3.468)--(2.018,3.469)--(2.020,3.470)%
  --(2.022,3.471)--(2.023,3.473)--(2.025,3.474)--(2.027,3.475)--(2.029,3.476)--(2.030,3.477)%
  --(2.032,3.479)--(2.034,3.480)--(2.036,3.481)--(2.037,3.482)--(2.039,3.483)--(2.041,3.485)%
  --(2.042,3.486)--(2.044,3.487)--(2.046,3.488)--(2.048,3.490)--(2.049,3.491)--(2.051,3.492)%
  --(2.053,3.493)--(2.055,3.495)--(2.056,3.496)--(2.058,3.497)--(2.060,3.498)--(2.061,3.500)%
  --(2.063,3.501)--(2.065,3.502)--(2.067,3.503)--(2.068,3.505)--(2.070,3.506)--(2.072,3.507)%
  --(2.074,3.509)--(2.075,3.510)--(2.077,3.511)--(2.079,3.513)--(2.080,3.514)--(2.082,3.515)%
  --(2.084,3.517)--(2.086,3.518)--(2.087,3.519)--(2.089,3.521)--(2.091,3.522)--(2.092,3.523)%
  --(2.094,3.525)--(2.096,3.526)--(2.098,3.527)--(2.099,3.529)--(2.101,3.530)--(2.103,3.532)%
  --(2.105,3.533)--(2.106,3.534)--(2.108,3.536)--(2.110,3.537)--(2.111,3.538)--(2.113,3.540)%
  --(2.115,3.541)--(2.117,3.543)--(2.118,3.544)--(2.120,3.545)--(2.122,3.547)--(2.124,3.548)%
  --(2.125,3.550)--(2.127,3.551)--(2.129,3.552)--(2.130,3.554)--(2.132,3.555)--(2.134,3.557)%
  --(2.136,3.558)--(2.137,3.559)--(2.139,3.561)--(2.141,3.562)--(2.143,3.564)--(2.144,3.565)%
  --(2.146,3.567)--(2.148,3.568)--(2.149,3.569)--(2.151,3.571)--(2.153,3.572)--(2.155,3.574)%
  --(2.156,3.575)--(2.158,3.577)--(2.160,3.578)--(2.162,3.580)--(2.163,3.581)--(2.165,3.582)%
  --(2.167,3.584)--(2.168,3.585)--(2.170,3.587)--(2.172,3.588)--(2.174,3.590)--(2.175,3.591)%
  --(2.177,3.593)--(2.179,3.594)--(2.180,3.595)--(2.182,3.597)--(2.184,3.598)--(2.186,3.600)%
  --(2.187,3.601)--(2.189,3.603)--(2.191,3.604)--(2.193,3.606)--(2.194,3.607)--(2.196,3.609)%
  --(2.198,3.610)--(2.199,3.611)--(2.201,3.613)--(2.203,3.614)--(2.205,3.616)--(2.206,3.617)%
  --(2.208,3.619)--(2.210,3.620)--(2.212,3.622)--(2.213,3.623)--(2.215,3.624)--(2.217,3.626)%
  --(2.218,3.627)--(2.220,3.629)--(2.222,3.630)--(2.224,3.632)--(2.225,3.633)--(2.227,3.635)%
  --(2.229,3.636)--(2.231,3.637)--(2.232,3.639)--(2.234,3.640)--(2.236,3.642)--(2.237,3.643)%
  --(2.239,3.645)--(2.241,3.646)--(2.243,3.647)--(2.244,3.649)--(2.246,3.650)--(2.248,3.652)%
  --(2.250,3.653)--(2.251,3.654)--(2.253,3.656)--(2.255,3.657)--(2.256,3.659)--(2.258,3.660)%
  --(2.260,3.661)--(2.262,3.663)--(2.263,3.664)--(2.265,3.666)--(2.267,3.667)--(2.268,3.668)%
  --(2.270,3.670)--(2.272,3.671)--(2.274,3.673)--(2.275,3.674)--(2.277,3.675)--(2.279,3.677)%
  --(2.281,3.678)--(2.282,3.679)--(2.284,3.681)--(2.286,3.682)--(2.287,3.683)--(2.289,3.685)%
  --(2.291,3.686)--(2.293,3.687)--(2.294,3.689)--(2.296,3.690)--(2.298,3.691)--(2.300,3.693)%
  --(2.301,3.694)--(2.303,3.695)--(2.305,3.697)--(2.306,3.698)--(2.308,3.699)--(2.310,3.701)%
  --(2.312,3.702)--(2.313,3.703)--(2.315,3.705)--(2.317,3.706)--(2.319,3.707)--(2.320,3.708)%
  --(2.322,3.710)--(2.324,3.711)--(2.325,3.712)--(2.327,3.714)--(2.329,3.715)--(2.331,3.716)%
  --(2.332,3.717)--(2.334,3.719)--(2.336,3.720)--(2.338,3.721)--(2.339,3.722)--(2.341,3.724)%
  --(2.343,3.725)--(2.344,3.726)--(2.346,3.727)--(2.348,3.728)--(2.350,3.730)--(2.351,3.731)%
  --(2.353,3.732)--(2.355,3.733)--(2.356,3.734)--(2.358,3.736)--(2.360,3.737)--(2.362,3.738)%
  --(2.363,3.739)--(2.365,3.740)--(2.367,3.742)--(2.369,3.743)--(2.370,3.744)--(2.372,3.745)%
  --(2.374,3.746)--(2.375,3.747)--(2.377,3.748)--(2.379,3.750)--(2.381,3.751)--(2.382,3.752)%
  --(2.384,3.753)--(2.386,3.754)--(2.388,3.755)--(2.389,3.756)--(2.391,3.757)--(2.393,3.759)%
  --(2.394,3.760)--(2.396,3.761)--(2.398,3.762)--(2.400,3.763)--(2.401,3.764)--(2.403,3.765)%
  --(2.405,3.766)--(2.407,3.767)--(2.408,3.768)--(2.410,3.769)--(2.412,3.770)--(2.413,3.772)%
  --(2.415,3.773)--(2.417,3.774)--(2.419,3.775)--(2.420,3.776)--(2.422,3.777)--(2.424,3.778)%
  --(2.425,3.779)--(2.427,3.780)--(2.429,3.781)--(2.431,3.782)--(2.432,3.783)--(2.434,3.784)%
  --(2.436,3.785)--(2.438,3.786)--(2.439,3.787)--(2.441,3.788)--(2.443,3.789)--(2.444,3.790)%
  --(2.446,3.791)--(2.448,3.792)--(2.450,3.793)--(2.451,3.794)--(2.453,3.795)--(2.455,3.796)%
  --(2.457,3.797)--(2.458,3.797)--(2.460,3.798)--(2.462,3.799)--(2.463,3.800)--(2.465,3.801)%
  --(2.467,3.802)--(2.469,3.803)--(2.470,3.804)--(2.472,3.805)--(2.474,3.806)--(2.476,3.807)%
  --(2.477,3.808)--(2.479,3.809)--(2.481,3.809)--(2.482,3.810)--(2.484,3.811)--(2.486,3.812)%
  --(2.488,3.813)--(2.489,3.814)--(2.491,3.815)--(2.493,3.816)--(2.495,3.817)--(2.496,3.817)%
  --(2.498,3.818)--(2.500,3.819)--(2.501,3.820)--(2.503,3.821)--(2.505,3.822)--(2.507,3.823)%
  --(2.508,3.823)--(2.510,3.824)--(2.512,3.825)--(2.513,3.826)--(2.515,3.827)--(2.517,3.828)%
  --(2.519,3.829)--(2.520,3.829)--(2.522,3.830)--(2.524,3.831)--(2.526,3.832)--(2.527,3.833)%
  --(2.529,3.834)--(2.531,3.834)--(2.532,3.835)--(2.534,3.836)--(2.536,3.837)--(2.538,3.838)%
  --(2.539,3.838)--(2.541,3.839)--(2.543,3.840)--(2.545,3.841)--(2.546,3.842)--(2.548,3.842)%
  --(2.550,3.843)--(2.551,3.844)--(2.553,3.845)--(2.555,3.846)--(2.557,3.846)--(2.558,3.847)%
  --(2.560,3.848)--(2.562,3.849)--(2.564,3.849)--(2.565,3.850)--(2.567,3.851)--(2.569,3.852)%
  --(2.570,3.853)--(2.572,3.853)--(2.574,3.854)--(2.576,3.855)--(2.577,3.856)--(2.579,3.856)%
  --(2.581,3.857)--(2.583,3.858)--(2.584,3.859)--(2.586,3.859)--(2.588,3.860)--(2.589,3.861)%
  --(2.591,3.862)--(2.593,3.862)--(2.595,3.863)--(2.596,3.864)--(2.598,3.865)--(2.600,3.865)%
  --(2.601,3.866)--(2.603,3.867)--(2.605,3.868)--(2.607,3.868)--(2.608,3.869)--(2.610,3.870)%
  --(2.612,3.871)--(2.614,3.871)--(2.615,3.872)--(2.617,3.873)--(2.619,3.874)--(2.620,3.874)%
  --(2.622,3.875)--(2.624,3.876)--(2.626,3.876)--(2.627,3.877)--(2.629,3.878)--(2.631,3.879)%
  --(2.633,3.879)--(2.634,3.880)--(2.636,3.881)--(2.638,3.882)--(2.639,3.882)--(2.641,3.883)%
  --(2.643,3.884)--(2.645,3.884)--(2.646,3.885)--(2.648,3.886)--(2.650,3.887)--(2.652,3.887)%
  --(2.653,3.888)--(2.655,3.889)--(2.657,3.889)--(2.658,3.890)--(2.660,3.891)--(2.662,3.892)%
  --(2.664,3.892)--(2.665,3.893)--(2.667,3.894)--(2.669,3.895)--(2.671,3.895)--(2.672,3.896)%
  --(2.674,3.897)--(2.676,3.897)--(2.677,3.898)--(2.679,3.899)--(2.681,3.900)--(2.683,3.900)%
  --(2.684,3.901)--(2.686,3.902)--(2.688,3.902)--(2.689,3.903)--(2.691,3.904)--(2.693,3.904)%
  --(2.695,3.905)--(2.696,3.906)--(2.698,3.907)--(2.700,3.907)--(2.702,3.908)--(2.703,3.909)%
  --(2.705,3.909)--(2.707,3.910)--(2.708,3.911)--(2.710,3.912)--(2.712,3.912)--(2.714,3.913)%
  --(2.715,3.914)--(2.717,3.914)--(2.719,3.915)--(2.721,3.916)--(2.722,3.917)--(2.724,3.917)%
  --(2.726,3.918)--(2.727,3.919)--(2.729,3.919)--(2.731,3.920)--(2.733,3.921)--(2.734,3.921)%
  --(2.736,3.922)--(2.738,3.923)--(2.740,3.924)--(2.741,3.924)--(2.743,3.925)--(2.745,3.926)%
  --(2.746,3.926)--(2.748,3.927)--(2.750,3.928)--(2.752,3.929)--(2.753,3.929)--(2.755,3.930)%
  --(2.757,3.931)--(2.759,3.931)--(2.760,3.932)--(2.762,3.933)--(2.764,3.933)--(2.765,3.934)%
  --(2.767,3.935)--(2.769,3.936)--(2.771,3.936)--(2.772,3.937)--(2.774,3.938)--(2.776,3.938)%
  --(2.777,3.939)--(2.779,3.940)--(2.781,3.940)--(2.783,3.941)--(2.784,3.942)--(2.786,3.943)%
  --(2.788,3.943)--(2.790,3.944)--(2.791,3.945)--(2.793,3.945)--(2.795,3.946)--(2.796,3.947)%
  --(2.798,3.947)--(2.800,3.948)--(2.802,3.949)--(2.803,3.950)--(2.805,3.950)--(2.807,3.951)%
  --(2.809,3.952)--(2.810,3.952)--(2.812,3.953)--(2.814,3.954)--(2.815,3.954)--(2.817,3.955)%
  --(2.819,3.956)--(2.821,3.956)--(2.822,3.957)--(2.824,3.958)--(2.826,3.959)--(2.828,3.959)%
  --(2.829,3.960)--(2.831,3.961)--(2.833,3.961)--(2.834,3.962)--(2.836,3.963)--(2.838,3.963)%
  --(2.840,3.964)--(2.841,3.965)--(2.843,3.966)--(2.845,3.966)--(2.847,3.967)--(2.848,3.968)%
  --(2.850,3.968)--(2.852,3.969)--(2.853,3.970)--(2.855,3.971)--(2.857,3.971)--(2.859,3.972)%
  --(2.860,3.973)--(2.862,3.974)--(2.864,3.974)--(2.865,3.975)--(2.867,3.976)--(2.869,3.977)%
  --(2.871,3.977)--(2.872,3.978)--(2.874,3.979)--(2.876,3.980)--(2.878,3.980)--(2.879,3.981)%
  --(2.881,3.982)--(2.883,3.983)--(2.884,3.984)--(2.886,3.984)--(2.888,3.985)--(2.890,3.986)%
  --(2.891,3.987)--(2.893,3.988)--(2.895,3.988)--(2.897,3.989)--(2.898,3.990)--(2.900,3.991)%
  --(2.902,3.992)--(2.903,3.993)--(2.905,3.993)--(2.907,3.994)--(2.909,3.995)--(2.910,3.996)%
  --(2.912,3.997)--(2.914,3.998)--(2.916,3.999)--(2.917,3.999)--(2.919,4.000)--(2.921,4.001)%
  --(2.922,4.002)--(2.924,4.003)--(2.926,4.004)--(2.928,4.005)--(2.929,4.006)--(2.931,4.007)%
  --(2.933,4.008)--(2.935,4.008)--(2.936,4.009)--(2.938,4.010)--(2.940,4.011)--(2.941,4.012)%
  --(2.943,4.013)--(2.945,4.014)--(2.947,4.015)--(2.948,4.016)--(2.950,4.017)--(2.952,4.018)%
  --(2.953,4.019)--(2.955,4.020)--(2.957,4.021)--(2.959,4.022)--(2.960,4.023)--(2.962,4.024)%
  --(2.964,4.025)--(2.966,4.026)--(2.967,4.027)--(2.969,4.028)--(2.971,4.028)--(2.972,4.030)%
  --(2.974,4.031)--(2.976,4.032)--(2.978,4.033)--(2.979,4.034)--(2.981,4.035)--(2.983,4.036)%
  --(2.985,4.037)--(2.986,4.038)--(2.988,4.039)--(2.990,4.040)--(2.991,4.041)--(2.993,4.042)%
  --(2.995,4.043)--(2.997,4.044)--(2.998,4.045)--(3.000,4.046)--(3.002,4.047)--(3.004,4.048)%
  --(3.005,4.049)--(3.007,4.050)--(3.009,4.051)--(3.010,4.052)--(3.012,4.054)--(3.014,4.055)%
  --(3.016,4.056)--(3.017,4.057)--(3.019,4.058)--(3.021,4.059)--(3.023,4.060)--(3.024,4.061)%
  --(3.026,4.062)--(3.028,4.063)--(3.029,4.065)--(3.031,4.066)--(3.033,4.067)--(3.035,4.068)%
  --(3.036,4.069)--(3.038,4.070)--(3.040,4.071)--(3.041,4.072)--(3.043,4.074)--(3.045,4.075)%
  --(3.047,4.076)--(3.048,4.077)--(3.050,4.078)--(3.052,4.079)--(3.054,4.080)--(3.055,4.082)%
  --(3.057,4.083)--(3.059,4.084)--(3.060,4.085)--(3.062,4.086)--(3.064,4.087)--(3.066,4.088)%
  --(3.067,4.090)--(3.069,4.091)--(3.071,4.092)--(3.073,4.093)--(3.074,4.094)--(3.076,4.095)%
  --(3.078,4.097)--(3.079,4.098)--(3.081,4.099)--(3.083,4.100)--(3.085,4.101)--(3.086,4.102)%
  --(3.088,4.104)--(3.090,4.105)--(3.092,4.106)--(3.093,4.107)--(3.095,4.108)--(3.097,4.109)%
  --(3.098,4.110)--(3.100,4.112)--(3.102,4.113)--(3.104,4.114)--(3.105,4.115)--(3.107,4.116)%
  --(3.109,4.117)--(3.111,4.118)--(3.112,4.120)--(3.114,4.121)--(3.116,4.122)--(3.117,4.123)%
  --(3.119,4.124)--(3.121,4.125)--(3.123,4.126)--(3.124,4.128)--(3.126,4.129)--(3.128,4.130)%
  --(3.129,4.131)--(3.131,4.132)--(3.133,4.133)--(3.135,4.134)--(3.136,4.135)--(3.138,4.136)%
  --(3.140,4.137)--(3.142,4.138)--(3.143,4.139)--(3.145,4.140)--(3.147,4.141)--(3.148,4.143)%
  --(3.150,4.144)--(3.152,4.145)--(3.154,4.146)--(3.155,4.147)--(3.157,4.148)--(3.159,4.149)%
  --(3.161,4.149)--(3.162,4.150)--(3.164,4.151)--(3.166,4.152)--(3.167,4.153)--(3.169,4.154)%
  --(3.171,4.155)--(3.173,4.156)--(3.174,4.157)--(3.176,4.158)--(3.178,4.159)--(3.180,4.159)%
  --(3.181,4.160)--(3.183,4.161)--(3.185,4.162)--(3.186,4.162)--(3.188,4.163)--(3.190,4.164)%
  --(3.192,4.165)--(3.193,4.165)--(3.195,4.166)--(3.197,4.167)--(3.199,4.167)--(3.200,4.168)%
  --(3.202,4.169)--(3.204,4.169)--(3.205,4.170)--(3.207,4.170)--(3.209,4.171)--(3.211,4.171)%
  --(3.212,4.172)--(3.214,4.172)--(3.216,4.172)--(3.217,4.173)--(3.219,4.173)--(3.221,4.173)%
  --(3.223,4.174)--(3.224,4.174)--(3.226,4.174)--(3.228,4.174)--(3.230,4.174)--(3.231,4.175)%
  --(3.233,4.175)--(3.235,4.175)--(3.236,4.175)--(3.238,4.175)--(3.240,4.174)--(3.242,4.174)%
  --(3.243,4.174)--(3.245,4.174)--(3.247,4.174)--(3.249,4.173)--(3.250,4.173)--(3.252,4.173)%
  --(3.254,4.172)--(3.255,4.172)--(3.257,4.171)--(3.259,4.170)--(3.261,4.170)--(3.262,4.169)%
  --(3.264,4.168)--(3.266,4.167)--(3.268,4.167)--(3.269,4.166)--(3.271,4.165)--(3.273,4.165)%
  --(3.274,4.164)--(3.276,4.163)--(3.278,4.162)--(3.280,4.162)--(3.281,4.161)--(3.283,4.160)%
  --(3.285,4.159)--(3.287,4.159)--(3.288,4.158)--(3.290,4.157)--(3.292,4.156)--(3.293,4.156)%
  --(3.295,4.155)--(3.297,4.154)--(3.299,4.153)--(3.300,4.153)--(3.302,4.152)--(3.304,4.151)%
  --(3.305,4.150)--(3.307,4.150)--(3.309,4.149)--(3.311,4.148)--(3.312,4.147)--(3.314,4.147)%
  --(3.316,4.146)--(3.318,4.145)--(3.319,4.144)--(3.321,4.144)--(3.323,4.143)--(3.324,4.142)%
  --(3.326,4.141)--(3.328,4.141)--(3.330,4.140)--(3.331,4.139)--(3.333,4.138)--(3.335,4.138)%
  --(3.337,4.137)--(3.338,4.136)--(3.340,4.135)--(3.342,4.135)--(3.343,4.134)--(3.345,4.133)%
  --(3.347,4.132)--(3.349,4.132)--(3.350,4.131)--(3.352,4.130)--(3.354,4.129)--(3.356,4.128)%
  --(3.357,4.128)--(3.359,4.127)--(3.361,4.126)--(3.362,4.125)--(3.364,4.125)--(3.366,4.124)%
  --(3.368,4.123)--(3.369,4.122)--(3.371,4.121)--(3.373,4.121)--(3.375,4.120)--(3.376,4.119)%
  --(3.378,4.118)--(3.380,4.118)--(3.381,4.117)--(3.383,4.116)--(3.385,4.115)--(3.387,4.114)%
  --(3.388,4.114)--(3.390,4.113)--(3.392,4.112)--(3.393,4.111)--(3.395,4.111)--(3.397,4.110)%
  --(3.399,4.109)--(3.400,4.108)--(3.402,4.107)--(3.404,4.107)--(3.406,4.106)--(3.407,4.105)%
  --(3.409,4.104)--(3.411,4.103)--(3.412,4.103)--(3.414,4.102)--(3.416,4.101)--(3.418,4.100)%
  --(3.419,4.099)--(3.421,4.099)--(3.423,4.098)--(3.425,4.097)--(3.426,4.096)--(3.428,4.096)%
  --(3.430,4.095)--(3.431,4.094)--(3.433,4.093)--(3.435,4.092)--(3.437,4.092)--(3.438,4.091)%
  --(3.440,4.090)--(3.442,4.089)--(3.444,4.088)--(3.445,4.088)--(3.447,4.087)--(3.449,4.086)%
  --(3.450,4.085)--(3.452,4.084)--(3.454,4.084)--(3.456,4.083)--(3.457,4.082)--(3.459,4.081)%
  --(3.461,4.080)--(3.463,4.079)--(3.464,4.079)--(3.466,4.078)--(3.468,4.077)--(3.469,4.076)%
  --(3.471,4.075)--(3.473,4.075)--(3.475,4.074)--(3.476,4.073)--(3.478,4.072)--(3.480,4.071)%
  --(3.481,4.071)--(3.483,4.070)--(3.485,4.069)--(3.487,4.068)--(3.488,4.067)--(3.490,4.067)%
  --(3.492,4.066)--(3.494,4.065)--(3.495,4.064)--(3.497,4.063)--(3.499,4.062)--(3.500,4.062)%
  --(3.502,4.061)--(3.504,4.060)--(3.506,4.059)--(3.507,4.058)--(3.509,4.058)--(3.511,4.057)%
  --(3.513,4.056)--(3.514,4.055)--(3.516,4.054)--(3.518,4.053)--(3.519,4.053)--(3.521,4.052)%
  --(3.523,4.051)--(3.525,4.050)--(3.526,4.049)--(3.528,4.048)--(3.530,4.048)--(3.532,4.047)%
  --(3.533,4.046)--(3.535,4.045)--(3.537,4.044)--(3.538,4.044)--(3.540,4.043)--(3.542,4.042)%
  --(3.544,4.041)--(3.545,4.040)--(3.547,4.039)--(3.549,4.039)--(3.551,4.038)--(3.552,4.037)%
  --(3.554,4.036)--(3.556,4.035)--(3.557,4.034)--(3.559,4.034)--(3.561,4.033)--(3.563,4.032)%
  --(3.564,4.031)--(3.566,4.030)--(3.568,4.029)--(3.569,4.029)--(3.571,4.028)--(3.573,4.027)%
  --(3.575,4.026)--(3.576,4.025)--(3.578,4.024)--(3.580,4.024)--(3.582,4.023)--(3.583,4.022)%
  --(3.585,4.021)--(3.587,4.020)--(3.588,4.019)--(3.590,4.019)--(3.592,4.018)--(3.594,4.017)%
  --(3.595,4.016)--(3.597,4.015)--(3.599,4.014)--(3.601,4.014)--(3.602,4.013)--(3.604,4.012)%
  --(3.606,4.011)--(3.607,4.010)--(3.609,4.009)--(3.611,4.009)--(3.613,4.008)--(3.614,4.007)%
  --(3.616,4.006)--(3.618,4.005)--(3.620,4.004)--(3.621,4.004)--(3.623,4.003)--(3.625,4.002)%
  --(3.626,4.001)--(3.628,4.000)--(3.630,3.999)--(3.632,3.998)--(3.633,3.998)--(3.635,3.997)%
  --(3.637,3.996)--(3.638,3.995)--(3.640,3.994)--(3.642,3.993)--(3.644,3.993)--(3.645,3.992)%
  --(3.647,3.991)--(3.649,3.990)--(3.651,3.989)--(3.652,3.988)--(3.654,3.988)--(3.656,3.987)%
  --(3.657,3.986)--(3.659,3.985)--(3.661,3.984)--(3.663,3.983)--(3.664,3.983)--(3.666,3.982)%
  --(3.668,3.981)--(3.670,3.980)--(3.671,3.979)--(3.673,3.978)--(3.675,3.977)--(3.676,3.977)%
  --(3.678,3.976)--(3.680,3.975)--(3.682,3.974)--(3.683,3.973)--(3.685,3.972)--(3.687,3.972)%
  --(3.689,3.971)--(3.690,3.970)--(3.692,3.969)--(3.694,3.968)--(3.695,3.967)--(3.697,3.966)%
  --(3.699,3.966)--(3.701,3.965)--(3.702,3.964)--(3.704,3.963)--(3.706,3.962)--(3.708,3.961)%
  --(3.709,3.961)--(3.711,3.960)--(3.713,3.959)--(3.714,3.958)--(3.716,3.957)--(3.718,3.956)%
  --(3.720,3.956)--(3.721,3.955)--(3.723,3.954)--(3.725,3.953)--(3.726,3.952)--(3.728,3.951)%
  --(3.730,3.950)--(3.732,3.950)--(3.733,3.949)--(3.735,3.948)--(3.737,3.947)--(3.739,3.946)%
  --(3.740,3.945)--(3.742,3.945)--(3.744,3.944)--(3.745,3.943)--(3.747,3.942)--(3.749,3.941)%
  --(3.751,3.940)--(3.752,3.940)--(3.754,3.939)--(3.756,3.938)--(3.758,3.937)--(3.759,3.936)%
  --(3.761,3.935)--(3.763,3.934)--(3.764,3.934)--(3.766,3.933)--(3.768,3.932)--(3.770,3.931)%
  --(3.771,3.930)--(3.773,3.929)--(3.775,3.929)--(3.777,3.928)--(3.778,3.927)--(3.780,3.926)%
  --(3.782,3.925)--(3.783,3.924)--(3.785,3.924)--(3.787,3.923)--(3.789,3.922)--(3.790,3.921)%
  --(3.792,3.920)--(3.794,3.919)--(3.796,3.919)--(3.797,3.918)--(3.799,3.917)--(3.801,3.916)%
  --(3.802,3.915)--(3.804,3.914)--(3.806,3.913)--(3.808,3.913)--(3.809,3.912)--(3.811,3.911)%
  --(3.813,3.910)--(3.814,3.909)--(3.816,3.908)--(3.818,3.908)--(3.820,3.907)--(3.821,3.906)%
  --(3.823,3.905)--(3.825,3.904)--(3.827,3.903)--(3.828,3.903)--(3.830,3.902)--(3.832,3.901)%
  --(3.833,3.900)--(3.835,3.899)--(3.837,3.898)--(3.839,3.898)--(3.840,3.897)--(3.842,3.896)%
  --(3.844,3.895)--(3.846,3.894)--(3.847,3.893)--(3.849,3.893)--(3.851,3.892)--(3.852,3.891)%
  --(3.854,3.890)--(3.856,3.889)--(3.858,3.888)--(3.859,3.888)--(3.861,3.887)--(3.863,3.886)%
  --(3.865,3.885)--(3.866,3.884)--(3.868,3.884)--(3.870,3.883)--(3.871,3.882)--(3.873,3.881)%
  --(3.875,3.880)--(3.877,3.879)--(3.878,3.879)--(3.880,3.878)--(3.882,3.877)--(3.884,3.876)%
  --(3.885,3.875)--(3.887,3.874)--(3.889,3.874)--(3.890,3.873)--(3.892,3.872)--(3.894,3.871)%
  --(3.896,3.870)--(3.897,3.869)--(3.899,3.869)--(3.901,3.868)--(3.902,3.867)--(3.904,3.866)%
  --(3.906,3.865)--(3.908,3.865)--(3.909,3.864)--(3.911,3.863)--(3.913,3.862)--(3.915,3.861)%
  --(3.916,3.860)--(3.918,3.860)--(3.920,3.859)--(3.921,3.858)--(3.923,3.857)--(3.925,3.856)%
  --(3.927,3.856)--(3.928,3.855)--(3.930,3.854)--(3.932,3.853)--(3.934,3.852)--(3.935,3.852)%
  --(3.937,3.851)--(3.939,3.850)--(3.940,3.849)--(3.942,3.848)--(3.944,3.847)--(3.946,3.847)%
  --(3.947,3.846)--(3.949,3.845)--(3.951,3.844)--(3.953,3.843)--(3.954,3.843)--(3.956,3.842)%
  --(3.958,3.841)--(3.959,3.840)--(3.961,3.839)--(3.963,3.839)--(3.965,3.838)--(3.966,3.837)%
  --(3.968,3.836)--(3.970,3.835)--(3.972,3.835)--(3.973,3.834)--(3.975,3.833)--(3.977,3.832)%
  --(3.978,3.831)--(3.980,3.831)--(3.982,3.830)--(3.984,3.829)--(3.985,3.828)--(3.987,3.827)%
  --(3.989,3.827)--(3.990,3.826)--(3.992,3.825)--(3.994,3.824)--(3.996,3.823)--(3.997,3.823)%
  --(3.999,3.822)--(4.001,3.821)--(4.003,3.820)--(4.004,3.819)--(4.006,3.819)--(4.008,3.818)%
  --(4.009,3.817)--(4.011,3.816)--(4.013,3.815)--(4.015,3.815)--(4.016,3.814)--(4.018,3.813)%
  --(4.020,3.812)--(4.022,3.812)--(4.023,3.811)--(4.025,3.810)--(4.027,3.809)--(4.028,3.808)%
  --(4.030,3.808)--(4.032,3.807)--(4.034,3.806)--(4.035,3.805)--(4.037,3.804)--(4.039,3.804)%
  --(4.041,3.803)--(4.042,3.802)--(4.044,3.801)--(4.046,3.801)--(4.047,3.800)--(4.049,3.799)%
  --(4.051,3.798)--(4.053,3.797)--(4.054,3.797)--(4.056,3.796)--(4.058,3.795)--(4.060,3.794)%
  --(4.061,3.794)--(4.063,3.793)--(4.065,3.792)--(4.066,3.791)--(4.068,3.790)--(4.070,3.790)%
  --(4.072,3.789)--(4.073,3.788)--(4.075,3.787)--(4.077,3.787)--(4.078,3.786)--(4.080,3.785)%
  --(4.082,3.784)--(4.084,3.784)--(4.085,3.783)--(4.087,3.782)--(4.089,3.781)--(4.091,3.781)%
  --(4.092,3.780)--(4.094,3.779)--(4.096,3.778)--(4.097,3.777)--(4.099,3.777)--(4.101,3.776)%
  --(4.103,3.775)--(4.104,3.774)--(4.106,3.774)--(4.108,3.773)--(4.110,3.772)--(4.111,3.771)%
  --(4.113,3.771)--(4.115,3.770)--(4.116,3.769)--(4.118,3.768)--(4.120,3.768)--(4.122,3.767)%
  --(4.123,3.766)--(4.125,3.765)--(4.127,3.765)--(4.129,3.764)--(4.130,3.763)--(4.132,3.762)%
  --(4.134,3.762)--(4.135,3.761)--(4.137,3.760)--(4.139,3.759)--(4.141,3.759)--(4.142,3.758)%
  --(4.144,3.757)--(4.146,3.756)--(4.148,3.756)--(4.149,3.755)--(4.151,3.754)--(4.153,3.754)%
  --(4.154,3.753)--(4.156,3.752)--(4.158,3.751)--(4.160,3.751)--(4.161,3.750)--(4.163,3.749)%
  --(4.165,3.748)--(4.166,3.748)--(4.168,3.747)--(4.170,3.746)--(4.172,3.745)--(4.173,3.745)%
  --(4.175,3.744)--(4.177,3.743)--(4.179,3.743)--(4.180,3.742)--(4.182,3.741)--(4.184,3.740)%
  --(4.185,3.740)--(4.187,3.739)--(4.189,3.738)--(4.191,3.737)--(4.192,3.737)--(4.194,3.736)%
  --(4.196,3.735)--(4.198,3.735)--(4.199,3.734)--(4.201,3.733)--(4.203,3.732)--(4.204,3.732)%
  --(4.206,3.731)--(4.208,3.730)--(4.210,3.730)--(4.211,3.729)--(4.213,3.728)--(4.215,3.727)%
  --(4.217,3.727)--(4.218,3.726)--(4.220,3.725)--(4.222,3.725)--(4.223,3.724)--(4.225,3.723)%
  --(4.227,3.722)--(4.229,3.722)--(4.230,3.721)--(4.232,3.720)--(4.234,3.720)--(4.236,3.719)%
  --(4.237,3.718)--(4.239,3.718)--(4.241,3.717)--(4.242,3.716)--(4.244,3.715)--(4.246,3.715)%
  --(4.248,3.714)--(4.249,3.713)--(4.251,3.713)--(4.253,3.712)--(4.254,3.711)--(4.256,3.711)%
  --(4.258,3.710)--(4.260,3.709)--(4.261,3.709)--(4.263,3.708)--(4.265,3.707)--(4.267,3.706)%
  --(4.268,3.706)--(4.270,3.705)--(4.272,3.704)--(4.273,3.704)--(4.275,3.703)--(4.277,3.702)%
  --(4.279,3.702)--(4.280,3.701)--(4.282,3.700)--(4.284,3.700)--(4.286,3.699)--(4.287,3.698)%
  --(4.289,3.698)--(4.291,3.697)--(4.292,3.696)--(4.294,3.696)--(4.296,3.695)--(4.298,3.694)%
  --(4.299,3.694)--(4.301,3.693)--(4.303,3.692)--(4.305,3.692)--(4.306,3.691)--(4.308,3.690)%
  --(4.310,3.690)--(4.311,3.689)--(4.313,3.688)--(4.315,3.688)--(4.317,3.687)--(4.318,3.686)%
  --(4.320,3.686)--(4.322,3.685)--(4.324,3.684)--(4.325,3.684)--(4.327,3.683)--(4.329,3.682)%
  --(4.330,3.682)--(4.332,3.681)--(4.334,3.680)--(4.336,3.680)--(4.337,3.679)--(4.339,3.678)%
  --(4.341,3.678)--(4.342,3.677)--(4.344,3.676)--(4.346,3.676)--(4.348,3.675)--(4.349,3.674)%
  --(4.351,3.674)--(4.353,3.673)--(4.355,3.672)--(4.356,3.672)--(4.358,3.671)--(4.360,3.670)%
  --(4.361,3.670)--(4.363,3.669)--(4.365,3.669)--(4.367,3.668)--(4.368,3.667)--(4.370,3.667)%
  --(4.372,3.666)--(4.374,3.665)--(4.375,3.665)--(4.377,3.664)--(4.379,3.663)--(4.380,3.663)%
  --(4.382,3.662)--(4.384,3.662)--(4.386,3.661)--(4.387,3.660)--(4.389,3.660)--(4.391,3.659)%
  --(4.393,3.658)--(4.394,3.658)--(4.396,3.657)--(4.398,3.657)--(4.399,3.656)--(4.401,3.655)%
  --(4.403,3.655)--(4.405,3.654)--(4.406,3.653)--(4.408,3.653)--(4.410,3.652)--(4.412,3.652)%
  --(4.413,3.651)--(4.415,3.650)--(4.417,3.650)--(4.418,3.649)--(4.420,3.648)--(4.422,3.648)%
  --(4.424,3.647)--(4.425,3.647)--(4.427,3.646)--(4.429,3.645)--(4.430,3.645)--(4.432,3.644)%
  --(4.434,3.644)--(4.436,3.643)--(4.437,3.642)--(4.439,3.642)--(4.441,3.641)--(4.443,3.640)%
  --(4.444,3.640)--(4.446,3.639)--(4.448,3.639)--(4.449,3.638)--(4.451,3.637)--(4.453,3.637)%
  --(4.455,3.636)--(4.456,3.636)--(4.458,3.635)--(4.460,3.634)--(4.462,3.634)--(4.463,3.633)%
  --(4.465,3.633)--(4.467,3.632)--(4.468,3.632)--(4.470,3.631)--(4.472,3.630)--(4.474,3.630)%
  --(4.475,3.629)--(4.477,3.629)--(4.479,3.628)--(4.481,3.627)--(4.482,3.627)--(4.484,3.626)%
  --(4.486,3.626)--(4.487,3.625)--(4.489,3.624)--(4.491,3.624)--(4.493,3.623)--(4.494,3.623)%
  --(4.496,3.622)--(4.498,3.622)--(4.500,3.621)--(4.501,3.620)--(4.503,3.620)--(4.505,3.619)%
  --(4.506,3.619)--(4.508,3.618)--(4.510,3.618)--(4.512,3.617)--(4.513,3.616)--(4.515,3.616)%
  --(4.517,3.615)--(4.518,3.615)--(4.520,3.614)--(4.522,3.614)--(4.524,3.613)--(4.525,3.612)%
  --(4.527,3.612)--(4.529,3.611)--(4.531,3.611)--(4.532,3.610)--(4.534,3.610)--(4.536,3.609)%
  --(4.537,3.608)--(4.539,3.608)--(4.541,3.607)--(4.543,3.607)--(4.544,3.606)--(4.546,3.606)%
  --(4.548,3.605)--(4.550,3.605)--(4.551,3.604)--(4.553,3.603)--(4.555,3.603)--(4.556,3.602)%
  --(4.558,3.602)--(4.560,3.601)--(4.562,3.601)--(4.563,3.600)--(4.565,3.600)--(4.567,3.599)%
  --(4.569,3.599)--(4.570,3.598)--(4.572,3.597)--(4.574,3.597)--(4.575,3.596)--(4.577,3.596)%
  --(4.579,3.595)--(4.581,3.595)--(4.582,3.594)--(4.584,3.594)--(4.586,3.593)--(4.588,3.593)%
  --(4.589,3.592)--(4.591,3.592)--(4.593,3.591)--(4.594,3.590)--(4.596,3.590)--(4.598,3.589)%
  --(4.600,3.589)--(4.601,3.588)--(4.603,3.588)--(4.605,3.587)--(4.606,3.587)--(4.608,3.586)%
  --(4.610,3.586)--(4.612,3.585)--(4.613,3.585)--(4.615,3.584)--(4.617,3.584)--(4.619,3.583)%
  --(4.620,3.583)--(4.622,3.582)--(4.624,3.582)--(4.625,3.581)--(4.627,3.580)--(4.629,3.580)%
  --(4.631,3.579)--(4.632,3.579)--(4.634,3.578)--(4.636,3.578)--(4.638,3.577)--(4.639,3.577)%
  --(4.641,3.576)--(4.643,3.576)--(4.644,3.575)--(4.646,3.575)--(4.648,3.574)--(4.650,3.574)%
  --(4.651,3.573)--(4.653,3.573)--(4.655,3.572)--(4.657,3.572)--(4.658,3.571)--(4.660,3.571)%
  --(4.662,3.570)--(4.663,3.570)--(4.665,3.569)--(4.667,3.569)--(4.669,3.568)--(4.670,3.568)%
  --(4.672,3.567)--(4.674,3.567)--(4.676,3.566)--(4.677,3.566)--(4.679,3.565)--(4.681,3.565)%
  --(4.682,3.564)--(4.684,3.564)--(4.686,3.563)--(4.688,3.563)--(4.689,3.562)--(4.691,3.562)%
  --(4.693,3.561)--(4.694,3.561)--(4.696,3.560)--(4.698,3.560)--(4.700,3.559)--(4.701,3.559)%
  --(4.703,3.558)--(4.705,3.558)--(4.707,3.557)--(4.708,3.557)--(4.710,3.557)--(4.712,3.556)%
  --(4.713,3.556)--(4.715,3.555)--(4.717,3.555)--(4.719,3.554)--(4.720,3.554)--(4.722,3.553)%
  --(4.724,3.553)--(4.726,3.552)--(4.727,3.552)--(4.729,3.551)--(4.731,3.551)--(4.732,3.550)%
  --(4.734,3.550)--(4.736,3.549)--(4.738,3.549)--(4.739,3.548)--(4.741,3.548)--(4.743,3.548)%
  --(4.745,3.547)--(4.746,3.547)--(4.748,3.546)--(4.750,3.546)--(4.751,3.545)--(4.753,3.545)%
  --(4.755,3.544)--(4.757,3.544)--(4.758,3.543)--(4.760,3.543)--(4.762,3.542)--(4.764,3.542)%
  --(4.765,3.542)--(4.767,3.541)--(4.769,3.541)--(4.770,3.540)--(4.772,3.540)--(4.774,3.539)%
  --(4.776,3.539)--(4.777,3.538)--(4.779,3.538)--(4.781,3.537)--(4.782,3.537)--(4.784,3.537)%
  --(4.786,3.536)--(4.788,3.536)--(4.789,3.535)--(4.791,3.535)--(4.793,3.534)--(4.795,3.534)%
  --(4.796,3.533)--(4.798,3.533)--(4.800,3.533)--(4.801,3.532)--(4.803,3.532)--(4.805,3.531)%
  --(4.807,3.531)--(4.808,3.530)--(4.810,3.530)--(4.812,3.530)--(4.814,3.529)--(4.815,3.529)%
  --(4.817,3.528)--(4.819,3.528)--(4.820,3.527)--(4.822,3.527)--(4.824,3.526)--(4.826,3.526)%
  --(4.827,3.526)--(4.829,3.525)--(4.831,3.525)--(4.833,3.524)--(4.834,3.524)--(4.836,3.523)%
  --(4.838,3.523)--(4.839,3.523)--(4.841,3.522)--(4.843,3.522)--(4.845,3.521)--(4.846,3.521)%
  --(4.848,3.521)--(4.850,3.520)--(4.851,3.520)--(4.853,3.519)--(4.855,3.519)--(4.857,3.518)%
  --(4.858,3.518)--(4.860,3.518)--(4.862,3.517)--(4.864,3.517)--(4.865,3.516)--(4.867,3.516)%
  --(4.869,3.516)--(4.870,3.515)--(4.872,3.515)--(4.874,3.514)--(4.876,3.514)--(4.877,3.513)%
  --(4.879,3.513)--(4.881,3.513)--(4.883,3.512)--(4.884,3.512)--(4.886,3.511)--(4.888,3.511)%
  --(4.889,3.511)--(4.891,3.510)--(4.893,3.510)--(4.895,3.509)--(4.896,3.509)--(4.898,3.509)%
  --(4.900,3.508)--(4.902,3.508)--(4.903,3.507)--(4.905,3.507)--(4.907,3.507)--(4.908,3.506)%
  --(4.910,3.506)--(4.912,3.505)--(4.914,3.505)--(4.915,3.505)--(4.917,3.504)--(4.919,3.504)%
  --(4.921,3.503)--(4.922,3.503)--(4.924,3.503)--(4.926,3.502)--(4.927,3.502)--(4.929,3.501)%
  --(4.931,3.501)--(4.933,3.501)--(4.934,3.500)--(4.936,3.500)--(4.938,3.500)--(4.939,3.499)%
  --(4.941,3.499)--(4.943,3.498)--(4.945,3.498)--(4.946,3.498)--(4.948,3.497)--(4.950,3.497)%
  --(4.952,3.496)--(4.953,3.496)--(4.955,3.496)--(4.957,3.495)--(4.958,3.495)--(4.960,3.495)%
  --(4.962,3.494)--(4.964,3.494)--(4.965,3.493)--(4.967,3.493)--(4.969,3.493)--(4.971,3.492)%
  --(4.972,3.492)--(4.974,3.492)--(4.976,3.491)--(4.977,3.491)--(4.979,3.490)--(4.981,3.490)%
  --(4.983,3.490)--(4.984,3.489)--(4.986,3.489)--(4.988,3.489)--(4.990,3.488)--(4.991,3.488)%
  --(4.993,3.488)--(4.995,3.487)--(4.996,3.487)--(4.998,3.486)--(5.000,3.486)--(5.002,3.486)%
  --(5.003,3.485)--(5.005,3.485)--(5.007,3.485)--(5.009,3.484)--(5.010,3.484)--(5.012,3.484)%
  --(5.014,3.483)--(5.015,3.483)--(5.017,3.482)--(5.019,3.482)--(5.021,3.482)--(5.022,3.481)%
  --(5.024,3.481)--(5.026,3.481)--(5.027,3.480)--(5.029,3.480)--(5.031,3.480)--(5.033,3.479)%
  --(5.034,3.479)--(5.036,3.479)--(5.038,3.478)--(5.040,3.478)--(5.041,3.478)--(5.043,3.477)%
  --(5.045,3.477)--(5.046,3.477)--(5.048,3.476)--(5.050,3.476)--(5.052,3.475)--(5.053,3.475)%
  --(5.055,3.475)--(5.057,3.474)--(5.059,3.474)--(5.060,3.474)--(5.062,3.473)--(5.064,3.473)%
  --(5.065,3.473)--(5.067,3.472)--(5.069,3.472)--(5.071,3.472)--(5.072,3.471)--(5.074,3.471)%
  --(5.076,3.471)--(5.078,3.470)--(5.079,3.470)--(5.081,3.470)--(5.083,3.469)--(5.084,3.469)%
  --(5.086,3.469)--(5.088,3.468)--(5.090,3.468)--(5.091,3.468)--(5.093,3.467)--(5.095,3.467)%
  --(5.097,3.467)--(5.098,3.466)--(5.100,3.466)--(5.102,3.466)--(5.103,3.465)--(5.105,3.465)%
  --(5.107,3.465)--(5.109,3.464)--(5.110,3.464)--(5.112,3.464)--(5.114,3.464)--(5.115,3.463)%
  --(5.117,3.463)--(5.119,3.463)--(5.121,3.462)--(5.122,3.462)--(5.124,3.462)--(5.126,3.461)%
  --(5.128,3.461)--(5.129,3.461)--(5.131,3.460)--(5.133,3.460)--(5.134,3.460)--(5.136,3.459)%
  --(5.138,3.459)--(5.140,3.459)--(5.141,3.458)--(5.143,3.458)--(5.145,3.458)--(5.147,3.457)%
  --(5.148,3.457)--(5.150,3.457)--(5.152,3.457)--(5.153,3.456)--(5.155,3.456)--(5.157,3.456)%
  --(5.159,3.455)--(5.160,3.455)--(5.162,3.455)--(5.164,3.454)--(5.166,3.454)--(5.167,3.454)%
  --(5.169,3.453)--(5.171,3.453)--(5.172,3.453)--(5.174,3.453)--(5.176,3.452)--(5.178,3.452)%
  --(5.179,3.452)--(5.181,3.451)--(5.183,3.451)--(5.185,3.451)--(5.186,3.450)--(5.188,3.450)%
  --(5.190,3.450)--(5.191,3.450)--(5.193,3.449)--(5.195,3.449)--(5.197,3.449)--(5.198,3.448)%
  --(5.200,3.448)--(5.202,3.448)--(5.203,3.447)--(5.205,3.447)--(5.207,3.447)--(5.209,3.447)%
  --(5.210,3.446)--(5.212,3.446)--(5.214,3.446)--(5.216,3.445)--(5.217,3.445)--(5.219,3.445)%
  --(5.221,3.445)--(5.222,3.444)--(5.224,3.444)--(5.226,3.444)--(5.228,3.443)--(5.229,3.443)%
  --(5.231,3.443)--(5.233,3.443)--(5.235,3.442)--(5.236,3.442)--(5.238,3.442)--(5.240,3.441)%
  --(5.241,3.441)--(5.243,3.441)--(5.245,3.441)--(5.247,3.440)--(5.248,3.440)--(5.250,3.440)%
  --(5.252,3.439)--(5.254,3.439)--(5.255,3.439)--(5.257,3.439)--(5.259,3.438)--(5.260,3.438)%
  --(5.262,3.438)--(5.264,3.438)--(5.266,3.437)--(5.267,3.437)--(5.269,3.437)--(5.271,3.436)%
  --(5.273,3.436)--(5.274,3.436)--(5.276,3.436)--(5.278,3.435)--(5.279,3.435)--(5.281,3.435)%
  --(5.283,3.435)--(5.285,3.434)--(5.286,3.434)--(5.288,3.434)--(5.290,3.433)--(5.291,3.433)%
  --(5.293,3.433)--(5.295,3.433)--(5.297,3.432)--(5.298,3.432)--(5.300,3.432)--(5.302,3.432)%
  --(5.304,3.431)--(5.305,3.431)--(5.307,3.431)--(5.309,3.431)--(5.310,3.430)--(5.312,3.430)%
  --(5.314,3.430)--(5.316,3.429)--(5.317,3.429)--(5.319,3.429)--(5.321,3.429)--(5.323,3.428)%
  --(5.324,3.428)--(5.326,3.428)--(5.328,3.428)--(5.329,3.427)--(5.331,3.427)--(5.333,3.427)%
  --(5.335,3.427)--(5.336,3.426)--(5.338,3.426)--(5.340,3.426)--(5.342,3.426)--(5.343,3.425)%
  --(5.345,3.425)--(5.347,3.425)--(5.348,3.425)--(5.350,3.424)--(5.352,3.424)--(5.354,3.424)%
  --(5.355,3.424)--(5.357,3.423)--(5.359,3.423)--(5.361,3.423)--(5.362,3.423)--(5.364,3.422)%
  --(5.366,3.422)--(5.367,3.422)--(5.369,3.422)--(5.371,3.421)--(5.373,3.421)--(5.374,3.421)%
  --(5.376,3.421)--(5.378,3.420)--(5.379,3.420)--(5.381,3.420)--(5.383,3.420)--(5.385,3.419)%
  --(5.386,3.419)--(5.388,3.419)--(5.390,3.419)--(5.392,3.418)--(5.393,3.418)--(5.395,3.418)%
  --(5.397,3.418)--(5.398,3.417)--(5.400,3.417)--(5.402,3.417)--(5.404,3.417)--(5.405,3.416)%
  --(5.407,3.416)--(5.409,3.416)--(5.411,3.416)--(5.412,3.416)--(5.414,3.415)--(5.416,3.415)%
  --(5.417,3.415)--(5.419,3.415)--(5.421,3.414)--(5.423,3.414)--(5.424,3.414)--(5.426,3.414)%
  --(5.428,3.413)--(5.430,3.413)--(5.431,3.413)--(5.433,3.413)--(5.435,3.413)--(5.436,3.412)%
  --(5.438,3.412)--(5.440,3.412)--(5.442,3.412)--(5.443,3.411)--(5.445,3.411)--(5.447,3.411)%
  --(5.449,3.411)--(5.450,3.410)--(5.452,3.410)--(5.454,3.410)--(5.455,3.410)--(5.457,3.410)%
  --(5.459,3.409)--(5.461,3.409)--(5.462,3.409)--(5.464,3.409)--(5.466,3.408)--(5.467,3.408)%
  --(5.469,3.408)--(5.471,3.408)--(5.473,3.408)--(5.474,3.407)--(5.476,3.407)--(5.478,3.407)%
  --(5.480,3.407)--(5.481,3.406)--(5.483,3.406)--(5.485,3.406)--(5.486,3.406)--(5.488,3.406)%
  --(5.490,3.405)--(5.492,3.405)--(5.493,3.405)--(5.495,3.405)--(5.497,3.405)--(5.499,3.404)%
  --(5.500,3.404)--(5.502,3.404)--(5.504,3.404)--(5.505,3.403)--(5.507,3.403)--(5.509,3.403)%
  --(5.511,3.403)--(5.512,3.403)--(5.514,3.402)--(5.516,3.402)--(5.518,3.402)--(5.519,3.402)%
  --(5.521,3.402)--(5.523,3.401)--(5.524,3.401)--(5.526,3.401)--(5.528,3.401)--(5.530,3.400)%
  --(5.531,3.400)--(5.533,3.400)--(5.535,3.400)--(5.537,3.400)--(5.538,3.399)--(5.540,3.399)%
  --(5.542,3.399)--(5.543,3.399)--(5.545,3.399)--(5.547,3.398)--(5.549,3.398)--(5.550,3.398)%
  --(5.552,3.398)--(5.554,3.398)--(5.555,3.397)--(5.557,3.397)--(5.559,3.397)--(5.561,3.397)%
  --(5.562,3.397)--(5.564,3.396)--(5.566,3.396)--(5.568,3.396)--(5.569,3.396)--(5.571,3.396)%
  --(5.573,3.395)--(5.574,3.395)--(5.576,3.395)--(5.578,3.395)--(5.580,3.395)--(5.581,3.394)%
  --(5.583,3.394)--(5.585,3.394)--(5.587,3.394)--(5.588,3.394)--(5.590,3.393)--(5.592,3.393)%
  --(5.593,3.393)--(5.595,3.393)--(5.597,3.393)--(5.599,3.392)--(5.600,3.392)--(5.602,3.392)%
  --(5.604,3.392)--(5.606,3.392)--(5.607,3.392)--(5.609,3.391)--(5.611,3.391)--(5.612,3.391)%
  --(5.614,3.391)--(5.616,3.391)--(5.618,3.390)--(5.619,3.390)--(5.621,3.390)--(5.623,3.390)%
  --(5.625,3.390)--(5.626,3.389)--(5.628,3.389)--(5.630,3.389)--(5.631,3.389)--(5.633,3.389)%
  --(5.635,3.388)--(5.637,3.388)--(5.638,3.388)--(5.640,3.388)--(5.642,3.388)--(5.643,3.388)%
  --(5.645,3.387)--(5.647,3.387)--(5.649,3.387)--(5.650,3.387)--(5.652,3.387)--(5.654,3.386)%
  --(5.656,3.386)--(5.657,3.386)--(5.659,3.386)--(5.661,3.386)--(5.662,3.386)--(5.664,3.385)%
  --(5.666,3.385)--(5.668,3.385)--(5.669,3.385)--(5.671,3.385)--(5.673,3.384)--(5.675,3.384)%
  --(5.676,3.384)--(5.678,3.384)--(5.680,3.384)--(5.681,3.384)--(5.683,3.383)--(5.685,3.383)%
  --(5.687,3.383)--(5.688,3.383)--(5.690,3.383)--(5.692,3.383)--(5.694,3.382)--(5.695,3.382)%
  --(5.697,3.382)--(5.699,3.382)--(5.700,3.382)--(5.702,3.382)--(5.704,3.381)--(5.706,3.381)%
  --(5.707,3.381)--(5.709,3.381)--(5.711,3.381)--(5.713,3.380)--(5.714,3.380)--(5.716,3.380)%
  --(5.718,3.380)--(5.719,3.380)--(5.721,3.380)--(5.723,3.379)--(5.725,3.379)--(5.726,3.379)%
  --(5.728,3.379)--(5.730,3.379)--(5.731,3.379)--(5.733,3.378)--(5.735,3.378)--(5.737,3.378)%
  --(5.738,3.378)--(5.740,3.378)--(5.742,3.378)--(5.744,3.377)--(5.745,3.377)--(5.747,3.377)%
  --(5.749,3.377)--(5.750,3.377)--(5.752,3.377)--(5.754,3.376)--(5.756,3.376)--(5.757,3.376)%
  --(5.759,3.376)--(5.761,3.376)--(5.763,3.376)--(5.764,3.376)--(5.766,3.375)--(5.768,3.375)%
  --(5.769,3.375)--(5.771,3.375)--(5.773,3.375)--(5.775,3.375)--(5.776,3.374)--(5.778,3.374)%
  --(5.780,3.374)--(5.782,3.374)--(5.783,3.374)--(5.785,3.374)--(5.787,3.373)--(5.788,3.373)%
  --(5.790,3.373)--(5.792,3.373)--(5.794,3.373)--(5.795,3.373)--(5.797,3.372)--(5.799,3.372)%
  --(5.801,3.372)--(5.802,3.372)--(5.804,3.372)--(5.806,3.372)--(5.807,3.372)--(5.809,3.371)%
  --(5.811,3.371)--(5.813,3.371)--(5.814,3.371)--(5.816,3.371)--(5.818,3.371)--(5.819,3.371)%
  --(5.821,3.370)--(5.823,3.370)--(5.825,3.370)--(5.826,3.370)--(5.828,3.370)--(5.830,3.370)%
  --(5.832,3.369)--(5.833,3.369)--(5.835,3.369)--(5.837,3.369)--(5.838,3.369)--(5.840,3.369)%
  --(5.842,3.369)--(5.844,3.368)--(5.845,3.368)--(5.847,3.368)--(5.849,3.368)--(5.851,3.368)%
  --(5.852,3.368)--(5.854,3.368)--(5.856,3.367)--(5.857,3.367)--(5.859,3.367)--(5.861,3.367)%
  --(5.863,3.367)--(5.864,3.367)--(5.866,3.367)--(5.868,3.366)--(5.870,3.366)--(5.871,3.366)%
  --(5.873,3.366)--(5.875,3.366)--(5.876,3.366)--(5.878,3.365)--(5.880,3.365)--(5.882,3.365)%
  --(5.883,3.365)--(5.885,3.365)--(5.887,3.365)--(5.889,3.365)--(5.890,3.365)--(5.892,3.364)%
  --(5.894,3.364)--(5.895,3.364)--(5.897,3.364)--(5.899,3.364)--(5.901,3.364)--(5.902,3.364)%
  --(5.904,3.363)--(5.906,3.363)--(5.907,3.363)--(5.909,3.363)--(5.911,3.363)--(5.913,3.363)%
  --(5.914,3.363)--(5.916,3.362)--(5.918,3.362)--(5.920,3.362)--(5.921,3.362)--(5.923,3.362)%
  --(5.925,3.362)--(5.926,3.362)--(5.928,3.361)--(5.930,3.361)--(5.932,3.361)--(5.933,3.361)%
  --(5.935,3.361)--(5.937,3.361)--(5.939,3.361)--(5.940,3.361)--(5.942,3.360)--(5.944,3.360)%
  --(5.945,3.360)--(5.947,3.360)--(5.949,3.360)--(5.951,3.360)--(5.952,3.360)--(5.954,3.359)%
  --(5.956,3.359)--(5.958,3.359)--(5.959,3.359)--(5.961,3.359)--(5.963,3.359)--(5.964,3.359)%
  --(5.966,3.359)--(5.968,3.358)--(5.970,3.358)--(5.971,3.358)--(5.973,3.358)--(5.975,3.358)%
  --(5.977,3.358)--(5.978,3.358)--(5.980,3.358)--(5.982,3.357)--(5.983,3.357)--(5.985,3.357)%
  --(5.987,3.357)--(5.989,3.357)--(5.990,3.357)--(5.992,3.357)--(5.994,3.357)--(5.995,3.356)%
  --(5.997,3.356)--(5.999,3.356)--(6.001,3.356)--(6.002,3.356)--(6.004,3.356)--(6.006,3.356)%
  --(6.008,3.356)--(6.009,3.355)--(6.011,3.355)--(6.013,3.355)--(6.014,3.355)--(6.016,3.355)%
  --(6.018,3.355)--(6.020,3.355)--(6.021,3.355)--(6.023,3.354)--(6.025,3.354)--(6.027,3.354)%
  --(6.028,3.354)--(6.030,3.354)--(6.032,3.354)--(6.033,3.354)--(6.035,3.354)--(6.037,3.353)%
  --(6.039,3.353)--(6.040,3.353)--(6.042,3.353)--(6.044,3.353)--(6.046,3.353)--(6.047,3.353)%
  --(6.049,3.353)--(6.051,3.353)--(6.052,3.352)--(6.054,3.352)--(6.056,3.352)--(6.058,3.352)%
  --(6.059,3.352)--(6.061,3.352)--(6.063,3.352)--(6.064,3.352)--(6.066,3.351)--(6.068,3.351)%
  --(6.070,3.351)--(6.071,3.351)--(6.073,3.351)--(6.075,3.351)--(6.077,3.351)--(6.078,3.351)%
  --(6.080,3.351)--(6.082,3.350)--(6.083,3.350)--(6.085,3.350)--(6.087,3.350)--(6.089,3.350)%
  --(6.090,3.350)--(6.092,3.350)--(6.094,3.350)--(6.096,3.350)--(6.097,3.349)--(6.099,3.349)%
  --(6.101,3.349)--(6.102,3.349)--(6.104,3.349)--(6.106,3.349)--(6.108,3.349)--(6.109,3.349)%
  --(6.111,3.349)--(6.113,3.348)--(6.115,3.348)--(6.116,3.348)--(6.118,3.348)--(6.120,3.348)%
  --(6.121,3.348)--(6.123,3.348)--(6.125,3.348)--(6.127,3.348)--(6.128,3.347)--(6.130,3.347)%
  --(6.132,3.347)--(6.134,3.347)--(6.135,3.347)--(6.137,3.347)--(6.139,3.347)--(6.140,3.347)%
  --(6.142,3.347)--(6.144,3.346)--(6.146,3.346)--(6.147,3.346)--(6.149,3.346)--(6.151,3.346)%
  --(6.152,3.346)--(6.154,3.346)--(6.156,3.346)--(6.158,3.346)--(6.159,3.346)--(6.161,3.345)%
  --(6.163,3.345)--(6.165,3.345)--(6.166,3.345)--(6.168,3.345)--(6.170,3.345)--(6.171,3.345)%
  --(6.173,3.345)--(6.175,3.345)--(6.177,3.344)--(6.178,3.344)--(6.180,3.344)--(6.182,3.344)%
  --(6.184,3.344)--(6.185,3.344)--(6.187,3.344)--(6.189,3.344)--(6.190,3.344)--(6.192,3.344)%
  --(6.194,3.343)--(6.196,3.343)--(6.197,3.343)--(6.199,3.343)--(6.201,3.343)--(6.203,3.343)%
  --(6.204,3.343)--(6.206,3.343)--(6.208,3.343)--(6.209,3.343)--(6.211,3.342)--(6.213,3.342)%
  --(6.215,3.342)--(6.216,3.342)--(6.218,3.342)--(6.220,3.342)--(6.222,3.342)--(6.223,3.342)%
  --(6.225,3.342)--(6.227,3.342)--(6.228,3.341)--(6.230,3.341)--(6.232,3.341)--(6.234,3.341)%
  --(6.235,3.341)--(6.237,3.341)--(6.239,3.341)--(6.240,3.341)--(6.242,3.341)--(6.244,3.341)%
  --(6.246,3.341)--(6.247,3.340)--(6.249,3.340)--(6.251,3.340)--(6.253,3.340)--(6.254,3.340)%
  --(6.256,3.340)--(6.258,3.340)--(6.259,3.340)--(6.261,3.340)--(6.263,3.340)--(6.265,3.339)%
  --(6.266,3.339)--(6.268,3.339)--(6.270,3.339)--(6.272,3.339)--(6.273,3.339)--(6.275,3.339)%
  --(6.277,3.339)--(6.278,3.339)--(6.280,3.339)--(6.282,3.339)--(6.284,3.338)--(6.285,3.338)%
  --(6.287,3.338)--(6.289,3.338)--(6.291,3.338)--(6.292,3.338)--(6.294,3.338)--(6.296,3.338)%
  --(6.297,3.338)--(6.299,3.338)--(6.301,3.338)--(6.303,3.337)--(6.304,3.337)--(6.306,3.337)%
  --(6.308,3.337)--(6.310,3.337)--(6.311,3.337)--(6.313,3.337)--(6.315,3.337)--(6.316,3.337)%
  --(6.318,3.337)--(6.320,3.337)--(6.322,3.337)--(6.323,3.336)--(6.325,3.336)--(6.327,3.336)%
  --(6.328,3.336)--(6.330,3.336)--(6.332,3.336)--(6.334,3.336)--(6.335,3.336)--(6.337,3.336)%
  --(6.339,3.336)--(6.341,3.336)--(6.342,3.335)--(6.344,3.335)--(6.346,3.335)--(6.347,3.335)%
  --(6.349,3.335)--(6.351,3.335)--(6.353,3.335)--(6.354,3.335)--(6.356,3.335)--(6.358,3.335)%
  --(6.360,3.335)--(6.361,3.335)--(6.363,3.334)--(6.365,3.334)--(6.366,3.334)--(6.368,3.334)%
  --(6.370,3.334)--(6.372,3.334)--(6.373,3.334)--(6.375,3.334)--(6.377,3.334)--(6.379,3.334)%
  --(6.380,3.334)--(6.382,3.334)--(6.384,3.333)--(6.385,3.333)--(6.387,3.333)--(6.389,3.333)%
  --(6.391,3.333)--(6.392,3.333)--(6.394,3.333)--(6.396,3.333)--(6.398,3.333)--(6.399,3.333)%
  --(6.401,3.333)--(6.403,3.333)--(6.404,3.332)--(6.406,3.332)--(6.408,3.332)--(6.410,3.332)%
  --(6.411,3.332)--(6.413,3.332)--(6.415,3.332)--(6.416,3.332)--(6.418,3.332)--(6.420,3.332)%
  --(6.422,3.332)--(6.423,3.332)--(6.425,3.332)--(6.427,3.331)--(6.429,3.331)--(6.430,3.331)%
  --(6.432,3.331)--(6.434,3.331)--(6.435,3.331)--(6.437,3.331)--(6.439,3.331)--(6.441,3.331)%
  --(6.442,3.331)--(6.444,3.331)--(6.446,3.331)--(6.448,3.331)--(6.449,3.330)--(6.451,3.330)%
  --(6.453,3.330)--(6.454,3.330)--(6.456,3.330)--(6.458,3.330)--(6.460,3.330)--(6.461,3.330)%
  --(6.463,3.330)--(6.465,3.330)--(6.467,3.330)--(6.468,3.330)--(6.470,3.330)--(6.472,3.329)%
  --(6.473,3.329)--(6.475,3.329)--(6.477,3.329)--(6.479,3.329)--(6.480,3.329)--(6.482,3.329)%
  --(6.484,3.329)--(6.486,3.329)--(6.487,3.329)--(6.489,3.329)--(6.491,3.329)--(6.492,3.329)%
  --(6.494,3.329)--(6.496,3.328)--(6.498,3.328)--(6.499,3.328)--(6.501,3.328)--(6.503,3.328)%
  --(6.504,3.328)--(6.506,3.328)--(6.508,3.328)--(6.510,3.328)--(6.511,3.328)--(6.513,3.328)%
  --(6.515,3.328)--(6.517,3.328)--(6.518,3.328)--(6.520,3.327)--(6.522,3.327)--(6.523,3.327)%
  --(6.525,3.327)--(6.527,3.327)--(6.529,3.327)--(6.530,3.327)--(6.532,3.327)--(6.534,3.327)%
  --(6.536,3.327)--(6.537,3.327)--(6.539,3.327)--(6.541,3.327)--(6.542,3.327)--(6.544,3.326)%
  --(6.546,3.326)--(6.548,3.326)--(6.549,3.326)--(6.551,3.326)--(6.553,3.326)--(6.555,3.326)%
  --(6.556,3.326)--(6.558,3.326)--(6.560,3.326)--(6.561,3.326)--(6.563,3.326)--(6.565,3.326)%
  --(6.567,3.326)--(6.568,3.326)--(6.570,3.325)--(6.572,3.325)--(6.574,3.325)--(6.575,3.325)%
  --(6.577,3.325)--(6.579,3.325)--(6.580,3.325)--(6.582,3.325)--(6.584,3.325)--(6.586,3.325)%
  --(6.587,3.325)--(6.589,3.325)--(6.591,3.325)--(6.592,3.325)--(6.594,3.325)--(6.596,3.324)%
  --(6.598,3.324)--(6.599,3.324)--(6.601,3.324)--(6.603,3.324)--(6.605,3.324)--(6.606,3.324)%
  --(6.608,3.324)--(6.610,3.324)--(6.611,3.324)--(6.613,3.324)--(6.615,3.324)--(6.617,3.324)%
  --(6.618,3.324)--(6.620,3.324)--(6.622,3.324)--(6.624,3.323)--(6.625,3.323)--(6.627,3.323)%
  --(6.629,3.323)--(6.630,3.323)--(6.632,3.323)--(6.634,3.323)--(6.636,3.323)--(6.637,3.323)%
  --(6.639,3.323)--(6.641,3.323)--(6.643,3.323)--(6.644,3.323)--(6.646,3.323)--(6.648,3.323)%
  --(6.649,3.323)--(6.651,3.322)--(6.653,3.322)--(6.655,3.322)--(6.656,3.322)--(6.658,3.322)%
  --(6.660,3.322)--(6.662,3.322)--(6.663,3.322)--(6.665,3.322)--(6.667,3.322)--(6.668,3.322)%
  --(6.670,3.322)--(6.672,3.322)--(6.674,3.322)--(6.675,3.322)--(6.677,3.322)--(6.679,3.322)%
  --(6.680,3.321)--(6.682,3.321)--(6.684,3.321)--(6.686,3.321)--(6.687,3.321)--(6.689,3.321)%
  --(6.691,3.321)--(6.693,3.321)--(6.694,3.321)--(6.696,3.321)--(6.698,3.321)--(6.699,3.321)%
  --(6.701,3.321)--(6.703,3.321)--(6.705,3.321)--(6.706,3.321)--(6.708,3.321)--(6.710,3.320)%
  --(6.712,3.320)--(6.713,3.320)--(6.715,3.320)--(6.717,3.320)--(6.718,3.320)--(6.720,3.320)%
  --(6.722,3.320)--(6.724,3.320)--(6.725,3.320)--(6.727,3.320)--(6.729,3.320)--(6.731,3.320)%
  --(6.732,3.320)--(6.734,3.320)--(6.736,3.320)--(6.737,3.320)--(6.739,3.320)--(6.741,3.319)%
  --(6.743,3.319)--(6.744,3.319)--(6.746,3.319)--(6.748,3.319)--(6.750,3.319)--(6.751,3.319)%
  --(6.753,3.319)--(6.755,3.319)--(6.756,3.319)--(6.758,3.319)--(6.760,3.319)--(6.762,3.319)%
  --(6.763,3.319)--(6.765,3.319)--(6.767,3.319)--(6.768,3.319)--(6.770,3.319)--(6.772,3.318)%
  --(6.774,3.318)--(6.775,3.318)--(6.777,3.318)--(6.779,3.318)--(6.781,3.318)--(6.782,3.318)%
  --(6.784,3.318)--(6.786,3.318)--(6.787,3.318)--(6.789,3.318)--(6.791,3.318)--(6.793,3.318)%
  --(6.794,3.318)--(6.796,3.318)--(6.798,3.318)--(6.800,3.318)--(6.801,3.318)--(6.803,3.318)%
  --(6.805,3.317)--(6.806,3.317)--(6.808,3.317)--(6.810,3.317)--(6.812,3.317)--(6.813,3.317)%
  --(6.815,3.317)--(6.817,3.317)--(6.819,3.317)--(6.820,3.317)--(6.822,3.317)--(6.823,3.317);
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (1.402,3.315)--(1.420,3.316)--(1.437,3.317)--(1.454,3.317)--(1.471,3.318)%
  --(1.489,3.319)--(1.506,3.320)--(1.523,3.321)--(1.540,3.323)--(1.558,3.324)--(1.575,3.326)%
  --(1.592,3.327)--(1.609,3.329)--(1.627,3.331)--(1.644,3.333)--(1.661,3.336)--(1.678,3.338)%
  --(1.696,3.341)--(1.713,3.344)--(1.730,3.348)--(1.747,3.352)--(1.765,3.356)--(1.782,3.360)%
  --(1.799,3.365)--(1.816,3.370)--(1.834,3.376)--(1.851,3.382)--(1.868,3.389)--(1.885,3.396)%
  --(1.903,3.404)--(1.920,3.412)--(1.937,3.421)--(1.954,3.430)--(1.972,3.440)--(1.989,3.450)%
  --(2.006,3.461)--(2.023,3.473)--(2.041,3.485)--(2.058,3.497)--(2.075,3.510)--(2.092,3.523)%
  --(2.110,3.537)--(2.127,3.551)--(2.144,3.565)--(2.162,3.580)--(2.179,3.594)--(2.196,3.609)%
  --(2.213,3.623)--(2.231,3.638)--(2.248,3.652)--(2.265,3.666)--(2.282,3.680)--(2.300,3.694)%
  --(2.317,3.707)--(2.334,3.721)--(2.351,3.734)--(2.369,3.746)--(2.386,3.758)--(2.403,3.770)%
  --(2.420,3.782)--(2.438,3.794)--(2.455,3.806)--(2.472,3.817)--(2.489,3.828)--(2.507,3.840)%
  --(2.524,3.851)--(2.541,3.863)--(2.558,3.875)--(2.576,3.887)--(2.593,3.899)--(2.610,3.912)%
  --(2.627,3.925)--(2.645,3.938)--(2.662,3.952)--(2.679,3.966)--(2.696,3.980)--(2.714,3.995)%
  --(2.731,4.010)--(2.748,4.026)--(2.765,4.042)--(2.783,4.058)--(2.800,4.075)--(2.817,4.092)%
  --(2.834,4.110)--(2.852,4.128)--(2.869,4.146)--(2.886,4.165)--(2.903,4.184)--(2.921,4.203)%
  --(2.938,4.223)--(2.955,4.243)--(2.972,4.263)--(2.990,4.283)--(3.007,4.304)--(3.024,4.324)%
  --(3.041,4.345)--(3.059,4.365)--(3.076,4.386)--(3.093,4.406)--(3.111,4.427)--(3.128,4.448)%
  --(3.145,4.471)--(3.162,4.494)--(3.180,4.518)--(3.197,4.543)--(3.214,4.568)--(3.231,4.595)%
  --(3.249,4.621)--(3.266,4.648)--(3.283,4.673)--(3.300,4.696)--(3.318,4.711)--(3.335,4.712)%
  --(3.352,4.687)--(3.369,4.631)--(3.387,4.567)--(3.404,4.498)--(3.421,4.423)--(3.438,4.345)%
  --(3.456,4.264)--(3.473,4.183)--(3.490,4.103)--(3.507,4.035)--(3.525,3.988)--(3.542,3.968)%
  --(3.559,3.970)--(3.576,3.985)--(3.594,4.007)--(3.611,4.031)--(3.628,4.057)--(3.645,4.084)%
  --(3.663,4.111)--(3.680,4.138)--(3.697,4.165)--(3.714,4.192)--(3.732,4.219)--(3.749,4.247)%
  --(3.766,4.274)--(3.783,4.302)--(3.801,4.330)--(3.818,4.358)--(3.835,4.387)--(3.852,4.416)%
  --(3.870,4.444)--(3.887,4.473)--(3.904,4.501)--(3.921,4.527)--(3.939,4.551)--(3.956,4.570)%
  --(3.973,4.581)--(3.990,4.579)--(4.008,4.555)--(4.025,4.498)--(4.042,4.424)--(4.060,4.347)%
  --(4.077,4.267)--(4.094,4.187)--(4.111,4.108)--(4.129,4.039)--(4.146,3.992)--(4.163,3.970)%
  --(4.180,3.970)--(4.198,3.984)--(4.215,4.005)--(4.232,4.029)--(4.249,4.055)--(4.267,4.082)%
  --(4.284,4.108)--(4.301,4.135)--(4.318,4.162)--(4.336,4.189)--(4.353,4.216)--(4.370,4.243)%
  --(4.387,4.271)--(4.405,4.298)--(4.422,4.326)--(4.439,4.354)--(4.456,4.383)--(4.474,4.411)%
  --(4.491,4.440)--(4.508,4.469)--(4.525,4.496)--(4.543,4.523)--(4.560,4.547)--(4.577,4.567)%
  --(4.594,4.580)--(4.612,4.580)--(4.629,4.560)--(4.646,4.509)--(4.663,4.436)--(4.681,4.360)%
  --(4.698,4.282)--(4.715,4.203)--(4.732,4.125)--(4.750,4.054)--(4.767,4.002)--(4.784,3.976)%
  --(4.801,3.972)--(4.819,3.984)--(4.836,4.004)--(4.853,4.027)--(4.870,4.053)--(4.888,4.079)%
  --(4.905,4.106)--(4.922,4.132)--(4.939,4.159)--(4.957,4.186)--(4.974,4.213)--(4.991,4.240)%
  --(5.009,4.268)--(5.026,4.295)--(5.043,4.323)--(5.060,4.351)--(5.078,4.380)--(5.095,4.408)%
  --(5.112,4.437)--(5.129,4.465)--(5.147,4.493)--(5.164,4.520)--(5.181,4.544)--(5.198,4.564)%
  --(5.216,4.577)--(5.233,4.578)--(5.250,4.560)--(5.267,4.512)--(5.285,4.440)--(5.302,4.365)%
  --(5.319,4.287)--(5.336,4.208)--(5.354,4.130)--(5.371,4.060)--(5.388,4.008)--(5.405,3.981)%
  --(5.423,3.977)--(5.440,3.988)--(5.457,4.007)--(5.474,4.031)--(5.492,4.056)--(5.509,4.082)%
  --(5.526,4.109)--(5.543,4.136)--(5.561,4.163)--(5.578,4.190)--(5.595,4.217)--(5.612,4.244)%
  --(5.630,4.272)--(5.647,4.299)--(5.664,4.327)--(5.681,4.356)--(5.699,4.384)--(5.716,4.413)%
  --(5.733,4.441)--(5.750,4.470)--(5.768,4.498)--(5.785,4.524)--(5.802,4.547)--(5.819,4.566)%
  --(5.837,4.577)--(5.854,4.574)--(5.871,4.550)--(5.889,4.493)--(5.906,4.420)--(5.923,4.343)%
  --(5.940,4.265)--(5.958,4.186)--(5.975,4.109)--(5.992,4.044)--(6.009,4.001)--(6.027,3.982)%
  --(6.044,3.984)--(6.061,3.998)--(6.078,4.019)--(6.096,4.043)--(6.113,4.069)--(6.130,4.096)%
  --(6.147,4.123)--(6.165,4.150)--(6.182,4.177)--(6.199,4.204)--(6.216,4.231)--(6.234,4.259)%
  --(6.251,4.287)--(6.268,4.315)--(6.285,4.343)--(6.303,4.372)--(6.320,4.400)--(6.337,4.429)%
  --(6.354,4.458)--(6.372,4.486)--(6.389,4.513)--(6.406,4.538)--(6.423,4.558)--(6.441,4.572)%
  --(6.458,4.575)--(6.475,4.559)--(6.492,4.515)--(6.510,4.442)--(6.527,4.366)--(6.544,4.287)%
  --(6.561,4.207)--(6.579,4.129)--(6.596,4.060)--(6.613,4.011)--(6.630,3.987)--(6.648,3.985)%
  --(6.665,3.997)--(6.682,4.017)--(6.699,4.041)--(6.717,4.066)--(6.734,4.093)--(6.751,4.120)%
  --(6.768,4.147)--(6.786,4.174)--(6.803,4.202)--(6.820,4.230)--(6.823,4.234);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.800,5.107)--(0.800,2.992)--(6.823,2.992)--(6.823,5.107)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 6}{\pgfpoint{0.800cm}{2.992cm}}{\pgfpoint{6.823cm}{5.107cm}}
\draw[gp path] (0.800,0.901)--(0.980,0.901);
\draw[gp path] (6.823,0.901)--(6.643,0.901);
\node[gp node right] at (0.616,0.901) {$-90^\circ$};
\draw[gp path] (0.800,1.139)--(0.890,1.139);
\draw[gp path] (6.823,1.139)--(6.733,1.139);
\draw[gp path] (0.800,1.377)--(0.980,1.377);
\draw[gp path] (6.823,1.377)--(6.643,1.377);
\node[gp node right] at (0.616,1.377) {$0^\circ$};
\draw[gp path] (0.800,1.614)--(0.890,1.614);
\draw[gp path] (6.823,1.614)--(6.733,1.614);
\draw[gp path] (0.800,1.852)--(0.980,1.852);
\draw[gp path] (6.823,1.852)--(6.643,1.852);
\node[gp node right] at (0.616,1.852) {$90^\circ$};
\draw[gp path] (0.800,2.090)--(0.890,2.090);
\draw[gp path] (6.823,2.090)--(6.733,2.090);
\draw[gp path] (0.800,2.328)--(0.980,2.328);
\draw[gp path] (6.823,2.328)--(6.643,2.328);
\node[gp node right] at (0.616,2.328) {$180^\circ$};
\draw[gp path] (0.800,2.566)--(0.890,2.566);
\draw[gp path] (6.823,2.566)--(6.733,2.566);
\draw[gp path] (0.800,2.804)--(0.980,2.804);
\draw[gp path] (6.823,2.804)--(6.643,2.804);
\node[gp node right] at (0.616,2.804) {$270^\circ$};
\draw[gp path] (1.402,0.742)--(1.402,0.922);
\draw[gp path] (1.402,2.857)--(1.402,2.677);
\node[gp node center] at (1.402,0.434) {0};
\draw[gp path] (3.128,0.742)--(3.128,0.922);
\draw[gp path] (3.128,2.857)--(3.128,2.677);
\node[gp node center] at (3.128,0.434) {10};
\draw[gp path] (4.853,0.742)--(4.853,0.922);
\draw[gp path] (4.853,2.857)--(4.853,2.677);
\node[gp node center] at (4.853,0.434) {20};
\draw[gp path] (6.579,0.742)--(6.579,0.922);
\draw[gp path] (6.579,2.857)--(6.579,2.677);
\node[gp node center] at (6.579,0.434) {30};
\draw[gp path] (0.800,2.857)--(0.800,0.742)--(6.823,0.742)--(6.823,2.857)--cycle;
\node[gp node right,font={\fontsize{10.0pt}{12.0pt}\selectfont}] at (-0.149,2.804) {(g)};
\node[gp node center,rotate=-270] at (-0.428,1.799) {$\alpha$};
\node[gp node center] at (3.811,-0.028) {$(t-t_\text{contact})/(R_\text{S}/v_0)$};
\gpcolor{rgb color={0.627,0.627,0.627}}
\gpsetdashtype{gp dt 2}
\draw[gp path] (0.800,1.376)--(0.861,1.376)--(0.922,1.376)--(0.983,1.376)--(1.043,1.376)%
  --(1.104,1.376)--(1.165,1.376)--(1.226,1.376)--(1.287,1.376)--(1.348,1.376)--(1.408,1.376)%
  --(1.469,1.376)--(1.530,1.376)--(1.591,1.376)--(1.652,1.376)--(1.713,1.376)--(1.773,1.376)%
  --(1.834,1.376)--(1.895,1.376)--(1.956,1.376)--(2.017,1.376)--(2.078,1.376)--(2.138,1.376)%
  --(2.199,1.376)--(2.260,1.376)--(2.321,1.376)--(2.382,1.376)--(2.443,1.376)--(2.503,1.376)%
  --(2.564,1.376)--(2.625,1.376)--(2.686,1.376)--(2.747,1.376)--(2.808,1.376)--(2.869,1.376)%
  --(2.929,1.376)--(2.990,1.376)--(3.051,1.376)--(3.112,1.376)--(3.173,1.376)--(3.234,1.376)%
  --(3.294,1.376)--(3.355,1.376)--(3.416,1.376)--(3.477,1.376)--(3.538,1.376)--(3.599,1.376)%
  --(3.659,1.376)--(3.720,1.376)--(3.781,1.376)--(3.842,1.376)--(3.903,1.376)--(3.964,1.376)%
  --(4.024,1.376)--(4.085,1.376)--(4.146,1.376)--(4.207,1.376)--(4.268,1.376)--(4.329,1.376)%
  --(4.389,1.376)--(4.450,1.376)--(4.511,1.376)--(4.572,1.376)--(4.633,1.376)--(4.694,1.376)%
  --(4.754,1.376)--(4.815,1.376)--(4.876,1.376)--(4.937,1.376)--(4.998,1.376)--(5.059,1.376)%
  --(5.120,1.376)--(5.180,1.376)--(5.241,1.376)--(5.302,1.376)--(5.363,1.376)--(5.424,1.376)%
  --(5.485,1.376)--(5.545,1.376)--(5.606,1.376)--(5.667,1.376)--(5.728,1.376)--(5.789,1.376)%
  --(5.850,1.376)--(5.910,1.376)--(5.971,1.376)--(6.032,1.376)--(6.093,1.376)--(6.154,1.376)%
  --(6.215,1.376)--(6.275,1.376)--(6.336,1.376)--(6.397,1.376)--(6.458,1.376)--(6.519,1.376)%
  --(6.580,1.376)--(6.640,1.376)--(6.701,1.376)--(6.762,1.376)--(6.823,1.376);
\draw[gp path] (0.800,0.904)--(0.861,0.904)--(0.922,0.904)--(0.983,0.904)--(1.043,0.904)%
  --(1.104,0.904)--(1.165,0.904)--(1.226,0.904)--(1.287,0.904)--(1.348,0.904)--(1.408,0.904)%
  --(1.469,0.904)--(1.530,0.904)--(1.591,0.904)--(1.652,0.904)--(1.713,0.904)--(1.773,0.904)%
  --(1.834,0.904)--(1.895,0.904)--(1.956,0.904)--(2.017,0.904)--(2.078,0.904)--(2.138,0.904)%
  --(2.199,0.904)--(2.260,0.904)--(2.321,0.904)--(2.382,0.904)--(2.443,0.904)--(2.503,0.904)%
  --(2.564,0.904)--(2.625,0.904)--(2.686,0.904)--(2.747,0.904)--(2.808,0.904)--(2.869,0.904)%
  --(2.929,0.904)--(2.990,0.904)--(3.051,0.904)--(3.112,0.904)--(3.173,0.904)--(3.234,0.904)%
  --(3.294,0.904)--(3.355,0.904)--(3.416,0.904)--(3.477,0.904)--(3.538,0.904)--(3.599,0.904)%
  --(3.659,0.904)--(3.720,0.904)--(3.781,0.904)--(3.842,0.904)--(3.903,0.904)--(3.964,0.904)%
  --(4.024,0.904)--(4.085,0.904)--(4.146,0.904)--(4.207,0.904)--(4.268,0.904)--(4.329,0.904)%
  --(4.389,0.904)--(4.450,0.904)--(4.511,0.904)--(4.572,0.904)--(4.633,0.904)--(4.694,0.904)%
  --(4.754,0.904)--(4.815,0.904)--(4.876,0.904)--(4.937,0.904)--(4.998,0.904)--(5.059,0.904)%
  --(5.120,0.904)--(5.180,0.904)--(5.241,0.904)--(5.302,0.904)--(5.363,0.904)--(5.424,0.904)%
  --(5.485,0.904)--(5.545,0.904)--(5.606,0.904)--(5.667,0.904)--(5.728,0.904)--(5.789,0.904)%
  --(5.850,0.904)--(5.910,0.904)--(5.971,0.904)--(6.032,0.904)--(6.093,0.904)--(6.154,0.904)%
  --(6.215,0.904)--(6.275,0.904)--(6.336,0.904)--(6.397,0.904)--(6.458,0.904)--(6.519,0.904)%
  --(6.580,0.904)--(6.640,0.904)--(6.701,0.904)--(6.762,0.904)--(6.823,0.904);
\draw[gp path] (0.800,2.354)--(0.861,2.354)--(0.922,2.354)--(0.983,2.354)--(1.043,2.354)%
  --(1.104,2.354)--(1.165,2.354)--(1.226,2.354)--(1.287,2.354)--(1.348,2.354)--(1.408,2.354)%
  --(1.469,2.354)--(1.530,2.354)--(1.591,2.354)--(1.652,2.354)--(1.713,2.354)--(1.773,2.354)%
  --(1.834,2.354)--(1.895,2.354)--(1.956,2.354)--(2.017,2.354)--(2.078,2.354)--(2.138,2.354)%
  --(2.199,2.354)--(2.260,2.354)--(2.321,2.354)--(2.382,2.354)--(2.443,2.354)--(2.503,2.354)%
  --(2.564,2.354)--(2.625,2.354)--(2.686,2.354)--(2.747,2.354)--(2.808,2.354)--(2.869,2.354)%
  --(2.929,2.354)--(2.990,2.354)--(3.051,2.354)--(3.112,2.354)--(3.173,2.354)--(3.234,2.354)%
  --(3.294,2.354)--(3.355,2.354)--(3.416,2.354)--(3.477,2.354)--(3.538,2.354)--(3.599,2.354)%
  --(3.659,2.354)--(3.720,2.354)--(3.781,2.354)--(3.842,2.354)--(3.903,2.354)--(3.964,2.354)%
  --(4.024,2.354)--(4.085,2.354)--(4.146,2.354)--(4.207,2.354)--(4.268,2.354)--(4.329,2.354)%
  --(4.389,2.354)--(4.450,2.354)--(4.511,2.354)--(4.572,2.354)--(4.633,2.354)--(4.694,2.354)%
  --(4.754,2.354)--(4.815,2.354)--(4.876,2.354)--(4.937,2.354)--(4.998,2.354)--(5.059,2.354)%
  --(5.120,2.354)--(5.180,2.354)--(5.241,2.354)--(5.302,2.354)--(5.363,2.354)--(5.424,2.354)%
  --(5.485,2.354)--(5.545,2.354)--(5.606,2.354)--(5.667,2.354)--(5.728,2.354)--(5.789,2.354)%
  --(5.850,2.354)--(5.910,2.354)--(5.971,2.354)--(6.032,2.354)--(6.093,2.354)--(6.154,2.354)%
  --(6.215,2.354)--(6.275,2.354)--(6.336,2.354)--(6.397,2.354)--(6.458,2.354)--(6.519,2.354)%
  --(6.580,2.354)--(6.640,2.354)--(6.701,2.354)--(6.762,2.354)--(6.823,2.354);
\gpcolor{rgb color={1.000,0.000,0.000}}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{2.00}
\draw[gp path] (1.402,0.902)--(1.420,0.902)--(1.437,0.902)--(1.454,0.903)--(1.471,0.903)%
  --(1.489,0.903)--(1.506,0.903)--(1.523,0.904)--(1.540,0.904)--(1.558,0.904)--(1.575,0.905)%
  --(1.592,0.905)--(1.609,0.906)--(1.627,0.906)--(1.644,0.907)--(1.661,0.907)--(1.678,0.908)%
  --(1.696,0.909)--(1.713,0.909)--(1.730,0.910)--(1.747,0.911)--(1.765,0.912)--(1.782,0.913)%
  --(1.799,0.914)--(1.816,0.916)--(1.834,0.917)--(1.851,0.918)--(1.868,0.920)--(1.885,0.921)%
  --(1.903,0.923)--(1.920,0.925)--(1.937,0.927)--(1.954,0.929)--(1.972,0.931)--(1.989,0.933)%
  --(2.006,0.935)--(2.023,0.937)--(2.041,0.939)--(2.058,0.941)--(2.075,0.943)--(2.092,0.946)%
  --(2.110,0.948)--(2.127,0.950)--(2.144,0.952)--(2.162,0.955)--(2.179,0.957)--(2.196,0.960)%
  --(2.213,0.963)--(2.231,0.965)--(2.248,0.968)--(2.265,0.971)--(2.282,0.974)--(2.300,0.977)%
  --(2.317,0.980)--(2.334,0.983)--(2.351,0.987)--(2.369,0.990)--(2.386,0.993)--(2.403,0.996)%
  --(2.420,0.999)--(2.438,1.002)--(2.455,1.004)--(2.472,1.006)--(2.489,1.008)--(2.507,1.009)%
  --(2.524,1.009)--(2.541,1.009)--(2.558,1.009)--(2.576,1.009)--(2.593,1.010)--(2.610,1.024)%
  --(2.627,1.179)--(2.645,1.238)--(2.662,1.280)--(2.679,1.317)--(2.696,1.351)--(2.714,1.384)%
  --(2.731,1.417)--(2.748,1.450)--(2.765,1.477)--(2.783,1.491)--(2.800,1.495)--(2.817,1.492)%
  --(2.834,1.485)--(2.852,1.477)--(2.869,1.468)--(2.886,1.458)--(2.903,1.449)--(2.921,1.441)%
  --(2.938,1.432)--(2.955,1.424)--(2.972,1.416)--(2.990,1.408)--(3.007,1.401)--(3.024,1.394)%
  --(3.041,1.387)--(3.059,1.380)--(3.076,1.373)--(3.093,1.366)--(3.111,1.360)--(3.128,1.353)%
  --(3.145,1.346)--(3.162,1.339)--(3.180,1.331)--(3.197,1.324)--(3.214,1.316)--(3.231,1.308)%
  --(3.249,1.299)--(3.266,1.291)--(3.283,1.282)--(3.300,1.275)--(3.318,1.270)--(3.335,1.272)%
  --(3.352,1.287)--(3.369,1.317)--(3.387,1.354)--(3.404,1.386)--(3.421,1.415)--(3.438,1.442)%
  --(3.456,1.463)--(3.473,1.473)--(3.490,1.475)--(3.507,1.471)--(3.525,1.464)--(3.542,1.456)%
  --(3.559,1.446)--(3.576,1.436)--(3.594,1.426)--(3.611,1.417)--(3.628,1.407)--(3.645,1.398)%
  --(3.663,1.389)--(3.680,1.380)--(3.697,1.371)--(3.714,1.362)--(3.732,1.353)--(3.749,1.343)%
  --(3.766,1.334)--(3.783,1.325)--(3.801,1.316)--(3.818,1.307)--(3.835,1.298)--(3.852,1.291)%
  --(3.870,1.286)--(3.887,1.288)--(3.904,1.300)--(3.921,1.324)--(3.939,1.354)--(3.956,1.381)%
  --(3.973,1.407)--(3.990,1.431)--(4.008,1.450)--(4.025,1.460)--(4.042,1.463)--(4.060,1.460)%
  --(4.077,1.453)--(4.094,1.445)--(4.111,1.436)--(4.129,1.426)--(4.146,1.416)--(4.163,1.406)%
  --(4.180,1.396)--(4.198,1.387)--(4.215,1.377)--(4.232,1.367)--(4.249,1.357)--(4.267,1.348)%
  --(4.284,1.338)--(4.301,1.328)--(4.318,1.319)--(4.336,1.310)--(4.353,1.302)--(4.370,1.297)%
  --(4.387,1.297)--(4.405,1.304)--(4.422,1.322)--(4.439,1.347)--(4.456,1.372)--(4.474,1.396)%
  --(4.491,1.417)--(4.508,1.435)--(4.525,1.446)--(4.543,1.451)--(4.560,1.450)--(4.577,1.445)%
  --(4.594,1.438)--(4.612,1.429)--(4.629,1.420)--(4.646,1.410)--(4.663,1.400)--(4.681,1.390)%
  --(4.698,1.380)--(4.715,1.369)--(4.732,1.359)--(4.750,1.349)--(4.767,1.339)--(4.784,1.329)%
  --(4.801,1.320)--(4.819,1.312)--(4.836,1.307)--(4.853,1.305)--(4.870,1.311)--(4.888,1.324)%
  --(4.905,1.345)--(4.922,1.368)--(4.939,1.390)--(4.957,1.410)--(4.974,1.426)--(4.991,1.437)%
  --(5.009,1.442)--(5.026,1.442)--(5.043,1.438)--(5.060,1.431)--(5.078,1.423)--(5.095,1.413)%
  --(5.112,1.403)--(5.129,1.393)--(5.147,1.382)--(5.164,1.372)--(5.181,1.362)--(5.198,1.351)%
  --(5.216,1.341)--(5.233,1.332)--(5.250,1.323)--(5.267,1.317)--(5.285,1.313)--(5.302,1.314)%
  --(5.319,1.323)--(5.336,1.339)--(5.354,1.359)--(5.371,1.379)--(5.388,1.399)--(5.405,1.416)%
  --(5.423,1.428)--(5.440,1.435)--(5.457,1.437)--(5.474,1.435)--(5.492,1.429)--(5.509,1.421)%
  --(5.526,1.412)--(5.543,1.403)--(5.561,1.393)--(5.578,1.382)--(5.595,1.372)--(5.612,1.362)%
  --(5.630,1.351)--(5.647,1.342)--(5.664,1.333)--(5.681,1.325)--(5.699,1.320)--(5.716,1.318)%
  --(5.733,1.322)--(5.750,1.332)--(5.768,1.348)--(5.785,1.367)--(5.802,1.386)--(5.819,1.403)%
  --(5.837,1.417)--(5.854,1.427)--(5.871,1.432)--(5.889,1.433)--(5.906,1.429)--(5.923,1.423)%
  --(5.940,1.415)--(5.958,1.407)--(5.975,1.397)--(5.992,1.387)--(6.009,1.377)--(6.027,1.367)%
  --(6.044,1.357)--(6.061,1.348)--(6.078,1.339)--(6.096,1.331)--(6.113,1.325)--(6.130,1.322)%
  --(6.147,1.324)--(6.165,1.331)--(6.182,1.344)--(6.199,1.360)--(6.216,1.377)--(6.234,1.394)%
  --(6.251,1.409)--(6.268,1.420)--(6.285,1.427)--(6.303,1.429)--(6.320,1.427)--(6.337,1.423)%
  --(6.354,1.416)--(6.372,1.408)--(6.389,1.399)--(6.406,1.390)--(6.423,1.380)--(6.441,1.371)%
  --(6.458,1.361)--(6.475,1.352)--(6.492,1.343)--(6.510,1.336)--(6.527,1.329)--(6.544,1.326)%
  --(6.561,1.326)--(6.579,1.332)--(6.596,1.343)--(6.613,1.357)--(6.630,1.373)--(6.648,1.389)%
  --(6.665,1.403)--(6.682,1.414)--(6.699,1.422)--(6.717,1.425)--(6.734,1.424)--(6.751,1.420)%
  --(6.768,1.414)--(6.786,1.407)--(6.803,1.398)--(6.820,1.389)--(6.823,1.388);
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (1.402,0.902)--(1.404,0.902)--(1.406,0.902)--(1.407,0.902)--(1.409,0.902)%
  --(1.411,0.902)--(1.413,0.902)--(1.414,0.902)--(1.416,0.902)--(1.418,0.902)--(1.420,0.902)%
  --(1.421,0.902)--(1.423,0.902)--(1.425,0.902)--(1.426,0.902)--(1.428,0.902)--(1.430,0.902)%
  --(1.432,0.902)--(1.433,0.902)--(1.435,0.902)--(1.437,0.902)--(1.439,0.902)--(1.440,0.903)%
  --(1.442,0.903)--(1.444,0.903)--(1.445,0.903)--(1.447,0.903)--(1.449,0.903)--(1.451,0.903)%
  --(1.452,0.903)--(1.454,0.903)--(1.456,0.903)--(1.458,0.903)--(1.459,0.903)--(1.461,0.903)%
  --(1.463,0.903)--(1.464,0.903)--(1.466,0.903)--(1.468,0.903)--(1.470,0.903)--(1.471,0.903)%
  --(1.473,0.903)--(1.475,0.903)--(1.476,0.903)--(1.478,0.903)--(1.480,0.903)--(1.482,0.903)%
  --(1.483,0.903)--(1.485,0.903)--(1.487,0.903)--(1.489,0.903)--(1.490,0.903)--(1.492,0.903)%
  --(1.494,0.903)--(1.495,0.903)--(1.497,0.903)--(1.499,0.903)--(1.501,0.903)--(1.502,0.903)%
  --(1.504,0.903)--(1.506,0.903)--(1.508,0.903)--(1.509,0.903)--(1.511,0.903)--(1.513,0.903)%
  --(1.514,0.904)--(1.516,0.904)--(1.518,0.904)--(1.520,0.904)--(1.521,0.904)--(1.523,0.904)%
  --(1.525,0.904)--(1.527,0.904)--(1.528,0.904)--(1.530,0.904)--(1.532,0.904)--(1.533,0.904)%
  --(1.535,0.904)--(1.537,0.904)--(1.539,0.904)--(1.540,0.904)--(1.542,0.904)--(1.544,0.904)%
  --(1.546,0.904)--(1.547,0.904)--(1.549,0.904)--(1.551,0.904)--(1.552,0.904)--(1.554,0.904)%
  --(1.556,0.904)--(1.558,0.904)--(1.559,0.904)--(1.561,0.904)--(1.563,0.904)--(1.564,0.904)%
  --(1.566,0.904)--(1.568,0.905)--(1.570,0.905)--(1.571,0.905)--(1.573,0.905)--(1.575,0.905)%
  --(1.577,0.905)--(1.578,0.905)--(1.580,0.905)--(1.582,0.905)--(1.583,0.905)--(1.585,0.905)%
  --(1.587,0.905)--(1.589,0.905)--(1.590,0.905)--(1.592,0.905)--(1.594,0.905)--(1.596,0.905)%
  --(1.597,0.905)--(1.599,0.905)--(1.601,0.905)--(1.602,0.905)--(1.604,0.905)--(1.606,0.905)%
  --(1.608,0.906)--(1.609,0.906)--(1.611,0.906)--(1.613,0.906)--(1.615,0.906)--(1.616,0.906)%
  --(1.618,0.906)--(1.620,0.906)--(1.621,0.906)--(1.623,0.906)--(1.625,0.906)--(1.627,0.906)%
  --(1.628,0.906)--(1.630,0.906)--(1.632,0.906)--(1.634,0.906)--(1.635,0.906)--(1.637,0.906)%
  --(1.639,0.906)--(1.640,0.907)--(1.642,0.907)--(1.644,0.907)--(1.646,0.907)--(1.647,0.907)%
  --(1.649,0.907)--(1.651,0.907)--(1.652,0.907)--(1.654,0.907)--(1.656,0.907)--(1.658,0.907)%
  --(1.659,0.907)--(1.661,0.907)--(1.663,0.907)--(1.665,0.907)--(1.666,0.907)--(1.668,0.907)%
  --(1.670,0.908)--(1.671,0.908)--(1.673,0.908)--(1.675,0.908)--(1.677,0.908)--(1.678,0.908)%
  --(1.680,0.908)--(1.682,0.908)--(1.684,0.908)--(1.685,0.908)--(1.687,0.908)--(1.689,0.908)%
  --(1.690,0.908)--(1.692,0.908)--(1.694,0.909)--(1.696,0.909)--(1.697,0.909)--(1.699,0.909)%
  --(1.701,0.909)--(1.703,0.909)--(1.704,0.909)--(1.706,0.909)--(1.708,0.909)--(1.709,0.909)%
  --(1.711,0.909)--(1.713,0.909)--(1.715,0.909)--(1.716,0.910)--(1.718,0.910)--(1.720,0.910)%
  --(1.722,0.910)--(1.723,0.910)--(1.725,0.910)--(1.727,0.910)--(1.728,0.910)--(1.730,0.910)%
  --(1.732,0.910)--(1.734,0.910)--(1.735,0.911)--(1.737,0.911)--(1.739,0.911)--(1.740,0.911)%
  --(1.742,0.911)--(1.744,0.911)--(1.746,0.911)--(1.747,0.911)--(1.749,0.911)--(1.751,0.911)%
  --(1.753,0.912)--(1.754,0.912)--(1.756,0.912)--(1.758,0.912)--(1.759,0.912)--(1.761,0.912)%
  --(1.763,0.912)--(1.765,0.912)--(1.766,0.912)--(1.768,0.912)--(1.770,0.913)--(1.772,0.913)%
  --(1.773,0.913)--(1.775,0.913)--(1.777,0.913)--(1.778,0.913)--(1.780,0.913)--(1.782,0.913)%
  --(1.784,0.914)--(1.785,0.914)--(1.787,0.914)--(1.789,0.914)--(1.791,0.914)--(1.792,0.914)%
  --(1.794,0.914)--(1.796,0.914)--(1.797,0.914)--(1.799,0.915)--(1.801,0.915)--(1.803,0.915)%
  --(1.804,0.915)--(1.806,0.915)--(1.808,0.915)--(1.810,0.915)--(1.811,0.916)--(1.813,0.916)%
  --(1.815,0.916)--(1.816,0.916)--(1.818,0.916)--(1.820,0.916)--(1.822,0.916)--(1.823,0.917)%
  --(1.825,0.917)--(1.827,0.917)--(1.828,0.917)--(1.830,0.917)--(1.832,0.917)--(1.834,0.917)%
  --(1.835,0.918)--(1.837,0.918)--(1.839,0.918)--(1.841,0.918)--(1.842,0.918)--(1.844,0.918)%
  --(1.846,0.918)--(1.847,0.919)--(1.849,0.919)--(1.851,0.919)--(1.853,0.919)--(1.854,0.919)%
  --(1.856,0.919)--(1.858,0.920)--(1.860,0.920)--(1.861,0.920)--(1.863,0.920)--(1.865,0.920)%
  --(1.866,0.920)--(1.868,0.921)--(1.870,0.921)--(1.872,0.921)--(1.873,0.921)--(1.875,0.921)%
  --(1.877,0.922)--(1.879,0.922)--(1.880,0.922)--(1.882,0.922)--(1.884,0.922)--(1.885,0.922)%
  --(1.887,0.923)--(1.889,0.923)--(1.891,0.923)--(1.892,0.923)--(1.894,0.923)--(1.896,0.924)%
  --(1.898,0.924)--(1.899,0.924)--(1.901,0.924)--(1.903,0.924)--(1.904,0.925)--(1.906,0.925)%
  --(1.908,0.925)--(1.910,0.925)--(1.911,0.925)--(1.913,0.926)--(1.915,0.926)--(1.916,0.926)%
  --(1.918,0.926)--(1.920,0.927)--(1.922,0.927)--(1.923,0.927)--(1.925,0.927)--(1.927,0.927)%
  --(1.929,0.928)--(1.930,0.928)--(1.932,0.928)--(1.934,0.928)--(1.935,0.929)--(1.937,0.929)%
  --(1.939,0.929)--(1.941,0.929)--(1.942,0.929)--(1.944,0.930)--(1.946,0.930)--(1.948,0.930)%
  --(1.949,0.930)--(1.951,0.931)--(1.953,0.931)--(1.954,0.931)--(1.956,0.931)--(1.958,0.932)%
  --(1.960,0.932)--(1.961,0.932)--(1.963,0.932)--(1.965,0.933)--(1.967,0.933)--(1.968,0.933)%
  --(1.970,0.933)--(1.972,0.934)--(1.973,0.934)--(1.975,0.934)--(1.977,0.935)--(1.979,0.935)%
  --(1.980,0.935)--(1.982,0.935)--(1.984,0.936)--(1.986,0.936)--(1.987,0.936)--(1.989,0.936)%
  --(1.991,0.937)--(1.992,0.937)--(1.994,0.937)--(1.996,0.938)--(1.998,0.938)--(1.999,0.938)%
  --(2.001,0.938)--(2.003,0.939)--(2.004,0.939)--(2.006,0.939)--(2.008,0.940)--(2.010,0.940)%
  --(2.011,0.940)--(2.013,0.941)--(2.015,0.941)--(2.017,0.941)--(2.018,0.941)--(2.020,0.942)%
  --(2.022,0.942)--(2.023,0.942)--(2.025,0.943)--(2.027,0.943)--(2.029,0.943)--(2.030,0.944)%
  --(2.032,0.944)--(2.034,0.944)--(2.036,0.945)--(2.037,0.945)--(2.039,0.945)--(2.041,0.946)%
  --(2.042,0.946)--(2.044,0.946)--(2.046,0.947)--(2.048,0.947)--(2.049,0.947)--(2.051,0.948)%
  --(2.053,0.948)--(2.055,0.948)--(2.056,0.949)--(2.058,0.949)--(2.060,0.949)--(2.061,0.950)%
  --(2.063,0.950)--(2.065,0.950)--(2.067,0.951)--(2.068,0.951)--(2.070,0.951)--(2.072,0.952)%
  --(2.074,0.952)--(2.075,0.952)--(2.077,0.953)--(2.079,0.953)--(2.080,0.953)--(2.082,0.954)%
  --(2.084,0.954)--(2.086,0.955)--(2.087,0.955)--(2.089,0.955)--(2.091,0.956)--(2.092,0.956)%
  --(2.094,0.956)--(2.096,0.957)--(2.098,0.957)--(2.099,0.957)--(2.101,0.958)--(2.103,0.958)%
  --(2.105,0.959)--(2.106,0.959)--(2.108,0.959)--(2.110,0.960)--(2.111,0.960)--(2.113,0.961)%
  --(2.115,0.961)--(2.117,0.961)--(2.118,0.962)--(2.120,0.962)--(2.122,0.962)--(2.124,0.963)%
  --(2.125,0.963)--(2.127,0.964)--(2.129,0.964)--(2.130,0.964)--(2.132,0.965)--(2.134,0.965)%
  --(2.136,0.966)--(2.137,0.966)--(2.139,0.966)--(2.141,0.967)--(2.143,0.967)--(2.144,0.967)%
  --(2.146,0.968)--(2.148,0.968)--(2.149,0.969)--(2.151,0.969)--(2.153,0.969)--(2.155,0.970)%
  --(2.156,0.970)--(2.158,0.971)--(2.160,0.971)--(2.162,0.971)--(2.163,0.972)--(2.165,0.972)%
  --(2.167,0.973)--(2.168,0.973)--(2.170,0.973)--(2.172,0.974)--(2.174,0.974)--(2.175,0.975)%
  --(2.177,0.975)--(2.179,0.976)--(2.180,0.976)--(2.182,0.976)--(2.184,0.977)--(2.186,0.977)%
  --(2.187,0.978)--(2.189,0.978)--(2.191,0.978)--(2.193,0.979)--(2.194,0.979)--(2.196,0.980)%
  --(2.198,0.980)--(2.199,0.980)--(2.201,0.981)--(2.203,0.981)--(2.205,0.982)--(2.206,0.982)%
  --(2.208,0.982)--(2.210,0.983)--(2.212,0.983)--(2.213,0.984)--(2.215,0.984)--(2.217,0.984)%
  --(2.218,0.985)--(2.220,0.985)--(2.222,0.986)--(2.224,0.986)--(2.225,0.986)--(2.227,0.987)%
  --(2.229,0.987)--(2.231,0.988)--(2.232,0.988)--(2.234,0.988)--(2.236,0.989)--(2.237,0.989)%
  --(2.239,0.990)--(2.241,0.990)--(2.243,0.990)--(2.244,0.991)--(2.246,0.991)--(2.248,0.992)%
  --(2.250,0.992)--(2.251,0.992)--(2.253,0.993)--(2.255,0.993)--(2.256,0.994)--(2.258,0.994)%
  --(2.260,0.994)--(2.262,0.995)--(2.263,0.995)--(2.265,0.996)--(2.267,0.996)--(2.268,0.996)%
  --(2.270,0.997)--(2.272,0.997)--(2.274,0.998)--(2.275,0.998)--(2.277,0.998)--(2.279,0.999)%
  --(2.281,0.999)--(2.282,0.999)--(2.284,1.000)--(2.286,1.000)--(2.287,1.001)--(2.289,1.001)%
  --(2.291,1.001)--(2.293,1.002)--(2.294,1.002)--(2.296,1.002)--(2.298,1.003)--(2.300,1.003)%
  --(2.301,1.004)--(2.303,1.004)--(2.305,1.004)--(2.306,1.005)--(2.308,1.005)--(2.310,1.005)%
  --(2.312,1.006)--(2.313,1.006)--(2.315,1.006)--(2.317,1.007)--(2.319,1.007)--(2.320,1.008)%
  --(2.322,1.008)--(2.324,1.008)--(2.325,1.009)--(2.327,1.009)--(2.329,1.009)--(2.331,1.010)%
  --(2.332,1.010)--(2.334,1.010)--(2.336,1.011)--(2.338,1.011)--(2.339,1.011)--(2.341,1.012)%
  --(2.343,1.012)--(2.344,1.012)--(2.346,1.013)--(2.348,1.013)--(2.350,1.013)--(2.351,1.014)%
  --(2.353,1.014)--(2.355,1.014)--(2.356,1.015)--(2.358,1.015)--(2.360,1.015)--(2.362,1.016)%
  --(2.363,1.016)--(2.365,1.016)--(2.367,1.017)--(2.369,1.017)--(2.370,1.017)--(2.372,1.017)%
  --(2.374,1.018)--(2.375,1.018)--(2.377,1.018)--(2.379,1.019)--(2.381,1.019)--(2.382,1.019)%
  --(2.384,1.020)--(2.386,1.020)--(2.388,1.020)--(2.389,1.021)--(2.391,1.021)--(2.393,1.021)%
  --(2.394,1.021)--(2.396,1.022)--(2.398,1.022)--(2.400,1.022)--(2.401,1.023)--(2.403,1.023)%
  --(2.405,1.023)--(2.407,1.023)--(2.408,1.024)--(2.410,1.024)--(2.412,1.024)--(2.413,1.024)%
  --(2.415,1.025)--(2.417,1.025)--(2.419,1.025)--(2.420,1.026)--(2.422,1.026)--(2.424,1.026)%
  --(2.425,1.026)--(2.427,1.027)--(2.429,1.027)--(2.431,1.027)--(2.432,1.027)--(2.434,1.028)%
  --(2.436,1.028)--(2.438,1.028)--(2.439,1.028)--(2.441,1.029)--(2.443,1.029)--(2.444,1.029)%
  --(2.446,1.029)--(2.448,1.030)--(2.450,1.030)--(2.451,1.030)--(2.453,1.030)--(2.455,1.031)%
  --(2.457,1.031)--(2.458,1.031)--(2.460,1.031)--(2.462,1.032)--(2.463,1.032)--(2.465,1.032)%
  --(2.467,1.032)--(2.469,1.032)--(2.470,1.033)--(2.472,1.033)--(2.474,1.033)--(2.476,1.033)%
  --(2.477,1.034)--(2.479,1.034)--(2.481,1.034)--(2.482,1.034)--(2.484,1.034)--(2.486,1.035)%
  --(2.488,1.035)--(2.489,1.035)--(2.491,1.035)--(2.493,1.035)--(2.495,1.036)--(2.496,1.036)%
  --(2.498,1.036)--(2.500,1.036)--(2.501,1.036)--(2.503,1.037)--(2.505,1.037)--(2.507,1.037)%
  --(2.508,1.037)--(2.510,1.037)--(2.512,1.038)--(2.513,1.038)--(2.515,1.038)--(2.517,1.038)%
  --(2.519,1.038)--(2.520,1.039)--(2.522,1.039)--(2.524,1.039)--(2.526,1.039)--(2.527,1.039)%
  --(2.529,1.040)--(2.531,1.040)--(2.532,1.040)--(2.534,1.040)--(2.536,1.040)--(2.538,1.040)%
  --(2.539,1.041)--(2.541,1.041)--(2.543,1.041)--(2.545,1.041)--(2.546,1.041)--(2.548,1.042)%
  --(2.550,1.042)--(2.551,1.042)--(2.553,1.042)--(2.555,1.042)--(2.557,1.042)--(2.558,1.043)%
  --(2.560,1.043)--(2.562,1.043)--(2.564,1.043)--(2.565,1.043)--(2.567,1.043)--(2.569,1.044)%
  --(2.570,1.044)--(2.572,1.044)--(2.574,1.044)--(2.576,1.044)--(2.577,1.044)--(2.579,1.044)%
  --(2.581,1.045)--(2.583,1.045)--(2.584,1.045)--(2.586,1.045)--(2.588,1.045)--(2.589,1.045)%
  --(2.591,1.046)--(2.593,1.046)--(2.595,1.046)--(2.596,1.046)--(2.598,1.046)--(2.600,1.046)%
  --(2.601,1.046)--(2.603,1.047)--(2.605,1.047)--(2.607,1.047)--(2.608,1.047)--(2.610,1.047)%
  --(2.612,1.047)--(2.614,1.047)--(2.615,1.048)--(2.617,1.048)--(2.619,1.048)--(2.620,1.048)%
  --(2.622,1.048)--(2.624,1.048)--(2.626,1.048)--(2.627,1.049)--(2.629,1.049)--(2.631,1.049)%
  --(2.633,1.049)--(2.634,1.049)--(2.636,1.049)--(2.638,1.049)--(2.639,1.050)--(2.641,1.050)%
  --(2.643,1.050)--(2.645,1.050)--(2.646,1.050)--(2.648,1.050)--(2.650,1.050)--(2.652,1.051)%
  --(2.653,1.051)--(2.655,1.051)--(2.657,1.051)--(2.658,1.051)--(2.660,1.051)--(2.662,1.051)%
  --(2.664,1.051)--(2.665,1.052)--(2.667,1.052)--(2.669,1.052)--(2.671,1.052)--(2.672,1.052)%
  --(2.674,1.052)--(2.676,1.052)--(2.677,1.052)--(2.679,1.053)--(2.681,1.053)--(2.683,1.053)%
  --(2.684,1.053)--(2.686,1.053)--(2.688,1.053)--(2.689,1.053)--(2.691,1.054)--(2.693,1.054)%
  --(2.695,1.054)--(2.696,1.054)--(2.698,1.054)--(2.700,1.054)--(2.702,1.054)--(2.703,1.054)%
  --(2.705,1.055)--(2.707,1.055)--(2.708,1.055)--(2.710,1.055)--(2.712,1.055)--(2.714,1.055)%
  --(2.715,1.055)--(2.717,1.055)--(2.719,1.056)--(2.721,1.056)--(2.722,1.056)--(2.724,1.056)%
  --(2.726,1.056)--(2.727,1.056)--(2.729,1.056)--(2.731,1.056)--(2.733,1.057)--(2.734,1.057)%
  --(2.736,1.057)--(2.738,1.057)--(2.740,1.057)--(2.741,1.057)--(2.743,1.057)--(2.745,1.057)%
  --(2.746,1.058)--(2.748,1.058)--(2.750,1.058)--(2.752,1.058)--(2.753,1.058)--(2.755,1.058)%
  --(2.757,1.058)--(2.759,1.058)--(2.760,1.059)--(2.762,1.059)--(2.764,1.059)--(2.765,1.059)%
  --(2.767,1.059)--(2.769,1.059)--(2.771,1.059)--(2.772,1.059)--(2.774,1.060)--(2.776,1.060)%
  --(2.777,1.060)--(2.779,1.060)--(2.781,1.060)--(2.783,1.060)--(2.784,1.060)--(2.786,1.060)%
  --(2.788,1.061)--(2.790,1.061)--(2.791,1.061)--(2.793,1.061)--(2.795,1.061)--(2.796,1.061)%
  --(2.798,1.061)--(2.800,1.061)--(2.802,1.062)--(2.803,1.062)--(2.805,1.062)--(2.807,1.062)%
  --(2.809,1.062)--(2.810,1.062)--(2.812,1.062)--(2.814,1.062)--(2.815,1.063)--(2.817,1.063)%
  --(2.819,1.063)--(2.821,1.063)--(2.822,1.063)--(2.824,1.063)--(2.826,1.063)--(2.828,1.063)%
  --(2.829,1.064)--(2.831,1.064)--(2.833,1.064)--(2.834,1.064)--(2.836,1.064)--(2.838,1.064)%
  --(2.840,1.064)--(2.841,1.064)--(2.843,1.065)--(2.845,1.065)--(2.847,1.065)--(2.848,1.065)%
  --(2.850,1.065)--(2.852,1.065)--(2.853,1.065)--(2.855,1.065)--(2.857,1.066)--(2.859,1.066)%
  --(2.860,1.066)--(2.862,1.066)--(2.864,1.066)--(2.865,1.066)--(2.867,1.066)--(2.869,1.066)%
  --(2.871,1.067)--(2.872,1.067)--(2.874,1.067)--(2.876,1.067)--(2.878,1.067)--(2.879,1.067)%
  --(2.881,1.067)--(2.883,1.067)--(2.884,1.068)--(2.886,1.068)--(2.888,1.068)--(2.890,1.068)%
  --(2.891,1.068)--(2.893,1.068)--(2.895,1.068)--(2.897,1.068)--(2.898,1.069)--(2.900,1.069)%
  --(2.902,1.069)--(2.903,1.069)--(2.905,1.069)--(2.907,1.069)--(2.909,1.069)--(2.910,1.069)%
  --(2.912,1.069)--(2.914,1.070)--(2.916,1.070)--(2.917,1.070)--(2.919,1.070)--(2.921,1.070)%
  --(2.922,1.070)--(2.924,1.070)--(2.926,1.070)--(2.928,1.070)--(2.929,1.070)--(2.931,1.071)%
  --(2.933,1.071)--(2.935,1.071)--(2.936,1.071)--(2.938,1.071)--(2.940,1.071)--(2.941,1.071)%
  --(2.943,1.071)--(2.945,1.071)--(2.947,1.071)--(2.948,1.071)--(2.950,1.072)--(2.952,1.072)%
  --(2.953,1.072)--(2.955,1.072)--(2.957,1.072)--(2.959,1.072)--(2.960,1.072)--(2.962,1.072)%
  --(2.964,1.072)--(2.966,1.072)--(2.967,1.072)--(2.969,1.072)--(2.971,1.072)--(2.972,1.072)%
  --(2.974,1.073)--(2.976,1.073)--(2.978,1.073)--(2.979,1.073)--(2.981,1.073)--(2.983,1.073)%
  --(2.985,1.073)--(2.986,1.073)--(2.988,1.073)--(2.990,1.073)--(2.991,1.073)--(2.993,1.073)%
  --(2.995,1.073)--(2.997,1.073)--(2.998,1.073)--(3.000,1.073)--(3.002,1.073)--(3.004,1.073)%
  --(3.005,1.073)--(3.007,1.073)--(3.009,1.073)--(3.010,1.073)--(3.012,1.073)--(3.014,1.073)%
  --(3.016,1.073)--(3.017,1.073)--(3.019,1.073)--(3.021,1.073)--(3.023,1.073)--(3.024,1.073)%
  --(3.026,1.073)--(3.028,1.073)--(3.029,1.073)--(3.031,1.072)--(3.033,1.072)--(3.035,1.072)%
  --(3.036,1.072)--(3.038,1.072)--(3.040,1.072)--(3.041,1.072)--(3.043,1.072)--(3.045,1.072)%
  --(3.047,1.072)--(3.048,1.072)--(3.050,1.071)--(3.052,1.071)--(3.054,1.071)--(3.055,1.071)%
  --(3.057,1.071)--(3.059,1.071)--(3.060,1.071)--(3.062,1.070)--(3.064,1.070)--(3.066,1.070)%
  --(3.067,1.070)--(3.069,1.070)--(3.071,1.069)--(3.073,1.069)--(3.074,1.069)--(3.076,1.069)%
  --(3.078,1.069)--(3.079,1.068)--(3.081,1.068)--(3.083,1.068)--(3.085,1.067)--(3.086,1.067)%
  --(3.088,1.067)--(3.090,1.067)--(3.092,1.066)--(3.093,1.066)--(3.095,1.066)--(3.097,1.065)%
  --(3.098,1.065)--(3.100,1.065)--(3.102,1.064)--(3.104,1.064)--(3.105,1.063)--(3.107,1.063)%
  --(3.109,1.063)--(3.111,1.062)--(3.112,1.062)--(3.114,1.061)--(3.116,1.061)--(3.117,1.060)%
  --(3.119,1.060)--(3.121,1.059)--(3.123,1.059)--(3.124,1.058)--(3.126,1.058)--(3.128,1.057)%
  --(3.129,1.057)--(3.131,1.056)--(3.133,1.055)--(3.135,1.055)--(3.136,1.054)--(3.138,1.054)%
  --(3.140,1.053)--(3.142,1.052)--(3.143,1.051)--(3.145,1.051)--(3.147,1.050)--(3.148,1.049)%
  --(3.150,1.048)--(3.152,1.048)--(3.154,1.047)--(3.155,1.046)--(3.157,1.045)--(3.159,1.044)%
  --(3.161,1.043)--(3.162,1.042)--(3.164,1.041)--(3.166,1.040)--(3.167,1.039)--(3.169,1.038)%
  --(3.171,1.037)--(3.173,1.036)--(3.174,1.035)--(3.176,1.034)--(3.178,1.033)--(3.180,1.031)%
  --(3.181,1.030)--(3.183,1.029)--(3.185,1.028)--(3.186,1.026)--(3.188,1.025)--(3.190,1.023)%
  --(3.192,1.022)--(3.193,1.020)--(3.195,1.019)--(3.197,1.017)--(3.199,1.016)--(3.200,1.014)%
  --(3.202,1.012)--(3.204,1.011)--(3.205,1.009)--(3.207,1.007)--(3.209,1.005)--(3.211,1.003)%
  --(3.212,1.001)--(3.214,0.999)--(3.216,0.997)--(3.217,0.995)--(3.219,0.993)--(3.221,0.990)%
  --(3.223,0.988)--(3.224,0.986)--(3.226,0.983)--(3.228,0.981)--(3.230,0.978)--(3.231,0.975)%
  --(3.233,0.973)--(3.235,0.970)--(3.236,0.967)--(3.238,0.964)--(3.240,0.961)--(3.242,0.958)%
  --(3.243,0.955)--(3.245,0.951)--(3.247,0.948)--(3.249,0.945)--(3.250,0.941)--(3.252,0.937)%
  --(3.254,0.934)--(3.255,0.930)--(3.257,0.926)--(3.259,0.922)--(3.261,0.920)--(3.262,0.920)%
  --(3.264,0.920)--(3.266,0.919)--(3.268,0.919)--(3.269,0.919)--(3.271,0.918)--(3.273,0.918)%
  --(3.274,0.918)--(3.276,0.918)--(3.278,0.917)--(3.280,0.917)--(3.281,0.917)--(3.283,0.916)%
  --(3.285,0.916)--(3.287,0.916)--(3.288,0.915)--(3.290,0.915)--(3.292,0.915)--(3.293,0.914)%
  --(3.295,0.914)--(3.297,0.914)--(3.299,0.914)--(3.300,0.913)--(3.302,0.913)--(3.304,0.913)%
  --(3.305,0.912)--(3.307,0.912)--(3.309,0.912)--(3.311,0.911)--(3.312,0.911)--(3.314,0.911)%
  --(3.316,0.911)--(3.318,0.910)--(3.319,0.910)--(3.321,0.910)--(3.323,0.909)--(3.324,0.909)%
  --(3.326,0.909)--(3.328,0.908)--(3.330,0.908)--(3.331,0.908)--(3.333,0.908)--(3.335,0.907)%
  --(3.337,0.907)--(3.338,0.907)--(3.340,0.906)--(3.342,0.906)--(3.343,0.906)--(3.345,0.905)%
  --(3.347,0.905)--(3.349,0.905)--(3.350,0.905)--(3.352,0.904)--(3.354,0.904)--(3.356,0.904)%
  --(3.357,0.903)--(3.359,0.903)--(3.361,0.903)--(3.362,0.903)--(3.364,0.902)--(3.366,0.902)%
  --(3.368,0.902)--(3.369,0.901)--(3.371,0.901)--(3.373,0.901)--(3.375,0.900)--(3.376,0.900)%
  --(3.378,0.900)--(3.380,0.900)--(3.381,0.899)--(3.383,0.899)--(3.385,0.899)--(3.387,0.898)%
  --(3.388,0.898)--(3.390,0.898)--(3.392,0.898)--(3.393,0.897)--(3.395,0.897)--(3.397,0.897)%
  --(3.399,0.896)--(3.400,0.896)--(3.402,0.896)--(3.404,0.896)--(3.406,0.895)--(3.407,0.895)%
  --(3.409,0.895)--(3.411,0.894)--(3.412,0.894)--(3.414,0.894)--(3.416,0.893)--(3.418,0.893)%
  --(3.419,0.893)--(3.421,0.893)--(3.423,0.892)--(3.425,0.892)--(3.426,0.892)--(3.428,0.891)%
  --(3.430,0.891)--(3.431,0.891)--(3.433,0.891)--(3.435,0.890)--(3.437,0.890)--(3.438,0.890)%
  --(3.440,0.890)--(3.442,0.889)--(3.444,0.889)--(3.445,0.889)--(3.447,0.888)--(3.449,0.888)%
  --(3.450,0.888)--(3.452,0.888)--(3.454,0.887)--(3.456,0.887)--(3.457,0.887)--(3.459,0.886)%
  --(3.461,0.886)--(3.463,0.886)--(3.464,0.886)--(3.466,0.885)--(3.468,0.885)--(3.469,0.885)%
  --(3.471,0.884)--(3.473,0.884)--(3.475,0.884)--(3.476,0.884)--(3.478,0.883)--(3.480,0.883)%
  --(3.481,0.883)--(3.483,0.883)--(3.485,0.882)--(3.487,0.882)--(3.488,0.882)--(3.490,0.881)%
  --(3.492,0.881)--(3.494,0.881)--(3.495,0.881)--(3.497,0.880)--(3.499,0.880)--(3.500,0.880)%
  --(3.502,0.880)--(3.504,0.879)--(3.506,0.879)--(3.507,0.879)--(3.509,0.879)--(3.511,0.878)%
  --(3.513,0.878)--(3.514,0.878)--(3.516,0.877)--(3.518,0.877)--(3.519,0.877)--(3.521,0.877)%
  --(3.523,0.876)--(3.525,0.876)--(3.526,0.876)--(3.528,0.876)--(3.530,0.875)--(3.532,0.875)%
  --(3.533,0.875)--(3.535,0.875)--(3.537,0.874)--(3.538,0.874)--(3.540,0.874)--(3.542,0.874)%
  --(3.544,0.873)--(3.545,0.873)--(3.547,0.873)--(3.549,0.873)--(3.551,0.872)--(3.552,0.872)%
  --(3.554,0.872)--(3.556,0.871)--(3.557,0.871)--(3.559,0.871)--(3.561,0.871)--(3.563,0.870)%
  --(3.564,0.870)--(3.566,0.870)--(3.568,0.870)--(3.569,0.869)--(3.571,0.869)--(3.573,0.869)%
  --(3.575,0.869)--(3.576,0.868)--(3.578,0.868)--(3.580,0.868)--(3.582,0.868)--(3.583,0.868)%
  --(3.585,0.867)--(3.587,0.867)--(3.588,0.867)--(3.590,0.867)--(3.592,0.866)--(3.594,0.866)%
  --(3.595,0.866)--(3.597,0.866)--(3.599,0.865)--(3.601,0.865)--(3.602,0.865)--(3.604,0.865)%
  --(3.606,0.864)--(3.607,0.864)--(3.609,0.864)--(3.611,0.864)--(3.613,0.863)--(3.614,0.863)%
  --(3.616,0.863)--(3.618,0.863)--(3.620,0.863)--(3.621,0.862)--(3.623,0.862)--(3.625,0.862)%
  --(3.626,0.862)--(3.628,0.861)--(3.630,0.861)--(3.632,0.861)--(3.633,0.861)--(3.635,0.860)%
  --(3.637,0.860)--(3.638,0.860)--(3.640,0.860)--(3.642,0.860)--(3.644,0.859)--(3.645,0.859)%
  --(3.647,0.859)--(3.649,0.859)--(3.651,0.858)--(3.652,0.858)--(3.654,0.858)--(3.656,0.858)%
  --(3.657,0.858)--(3.659,0.857)--(3.661,0.857)--(3.663,0.857)--(3.664,0.857)--(3.666,0.856)%
  --(3.668,0.856)--(3.670,0.856)--(3.671,0.856)--(3.673,0.856)--(3.675,0.855)--(3.676,0.855)%
  --(3.678,0.855)--(3.680,0.855)--(3.682,0.855)--(3.683,0.854)--(3.685,0.854)--(3.687,0.854)%
  --(3.689,0.854)--(3.690,0.854)--(3.692,0.853)--(3.694,0.853)--(3.695,0.853)--(3.697,0.853)%
  --(3.699,0.852)--(3.701,0.852)--(3.702,0.852)--(3.704,0.852)--(3.706,0.852)--(3.708,0.851)%
  --(3.709,0.851)--(3.711,0.851)--(3.713,0.851)--(3.714,0.851)--(3.716,0.851)--(3.718,0.850)%
  --(3.720,0.850)--(3.721,0.850)--(3.723,0.850)--(3.725,0.850)--(3.726,0.849)--(3.728,0.849)%
  --(3.730,0.849)--(3.732,0.849)--(3.733,0.849)--(3.735,0.848)--(3.737,0.848)--(3.739,0.848)%
  --(3.740,0.848)--(3.742,0.848)--(3.744,0.847)--(3.745,0.847)--(3.747,0.847)--(3.749,0.847)%
  --(3.751,0.847)--(3.752,0.847)--(3.754,0.846)--(3.756,0.846)--(3.758,0.846)--(3.759,0.846)%
  --(3.761,0.846)--(3.763,0.845)--(3.764,0.845)--(3.766,0.845)--(3.768,0.845)--(3.770,0.845)%
  --(3.771,0.845)--(3.773,0.844)--(3.775,0.844)--(3.777,0.844)--(3.778,0.844)--(3.780,0.844)%
  --(3.782,0.844)--(3.783,0.843)--(3.785,0.843)--(3.787,0.843)--(3.789,0.843)--(3.790,0.843)%
  --(3.792,0.843)--(3.794,0.842)--(3.796,0.842)--(3.797,0.842)--(3.799,0.842)--(3.801,0.842)%
  --(3.802,0.842)--(3.804,0.841)--(3.806,0.841)--(3.808,0.841)--(3.809,0.841)--(3.811,0.841)%
  --(3.813,0.841)--(3.814,0.840)--(3.816,0.840)--(3.818,0.840)--(3.820,0.840)--(3.821,0.840)%
  --(3.823,0.840)--(3.825,0.840)--(3.827,0.839)--(3.828,0.839)--(3.830,0.839)--(3.832,0.839)%
  --(3.833,0.839)--(3.835,0.839)--(3.837,0.839)--(3.839,0.838)--(3.840,0.838)--(3.842,0.838)%
  --(3.844,0.838)--(3.846,0.838)--(3.847,0.838)--(3.849,0.838)--(3.851,0.837)--(3.852,0.837)%
  --(3.854,0.837)--(3.856,0.837)--(3.858,0.837)--(3.859,0.837)--(3.861,0.837)--(3.863,0.836)%
  --(3.865,0.836)--(3.866,0.836)--(3.868,0.836)--(3.870,0.836)--(3.871,0.836)--(3.873,0.836)%
  --(3.875,0.835)--(3.877,0.835)--(3.878,0.835)--(3.880,0.835)--(3.882,0.835)--(3.884,0.835)%
  --(3.885,0.835)--(3.887,0.835)--(3.889,0.834)--(3.890,0.834)--(3.892,0.834)--(3.894,0.834)%
  --(3.896,0.834)--(3.897,0.834)--(3.899,0.834)--(3.901,0.834)--(3.902,0.833)--(3.904,0.833)%
  --(3.906,0.833)--(3.908,0.833)--(3.909,0.833)--(3.911,0.833)--(3.913,0.833)--(3.915,0.833)%
  --(3.916,0.833)--(3.918,0.832)--(3.920,0.832)--(3.921,0.832)--(3.923,0.832)--(3.925,0.832)%
  --(3.927,0.832)--(3.928,0.832)--(3.930,0.832)--(3.932,0.832)--(3.934,0.831)--(3.935,0.831)%
  --(3.937,0.831)--(3.939,0.831)--(3.940,0.831)--(3.942,0.831)--(3.944,0.831)--(3.946,0.831)%
  --(3.947,0.831)--(3.949,0.831)--(3.951,0.830)--(3.953,0.830)--(3.954,0.830)--(3.956,0.830)%
  --(3.958,0.830)--(3.959,0.830)--(3.961,0.830)--(3.963,0.830)--(3.965,0.830)--(3.966,0.830)%
  --(3.968,0.829)--(3.970,0.829)--(3.972,0.829)--(3.973,0.829)--(3.975,0.829)--(3.977,0.829)%
  --(3.978,0.829)--(3.980,0.829)--(3.982,0.829)--(3.984,0.829)--(3.985,0.829)--(3.987,0.829)%
  --(3.989,0.828)--(3.990,0.828)--(3.992,0.828)--(3.994,0.828)--(3.996,0.828)--(3.997,0.828)%
  --(3.999,0.828)--(4.001,0.828)--(4.003,0.828)--(4.004,0.828)--(4.006,0.828)--(4.008,0.828)%
  --(4.009,0.827)--(4.011,0.827)--(4.013,0.827)--(4.015,0.827)--(4.016,0.827)--(4.018,0.827)%
  --(4.020,0.827)--(4.022,0.827)--(4.023,0.827)--(4.025,0.827)--(4.027,0.827)--(4.028,0.827)%
  --(4.030,0.827)--(4.032,0.827)--(4.034,0.826)--(4.035,0.826)--(4.037,0.826)--(4.039,0.826)%
  --(4.041,0.826)--(4.042,0.826)--(4.044,0.826)--(4.046,0.826)--(4.047,0.826)--(4.049,0.826)%
  --(4.051,0.826)--(4.053,0.826)--(4.054,0.826)--(4.056,0.826)--(4.058,0.826)--(4.060,0.826)%
  --(4.061,0.826)--(4.063,0.825)--(4.065,0.825)--(4.066,0.825)--(4.068,0.825)--(4.070,0.825)%
  --(4.072,0.825)--(4.073,0.825)--(4.075,0.825)--(4.077,0.825)--(4.078,0.825)--(4.080,0.825)%
  --(4.082,0.825)--(4.084,0.825)--(4.085,0.825)--(4.087,0.825)--(4.089,0.825)--(4.091,0.825)%
  --(4.092,0.825)--(4.094,0.825)--(4.096,0.825)--(4.097,0.824)--(4.099,0.824)--(4.101,0.824)%
  --(4.103,0.824)--(4.104,0.824)--(4.106,0.824)--(4.108,0.824)--(4.110,0.824)--(4.111,0.824)%
  --(4.113,0.824)--(4.115,0.824)--(4.116,0.824)--(4.118,0.824)--(4.120,0.824)--(4.122,0.824)%
  --(4.123,0.824)--(4.125,0.824)--(4.127,0.824)--(4.129,0.824)--(4.130,0.824)--(4.132,0.824)%
  --(4.134,0.824)--(4.135,0.824)--(4.137,0.824)--(4.139,0.824)--(4.141,0.824)--(4.142,0.824)%
  --(4.144,0.824)--(4.146,0.824)--(4.148,0.824)--(4.149,0.823)--(4.151,0.823)--(4.153,0.823)%
  --(4.154,0.823)--(4.156,0.823)--(4.158,0.823)--(4.160,0.823)--(4.161,0.823)--(4.163,0.823)%
  --(4.165,0.823)--(4.166,0.823)--(4.168,0.823)--(4.170,0.823)--(4.172,0.823)--(4.173,0.823)%
  --(4.175,0.823)--(4.177,0.823)--(4.179,0.823)--(4.180,0.823)--(4.182,0.823)--(4.184,0.823)%
  --(4.185,0.823)--(4.187,0.823)--(4.189,0.823)--(4.191,0.823)--(4.192,0.823)--(4.194,0.823)%
  --(4.196,0.823)--(4.198,0.823)--(4.199,0.823)--(4.201,0.823)--(4.203,0.823)--(4.204,0.823)%
  --(4.206,0.823)--(4.208,0.823)--(4.210,0.823)--(4.211,0.823)--(4.213,0.823)--(4.215,0.823)%
  --(4.217,0.823)--(4.218,0.823)--(4.220,0.823)--(4.222,0.823)--(4.223,0.823)--(4.225,0.823)%
  --(4.227,0.823)--(4.229,0.823)--(4.230,0.823)--(4.232,0.823)--(4.234,0.823)--(4.236,0.823)%
  --(4.237,0.823)--(4.239,0.823)--(4.241,0.823)--(4.242,0.823)--(4.244,0.823)--(4.246,0.823)%
  --(4.248,0.823)--(4.249,0.823)--(4.251,0.823)--(4.253,0.823)--(4.254,0.823)--(4.256,0.823)%
  --(4.258,0.823)--(4.260,0.823)--(4.261,0.823)--(4.263,0.823)--(4.265,0.823)--(4.267,0.823)%
  --(4.268,0.823)--(4.270,0.823)--(4.272,0.823)--(4.273,0.823)--(4.275,0.823)--(4.277,0.823)%
  --(4.279,0.823)--(4.280,0.823)--(4.282,0.823)--(4.284,0.823)--(4.286,0.823)--(4.287,0.823)%
  --(4.289,0.823)--(4.291,0.823)--(4.292,0.823)--(4.294,0.823)--(4.296,0.823)--(4.298,0.823)%
  --(4.299,0.823)--(4.301,0.823)--(4.303,0.823)--(4.305,0.823)--(4.306,0.823)--(4.308,0.823)%
  --(4.310,0.823)--(4.311,0.823)--(4.313,0.823)--(4.315,0.824)--(4.317,0.824)--(4.318,0.824)%
  --(4.320,0.824)--(4.322,0.824)--(4.324,0.824)--(4.325,0.824)--(4.327,0.824)--(4.329,0.824)%
  --(4.330,0.824)--(4.332,0.824)--(4.334,0.824)--(4.336,0.824)--(4.337,0.824)--(4.339,0.824)%
  --(4.341,0.824)--(4.342,0.824)--(4.344,0.824)--(4.346,0.824)--(4.348,0.824)--(4.349,0.824)%
  --(4.351,0.824)--(4.353,0.824)--(4.355,0.824)--(4.356,0.824)--(4.358,0.824)--(4.360,0.824)%
  --(4.361,0.824)--(4.363,0.824)--(4.365,0.824)--(4.367,0.824)--(4.368,0.824)--(4.370,0.824)%
  --(4.372,0.824)--(4.374,0.825)--(4.375,0.825)--(4.377,0.825)--(4.379,0.825)--(4.380,0.825)%
  --(4.382,0.825)--(4.384,0.825)--(4.386,0.825)--(4.387,0.825)--(4.389,0.825)--(4.391,0.825)%
  --(4.393,0.825)--(4.394,0.825)--(4.396,0.825)--(4.398,0.825)--(4.399,0.825)--(4.401,0.825)%
  --(4.403,0.825)--(4.405,0.825)--(4.406,0.825)--(4.408,0.825)--(4.410,0.825)--(4.412,0.825)%
  --(4.413,0.825)--(4.415,0.825)--(4.417,0.826)--(4.418,0.826)--(4.420,0.826)--(4.422,0.826)%
  --(4.424,0.826)--(4.425,0.826)--(4.427,0.826)--(4.429,0.826)--(4.430,0.826)--(4.432,0.826)%
  --(4.434,0.826)--(4.436,0.826)--(4.437,0.826)--(4.439,0.826)--(4.441,0.826)--(4.443,0.826)%
  --(4.444,0.826)--(4.446,0.826)--(4.448,0.826)--(4.449,0.826)--(4.451,0.826)--(4.453,0.827)%
  --(4.455,0.827)--(4.456,0.827)--(4.458,0.827)--(4.460,0.827)--(4.462,0.827)--(4.463,0.827)%
  --(4.465,0.827)--(4.467,0.827)--(4.468,0.827)--(4.470,0.827)--(4.472,0.827)--(4.474,0.827)%
  --(4.475,0.827)--(4.477,0.827)--(4.479,0.827)--(4.481,0.827)--(4.482,0.827)--(4.484,0.827)%
  --(4.486,0.828)--(4.487,0.828)--(4.489,0.828)--(4.491,0.828)--(4.493,0.828)--(4.494,0.828)%
  --(4.496,0.828)--(4.498,0.828)--(4.500,0.828)--(4.501,0.828)--(4.503,0.828)--(4.505,0.828)%
  --(4.506,0.828)--(4.508,0.828)--(4.510,0.828)--(4.512,0.828)--(4.513,0.828)--(4.515,0.829)%
  --(4.517,0.829)--(4.518,0.829)--(4.520,0.829)--(4.522,0.829)--(4.524,0.829)--(4.525,0.829)%
  --(4.527,0.829)--(4.529,0.829)--(4.531,0.829)--(4.532,0.829)--(4.534,0.829)--(4.536,0.829)%
  --(4.537,0.829)--(4.539,0.829)--(4.541,0.829)--(4.543,0.830)--(4.544,0.830)--(4.546,0.830)%
  --(4.548,0.830)--(4.550,0.830)--(4.551,0.830)--(4.553,0.830)--(4.555,0.830)--(4.556,0.830)%
  --(4.558,0.830)--(4.560,0.830)--(4.562,0.830)--(4.563,0.830)--(4.565,0.830)--(4.567,0.830)%
  --(4.569,0.831)--(4.570,0.831)--(4.572,0.831)--(4.574,0.831)--(4.575,0.831)--(4.577,0.831)%
  --(4.579,0.831)--(4.581,0.831)--(4.582,0.831)--(4.584,0.831)--(4.586,0.831)--(4.588,0.831)%
  --(4.589,0.831)--(4.591,0.831)--(4.593,0.831)--(4.594,0.832)--(4.596,0.832)--(4.598,0.832)%
  --(4.600,0.832)--(4.601,0.832)--(4.603,0.832)--(4.605,0.832)--(4.606,0.832)--(4.608,0.832)%
  --(4.610,0.832)--(4.612,0.832)--(4.613,0.832)--(4.615,0.832)--(4.617,0.832)--(4.619,0.833)%
  --(4.620,0.833)--(4.622,0.833)--(4.624,0.833)--(4.625,0.833)--(4.627,0.833)--(4.629,0.833)%
  --(4.631,0.833)--(4.632,0.833)--(4.634,0.833)--(4.636,0.833)--(4.638,0.833)--(4.639,0.833)%
  --(4.641,0.833)--(4.643,0.834)--(4.644,0.834)--(4.646,0.834)--(4.648,0.834)--(4.650,0.834)%
  --(4.651,0.834)--(4.653,0.834)--(4.655,0.834)--(4.657,0.834)--(4.658,0.834)--(4.660,0.834)%
  --(4.662,0.834)--(4.663,0.834)--(4.665,0.834)--(4.667,0.835)--(4.669,0.835)--(4.670,0.835)%
  --(4.672,0.835)--(4.674,0.835)--(4.676,0.835)--(4.677,0.835)--(4.679,0.835)--(4.681,0.835)%
  --(4.682,0.835)--(4.684,0.835)--(4.686,0.835)--(4.688,0.835)--(4.689,0.836)--(4.691,0.836)%
  --(4.693,0.836)--(4.694,0.836)--(4.696,0.836)--(4.698,0.836)--(4.700,0.836)--(4.701,0.836)%
  --(4.703,0.836)--(4.705,0.836)--(4.707,0.836)--(4.708,0.836)--(4.710,0.836)--(4.712,0.837)%
  --(4.713,0.837)--(4.715,0.837)--(4.717,0.837)--(4.719,0.837)--(4.720,0.837)--(4.722,0.837)%
  --(4.724,0.837)--(4.726,0.837)--(4.727,0.837)--(4.729,0.837)--(4.731,0.837)--(4.732,0.837)%
  --(4.734,0.838)--(4.736,0.838)--(4.738,0.838)--(4.739,0.838)--(4.741,0.838)--(4.743,0.838)%
  --(4.745,0.838)--(4.746,0.838)--(4.748,0.838)--(4.750,0.838)--(4.751,0.838)--(4.753,0.838)%
  --(4.755,0.839)--(4.757,0.839)--(4.758,0.839)--(4.760,0.839)--(4.762,0.839)--(4.764,0.839)%
  --(4.765,0.839)--(4.767,0.839)--(4.769,0.839)--(4.770,0.839)--(4.772,0.839)--(4.774,0.839)%
  --(4.776,0.839)--(4.777,0.840)--(4.779,0.840)--(4.781,0.840)--(4.782,0.840)--(4.784,0.840)%
  --(4.786,0.840)--(4.788,0.840)--(4.789,0.840)--(4.791,0.840)--(4.793,0.840)--(4.795,0.840)%
  --(4.796,0.840)--(4.798,0.841)--(4.800,0.841)--(4.801,0.841)--(4.803,0.841)--(4.805,0.841)%
  --(4.807,0.841)--(4.808,0.841)--(4.810,0.841)--(4.812,0.841)--(4.814,0.841)--(4.815,0.841)%
  --(4.817,0.841)--(4.819,0.841)--(4.820,0.842)--(4.822,0.842)--(4.824,0.842)--(4.826,0.842)%
  --(4.827,0.842)--(4.829,0.842)--(4.831,0.842)--(4.833,0.842)--(4.834,0.842)--(4.836,0.842)%
  --(4.838,0.842)--(4.839,0.842)--(4.841,0.843)--(4.843,0.843)--(4.845,0.843)--(4.846,0.843)%
  --(4.848,0.843)--(4.850,0.843)--(4.851,0.843)--(4.853,0.843)--(4.855,0.843)--(4.857,0.843)%
  --(4.858,0.843)--(4.860,0.843)--(4.862,0.844)--(4.864,0.844)--(4.865,0.844)--(4.867,0.844)%
  --(4.869,0.844)--(4.870,0.844)--(4.872,0.844)--(4.874,0.844)--(4.876,0.844)--(4.877,0.844)%
  --(4.879,0.844)--(4.881,0.844)--(4.883,0.845)--(4.884,0.845)--(4.886,0.845)--(4.888,0.845)%
  --(4.889,0.845)--(4.891,0.845)--(4.893,0.845)--(4.895,0.845)--(4.896,0.845)--(4.898,0.845)%
  --(4.900,0.845)--(4.902,0.845)--(4.903,0.845)--(4.905,0.846)--(4.907,0.846)--(4.908,0.846)%
  --(4.910,0.846)--(4.912,0.846)--(4.914,0.846)--(4.915,0.846)--(4.917,0.846)--(4.919,0.846)%
  --(4.921,0.846)--(4.922,0.846)--(4.924,0.846)--(4.926,0.847)--(4.927,0.847)--(4.929,0.847)%
  --(4.931,0.847)--(4.933,0.847)--(4.934,0.847)--(4.936,0.847)--(4.938,0.847)--(4.939,0.847)%
  --(4.941,0.847)--(4.943,0.847)--(4.945,0.847)--(4.946,0.848)--(4.948,0.848)--(4.950,0.848)%
  --(4.952,0.848)--(4.953,0.848)--(4.955,0.848)--(4.957,0.848)--(4.958,0.848)--(4.960,0.848)%
  --(4.962,0.848)--(4.964,0.848)--(4.965,0.848)--(4.967,0.848)--(4.969,0.849)--(4.971,0.849)%
  --(4.972,0.849)--(4.974,0.849)--(4.976,0.849)--(4.977,0.849)--(4.979,0.849)--(4.981,0.849)%
  --(4.983,0.849)--(4.984,0.849)--(4.986,0.849)--(4.988,0.849)--(4.990,0.850)--(4.991,0.850)%
  --(4.993,0.850)--(4.995,0.850)--(4.996,0.850)--(4.998,0.850)--(5.000,0.850)--(5.002,0.850)%
  --(5.003,0.850)--(5.005,0.850)--(5.007,0.850)--(5.009,0.850)--(5.010,0.851)--(5.012,0.851)%
  --(5.014,0.851)--(5.015,0.851)--(5.017,0.851)--(5.019,0.851)--(5.021,0.851)--(5.022,0.851)%
  --(5.024,0.851)--(5.026,0.851)--(5.027,0.851)--(5.029,0.851)--(5.031,0.851)--(5.033,0.852)%
  --(5.034,0.852)--(5.036,0.852)--(5.038,0.852)--(5.040,0.852)--(5.041,0.852)--(5.043,0.852)%
  --(5.045,0.852)--(5.046,0.852)--(5.048,0.852)--(5.050,0.852)--(5.052,0.852)--(5.053,0.852)%
  --(5.055,0.853)--(5.057,0.853)--(5.059,0.853)--(5.060,0.853)--(5.062,0.853)--(5.064,0.853)%
  --(5.065,0.853)--(5.067,0.853)--(5.069,0.853)--(5.071,0.853)--(5.072,0.853)--(5.074,0.853)%
  --(5.076,0.854)--(5.078,0.854)--(5.079,0.854)--(5.081,0.854)--(5.083,0.854)--(5.084,0.854)%
  --(5.086,0.854)--(5.088,0.854)--(5.090,0.854)--(5.091,0.854)--(5.093,0.854)--(5.095,0.854)%
  --(5.097,0.854)--(5.098,0.855)--(5.100,0.855)--(5.102,0.855)--(5.103,0.855)--(5.105,0.855)%
  --(5.107,0.855)--(5.109,0.855)--(5.110,0.855)--(5.112,0.855)--(5.114,0.855)--(5.115,0.855)%
  --(5.117,0.855)--(5.119,0.855)--(5.121,0.856)--(5.122,0.856)--(5.124,0.856)--(5.126,0.856)%
  --(5.128,0.856)--(5.129,0.856)--(5.131,0.856)--(5.133,0.856)--(5.134,0.856)--(5.136,0.856)%
  --(5.138,0.856)--(5.140,0.856)--(5.141,0.856)--(5.143,0.857)--(5.145,0.857)--(5.147,0.857)%
  --(5.148,0.857)--(5.150,0.857)--(5.152,0.857)--(5.153,0.857)--(5.155,0.857)--(5.157,0.857)%
  --(5.159,0.857)--(5.160,0.857)--(5.162,0.857)--(5.164,0.857)--(5.166,0.857)--(5.167,0.858)%
  --(5.169,0.858)--(5.171,0.858)--(5.172,0.858)--(5.174,0.858)--(5.176,0.858)--(5.178,0.858)%
  --(5.179,0.858)--(5.181,0.858)--(5.183,0.858)--(5.185,0.858)--(5.186,0.858)--(5.188,0.858)%
  --(5.190,0.859)--(5.191,0.859)--(5.193,0.859)--(5.195,0.859)--(5.197,0.859)--(5.198,0.859)%
  --(5.200,0.859)--(5.202,0.859)--(5.203,0.859)--(5.205,0.859)--(5.207,0.859)--(5.209,0.859)%
  --(5.210,0.859)--(5.212,0.859)--(5.214,0.860)--(5.216,0.860)--(5.217,0.860)--(5.219,0.860)%
  --(5.221,0.860)--(5.222,0.860)--(5.224,0.860)--(5.226,0.860)--(5.228,0.860)--(5.229,0.860)%
  --(5.231,0.860)--(5.233,0.860)--(5.235,0.860)--(5.236,0.860)--(5.238,0.861)--(5.240,0.861)%
  --(5.241,0.861)--(5.243,0.861)--(5.245,0.861)--(5.247,0.861)--(5.248,0.861)--(5.250,0.861)%
  --(5.252,0.861)--(5.254,0.861)--(5.255,0.861)--(5.257,0.861)--(5.259,0.861)--(5.260,0.861)%
  --(5.262,0.862)--(5.264,0.862)--(5.266,0.862)--(5.267,0.862)--(5.269,0.862)--(5.271,0.862)%
  --(5.273,0.862)--(5.274,0.862)--(5.276,0.862)--(5.278,0.862)--(5.279,0.862)--(5.281,0.862)%
  --(5.283,0.862)--(5.285,0.862)--(5.286,0.863)--(5.288,0.863)--(5.290,0.863)--(5.291,0.863)%
  --(5.293,0.863)--(5.295,0.863)--(5.297,0.863)--(5.298,0.863)--(5.300,0.863)--(5.302,0.863)%
  --(5.304,0.863)--(5.305,0.863)--(5.307,0.863)--(5.309,0.863)--(5.310,0.864)--(5.312,0.864)%
  --(5.314,0.864)--(5.316,0.864)--(5.317,0.864)--(5.319,0.864)--(5.321,0.864)--(5.323,0.864)%
  --(5.324,0.864)--(5.326,0.864)--(5.328,0.864)--(5.329,0.864)--(5.331,0.864)--(5.333,0.864)%
  --(5.335,0.864)--(5.336,0.865)--(5.338,0.865)--(5.340,0.865)--(5.342,0.865)--(5.343,0.865)%
  --(5.345,0.865)--(5.347,0.865)--(5.348,0.865)--(5.350,0.865)--(5.352,0.865)--(5.354,0.865)%
  --(5.355,0.865)--(5.357,0.865)--(5.359,0.865)--(5.361,0.865)--(5.362,0.866)--(5.364,0.866)%
  --(5.366,0.866)--(5.367,0.866)--(5.369,0.866)--(5.371,0.866)--(5.373,0.866)--(5.374,0.866)%
  --(5.376,0.866)--(5.378,0.866)--(5.379,0.866)--(5.381,0.866)--(5.383,0.866)--(5.385,0.866)%
  --(5.386,0.866)--(5.388,0.866)--(5.390,0.867)--(5.392,0.867)--(5.393,0.867)--(5.395,0.867)%
  --(5.397,0.867)--(5.398,0.867)--(5.400,0.867)--(5.402,0.867)--(5.404,0.867)--(5.405,0.867)%
  --(5.407,0.867)--(5.409,0.867)--(5.411,0.867)--(5.412,0.867)--(5.414,0.867)--(5.416,0.868)%
  --(5.417,0.868)--(5.419,0.868)--(5.421,0.868)--(5.423,0.868)--(5.424,0.868)--(5.426,0.868)%
  --(5.428,0.868)--(5.430,0.868)--(5.431,0.868)--(5.433,0.868)--(5.435,0.868)--(5.436,0.868)%
  --(5.438,0.868)--(5.440,0.868)--(5.442,0.868)--(5.443,0.869)--(5.445,0.869)--(5.447,0.869)%
  --(5.449,0.869)--(5.450,0.869)--(5.452,0.869)--(5.454,0.869)--(5.455,0.869)--(5.457,0.869)%
  --(5.459,0.869)--(5.461,0.869)--(5.462,0.869)--(5.464,0.869)--(5.466,0.869)--(5.467,0.869)%
  --(5.469,0.869)--(5.471,0.869)--(5.473,0.870)--(5.474,0.870)--(5.476,0.870)--(5.478,0.870)%
  --(5.480,0.870)--(5.481,0.870)--(5.483,0.870)--(5.485,0.870)--(5.486,0.870)--(5.488,0.870)%
  --(5.490,0.870)--(5.492,0.870)--(5.493,0.870)--(5.495,0.870)--(5.497,0.870)--(5.499,0.870)%
  --(5.500,0.870)--(5.502,0.871)--(5.504,0.871)--(5.505,0.871)--(5.507,0.871)--(5.509,0.871)%
  --(5.511,0.871)--(5.512,0.871)--(5.514,0.871)--(5.516,0.871)--(5.518,0.871)--(5.519,0.871)%
  --(5.521,0.871)--(5.523,0.871)--(5.524,0.871)--(5.526,0.871)--(5.528,0.871)--(5.530,0.871)%
  --(5.531,0.872)--(5.533,0.872)--(5.535,0.872)--(5.537,0.872)--(5.538,0.872)--(5.540,0.872)%
  --(5.542,0.872)--(5.543,0.872)--(5.545,0.872)--(5.547,0.872)--(5.549,0.872)--(5.550,0.872)%
  --(5.552,0.872)--(5.554,0.872)--(5.555,0.872)--(5.557,0.872)--(5.559,0.872)--(5.561,0.872)%
  --(5.562,0.873)--(5.564,0.873)--(5.566,0.873)--(5.568,0.873)--(5.569,0.873)--(5.571,0.873)%
  --(5.573,0.873)--(5.574,0.873)--(5.576,0.873)--(5.578,0.873)--(5.580,0.873)--(5.581,0.873)%
  --(5.583,0.873)--(5.585,0.873)--(5.587,0.873)--(5.588,0.873)--(5.590,0.873)--(5.592,0.873)%
  --(5.593,0.874)--(5.595,0.874)--(5.597,0.874)--(5.599,0.874)--(5.600,0.874)--(5.602,0.874)%
  --(5.604,0.874)--(5.606,0.874)--(5.607,0.874)--(5.609,0.874)--(5.611,0.874)--(5.612,0.874)%
  --(5.614,0.874)--(5.616,0.874)--(5.618,0.874)--(5.619,0.874)--(5.621,0.874)--(5.623,0.874)%
  --(5.625,0.874)--(5.626,0.875)--(5.628,0.875)--(5.630,0.875)--(5.631,0.875)--(5.633,0.875)%
  --(5.635,0.875)--(5.637,0.875)--(5.638,0.875)--(5.640,0.875)--(5.642,0.875)--(5.643,0.875)%
  --(5.645,0.875)--(5.647,0.875)--(5.649,0.875)--(5.650,0.875)--(5.652,0.875)--(5.654,0.875)%
  --(5.656,0.875)--(5.657,0.875)--(5.659,0.876)--(5.661,0.876)--(5.662,0.876)--(5.664,0.876)%
  --(5.666,0.876)--(5.668,0.876)--(5.669,0.876)--(5.671,0.876)--(5.673,0.876)--(5.675,0.876)%
  --(5.676,0.876)--(5.678,0.876)--(5.680,0.876)--(5.681,0.876)--(5.683,0.876)--(5.685,0.876)%
  --(5.687,0.876)--(5.688,0.876)--(5.690,0.876)--(5.692,0.876)--(5.694,0.877)--(5.695,0.877)%
  --(5.697,0.877)--(5.699,0.877)--(5.700,0.877)--(5.702,0.877)--(5.704,0.877)--(5.706,0.877)%
  --(5.707,0.877)--(5.709,0.877)--(5.711,0.877)--(5.713,0.877)--(5.714,0.877)--(5.716,0.877)%
  --(5.718,0.877)--(5.719,0.877)--(5.721,0.877)--(5.723,0.877)--(5.725,0.877)--(5.726,0.877)%
  --(5.728,0.878)--(5.730,0.878)--(5.731,0.878)--(5.733,0.878)--(5.735,0.878)--(5.737,0.878)%
  --(5.738,0.878)--(5.740,0.878)--(5.742,0.878)--(5.744,0.878)--(5.745,0.878)--(5.747,0.878)%
  --(5.749,0.878)--(5.750,0.878)--(5.752,0.878)--(5.754,0.878)--(5.756,0.878)--(5.757,0.878)%
  --(5.759,0.878)--(5.761,0.878)--(5.763,0.878)--(5.764,0.878)--(5.766,0.879)--(5.768,0.879)%
  --(5.769,0.879)--(5.771,0.879)--(5.773,0.879)--(5.775,0.879)--(5.776,0.879)--(5.778,0.879)%
  --(5.780,0.879)--(5.782,0.879)--(5.783,0.879)--(5.785,0.879)--(5.787,0.879)--(5.788,0.879)%
  --(5.790,0.879)--(5.792,0.879)--(5.794,0.879)--(5.795,0.879)--(5.797,0.879)--(5.799,0.879)%
  --(5.801,0.879)--(5.802,0.879)--(5.804,0.880)--(5.806,0.880)--(5.807,0.880)--(5.809,0.880)%
  --(5.811,0.880)--(5.813,0.880)--(5.814,0.880)--(5.816,0.880)--(5.818,0.880)--(5.819,0.880)%
  --(5.821,0.880)--(5.823,0.880)--(5.825,0.880)--(5.826,0.880)--(5.828,0.880)--(5.830,0.880)%
  --(5.832,0.880)--(5.833,0.880)--(5.835,0.880)--(5.837,0.880)--(5.838,0.880)--(5.840,0.880)%
  --(5.842,0.880)--(5.844,0.881)--(5.845,0.881)--(5.847,0.881)--(5.849,0.881)--(5.851,0.881)%
  --(5.852,0.881)--(5.854,0.881)--(5.856,0.881)--(5.857,0.881)--(5.859,0.881)--(5.861,0.881)%
  --(5.863,0.881)--(5.864,0.881)--(5.866,0.881)--(5.868,0.881)--(5.870,0.881)--(5.871,0.881)%
  --(5.873,0.881)--(5.875,0.881)--(5.876,0.881)--(5.878,0.881)--(5.880,0.881)--(5.882,0.881)%
  --(5.883,0.881)--(5.885,0.882)--(5.887,0.882)--(5.889,0.882)--(5.890,0.882)--(5.892,0.882)%
  --(5.894,0.882)--(5.895,0.882)--(5.897,0.882)--(5.899,0.882)--(5.901,0.882)--(5.902,0.882)%
  --(5.904,0.882)--(5.906,0.882)--(5.907,0.882)--(5.909,0.882)--(5.911,0.882)--(5.913,0.882)%
  --(5.914,0.882)--(5.916,0.882)--(5.918,0.882)--(5.920,0.882)--(5.921,0.882)--(5.923,0.882)%
  --(5.925,0.882)--(5.926,0.882)--(5.928,0.883)--(5.930,0.883)--(5.932,0.883)--(5.933,0.883)%
  --(5.935,0.883)--(5.937,0.883)--(5.939,0.883)--(5.940,0.883)--(5.942,0.883)--(5.944,0.883)%
  --(5.945,0.883)--(5.947,0.883)--(5.949,0.883)--(5.951,0.883)--(5.952,0.883)--(5.954,0.883)%
  --(5.956,0.883)--(5.958,0.883)--(5.959,0.883)--(5.961,0.883)--(5.963,0.883)--(5.964,0.883)%
  --(5.966,0.883)--(5.968,0.883)--(5.970,0.883)--(5.971,0.883)--(5.973,0.884)--(5.975,0.884)%
  --(5.977,0.884)--(5.978,0.884)--(5.980,0.884)--(5.982,0.884)--(5.983,0.884)--(5.985,0.884)%
  --(5.987,0.884)--(5.989,0.884)--(5.990,0.884)--(5.992,0.884)--(5.994,0.884)--(5.995,0.884)%
  --(5.997,0.884)--(5.999,0.884)--(6.001,0.884)--(6.002,0.884)--(6.004,0.884)--(6.006,0.884)%
  --(6.008,0.884)--(6.009,0.884)--(6.011,0.884)--(6.013,0.884)--(6.014,0.884)--(6.016,0.884)%
  --(6.018,0.884)--(6.020,0.885)--(6.021,0.885)--(6.023,0.885)--(6.025,0.885)--(6.027,0.885)%
  --(6.028,0.885)--(6.030,0.885)--(6.032,0.885)--(6.033,0.885)--(6.035,0.885)--(6.037,0.885)%
  --(6.039,0.885)--(6.040,0.885)--(6.042,0.885)--(6.044,0.885)--(6.046,0.885)--(6.047,0.885)%
  --(6.049,0.885)--(6.051,0.885)--(6.052,0.885)--(6.054,0.885)--(6.056,0.885)--(6.058,0.885)%
  --(6.059,0.885)--(6.061,0.885)--(6.063,0.885)--(6.064,0.885)--(6.066,0.885)--(6.068,0.885)%
  --(6.070,0.886)--(6.071,0.886)--(6.073,0.886)--(6.075,0.886)--(6.077,0.886)--(6.078,0.886)%
  --(6.080,0.886)--(6.082,0.886)--(6.083,0.886)--(6.085,0.886)--(6.087,0.886)--(6.089,0.886)%
  --(6.090,0.886)--(6.092,0.886)--(6.094,0.886)--(6.096,0.886)--(6.097,0.886)--(6.099,0.886)%
  --(6.101,0.886)--(6.102,0.886)--(6.104,0.886)--(6.106,0.886)--(6.108,0.886)--(6.109,0.886)%
  --(6.111,0.886)--(6.113,0.886)--(6.115,0.886)--(6.116,0.886)--(6.118,0.886)--(6.120,0.886)%
  --(6.121,0.887)--(6.123,0.887)--(6.125,0.887)--(6.127,0.887)--(6.128,0.887)--(6.130,0.887)%
  --(6.132,0.887)--(6.134,0.887)--(6.135,0.887)--(6.137,0.887)--(6.139,0.887)--(6.140,0.887)%
  --(6.142,0.887)--(6.144,0.887)--(6.146,0.887)--(6.147,0.887)--(6.149,0.887)--(6.151,0.887)%
  --(6.152,0.887)--(6.154,0.887)--(6.156,0.887)--(6.158,0.887)--(6.159,0.887)--(6.161,0.887)%
  --(6.163,0.887)--(6.165,0.887)--(6.166,0.887)--(6.168,0.887)--(6.170,0.887)--(6.171,0.887)%
  --(6.173,0.887)--(6.175,0.887)--(6.177,0.888)--(6.178,0.888)--(6.180,0.888)--(6.182,0.888)%
  --(6.184,0.888)--(6.185,0.888)--(6.187,0.888)--(6.189,0.888)--(6.190,0.888)--(6.192,0.888)%
  --(6.194,0.888)--(6.196,0.888)--(6.197,0.888)--(6.199,0.888)--(6.201,0.888)--(6.203,0.888)%
  --(6.204,0.888)--(6.206,0.888)--(6.208,0.888)--(6.209,0.888)--(6.211,0.888)--(6.213,0.888)%
  --(6.215,0.888)--(6.216,0.888)--(6.218,0.888)--(6.220,0.888)--(6.222,0.888)--(6.223,0.888)%
  --(6.225,0.888)--(6.227,0.888)--(6.228,0.888)--(6.230,0.888)--(6.232,0.888)--(6.234,0.888)%
  --(6.235,0.888)--(6.237,0.889)--(6.239,0.889)--(6.240,0.889)--(6.242,0.889)--(6.244,0.889)%
  --(6.246,0.889)--(6.247,0.889)--(6.249,0.889)--(6.251,0.889)--(6.253,0.889)--(6.254,0.889)%
  --(6.256,0.889)--(6.258,0.889)--(6.259,0.889)--(6.261,0.889)--(6.263,0.889)--(6.265,0.889)%
  --(6.266,0.889)--(6.268,0.889)--(6.270,0.889)--(6.272,0.889)--(6.273,0.889)--(6.275,0.889)%
  --(6.277,0.889)--(6.278,0.889)--(6.280,0.889)--(6.282,0.889)--(6.284,0.889)--(6.285,0.889)%
  --(6.287,0.889)--(6.289,0.889)--(6.291,0.889)--(6.292,0.889)--(6.294,0.889)--(6.296,0.889)%
  --(6.297,0.889)--(6.299,0.890)--(6.301,0.890)--(6.303,0.890)--(6.304,0.890)--(6.306,0.890)%
  --(6.308,0.890)--(6.310,0.890)--(6.311,0.890)--(6.313,0.890)--(6.315,0.890)--(6.316,0.890)%
  --(6.318,0.890)--(6.320,0.890)--(6.322,0.890)--(6.323,0.890)--(6.325,0.890)--(6.327,0.890)%
  --(6.328,0.890)--(6.330,0.890)--(6.332,0.890)--(6.334,0.890)--(6.335,0.890)--(6.337,0.890)%
  --(6.339,0.890)--(6.341,0.890)--(6.342,0.890)--(6.344,0.890)--(6.346,0.890)--(6.347,0.890)%
  --(6.349,0.890)--(6.351,0.890)--(6.353,0.890)--(6.354,0.890)--(6.356,0.890)--(6.358,0.890)%
  --(6.360,0.890)--(6.361,0.890)--(6.363,0.890)--(6.365,0.890)--(6.366,0.891)--(6.368,0.891)%
  --(6.370,0.891)--(6.372,0.891)--(6.373,0.891)--(6.375,0.891)--(6.377,0.891)--(6.379,0.891)%
  --(6.380,0.891)--(6.382,0.891)--(6.384,0.891)--(6.385,0.891)--(6.387,0.891)--(6.389,0.891)%
  --(6.391,0.891)--(6.392,0.891)--(6.394,0.891)--(6.396,0.891)--(6.398,0.891)--(6.399,0.891)%
  --(6.401,0.891)--(6.403,0.891)--(6.404,0.891)--(6.406,0.891)--(6.408,0.891)--(6.410,0.891)%
  --(6.411,0.891)--(6.413,0.891)--(6.415,0.891)--(6.416,0.891)--(6.418,0.891)--(6.420,0.891)%
  --(6.422,0.891)--(6.423,0.891)--(6.425,0.891)--(6.427,0.891)--(6.429,0.891)--(6.430,0.891)%
  --(6.432,0.891)--(6.434,0.891)--(6.435,0.891)--(6.437,0.891)--(6.439,0.892)--(6.441,0.892)%
  --(6.442,0.892)--(6.444,0.892)--(6.446,0.892)--(6.448,0.892)--(6.449,0.892)--(6.451,0.892)%
  --(6.453,0.892)--(6.454,0.892)--(6.456,0.892)--(6.458,0.892)--(6.460,0.892)--(6.461,0.892)%
  --(6.463,0.892)--(6.465,0.892)--(6.467,0.892)--(6.468,0.892)--(6.470,0.892)--(6.472,0.892)%
  --(6.473,0.892)--(6.475,0.892)--(6.477,0.892)--(6.479,0.892)--(6.480,0.892)--(6.482,0.892)%
  --(6.484,0.892)--(6.486,0.892)--(6.487,0.892)--(6.489,0.892)--(6.491,0.892)--(6.492,0.892)%
  --(6.494,0.892)--(6.496,0.892)--(6.498,0.892)--(6.499,0.892)--(6.501,0.892)--(6.503,0.892)%
  --(6.504,0.892)--(6.506,0.892)--(6.508,0.892)--(6.510,0.892)--(6.511,0.892)--(6.513,0.892)%
  --(6.515,0.892)--(6.517,0.892)--(6.518,0.893)--(6.520,0.893)--(6.522,0.893)--(6.523,0.893)%
  --(6.525,0.893)--(6.527,0.893)--(6.529,0.893)--(6.530,0.893)--(6.532,0.893)--(6.534,0.893)%
  --(6.536,0.893)--(6.537,0.893)--(6.539,0.893)--(6.541,0.893)--(6.542,0.893)--(6.544,0.893)%
  --(6.546,0.893)--(6.548,0.893)--(6.549,0.893)--(6.551,0.893)--(6.553,0.893)--(6.555,0.893)%
  --(6.556,0.893)--(6.558,0.893)--(6.560,0.893)--(6.561,0.893)--(6.563,0.893)--(6.565,0.893)%
  --(6.567,0.893)--(6.568,0.893)--(6.570,0.893)--(6.572,0.893)--(6.574,0.893)--(6.575,0.893)%
  --(6.577,0.893)--(6.579,0.893)--(6.580,0.893)--(6.582,0.893)--(6.584,0.893)--(6.586,0.893)%
  --(6.587,0.893)--(6.589,0.893)--(6.591,0.893)--(6.592,0.893)--(6.594,0.893)--(6.596,0.893)%
  --(6.598,0.893)--(6.599,0.893)--(6.601,0.893)--(6.603,0.894)--(6.605,0.894)--(6.606,0.894)%
  --(6.608,0.894)--(6.610,0.894)--(6.611,0.894)--(6.613,0.894)--(6.615,0.894)--(6.617,0.894)%
  --(6.618,0.894)--(6.620,0.894)--(6.622,0.894)--(6.624,0.894)--(6.625,0.894)--(6.627,0.894)%
  --(6.629,0.894)--(6.630,0.894)--(6.632,0.894)--(6.634,0.894)--(6.636,0.894)--(6.637,0.894)%
  --(6.639,0.894)--(6.641,0.894)--(6.643,0.894)--(6.644,0.894)--(6.646,0.894)--(6.648,0.894)%
  --(6.649,0.894)--(6.651,0.894)--(6.653,0.894)--(6.655,0.894)--(6.656,0.894)--(6.658,0.894)%
  --(6.660,0.894)--(6.662,0.894)--(6.663,0.894)--(6.665,0.894)--(6.667,0.894)--(6.668,0.894)%
  --(6.670,0.894)--(6.672,0.894)--(6.674,0.894)--(6.675,0.894)--(6.677,0.894)--(6.679,0.894)%
  --(6.680,0.894)--(6.682,0.894)--(6.684,0.894)--(6.686,0.894)--(6.687,0.894)--(6.689,0.894)%
  --(6.691,0.894)--(6.693,0.894)--(6.694,0.894)--(6.696,0.894)--(6.698,0.894)--(6.699,0.895)%
  --(6.701,0.895)--(6.703,0.895)--(6.705,0.895)--(6.706,0.895)--(6.708,0.895)--(6.710,0.895)%
  --(6.712,0.895)--(6.713,0.895)--(6.715,0.895)--(6.717,0.895)--(6.718,0.895)--(6.720,0.895)%
  --(6.722,0.895)--(6.724,0.895)--(6.725,0.895)--(6.727,0.895)--(6.729,0.895)--(6.731,0.895)%
  --(6.732,0.895)--(6.734,0.895)--(6.736,0.895)--(6.737,0.895)--(6.739,0.895)--(6.741,0.895)%
  --(6.743,0.895)--(6.744,0.895)--(6.746,0.895)--(6.748,0.895)--(6.750,0.895)--(6.751,0.895)%
  --(6.753,0.895)--(6.755,0.895)--(6.756,0.895)--(6.758,0.895)--(6.760,0.895)--(6.762,0.895)%
  --(6.763,0.895)--(6.765,0.895)--(6.767,0.895)--(6.768,0.895)--(6.770,0.895)--(6.772,0.895)%
  --(6.774,0.895)--(6.775,0.895)--(6.777,0.895)--(6.779,0.895)--(6.781,0.895)--(6.782,0.895)%
  --(6.784,0.895)--(6.786,0.895)--(6.787,0.895)--(6.789,0.895)--(6.791,0.895)--(6.793,0.895)%
  --(6.794,0.895)--(6.796,0.895)--(6.798,0.895)--(6.800,0.895)--(6.801,0.895)--(6.803,0.895)%
  --(6.805,0.896)--(6.806,0.896)--(6.808,0.896)--(6.810,0.896)--(6.812,0.896)--(6.813,0.896)%
  --(6.815,0.896)--(6.817,0.896)--(6.819,0.896)--(6.820,0.896)--(6.822,0.896)--(6.823,0.896);
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (1.402,0.902)--(1.420,0.902)--(1.437,0.902)--(1.454,0.903)--(1.471,0.903)%
  --(1.489,0.903)--(1.506,0.903)--(1.523,0.904)--(1.540,0.904)--(1.558,0.904)--(1.575,0.905)%
  --(1.592,0.905)--(1.609,0.906)--(1.627,0.906)--(1.644,0.907)--(1.661,0.907)--(1.678,0.908)%
  --(1.696,0.909)--(1.713,0.909)--(1.730,0.910)--(1.747,0.911)--(1.765,0.912)--(1.782,0.913)%
  --(1.799,0.915)--(1.816,0.916)--(1.834,0.918)--(1.851,0.919)--(1.868,0.921)--(1.885,0.923)%
  --(1.903,0.925)--(1.920,0.927)--(1.937,0.930)--(1.954,0.932)--(1.972,0.935)--(1.989,0.938)%
  --(2.006,0.942)--(2.023,0.945)--(2.041,0.949)--(2.058,0.953)--(2.075,0.958)--(2.092,0.963)%
  --(2.110,0.968)--(2.127,0.973)--(2.144,0.979)--(2.162,0.984)--(2.179,0.991)--(2.196,0.997)%
  --(2.213,1.004)--(2.231,1.011)--(2.248,1.018)--(2.265,1.026)--(2.282,1.034)--(2.300,1.042)%
  --(2.317,1.051)--(2.334,1.060)--(2.351,1.071)--(2.369,1.082)--(2.386,1.096)--(2.403,1.111)%
  --(2.420,1.130)--(2.438,1.155)--(2.455,1.187)--(2.472,1.235)--(2.489,1.309)--(2.507,1.424)%
  --(2.524,1.574)--(2.541,1.709)--(2.558,1.800)--(2.576,1.859)--(2.593,1.900)--(2.610,1.931)%
  --(2.627,1.956)--(2.645,1.978)--(2.662,1.999)--(2.679,2.020)--(2.696,2.042)--(2.714,2.064)%
  --(2.731,2.089)--(2.748,2.118)--(2.765,2.150)--(2.783,2.187)--(2.800,2.230)--(2.817,2.279)%
  --(2.834,2.333)--(2.852,2.390)--(2.869,2.446)--(2.886,2.500)--(2.903,2.549)--(2.921,2.591)%
  --(2.938,2.628)--(2.955,2.659)--(2.972,2.686)--(2.990,2.710)--(3.007,2.731)--(3.024,2.750)%
  --(3.041,2.767)--(3.059,2.782)--(3.076,2.797)--(3.093,2.810)--(3.111,2.804)--(3.128,2.794)%
  --(3.145,2.784)--(3.162,2.774)--(3.180,2.764)--(3.197,2.754)--(3.214,2.744)--(3.231,2.734)%
  --(3.249,2.723)--(3.266,2.711)--(3.283,2.695)--(3.300,2.674)--(3.318,2.641)--(3.335,2.590)%
  --(3.352,2.518)--(3.369,2.480)--(3.387,2.451)--(3.404,2.424)--(3.421,2.399)--(3.438,2.376)%
  --(3.456,2.354)--(3.473,2.332)--(3.490,2.307)--(3.507,2.269)--(3.525,2.215)--(3.542,2.163)%
  --(3.559,2.130)--(3.576,2.117)--(3.594,2.116)--(3.611,2.124)--(3.628,2.138)--(3.645,2.157)%
  --(3.663,2.181)--(3.680,2.209)--(3.697,2.241)--(3.714,2.276)--(3.732,2.314)--(3.749,2.353)%
  --(3.766,2.391)--(3.783,2.427)--(3.801,2.459)--(3.818,2.486)--(3.835,2.509)--(3.852,2.528)%
  --(3.870,2.543)--(3.887,2.553)--(3.904,2.559)--(3.921,2.560)--(3.939,2.556)--(3.956,2.545)%
  --(3.973,2.525)--(3.990,2.494)--(4.008,2.457)--(4.025,2.424)--(4.042,2.399)--(4.060,2.376)%
  --(4.077,2.354)--(4.094,2.333)--(4.111,2.310)--(4.129,2.273)--(4.146,2.220)--(4.163,2.167)%
  --(4.180,2.133)--(4.198,2.118)--(4.215,2.116)--(4.232,2.123)--(4.249,2.137)--(4.267,2.155)%
  --(4.284,2.178)--(4.301,2.206)--(4.318,2.237)--(4.336,2.272)--(4.353,2.310)--(4.370,2.349)%
  --(4.387,2.387)--(4.405,2.423)--(4.422,2.455)--(4.439,2.483)--(4.456,2.506)--(4.474,2.525)%
  --(4.491,2.540)--(4.508,2.551)--(4.525,2.558)--(4.543,2.560)--(4.560,2.556)--(4.577,2.546)%
  --(4.594,2.527)--(4.612,2.499)--(4.629,2.462)--(4.646,2.426)--(4.663,2.402)--(4.681,2.379)%
  --(4.698,2.358)--(4.715,2.336)--(4.732,2.314)--(4.750,2.281)--(4.767,2.231)--(4.784,2.178)%
  --(4.801,2.140)--(4.819,2.121)--(4.836,2.118)--(4.853,2.123)--(4.870,2.136)--(4.888,2.153)%
  --(4.905,2.175)--(4.922,2.202)--(4.939,2.233)--(4.957,2.267)--(4.974,2.304)--(4.991,2.343)%
  --(5.009,2.381)--(5.026,2.417)--(5.043,2.449)--(5.060,2.478)--(5.078,2.502)--(5.095,2.521)%
  --(5.112,2.537)--(5.129,2.548)--(5.147,2.555)--(5.164,2.558)--(5.181,2.555)--(5.198,2.545)%
  --(5.216,2.527)--(5.233,2.499)--(5.250,2.463)--(5.267,2.426)--(5.285,2.402)--(5.302,2.379)%
  --(5.319,2.357)--(5.336,2.336)--(5.354,2.315)--(5.371,2.282)--(5.388,2.234)--(5.405,2.181)%
  --(5.423,2.143)--(5.440,2.125)--(5.457,2.121)--(5.474,2.126)--(5.492,2.138)--(5.509,2.156)%
  --(5.526,2.178)--(5.543,2.205)--(5.561,2.236)--(5.578,2.270)--(5.595,2.307)--(5.612,2.345)%
  --(5.630,2.383)--(5.647,2.418)--(5.664,2.450)--(5.681,2.478)--(5.699,2.502)--(5.716,2.521)%
  --(5.733,2.536)--(5.750,2.547)--(5.768,2.553)--(5.785,2.555)--(5.802,2.551)--(5.819,2.540)%
  --(5.837,2.519)--(5.854,2.489)--(5.871,2.452)--(5.889,2.418)--(5.906,2.394)--(5.923,2.372)%
  --(5.940,2.350)--(5.958,2.329)--(5.975,2.305)--(5.992,2.267)--(6.009,2.217)--(6.027,2.168)%
  --(6.044,2.138)--(6.061,2.125)--(6.078,2.125)--(6.096,2.133)--(6.113,2.147)--(6.130,2.166)%
  --(6.147,2.190)--(6.165,2.219)--(6.182,2.251)--(6.199,2.287)--(6.216,2.324)--(6.234,2.362)%
  --(6.251,2.399)--(6.268,2.433)--(6.285,2.463)--(6.303,2.489)--(6.320,2.510)--(6.337,2.527)%
  --(6.354,2.540)--(6.372,2.549)--(6.389,2.552)--(6.406,2.551)--(6.423,2.542)--(6.441,2.526)%
  --(6.458,2.499)--(6.475,2.464)--(6.492,2.427)--(6.510,2.400)--(6.527,2.377)--(6.544,2.355)%
  --(6.561,2.334)--(6.579,2.311)--(6.596,2.277)--(6.613,2.228)--(6.630,2.179)--(6.648,2.144)%
  --(6.665,2.128)--(6.682,2.126)--(6.699,2.132)--(6.717,2.146)--(6.734,2.164)--(6.751,2.188)%
  --(6.768,2.215)--(6.786,2.247)--(6.803,2.282)--(6.820,2.320)--(6.823,2.326);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.800,2.857)--(0.800,0.742)--(6.823,0.742)--(6.823,2.857)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 7}{\pgfpoint{0.800cm}{0.742cm}}{\pgfpoint{6.823cm}{2.857cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/voronoi-R-LB.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mo 27 Mai 2019 11:27:02 CEST
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
%
  \gpfill{rgb color={0.255,0.412,0.882}} (1.432,1.187)--(1.432,1.192)--(1.431,1.198)--(1.431,1.203)%
    --(1.430,1.208)--(1.428,1.214)--(1.427,1.219)--(1.425,1.224)--(1.423,1.229)%
    --(1.420,1.234)--(1.418,1.239)--(1.415,1.244)--(1.412,1.248)--(1.408,1.253)%
    --(1.405,1.257)--(1.401,1.261)--(1.397,1.265)--(1.393,1.268)--(1.388,1.272)%
    --(1.384,1.275)--(1.379,1.278)--(1.374,1.280)--(1.369,1.283)--(1.364,1.285)%
    --(1.359,1.287)--(1.354,1.288)--(1.348,1.290)--(1.343,1.291)--(1.338,1.291)%
    --(1.332,1.292)--(1.327,1.292)--(1.321,1.292)--(1.315,1.291)--(1.310,1.291)%
    --(1.305,1.290)--(1.299,1.288)--(1.294,1.287)--(1.289,1.285)--(1.284,1.283)%
    --(1.279,1.280)--(1.274,1.278)--(1.269,1.275)--(1.265,1.272)--(1.260,1.268)%
    --(1.256,1.265)--(1.252,1.261)--(1.248,1.257)--(1.245,1.253)--(1.241,1.248)%
    --(1.238,1.244)--(1.235,1.239)--(1.233,1.234)--(1.230,1.229)--(1.228,1.224)%
    --(1.226,1.219)--(1.225,1.214)--(1.223,1.208)--(1.222,1.203)--(1.222,1.198)%
    --(1.221,1.192)--(1.221,1.187)--(1.221,1.181)--(1.222,1.175)--(1.222,1.170)%
    --(1.223,1.165)--(1.225,1.159)--(1.226,1.154)--(1.228,1.149)--(1.230,1.144)%
    --(1.233,1.139)--(1.235,1.134)--(1.238,1.129)--(1.241,1.125)--(1.245,1.120)%
    --(1.248,1.116)--(1.252,1.112)--(1.256,1.108)--(1.260,1.105)--(1.265,1.101)%
    --(1.269,1.098)--(1.274,1.095)--(1.279,1.093)--(1.284,1.090)--(1.289,1.088)%
    --(1.294,1.086)--(1.299,1.085)--(1.305,1.083)--(1.310,1.082)--(1.315,1.082)%
    --(1.321,1.081)--(1.327,1.081)--(1.332,1.081)--(1.338,1.082)--(1.343,1.082)%
    --(1.348,1.083)--(1.354,1.085)--(1.359,1.086)--(1.364,1.088)--(1.369,1.090)%
    --(1.374,1.093)--(1.379,1.095)--(1.384,1.098)--(1.388,1.101)--(1.393,1.105)%
    --(1.397,1.108)--(1.401,1.112)--(1.405,1.116)--(1.408,1.120)--(1.412,1.125)%
    --(1.415,1.129)--(1.418,1.134)--(1.420,1.139)--(1.423,1.144)--(1.425,1.149)%
    --(1.427,1.154)--(1.428,1.159)--(1.430,1.165)--(1.431,1.170)--(1.431,1.175)--(1.432,1.181)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.432,1.187)--(1.432,1.192)--(1.431,1.198)--(1.431,1.203)--(1.430,1.208)%
  --(1.428,1.214)--(1.427,1.219)--(1.425,1.224)--(1.423,1.229)--(1.420,1.234)--(1.418,1.239)%
  --(1.415,1.244)--(1.412,1.248)--(1.408,1.253)--(1.405,1.257)--(1.401,1.261)--(1.397,1.265)%
  --(1.393,1.268)--(1.388,1.272)--(1.384,1.275)--(1.379,1.278)--(1.374,1.280)--(1.369,1.283)%
  --(1.364,1.285)--(1.359,1.287)--(1.354,1.288)--(1.348,1.290)--(1.343,1.291)--(1.338,1.291)%
  --(1.332,1.292)--(1.327,1.292)--(1.321,1.292)--(1.315,1.291)--(1.310,1.291)--(1.305,1.290)%
  --(1.299,1.288)--(1.294,1.287)--(1.289,1.285)--(1.284,1.283)--(1.279,1.280)--(1.274,1.278)%
  --(1.269,1.275)--(1.265,1.272)--(1.260,1.268)--(1.256,1.265)--(1.252,1.261)--(1.248,1.257)%
  --(1.245,1.253)--(1.241,1.248)--(1.238,1.244)--(1.235,1.239)--(1.233,1.234)--(1.230,1.229)%
  --(1.228,1.224)--(1.226,1.219)--(1.225,1.214)--(1.223,1.208)--(1.222,1.203)--(1.222,1.198)%
  --(1.221,1.192)--(1.221,1.187)--(1.221,1.181)--(1.222,1.175)--(1.222,1.170)--(1.223,1.165)%
  --(1.225,1.159)--(1.226,1.154)--(1.228,1.149)--(1.230,1.144)--(1.233,1.139)--(1.235,1.134)%
  --(1.238,1.129)--(1.241,1.125)--(1.245,1.120)--(1.248,1.116)--(1.252,1.112)--(1.256,1.108)%
  --(1.260,1.105)--(1.265,1.101)--(1.269,1.098)--(1.274,1.095)--(1.279,1.093)--(1.284,1.090)%
  --(1.289,1.088)--(1.294,1.086)--(1.299,1.085)--(1.305,1.083)--(1.310,1.082)--(1.315,1.082)%
  --(1.321,1.081)--(1.327,1.081)--(1.332,1.081)--(1.338,1.082)--(1.343,1.082)--(1.348,1.083)%
  --(1.354,1.085)--(1.359,1.086)--(1.364,1.088)--(1.369,1.090)--(1.374,1.093)--(1.379,1.095)%
  --(1.384,1.098)--(1.388,1.101)--(1.393,1.105)--(1.397,1.108)--(1.401,1.112)--(1.405,1.116)%
  --(1.408,1.120)--(1.412,1.125)--(1.415,1.129)--(1.418,1.134)--(1.420,1.139)--(1.423,1.144)%
  --(1.425,1.149)--(1.427,1.154)--(1.428,1.159)--(1.430,1.165)--(1.431,1.170)--(1.431,1.175)%
  --(1.432,1.181)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (1.432,1.474)--(1.432,1.479)--(1.431,1.485)--(1.431,1.490)%
    --(1.430,1.495)--(1.428,1.501)--(1.427,1.506)--(1.425,1.511)--(1.423,1.516)%
    --(1.420,1.521)--(1.418,1.526)--(1.415,1.531)--(1.412,1.535)--(1.408,1.540)%
    --(1.405,1.544)--(1.401,1.548)--(1.397,1.552)--(1.393,1.555)--(1.388,1.559)%
    --(1.384,1.562)--(1.379,1.565)--(1.374,1.567)--(1.369,1.570)--(1.364,1.572)%
    --(1.359,1.574)--(1.354,1.575)--(1.348,1.577)--(1.343,1.578)--(1.338,1.578)%
    --(1.332,1.579)--(1.327,1.579)--(1.321,1.579)--(1.315,1.578)--(1.310,1.578)%
    --(1.305,1.577)--(1.299,1.575)--(1.294,1.574)--(1.289,1.572)--(1.284,1.570)%
    --(1.279,1.567)--(1.274,1.565)--(1.269,1.562)--(1.265,1.559)--(1.260,1.555)%
    --(1.256,1.552)--(1.252,1.548)--(1.248,1.544)--(1.245,1.540)--(1.241,1.535)%
    --(1.238,1.531)--(1.235,1.526)--(1.233,1.521)--(1.230,1.516)--(1.228,1.511)%
    --(1.226,1.506)--(1.225,1.501)--(1.223,1.495)--(1.222,1.490)--(1.222,1.485)%
    --(1.221,1.479)--(1.221,1.474)--(1.221,1.468)--(1.222,1.462)--(1.222,1.457)%
    --(1.223,1.452)--(1.225,1.446)--(1.226,1.441)--(1.228,1.436)--(1.230,1.431)%
    --(1.233,1.426)--(1.235,1.421)--(1.238,1.416)--(1.241,1.412)--(1.245,1.407)%
    --(1.248,1.403)--(1.252,1.399)--(1.256,1.395)--(1.260,1.392)--(1.265,1.388)%
    --(1.269,1.385)--(1.274,1.382)--(1.279,1.380)--(1.284,1.377)--(1.289,1.375)%
    --(1.294,1.373)--(1.299,1.372)--(1.305,1.370)--(1.310,1.369)--(1.315,1.369)%
    --(1.321,1.368)--(1.327,1.368)--(1.332,1.368)--(1.338,1.369)--(1.343,1.369)%
    --(1.348,1.370)--(1.354,1.372)--(1.359,1.373)--(1.364,1.375)--(1.369,1.377)%
    --(1.374,1.380)--(1.379,1.382)--(1.384,1.385)--(1.388,1.388)--(1.393,1.392)%
    --(1.397,1.395)--(1.401,1.399)--(1.405,1.403)--(1.408,1.407)--(1.412,1.412)%
    --(1.415,1.416)--(1.418,1.421)--(1.420,1.426)--(1.423,1.431)--(1.425,1.436)%
    --(1.427,1.441)--(1.428,1.446)--(1.430,1.452)--(1.431,1.457)--(1.431,1.462)--(1.432,1.468)--cycle;
\draw[gp path] (1.432,1.474)--(1.432,1.479)--(1.431,1.485)--(1.431,1.490)--(1.430,1.495)%
  --(1.428,1.501)--(1.427,1.506)--(1.425,1.511)--(1.423,1.516)--(1.420,1.521)--(1.418,1.526)%
  --(1.415,1.531)--(1.412,1.535)--(1.408,1.540)--(1.405,1.544)--(1.401,1.548)--(1.397,1.552)%
  --(1.393,1.555)--(1.388,1.559)--(1.384,1.562)--(1.379,1.565)--(1.374,1.567)--(1.369,1.570)%
  --(1.364,1.572)--(1.359,1.574)--(1.354,1.575)--(1.348,1.577)--(1.343,1.578)--(1.338,1.578)%
  --(1.332,1.579)--(1.327,1.579)--(1.321,1.579)--(1.315,1.578)--(1.310,1.578)--(1.305,1.577)%
  --(1.299,1.575)--(1.294,1.574)--(1.289,1.572)--(1.284,1.570)--(1.279,1.567)--(1.274,1.565)%
  --(1.269,1.562)--(1.265,1.559)--(1.260,1.555)--(1.256,1.552)--(1.252,1.548)--(1.248,1.544)%
  --(1.245,1.540)--(1.241,1.535)--(1.238,1.531)--(1.235,1.526)--(1.233,1.521)--(1.230,1.516)%
  --(1.228,1.511)--(1.226,1.506)--(1.225,1.501)--(1.223,1.495)--(1.222,1.490)--(1.222,1.485)%
  --(1.221,1.479)--(1.221,1.474)--(1.221,1.468)--(1.222,1.462)--(1.222,1.457)--(1.223,1.452)%
  --(1.225,1.446)--(1.226,1.441)--(1.228,1.436)--(1.230,1.431)--(1.233,1.426)--(1.235,1.421)%
  --(1.238,1.416)--(1.241,1.412)--(1.245,1.407)--(1.248,1.403)--(1.252,1.399)--(1.256,1.395)%
  --(1.260,1.392)--(1.265,1.388)--(1.269,1.385)--(1.274,1.382)--(1.279,1.380)--(1.284,1.377)%
  --(1.289,1.375)--(1.294,1.373)--(1.299,1.372)--(1.305,1.370)--(1.310,1.369)--(1.315,1.369)%
  --(1.321,1.368)--(1.327,1.368)--(1.332,1.368)--(1.338,1.369)--(1.343,1.369)--(1.348,1.370)%
  --(1.354,1.372)--(1.359,1.373)--(1.364,1.375)--(1.369,1.377)--(1.374,1.380)--(1.379,1.382)%
  --(1.384,1.385)--(1.388,1.388)--(1.393,1.392)--(1.397,1.395)--(1.401,1.399)--(1.405,1.403)%
  --(1.408,1.407)--(1.412,1.412)--(1.415,1.416)--(1.418,1.421)--(1.420,1.426)--(1.423,1.431)%
  --(1.425,1.436)--(1.427,1.441)--(1.428,1.446)--(1.430,1.452)--(1.431,1.457)--(1.431,1.462)%
  --(1.432,1.468)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (1.959,1.474)--(1.959,1.479)--(1.958,1.485)--(1.958,1.490)%
    --(1.957,1.495)--(1.955,1.501)--(1.954,1.506)--(1.952,1.511)--(1.950,1.516)%
    --(1.947,1.521)--(1.945,1.526)--(1.942,1.531)--(1.939,1.535)--(1.935,1.540)%
    --(1.932,1.544)--(1.928,1.548)--(1.924,1.552)--(1.920,1.555)--(1.915,1.559)%
    --(1.911,1.562)--(1.906,1.565)--(1.901,1.567)--(1.896,1.570)--(1.891,1.572)%
    --(1.886,1.574)--(1.881,1.575)--(1.875,1.577)--(1.870,1.578)--(1.865,1.578)%
    --(1.859,1.579)--(1.854,1.579)--(1.848,1.579)--(1.842,1.578)--(1.837,1.578)%
    --(1.832,1.577)--(1.826,1.575)--(1.821,1.574)--(1.816,1.572)--(1.811,1.570)%
    --(1.806,1.567)--(1.801,1.565)--(1.796,1.562)--(1.792,1.559)--(1.787,1.555)%
    --(1.783,1.552)--(1.779,1.548)--(1.775,1.544)--(1.772,1.540)--(1.768,1.535)%
    --(1.765,1.531)--(1.762,1.526)--(1.760,1.521)--(1.757,1.516)--(1.755,1.511)%
    --(1.753,1.506)--(1.752,1.501)--(1.750,1.495)--(1.749,1.490)--(1.749,1.485)%
    --(1.748,1.479)--(1.748,1.474)--(1.748,1.468)--(1.749,1.462)--(1.749,1.457)%
    --(1.750,1.452)--(1.752,1.446)--(1.753,1.441)--(1.755,1.436)--(1.757,1.431)%
    --(1.760,1.426)--(1.762,1.421)--(1.765,1.416)--(1.768,1.412)--(1.772,1.407)%
    --(1.775,1.403)--(1.779,1.399)--(1.783,1.395)--(1.787,1.392)--(1.792,1.388)%
    --(1.796,1.385)--(1.801,1.382)--(1.806,1.380)--(1.811,1.377)--(1.816,1.375)%
    --(1.821,1.373)--(1.826,1.372)--(1.832,1.370)--(1.837,1.369)--(1.842,1.369)%
    --(1.848,1.368)--(1.854,1.368)--(1.859,1.368)--(1.865,1.369)--(1.870,1.369)%
    --(1.875,1.370)--(1.881,1.372)--(1.886,1.373)--(1.891,1.375)--(1.896,1.377)%
    --(1.901,1.380)--(1.906,1.382)--(1.911,1.385)--(1.915,1.388)--(1.920,1.392)%
    --(1.924,1.395)--(1.928,1.399)--(1.932,1.403)--(1.935,1.407)--(1.939,1.412)%
    --(1.942,1.416)--(1.945,1.421)--(1.947,1.426)--(1.950,1.431)--(1.952,1.436)%
    --(1.954,1.441)--(1.955,1.446)--(1.957,1.452)--(1.958,1.457)--(1.958,1.462)--(1.959,1.468)--cycle;
\draw[gp path] (1.959,1.474)--(1.959,1.479)--(1.958,1.485)--(1.958,1.490)--(1.957,1.495)%
  --(1.955,1.501)--(1.954,1.506)--(1.952,1.511)--(1.950,1.516)--(1.947,1.521)--(1.945,1.526)%
  --(1.942,1.531)--(1.939,1.535)--(1.935,1.540)--(1.932,1.544)--(1.928,1.548)--(1.924,1.552)%
  --(1.920,1.555)--(1.915,1.559)--(1.911,1.562)--(1.906,1.565)--(1.901,1.567)--(1.896,1.570)%
  --(1.891,1.572)--(1.886,1.574)--(1.881,1.575)--(1.875,1.577)--(1.870,1.578)--(1.865,1.578)%
  --(1.859,1.579)--(1.854,1.579)--(1.848,1.579)--(1.842,1.578)--(1.837,1.578)--(1.832,1.577)%
  --(1.826,1.575)--(1.821,1.574)--(1.816,1.572)--(1.811,1.570)--(1.806,1.567)--(1.801,1.565)%
  --(1.796,1.562)--(1.792,1.559)--(1.787,1.555)--(1.783,1.552)--(1.779,1.548)--(1.775,1.544)%
  --(1.772,1.540)--(1.768,1.535)--(1.765,1.531)--(1.762,1.526)--(1.760,1.521)--(1.757,1.516)%
  --(1.755,1.511)--(1.753,1.506)--(1.752,1.501)--(1.750,1.495)--(1.749,1.490)--(1.749,1.485)%
  --(1.748,1.479)--(1.748,1.474)--(1.748,1.468)--(1.749,1.462)--(1.749,1.457)--(1.750,1.452)%
  --(1.752,1.446)--(1.753,1.441)--(1.755,1.436)--(1.757,1.431)--(1.760,1.426)--(1.762,1.421)%
  --(1.765,1.416)--(1.768,1.412)--(1.772,1.407)--(1.775,1.403)--(1.779,1.399)--(1.783,1.395)%
  --(1.787,1.392)--(1.792,1.388)--(1.796,1.385)--(1.801,1.382)--(1.806,1.380)--(1.811,1.377)%
  --(1.816,1.375)--(1.821,1.373)--(1.826,1.372)--(1.832,1.370)--(1.837,1.369)--(1.842,1.369)%
  --(1.848,1.368)--(1.854,1.368)--(1.859,1.368)--(1.865,1.369)--(1.870,1.369)--(1.875,1.370)%
  --(1.881,1.372)--(1.886,1.373)--(1.891,1.375)--(1.896,1.377)--(1.901,1.380)--(1.906,1.382)%
  --(1.911,1.385)--(1.915,1.388)--(1.920,1.392)--(1.924,1.395)--(1.928,1.399)--(1.932,1.403)%
  --(1.935,1.407)--(1.939,1.412)--(1.942,1.416)--(1.945,1.421)--(1.947,1.426)--(1.950,1.431)%
  --(1.952,1.436)--(1.954,1.441)--(1.955,1.446)--(1.957,1.452)--(1.958,1.457)--(1.958,1.462)%
  --(1.959,1.468)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (2.486,1.474)--(2.486,1.479)--(2.485,1.485)--(2.485,1.490)%
    --(2.484,1.495)--(2.482,1.501)--(2.481,1.506)--(2.479,1.511)--(2.477,1.516)%
    --(2.474,1.521)--(2.472,1.526)--(2.469,1.531)--(2.466,1.535)--(2.462,1.540)%
    --(2.459,1.544)--(2.455,1.548)--(2.451,1.552)--(2.447,1.555)--(2.442,1.559)%
    --(2.438,1.562)--(2.433,1.565)--(2.428,1.567)--(2.423,1.570)--(2.418,1.572)%
    --(2.413,1.574)--(2.408,1.575)--(2.402,1.577)--(2.397,1.578)--(2.392,1.578)%
    --(2.386,1.579)--(2.381,1.579)--(2.375,1.579)--(2.369,1.578)--(2.364,1.578)%
    --(2.359,1.577)--(2.353,1.575)--(2.348,1.574)--(2.343,1.572)--(2.338,1.570)%
    --(2.333,1.567)--(2.328,1.565)--(2.323,1.562)--(2.319,1.559)--(2.314,1.555)%
    --(2.310,1.552)--(2.306,1.548)--(2.302,1.544)--(2.299,1.540)--(2.295,1.535)%
    --(2.292,1.531)--(2.289,1.526)--(2.287,1.521)--(2.284,1.516)--(2.282,1.511)%
    --(2.280,1.506)--(2.279,1.501)--(2.277,1.495)--(2.276,1.490)--(2.276,1.485)%
    --(2.275,1.479)--(2.275,1.474)--(2.275,1.468)--(2.276,1.462)--(2.276,1.457)%
    --(2.277,1.452)--(2.279,1.446)--(2.280,1.441)--(2.282,1.436)--(2.284,1.431)%
    --(2.287,1.426)--(2.289,1.421)--(2.292,1.416)--(2.295,1.412)--(2.299,1.407)%
    --(2.302,1.403)--(2.306,1.399)--(2.310,1.395)--(2.314,1.392)--(2.319,1.388)%
    --(2.323,1.385)--(2.328,1.382)--(2.333,1.380)--(2.338,1.377)--(2.343,1.375)%
    --(2.348,1.373)--(2.353,1.372)--(2.359,1.370)--(2.364,1.369)--(2.369,1.369)%
    --(2.375,1.368)--(2.381,1.368)--(2.386,1.368)--(2.392,1.369)--(2.397,1.369)%
    --(2.402,1.370)--(2.408,1.372)--(2.413,1.373)--(2.418,1.375)--(2.423,1.377)%
    --(2.428,1.380)--(2.433,1.382)--(2.438,1.385)--(2.442,1.388)--(2.447,1.392)%
    --(2.451,1.395)--(2.455,1.399)--(2.459,1.403)--(2.462,1.407)--(2.466,1.412)%
    --(2.469,1.416)--(2.472,1.421)--(2.474,1.426)--(2.477,1.431)--(2.479,1.436)%
    --(2.481,1.441)--(2.482,1.446)--(2.484,1.452)--(2.485,1.457)--(2.485,1.462)--(2.486,1.468)--cycle;
\draw[gp path] (2.486,1.474)--(2.486,1.479)--(2.485,1.485)--(2.485,1.490)--(2.484,1.495)%
  --(2.482,1.501)--(2.481,1.506)--(2.479,1.511)--(2.477,1.516)--(2.474,1.521)--(2.472,1.526)%
  --(2.469,1.531)--(2.466,1.535)--(2.462,1.540)--(2.459,1.544)--(2.455,1.548)--(2.451,1.552)%
  --(2.447,1.555)--(2.442,1.559)--(2.438,1.562)--(2.433,1.565)--(2.428,1.567)--(2.423,1.570)%
  --(2.418,1.572)--(2.413,1.574)--(2.408,1.575)--(2.402,1.577)--(2.397,1.578)--(2.392,1.578)%
  --(2.386,1.579)--(2.381,1.579)--(2.375,1.579)--(2.369,1.578)--(2.364,1.578)--(2.359,1.577)%
  --(2.353,1.575)--(2.348,1.574)--(2.343,1.572)--(2.338,1.570)--(2.333,1.567)--(2.328,1.565)%
  --(2.323,1.562)--(2.319,1.559)--(2.314,1.555)--(2.310,1.552)--(2.306,1.548)--(2.302,1.544)%
  --(2.299,1.540)--(2.295,1.535)--(2.292,1.531)--(2.289,1.526)--(2.287,1.521)--(2.284,1.516)%
  --(2.282,1.511)--(2.280,1.506)--(2.279,1.501)--(2.277,1.495)--(2.276,1.490)--(2.276,1.485)%
  --(2.275,1.479)--(2.275,1.474)--(2.275,1.468)--(2.276,1.462)--(2.276,1.457)--(2.277,1.452)%
  --(2.279,1.446)--(2.280,1.441)--(2.282,1.436)--(2.284,1.431)--(2.287,1.426)--(2.289,1.421)%
  --(2.292,1.416)--(2.295,1.412)--(2.299,1.407)--(2.302,1.403)--(2.306,1.399)--(2.310,1.395)%
  --(2.314,1.392)--(2.319,1.388)--(2.323,1.385)--(2.328,1.382)--(2.333,1.380)--(2.338,1.377)%
  --(2.343,1.375)--(2.348,1.373)--(2.353,1.372)--(2.359,1.370)--(2.364,1.369)--(2.369,1.369)%
  --(2.375,1.368)--(2.381,1.368)--(2.386,1.368)--(2.392,1.369)--(2.397,1.369)--(2.402,1.370)%
  --(2.408,1.372)--(2.413,1.373)--(2.418,1.375)--(2.423,1.377)--(2.428,1.380)--(2.433,1.382)%
  --(2.438,1.385)--(2.442,1.388)--(2.447,1.392)--(2.451,1.395)--(2.455,1.399)--(2.459,1.403)%
  --(2.462,1.407)--(2.466,1.412)--(2.469,1.416)--(2.472,1.421)--(2.474,1.426)--(2.477,1.431)%
  --(2.479,1.436)--(2.481,1.441)--(2.482,1.446)--(2.484,1.452)--(2.485,1.457)--(2.485,1.462)%
  --(2.486,1.468)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (3.013,1.474)--(3.013,1.479)--(3.012,1.485)--(3.012,1.490)%
    --(3.011,1.495)--(3.009,1.501)--(3.008,1.506)--(3.006,1.511)--(3.004,1.516)%
    --(3.001,1.521)--(2.999,1.526)--(2.996,1.531)--(2.993,1.535)--(2.989,1.540)%
    --(2.986,1.544)--(2.982,1.548)--(2.978,1.552)--(2.974,1.555)--(2.969,1.559)%
    --(2.965,1.562)--(2.960,1.565)--(2.955,1.567)--(2.950,1.570)--(2.945,1.572)%
    --(2.940,1.574)--(2.935,1.575)--(2.929,1.577)--(2.924,1.578)--(2.919,1.578)%
    --(2.913,1.579)--(2.908,1.579)--(2.902,1.579)--(2.896,1.578)--(2.891,1.578)%
    --(2.886,1.577)--(2.880,1.575)--(2.875,1.574)--(2.870,1.572)--(2.865,1.570)%
    --(2.860,1.567)--(2.855,1.565)--(2.850,1.562)--(2.846,1.559)--(2.841,1.555)%
    --(2.837,1.552)--(2.833,1.548)--(2.829,1.544)--(2.826,1.540)--(2.822,1.535)%
    --(2.819,1.531)--(2.816,1.526)--(2.814,1.521)--(2.811,1.516)--(2.809,1.511)%
    --(2.807,1.506)--(2.806,1.501)--(2.804,1.495)--(2.803,1.490)--(2.803,1.485)%
    --(2.802,1.479)--(2.802,1.474)--(2.802,1.468)--(2.803,1.462)--(2.803,1.457)%
    --(2.804,1.452)--(2.806,1.446)--(2.807,1.441)--(2.809,1.436)--(2.811,1.431)%
    --(2.814,1.426)--(2.816,1.421)--(2.819,1.416)--(2.822,1.412)--(2.826,1.407)%
    --(2.829,1.403)--(2.833,1.399)--(2.837,1.395)--(2.841,1.392)--(2.846,1.388)%
    --(2.850,1.385)--(2.855,1.382)--(2.860,1.380)--(2.865,1.377)--(2.870,1.375)%
    --(2.875,1.373)--(2.880,1.372)--(2.886,1.370)--(2.891,1.369)--(2.896,1.369)%
    --(2.902,1.368)--(2.908,1.368)--(2.913,1.368)--(2.919,1.369)--(2.924,1.369)%
    --(2.929,1.370)--(2.935,1.372)--(2.940,1.373)--(2.945,1.375)--(2.950,1.377)%
    --(2.955,1.380)--(2.960,1.382)--(2.965,1.385)--(2.969,1.388)--(2.974,1.392)%
    --(2.978,1.395)--(2.982,1.399)--(2.986,1.403)--(2.989,1.407)--(2.993,1.412)%
    --(2.996,1.416)--(2.999,1.421)--(3.001,1.426)--(3.004,1.431)--(3.006,1.436)%
    --(3.008,1.441)--(3.009,1.446)--(3.011,1.452)--(3.012,1.457)--(3.012,1.462)--(3.013,1.468)--cycle;
\draw[gp path] (3.013,1.474)--(3.013,1.479)--(3.012,1.485)--(3.012,1.490)--(3.011,1.495)%
  --(3.009,1.501)--(3.008,1.506)--(3.006,1.511)--(3.004,1.516)--(3.001,1.521)--(2.999,1.526)%
  --(2.996,1.531)--(2.993,1.535)--(2.989,1.540)--(2.986,1.544)--(2.982,1.548)--(2.978,1.552)%
  --(2.974,1.555)--(2.969,1.559)--(2.965,1.562)--(2.960,1.565)--(2.955,1.567)--(2.950,1.570)%
  --(2.945,1.572)--(2.940,1.574)--(2.935,1.575)--(2.929,1.577)--(2.924,1.578)--(2.919,1.578)%
  --(2.913,1.579)--(2.908,1.579)--(2.902,1.579)--(2.896,1.578)--(2.891,1.578)--(2.886,1.577)%
  --(2.880,1.575)--(2.875,1.574)--(2.870,1.572)--(2.865,1.570)--(2.860,1.567)--(2.855,1.565)%
  --(2.850,1.562)--(2.846,1.559)--(2.841,1.555)--(2.837,1.552)--(2.833,1.548)--(2.829,1.544)%
  --(2.826,1.540)--(2.822,1.535)--(2.819,1.531)--(2.816,1.526)--(2.814,1.521)--(2.811,1.516)%
  --(2.809,1.511)--(2.807,1.506)--(2.806,1.501)--(2.804,1.495)--(2.803,1.490)--(2.803,1.485)%
  --(2.802,1.479)--(2.802,1.474)--(2.802,1.468)--(2.803,1.462)--(2.803,1.457)--(2.804,1.452)%
  --(2.806,1.446)--(2.807,1.441)--(2.809,1.436)--(2.811,1.431)--(2.814,1.426)--(2.816,1.421)%
  --(2.819,1.416)--(2.822,1.412)--(2.826,1.407)--(2.829,1.403)--(2.833,1.399)--(2.837,1.395)%
  --(2.841,1.392)--(2.846,1.388)--(2.850,1.385)--(2.855,1.382)--(2.860,1.380)--(2.865,1.377)%
  --(2.870,1.375)--(2.875,1.373)--(2.880,1.372)--(2.886,1.370)--(2.891,1.369)--(2.896,1.369)%
  --(2.902,1.368)--(2.908,1.368)--(2.913,1.368)--(2.919,1.369)--(2.924,1.369)--(2.929,1.370)%
  --(2.935,1.372)--(2.940,1.373)--(2.945,1.375)--(2.950,1.377)--(2.955,1.380)--(2.960,1.382)%
  --(2.965,1.385)--(2.969,1.388)--(2.974,1.392)--(2.978,1.395)--(2.982,1.399)--(2.986,1.403)%
  --(2.989,1.407)--(2.993,1.412)--(2.996,1.416)--(2.999,1.421)--(3.001,1.426)--(3.004,1.431)%
  --(3.006,1.436)--(3.008,1.441)--(3.009,1.446)--(3.011,1.452)--(3.012,1.457)--(3.012,1.462)%
  --(3.013,1.468)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (1.432,1.760)--(1.432,1.765)--(1.431,1.771)--(1.431,1.776)%
    --(1.430,1.781)--(1.428,1.787)--(1.427,1.792)--(1.425,1.797)--(1.423,1.802)%
    --(1.420,1.807)--(1.418,1.812)--(1.415,1.817)--(1.412,1.821)--(1.408,1.826)%
    --(1.405,1.830)--(1.401,1.834)--(1.397,1.838)--(1.393,1.841)--(1.388,1.845)%
    --(1.384,1.848)--(1.379,1.851)--(1.374,1.853)--(1.369,1.856)--(1.364,1.858)%
    --(1.359,1.860)--(1.354,1.861)--(1.348,1.863)--(1.343,1.864)--(1.338,1.864)%
    --(1.332,1.865)--(1.327,1.865)--(1.321,1.865)--(1.315,1.864)--(1.310,1.864)%
    --(1.305,1.863)--(1.299,1.861)--(1.294,1.860)--(1.289,1.858)--(1.284,1.856)%
    --(1.279,1.853)--(1.274,1.851)--(1.269,1.848)--(1.265,1.845)--(1.260,1.841)%
    --(1.256,1.838)--(1.252,1.834)--(1.248,1.830)--(1.245,1.826)--(1.241,1.821)%
    --(1.238,1.817)--(1.235,1.812)--(1.233,1.807)--(1.230,1.802)--(1.228,1.797)%
    --(1.226,1.792)--(1.225,1.787)--(1.223,1.781)--(1.222,1.776)--(1.222,1.771)%
    --(1.221,1.765)--(1.221,1.760)--(1.221,1.754)--(1.222,1.748)--(1.222,1.743)%
    --(1.223,1.738)--(1.225,1.732)--(1.226,1.727)--(1.228,1.722)--(1.230,1.717)%
    --(1.233,1.712)--(1.235,1.707)--(1.238,1.702)--(1.241,1.698)--(1.245,1.693)%
    --(1.248,1.689)--(1.252,1.685)--(1.256,1.681)--(1.260,1.678)--(1.265,1.674)%
    --(1.269,1.671)--(1.274,1.668)--(1.279,1.666)--(1.284,1.663)--(1.289,1.661)%
    --(1.294,1.659)--(1.299,1.658)--(1.305,1.656)--(1.310,1.655)--(1.315,1.655)%
    --(1.321,1.654)--(1.327,1.654)--(1.332,1.654)--(1.338,1.655)--(1.343,1.655)%
    --(1.348,1.656)--(1.354,1.658)--(1.359,1.659)--(1.364,1.661)--(1.369,1.663)%
    --(1.374,1.666)--(1.379,1.668)--(1.384,1.671)--(1.388,1.674)--(1.393,1.678)%
    --(1.397,1.681)--(1.401,1.685)--(1.405,1.689)--(1.408,1.693)--(1.412,1.698)%
    --(1.415,1.702)--(1.418,1.707)--(1.420,1.712)--(1.423,1.717)--(1.425,1.722)%
    --(1.427,1.727)--(1.428,1.732)--(1.430,1.738)--(1.431,1.743)--(1.431,1.748)--(1.432,1.754)--cycle;
\draw[gp path] (1.432,1.760)--(1.432,1.765)--(1.431,1.771)--(1.431,1.776)--(1.430,1.781)%
  --(1.428,1.787)--(1.427,1.792)--(1.425,1.797)--(1.423,1.802)--(1.420,1.807)--(1.418,1.812)%
  --(1.415,1.817)--(1.412,1.821)--(1.408,1.826)--(1.405,1.830)--(1.401,1.834)--(1.397,1.838)%
  --(1.393,1.841)--(1.388,1.845)--(1.384,1.848)--(1.379,1.851)--(1.374,1.853)--(1.369,1.856)%
  --(1.364,1.858)--(1.359,1.860)--(1.354,1.861)--(1.348,1.863)--(1.343,1.864)--(1.338,1.864)%
  --(1.332,1.865)--(1.327,1.865)--(1.321,1.865)--(1.315,1.864)--(1.310,1.864)--(1.305,1.863)%
  --(1.299,1.861)--(1.294,1.860)--(1.289,1.858)--(1.284,1.856)--(1.279,1.853)--(1.274,1.851)%
  --(1.269,1.848)--(1.265,1.845)--(1.260,1.841)--(1.256,1.838)--(1.252,1.834)--(1.248,1.830)%
  --(1.245,1.826)--(1.241,1.821)--(1.238,1.817)--(1.235,1.812)--(1.233,1.807)--(1.230,1.802)%
  --(1.228,1.797)--(1.226,1.792)--(1.225,1.787)--(1.223,1.781)--(1.222,1.776)--(1.222,1.771)%
  --(1.221,1.765)--(1.221,1.760)--(1.221,1.754)--(1.222,1.748)--(1.222,1.743)--(1.223,1.738)%
  --(1.225,1.732)--(1.226,1.727)--(1.228,1.722)--(1.230,1.717)--(1.233,1.712)--(1.235,1.707)%
  --(1.238,1.702)--(1.241,1.698)--(1.245,1.693)--(1.248,1.689)--(1.252,1.685)--(1.256,1.681)%
  --(1.260,1.678)--(1.265,1.674)--(1.269,1.671)--(1.274,1.668)--(1.279,1.666)--(1.284,1.663)%
  --(1.289,1.661)--(1.294,1.659)--(1.299,1.658)--(1.305,1.656)--(1.310,1.655)--(1.315,1.655)%
  --(1.321,1.654)--(1.327,1.654)--(1.332,1.654)--(1.338,1.655)--(1.343,1.655)--(1.348,1.656)%
  --(1.354,1.658)--(1.359,1.659)--(1.364,1.661)--(1.369,1.663)--(1.374,1.666)--(1.379,1.668)%
  --(1.384,1.671)--(1.388,1.674)--(1.393,1.678)--(1.397,1.681)--(1.401,1.685)--(1.405,1.689)%
  --(1.408,1.693)--(1.412,1.698)--(1.415,1.702)--(1.418,1.707)--(1.420,1.712)--(1.423,1.717)%
  --(1.425,1.722)--(1.427,1.727)--(1.428,1.732)--(1.430,1.738)--(1.431,1.743)--(1.431,1.748)%
  --(1.432,1.754)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (1.959,2.047)--(1.959,2.052)--(1.958,2.058)--(1.958,2.063)%
    --(1.957,2.068)--(1.955,2.074)--(1.954,2.079)--(1.952,2.084)--(1.950,2.089)%
    --(1.947,2.094)--(1.945,2.099)--(1.942,2.104)--(1.939,2.108)--(1.935,2.113)%
    --(1.932,2.117)--(1.928,2.121)--(1.924,2.125)--(1.920,2.128)--(1.915,2.132)%
    --(1.911,2.135)--(1.906,2.138)--(1.901,2.140)--(1.896,2.143)--(1.891,2.145)%
    --(1.886,2.147)--(1.881,2.148)--(1.875,2.150)--(1.870,2.151)--(1.865,2.151)%
    --(1.859,2.152)--(1.854,2.152)--(1.848,2.152)--(1.842,2.151)--(1.837,2.151)%
    --(1.832,2.150)--(1.826,2.148)--(1.821,2.147)--(1.816,2.145)--(1.811,2.143)%
    --(1.806,2.140)--(1.801,2.138)--(1.796,2.135)--(1.792,2.132)--(1.787,2.128)%
    --(1.783,2.125)--(1.779,2.121)--(1.775,2.117)--(1.772,2.113)--(1.768,2.108)%
    --(1.765,2.104)--(1.762,2.099)--(1.760,2.094)--(1.757,2.089)--(1.755,2.084)%
    --(1.753,2.079)--(1.752,2.074)--(1.750,2.068)--(1.749,2.063)--(1.749,2.058)%
    --(1.748,2.052)--(1.748,2.047)--(1.748,2.041)--(1.749,2.035)--(1.749,2.030)%
    --(1.750,2.025)--(1.752,2.019)--(1.753,2.014)--(1.755,2.009)--(1.757,2.004)%
    --(1.760,1.999)--(1.762,1.994)--(1.765,1.989)--(1.768,1.985)--(1.772,1.980)%
    --(1.775,1.976)--(1.779,1.972)--(1.783,1.968)--(1.787,1.965)--(1.792,1.961)%
    --(1.796,1.958)--(1.801,1.955)--(1.806,1.953)--(1.811,1.950)--(1.816,1.948)%
    --(1.821,1.946)--(1.826,1.945)--(1.832,1.943)--(1.837,1.942)--(1.842,1.942)%
    --(1.848,1.941)--(1.854,1.941)--(1.859,1.941)--(1.865,1.942)--(1.870,1.942)%
    --(1.875,1.943)--(1.881,1.945)--(1.886,1.946)--(1.891,1.948)--(1.896,1.950)%
    --(1.901,1.953)--(1.906,1.955)--(1.911,1.958)--(1.915,1.961)--(1.920,1.965)%
    --(1.924,1.968)--(1.928,1.972)--(1.932,1.976)--(1.935,1.980)--(1.939,1.985)%
    --(1.942,1.989)--(1.945,1.994)--(1.947,1.999)--(1.950,2.004)--(1.952,2.009)%
    --(1.954,2.014)--(1.955,2.019)--(1.957,2.025)--(1.958,2.030)--(1.958,2.035)--(1.959,2.041)--cycle;
\draw[gp path] (1.959,2.047)--(1.959,2.052)--(1.958,2.058)--(1.958,2.063)--(1.957,2.068)%
  --(1.955,2.074)--(1.954,2.079)--(1.952,2.084)--(1.950,2.089)--(1.947,2.094)--(1.945,2.099)%
  --(1.942,2.104)--(1.939,2.108)--(1.935,2.113)--(1.932,2.117)--(1.928,2.121)--(1.924,2.125)%
  --(1.920,2.128)--(1.915,2.132)--(1.911,2.135)--(1.906,2.138)--(1.901,2.140)--(1.896,2.143)%
  --(1.891,2.145)--(1.886,2.147)--(1.881,2.148)--(1.875,2.150)--(1.870,2.151)--(1.865,2.151)%
  --(1.859,2.152)--(1.854,2.152)--(1.848,2.152)--(1.842,2.151)--(1.837,2.151)--(1.832,2.150)%
  --(1.826,2.148)--(1.821,2.147)--(1.816,2.145)--(1.811,2.143)--(1.806,2.140)--(1.801,2.138)%
  --(1.796,2.135)--(1.792,2.132)--(1.787,2.128)--(1.783,2.125)--(1.779,2.121)--(1.775,2.117)%
  --(1.772,2.113)--(1.768,2.108)--(1.765,2.104)--(1.762,2.099)--(1.760,2.094)--(1.757,2.089)%
  --(1.755,2.084)--(1.753,2.079)--(1.752,2.074)--(1.750,2.068)--(1.749,2.063)--(1.749,2.058)%
  --(1.748,2.052)--(1.748,2.047)--(1.748,2.041)--(1.749,2.035)--(1.749,2.030)--(1.750,2.025)%
  --(1.752,2.019)--(1.753,2.014)--(1.755,2.009)--(1.757,2.004)--(1.760,1.999)--(1.762,1.994)%
  --(1.765,1.989)--(1.768,1.985)--(1.772,1.980)--(1.775,1.976)--(1.779,1.972)--(1.783,1.968)%
  --(1.787,1.965)--(1.792,1.961)--(1.796,1.958)--(1.801,1.955)--(1.806,1.953)--(1.811,1.950)%
  --(1.816,1.948)--(1.821,1.946)--(1.826,1.945)--(1.832,1.943)--(1.837,1.942)--(1.842,1.942)%
  --(1.848,1.941)--(1.854,1.941)--(1.859,1.941)--(1.865,1.942)--(1.870,1.942)--(1.875,1.943)%
  --(1.881,1.945)--(1.886,1.946)--(1.891,1.948)--(1.896,1.950)--(1.901,1.953)--(1.906,1.955)%
  --(1.911,1.958)--(1.915,1.961)--(1.920,1.965)--(1.924,1.968)--(1.928,1.972)--(1.932,1.976)%
  --(1.935,1.980)--(1.939,1.985)--(1.942,1.989)--(1.945,1.994)--(1.947,1.999)--(1.950,2.004)%
  --(1.952,2.009)--(1.954,2.014)--(1.955,2.019)--(1.957,2.025)--(1.958,2.030)--(1.958,2.035)%
  --(1.959,2.041)--cycle;
%
  \gpfill{rgb color={0.933,0.510,0.933}} (2.486,2.047)--(2.486,2.052)--(2.485,2.058)--(2.485,2.063)%
    --(2.484,2.068)--(2.482,2.074)--(2.481,2.079)--(2.479,2.084)--(2.477,2.089)%
    --(2.474,2.094)--(2.472,2.099)--(2.469,2.104)--(2.466,2.108)--(2.462,2.113)%
    --(2.459,2.117)--(2.455,2.121)--(2.451,2.125)--(2.447,2.128)--(2.442,2.132)%
    --(2.438,2.135)--(2.433,2.138)--(2.428,2.140)--(2.423,2.143)--(2.418,2.145)%
    --(2.413,2.147)--(2.408,2.148)--(2.402,2.150)--(2.397,2.151)--(2.392,2.151)%
    --(2.386,2.152)--(2.381,2.152)--(2.375,2.152)--(2.369,2.151)--(2.364,2.151)%
    --(2.359,2.150)--(2.353,2.148)--(2.348,2.147)--(2.343,2.145)--(2.338,2.143)%
    --(2.333,2.140)--(2.328,2.138)--(2.323,2.135)--(2.319,2.132)--(2.314,2.128)%
    --(2.310,2.125)--(2.306,2.121)--(2.302,2.117)--(2.299,2.113)--(2.295,2.108)%
    --(2.292,2.104)--(2.289,2.099)--(2.287,2.094)--(2.284,2.089)--(2.282,2.084)%
    --(2.280,2.079)--(2.279,2.074)--(2.277,2.068)--(2.276,2.063)--(2.276,2.058)%
    --(2.275,2.052)--(2.275,2.047)--(2.275,2.041)--(2.276,2.035)--(2.276,2.030)%
    --(2.277,2.025)--(2.279,2.019)--(2.280,2.014)--(2.282,2.009)--(2.284,2.004)%
    --(2.287,1.999)--(2.289,1.994)--(2.292,1.989)--(2.295,1.985)--(2.299,1.980)%
    --(2.302,1.976)--(2.306,1.972)--(2.310,1.968)--(2.314,1.965)--(2.319,1.961)%
    --(2.323,1.958)--(2.328,1.955)--(2.333,1.953)--(2.338,1.950)--(2.343,1.948)%
    --(2.348,1.946)--(2.353,1.945)--(2.359,1.943)--(2.364,1.942)--(2.369,1.942)%
    --(2.375,1.941)--(2.381,1.941)--(2.386,1.941)--(2.392,1.942)--(2.397,1.942)%
    --(2.402,1.943)--(2.408,1.945)--(2.413,1.946)--(2.418,1.948)--(2.423,1.950)%
    --(2.428,1.953)--(2.433,1.955)--(2.438,1.958)--(2.442,1.961)--(2.447,1.965)%
    --(2.451,1.968)--(2.455,1.972)--(2.459,1.976)--(2.462,1.980)--(2.466,1.985)%
    --(2.469,1.989)--(2.472,1.994)--(2.474,1.999)--(2.477,2.004)--(2.479,2.009)%
    --(2.481,2.014)--(2.482,2.019)--(2.484,2.025)--(2.485,2.030)--(2.485,2.035)--(2.486,2.041)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (2.486,2.047)--(2.486,2.052)--(2.485,2.058)--(2.485,2.063)--(2.484,2.068)%
  --(2.482,2.074)--(2.481,2.079)--(2.479,2.084)--(2.477,2.089)--(2.474,2.094)--(2.472,2.099)%
  --(2.469,2.104)--(2.466,2.108)--(2.462,2.113)--(2.459,2.117)--(2.455,2.121)--(2.451,2.125)%
  --(2.447,2.128)--(2.442,2.132)--(2.438,2.135)--(2.433,2.138)--(2.428,2.140)--(2.423,2.143)%
  --(2.418,2.145)--(2.413,2.147)--(2.408,2.148)--(2.402,2.150)--(2.397,2.151)--(2.392,2.151)%
  --(2.386,2.152)--(2.381,2.152)--(2.375,2.152)--(2.369,2.151)--(2.364,2.151)--(2.359,2.150)%
  --(2.353,2.148)--(2.348,2.147)--(2.343,2.145)--(2.338,2.143)--(2.333,2.140)--(2.328,2.138)%
  --(2.323,2.135)--(2.319,2.132)--(2.314,2.128)--(2.310,2.125)--(2.306,2.121)--(2.302,2.117)%
  --(2.299,2.113)--(2.295,2.108)--(2.292,2.104)--(2.289,2.099)--(2.287,2.094)--(2.284,2.089)%
  --(2.282,2.084)--(2.280,2.079)--(2.279,2.074)--(2.277,2.068)--(2.276,2.063)--(2.276,2.058)%
  --(2.275,2.052)--(2.275,2.047)--(2.275,2.041)--(2.276,2.035)--(2.276,2.030)--(2.277,2.025)%
  --(2.279,2.019)--(2.280,2.014)--(2.282,2.009)--(2.284,2.004)--(2.287,1.999)--(2.289,1.994)%
  --(2.292,1.989)--(2.295,1.985)--(2.299,1.980)--(2.302,1.976)--(2.306,1.972)--(2.310,1.968)%
  --(2.314,1.965)--(2.319,1.961)--(2.323,1.958)--(2.328,1.955)--(2.333,1.953)--(2.338,1.950)%
  --(2.343,1.948)--(2.348,1.946)--(2.353,1.945)--(2.359,1.943)--(2.364,1.942)--(2.369,1.942)%
  --(2.375,1.941)--(2.381,1.941)--(2.386,1.941)--(2.392,1.942)--(2.397,1.942)--(2.402,1.943)%
  --(2.408,1.945)--(2.413,1.946)--(2.418,1.948)--(2.423,1.950)--(2.428,1.953)--(2.433,1.955)%
  --(2.438,1.958)--(2.442,1.961)--(2.447,1.965)--(2.451,1.968)--(2.455,1.972)--(2.459,1.976)%
  --(2.462,1.980)--(2.466,1.985)--(2.469,1.989)--(2.472,1.994)--(2.474,1.999)--(2.477,2.004)%
  --(2.479,2.009)--(2.481,2.014)--(2.482,2.019)--(2.484,2.025)--(2.485,2.030)--(2.485,2.035)%
  --(2.486,2.041)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (3.013,2.047)--(3.013,2.052)--(3.012,2.058)--(3.012,2.063)%
    --(3.011,2.068)--(3.009,2.074)--(3.008,2.079)--(3.006,2.084)--(3.004,2.089)%
    --(3.001,2.094)--(2.999,2.099)--(2.996,2.104)--(2.993,2.108)--(2.989,2.113)%
    --(2.986,2.117)--(2.982,2.121)--(2.978,2.125)--(2.974,2.128)--(2.969,2.132)%
    --(2.965,2.135)--(2.960,2.138)--(2.955,2.140)--(2.950,2.143)--(2.945,2.145)%
    --(2.940,2.147)--(2.935,2.148)--(2.929,2.150)--(2.924,2.151)--(2.919,2.151)%
    --(2.913,2.152)--(2.908,2.152)--(2.902,2.152)--(2.896,2.151)--(2.891,2.151)%
    --(2.886,2.150)--(2.880,2.148)--(2.875,2.147)--(2.870,2.145)--(2.865,2.143)%
    --(2.860,2.140)--(2.855,2.138)--(2.850,2.135)--(2.846,2.132)--(2.841,2.128)%
    --(2.837,2.125)--(2.833,2.121)--(2.829,2.117)--(2.826,2.113)--(2.822,2.108)%
    --(2.819,2.104)--(2.816,2.099)--(2.814,2.094)--(2.811,2.089)--(2.809,2.084)%
    --(2.807,2.079)--(2.806,2.074)--(2.804,2.068)--(2.803,2.063)--(2.803,2.058)%
    --(2.802,2.052)--(2.802,2.047)--(2.802,2.041)--(2.803,2.035)--(2.803,2.030)%
    --(2.804,2.025)--(2.806,2.019)--(2.807,2.014)--(2.809,2.009)--(2.811,2.004)%
    --(2.814,1.999)--(2.816,1.994)--(2.819,1.989)--(2.822,1.985)--(2.826,1.980)%
    --(2.829,1.976)--(2.833,1.972)--(2.837,1.968)--(2.841,1.965)--(2.846,1.961)%
    --(2.850,1.958)--(2.855,1.955)--(2.860,1.953)--(2.865,1.950)--(2.870,1.948)%
    --(2.875,1.946)--(2.880,1.945)--(2.886,1.943)--(2.891,1.942)--(2.896,1.942)%
    --(2.902,1.941)--(2.908,1.941)--(2.913,1.941)--(2.919,1.942)--(2.924,1.942)%
    --(2.929,1.943)--(2.935,1.945)--(2.940,1.946)--(2.945,1.948)--(2.950,1.950)%
    --(2.955,1.953)--(2.960,1.955)--(2.965,1.958)--(2.969,1.961)--(2.974,1.965)%
    --(2.978,1.968)--(2.982,1.972)--(2.986,1.976)--(2.989,1.980)--(2.993,1.985)%
    --(2.996,1.989)--(2.999,1.994)--(3.001,1.999)--(3.004,2.004)--(3.006,2.009)%
    --(3.008,2.014)--(3.009,2.019)--(3.011,2.025)--(3.012,2.030)--(3.012,2.035)--(3.013,2.041)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\draw[gp path] (3.013,2.047)--(3.013,2.052)--(3.012,2.058)--(3.012,2.063)--(3.011,2.068)%
  --(3.009,2.074)--(3.008,2.079)--(3.006,2.084)--(3.004,2.089)--(3.001,2.094)--(2.999,2.099)%
  --(2.996,2.104)--(2.993,2.108)--(2.989,2.113)--(2.986,2.117)--(2.982,2.121)--(2.978,2.125)%
  --(2.974,2.128)--(2.969,2.132)--(2.965,2.135)--(2.960,2.138)--(2.955,2.140)--(2.950,2.143)%
  --(2.945,2.145)--(2.940,2.147)--(2.935,2.148)--(2.929,2.150)--(2.924,2.151)--(2.919,2.151)%
  --(2.913,2.152)--(2.908,2.152)--(2.902,2.152)--(2.896,2.151)--(2.891,2.151)--(2.886,2.150)%
  --(2.880,2.148)--(2.875,2.147)--(2.870,2.145)--(2.865,2.143)--(2.860,2.140)--(2.855,2.138)%
  --(2.850,2.135)--(2.846,2.132)--(2.841,2.128)--(2.837,2.125)--(2.833,2.121)--(2.829,2.117)%
  --(2.826,2.113)--(2.822,2.108)--(2.819,2.104)--(2.816,2.099)--(2.814,2.094)--(2.811,2.089)%
  --(2.809,2.084)--(2.807,2.079)--(2.806,2.074)--(2.804,2.068)--(2.803,2.063)--(2.803,2.058)%
  --(2.802,2.052)--(2.802,2.047)--(2.802,2.041)--(2.803,2.035)--(2.803,2.030)--(2.804,2.025)%
  --(2.806,2.019)--(2.807,2.014)--(2.809,2.009)--(2.811,2.004)--(2.814,1.999)--(2.816,1.994)%
  --(2.819,1.989)--(2.822,1.985)--(2.826,1.980)--(2.829,1.976)--(2.833,1.972)--(2.837,1.968)%
  --(2.841,1.965)--(2.846,1.961)--(2.850,1.958)--(2.855,1.955)--(2.860,1.953)--(2.865,1.950)%
  --(2.870,1.948)--(2.875,1.946)--(2.880,1.945)--(2.886,1.943)--(2.891,1.942)--(2.896,1.942)%
  --(2.902,1.941)--(2.908,1.941)--(2.913,1.941)--(2.919,1.942)--(2.924,1.942)--(2.929,1.943)%
  --(2.935,1.945)--(2.940,1.946)--(2.945,1.948)--(2.950,1.950)--(2.955,1.953)--(2.960,1.955)%
  --(2.965,1.958)--(2.969,1.961)--(2.974,1.965)--(2.978,1.968)--(2.982,1.972)--(2.986,1.976)%
  --(2.989,1.980)--(2.993,1.985)--(2.996,1.989)--(2.999,1.994)--(3.001,1.999)--(3.004,2.004)%
  --(3.006,2.009)--(3.008,2.014)--(3.009,2.019)--(3.011,2.025)--(3.012,2.030)--(3.012,2.035)%
  --(3.013,2.041)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (1.432,2.047)--(1.432,2.052)--(1.431,2.058)--(1.431,2.063)%
    --(1.430,2.068)--(1.428,2.074)--(1.427,2.079)--(1.425,2.084)--(1.423,2.089)%
    --(1.420,2.094)--(1.418,2.099)--(1.415,2.104)--(1.412,2.108)--(1.408,2.113)%
    --(1.405,2.117)--(1.401,2.121)--(1.397,2.125)--(1.393,2.128)--(1.388,2.132)%
    --(1.384,2.135)--(1.379,2.138)--(1.374,2.140)--(1.369,2.143)--(1.364,2.145)%
    --(1.359,2.147)--(1.354,2.148)--(1.348,2.150)--(1.343,2.151)--(1.338,2.151)%
    --(1.332,2.152)--(1.327,2.152)--(1.321,2.152)--(1.315,2.151)--(1.310,2.151)%
    --(1.305,2.150)--(1.299,2.148)--(1.294,2.147)--(1.289,2.145)--(1.284,2.143)%
    --(1.279,2.140)--(1.274,2.138)--(1.269,2.135)--(1.265,2.132)--(1.260,2.128)%
    --(1.256,2.125)--(1.252,2.121)--(1.248,2.117)--(1.245,2.113)--(1.241,2.108)%
    --(1.238,2.104)--(1.235,2.099)--(1.233,2.094)--(1.230,2.089)--(1.228,2.084)%
    --(1.226,2.079)--(1.225,2.074)--(1.223,2.068)--(1.222,2.063)--(1.222,2.058)%
    --(1.221,2.052)--(1.221,2.047)--(1.221,2.041)--(1.222,2.035)--(1.222,2.030)%
    --(1.223,2.025)--(1.225,2.019)--(1.226,2.014)--(1.228,2.009)--(1.230,2.004)%
    --(1.233,1.999)--(1.235,1.994)--(1.238,1.989)--(1.241,1.985)--(1.245,1.980)%
    --(1.248,1.976)--(1.252,1.972)--(1.256,1.968)--(1.260,1.965)--(1.265,1.961)%
    --(1.269,1.958)--(1.274,1.955)--(1.279,1.953)--(1.284,1.950)--(1.289,1.948)%
    --(1.294,1.946)--(1.299,1.945)--(1.305,1.943)--(1.310,1.942)--(1.315,1.942)%
    --(1.321,1.941)--(1.327,1.941)--(1.332,1.941)--(1.338,1.942)--(1.343,1.942)%
    --(1.348,1.943)--(1.354,1.945)--(1.359,1.946)--(1.364,1.948)--(1.369,1.950)%
    --(1.374,1.953)--(1.379,1.955)--(1.384,1.958)--(1.388,1.961)--(1.393,1.965)%
    --(1.397,1.968)--(1.401,1.972)--(1.405,1.976)--(1.408,1.980)--(1.412,1.985)%
    --(1.415,1.989)--(1.418,1.994)--(1.420,1.999)--(1.423,2.004)--(1.425,2.009)%
    --(1.427,2.014)--(1.428,2.019)--(1.430,2.025)--(1.431,2.030)--(1.431,2.035)--(1.432,2.041)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (1.432,2.047)--(1.432,2.052)--(1.431,2.058)--(1.431,2.063)--(1.430,2.068)%
  --(1.428,2.074)--(1.427,2.079)--(1.425,2.084)--(1.423,2.089)--(1.420,2.094)--(1.418,2.099)%
  --(1.415,2.104)--(1.412,2.108)--(1.408,2.113)--(1.405,2.117)--(1.401,2.121)--(1.397,2.125)%
  --(1.393,2.128)--(1.388,2.132)--(1.384,2.135)--(1.379,2.138)--(1.374,2.140)--(1.369,2.143)%
  --(1.364,2.145)--(1.359,2.147)--(1.354,2.148)--(1.348,2.150)--(1.343,2.151)--(1.338,2.151)%
  --(1.332,2.152)--(1.327,2.152)--(1.321,2.152)--(1.315,2.151)--(1.310,2.151)--(1.305,2.150)%
  --(1.299,2.148)--(1.294,2.147)--(1.289,2.145)--(1.284,2.143)--(1.279,2.140)--(1.274,2.138)%
  --(1.269,2.135)--(1.265,2.132)--(1.260,2.128)--(1.256,2.125)--(1.252,2.121)--(1.248,2.117)%
  --(1.245,2.113)--(1.241,2.108)--(1.238,2.104)--(1.235,2.099)--(1.233,2.094)--(1.230,2.089)%
  --(1.228,2.084)--(1.226,2.079)--(1.225,2.074)--(1.223,2.068)--(1.222,2.063)--(1.222,2.058)%
  --(1.221,2.052)--(1.221,2.047)--(1.221,2.041)--(1.222,2.035)--(1.222,2.030)--(1.223,2.025)%
  --(1.225,2.019)--(1.226,2.014)--(1.228,2.009)--(1.230,2.004)--(1.233,1.999)--(1.235,1.994)%
  --(1.238,1.989)--(1.241,1.985)--(1.245,1.980)--(1.248,1.976)--(1.252,1.972)--(1.256,1.968)%
  --(1.260,1.965)--(1.265,1.961)--(1.269,1.958)--(1.274,1.955)--(1.279,1.953)--(1.284,1.950)%
  --(1.289,1.948)--(1.294,1.946)--(1.299,1.945)--(1.305,1.943)--(1.310,1.942)--(1.315,1.942)%
  --(1.321,1.941)--(1.327,1.941)--(1.332,1.941)--(1.338,1.942)--(1.343,1.942)--(1.348,1.943)%
  --(1.354,1.945)--(1.359,1.946)--(1.364,1.948)--(1.369,1.950)--(1.374,1.953)--(1.379,1.955)%
  --(1.384,1.958)--(1.388,1.961)--(1.393,1.965)--(1.397,1.968)--(1.401,1.972)--(1.405,1.976)%
  --(1.408,1.980)--(1.412,1.985)--(1.415,1.989)--(1.418,1.994)--(1.420,1.999)--(1.423,2.004)%
  --(1.425,2.009)--(1.427,2.014)--(1.428,2.019)--(1.430,2.025)--(1.431,2.030)--(1.431,2.035)%
  --(1.432,2.041)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (1.432,2.334)--(1.432,2.339)--(1.431,2.345)--(1.431,2.350)%
    --(1.430,2.355)--(1.428,2.361)--(1.427,2.366)--(1.425,2.371)--(1.423,2.376)%
    --(1.420,2.381)--(1.418,2.386)--(1.415,2.391)--(1.412,2.395)--(1.408,2.400)%
    --(1.405,2.404)--(1.401,2.408)--(1.397,2.412)--(1.393,2.415)--(1.388,2.419)%
    --(1.384,2.422)--(1.379,2.425)--(1.374,2.427)--(1.369,2.430)--(1.364,2.432)%
    --(1.359,2.434)--(1.354,2.435)--(1.348,2.437)--(1.343,2.438)--(1.338,2.438)%
    --(1.332,2.439)--(1.327,2.439)--(1.321,2.439)--(1.315,2.438)--(1.310,2.438)%
    --(1.305,2.437)--(1.299,2.435)--(1.294,2.434)--(1.289,2.432)--(1.284,2.430)%
    --(1.279,2.427)--(1.274,2.425)--(1.269,2.422)--(1.265,2.419)--(1.260,2.415)%
    --(1.256,2.412)--(1.252,2.408)--(1.248,2.404)--(1.245,2.400)--(1.241,2.395)%
    --(1.238,2.391)--(1.235,2.386)--(1.233,2.381)--(1.230,2.376)--(1.228,2.371)%
    --(1.226,2.366)--(1.225,2.361)--(1.223,2.355)--(1.222,2.350)--(1.222,2.345)%
    --(1.221,2.339)--(1.221,2.334)--(1.221,2.328)--(1.222,2.322)--(1.222,2.317)%
    --(1.223,2.312)--(1.225,2.306)--(1.226,2.301)--(1.228,2.296)--(1.230,2.291)%
    --(1.233,2.286)--(1.235,2.281)--(1.238,2.276)--(1.241,2.272)--(1.245,2.267)%
    --(1.248,2.263)--(1.252,2.259)--(1.256,2.255)--(1.260,2.252)--(1.265,2.248)%
    --(1.269,2.245)--(1.274,2.242)--(1.279,2.240)--(1.284,2.237)--(1.289,2.235)%
    --(1.294,2.233)--(1.299,2.232)--(1.305,2.230)--(1.310,2.229)--(1.315,2.229)%
    --(1.321,2.228)--(1.327,2.228)--(1.332,2.228)--(1.338,2.229)--(1.343,2.229)%
    --(1.348,2.230)--(1.354,2.232)--(1.359,2.233)--(1.364,2.235)--(1.369,2.237)%
    --(1.374,2.240)--(1.379,2.242)--(1.384,2.245)--(1.388,2.248)--(1.393,2.252)%
    --(1.397,2.255)--(1.401,2.259)--(1.405,2.263)--(1.408,2.267)--(1.412,2.272)%
    --(1.415,2.276)--(1.418,2.281)--(1.420,2.286)--(1.423,2.291)--(1.425,2.296)%
    --(1.427,2.301)--(1.428,2.306)--(1.430,2.312)--(1.431,2.317)--(1.431,2.322)--(1.432,2.328)--cycle;
\draw[gp path] (1.432,2.334)--(1.432,2.339)--(1.431,2.345)--(1.431,2.350)--(1.430,2.355)%
  --(1.428,2.361)--(1.427,2.366)--(1.425,2.371)--(1.423,2.376)--(1.420,2.381)--(1.418,2.386)%
  --(1.415,2.391)--(1.412,2.395)--(1.408,2.400)--(1.405,2.404)--(1.401,2.408)--(1.397,2.412)%
  --(1.393,2.415)--(1.388,2.419)--(1.384,2.422)--(1.379,2.425)--(1.374,2.427)--(1.369,2.430)%
  --(1.364,2.432)--(1.359,2.434)--(1.354,2.435)--(1.348,2.437)--(1.343,2.438)--(1.338,2.438)%
  --(1.332,2.439)--(1.327,2.439)--(1.321,2.439)--(1.315,2.438)--(1.310,2.438)--(1.305,2.437)%
  --(1.299,2.435)--(1.294,2.434)--(1.289,2.432)--(1.284,2.430)--(1.279,2.427)--(1.274,2.425)%
  --(1.269,2.422)--(1.265,2.419)--(1.260,2.415)--(1.256,2.412)--(1.252,2.408)--(1.248,2.404)%
  --(1.245,2.400)--(1.241,2.395)--(1.238,2.391)--(1.235,2.386)--(1.233,2.381)--(1.230,2.376)%
  --(1.228,2.371)--(1.226,2.366)--(1.225,2.361)--(1.223,2.355)--(1.222,2.350)--(1.222,2.345)%
  --(1.221,2.339)--(1.221,2.334)--(1.221,2.328)--(1.222,2.322)--(1.222,2.317)--(1.223,2.312)%
  --(1.225,2.306)--(1.226,2.301)--(1.228,2.296)--(1.230,2.291)--(1.233,2.286)--(1.235,2.281)%
  --(1.238,2.276)--(1.241,2.272)--(1.245,2.267)--(1.248,2.263)--(1.252,2.259)--(1.256,2.255)%
  --(1.260,2.252)--(1.265,2.248)--(1.269,2.245)--(1.274,2.242)--(1.279,2.240)--(1.284,2.237)%
  --(1.289,2.235)--(1.294,2.233)--(1.299,2.232)--(1.305,2.230)--(1.310,2.229)--(1.315,2.229)%
  --(1.321,2.228)--(1.327,2.228)--(1.332,2.228)--(1.338,2.229)--(1.343,2.229)--(1.348,2.230)%
  --(1.354,2.232)--(1.359,2.233)--(1.364,2.235)--(1.369,2.237)--(1.374,2.240)--(1.379,2.242)%
  --(1.384,2.245)--(1.388,2.248)--(1.393,2.252)--(1.397,2.255)--(1.401,2.259)--(1.405,2.263)%
  --(1.408,2.267)--(1.412,2.272)--(1.415,2.276)--(1.418,2.281)--(1.420,2.286)--(1.423,2.291)%
  --(1.425,2.296)--(1.427,2.301)--(1.428,2.306)--(1.430,2.312)--(1.431,2.317)--(1.431,2.322)%
  --(1.432,2.328)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.432,2.621)--(1.432,2.626)--(1.431,2.632)--(1.431,2.637)%
    --(1.430,2.642)--(1.428,2.648)--(1.427,2.653)--(1.425,2.658)--(1.423,2.663)%
    --(1.420,2.668)--(1.418,2.673)--(1.415,2.678)--(1.412,2.682)--(1.408,2.687)%
    --(1.405,2.691)--(1.401,2.695)--(1.397,2.699)--(1.393,2.702)--(1.388,2.706)%
    --(1.384,2.709)--(1.379,2.712)--(1.374,2.714)--(1.369,2.717)--(1.364,2.719)%
    --(1.359,2.721)--(1.354,2.722)--(1.348,2.724)--(1.343,2.725)--(1.338,2.725)%
    --(1.332,2.726)--(1.327,2.726)--(1.321,2.726)--(1.315,2.725)--(1.310,2.725)%
    --(1.305,2.724)--(1.299,2.722)--(1.294,2.721)--(1.289,2.719)--(1.284,2.717)%
    --(1.279,2.714)--(1.274,2.712)--(1.269,2.709)--(1.265,2.706)--(1.260,2.702)%
    --(1.256,2.699)--(1.252,2.695)--(1.248,2.691)--(1.245,2.687)--(1.241,2.682)%
    --(1.238,2.678)--(1.235,2.673)--(1.233,2.668)--(1.230,2.663)--(1.228,2.658)%
    --(1.226,2.653)--(1.225,2.648)--(1.223,2.642)--(1.222,2.637)--(1.222,2.632)%
    --(1.221,2.626)--(1.221,2.621)--(1.221,2.615)--(1.222,2.609)--(1.222,2.604)%
    --(1.223,2.599)--(1.225,2.593)--(1.226,2.588)--(1.228,2.583)--(1.230,2.578)%
    --(1.233,2.573)--(1.235,2.568)--(1.238,2.563)--(1.241,2.559)--(1.245,2.554)%
    --(1.248,2.550)--(1.252,2.546)--(1.256,2.542)--(1.260,2.539)--(1.265,2.535)%
    --(1.269,2.532)--(1.274,2.529)--(1.279,2.527)--(1.284,2.524)--(1.289,2.522)%
    --(1.294,2.520)--(1.299,2.519)--(1.305,2.517)--(1.310,2.516)--(1.315,2.516)%
    --(1.321,2.515)--(1.327,2.515)--(1.332,2.515)--(1.338,2.516)--(1.343,2.516)%
    --(1.348,2.517)--(1.354,2.519)--(1.359,2.520)--(1.364,2.522)--(1.369,2.524)%
    --(1.374,2.527)--(1.379,2.529)--(1.384,2.532)--(1.388,2.535)--(1.393,2.539)%
    --(1.397,2.542)--(1.401,2.546)--(1.405,2.550)--(1.408,2.554)--(1.412,2.559)%
    --(1.415,2.563)--(1.418,2.568)--(1.420,2.573)--(1.423,2.578)--(1.425,2.583)%
    --(1.427,2.588)--(1.428,2.593)--(1.430,2.599)--(1.431,2.604)--(1.431,2.609)--(1.432,2.615)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\draw[gp path] (1.432,2.621)--(1.432,2.626)--(1.431,2.632)--(1.431,2.637)--(1.430,2.642)%
  --(1.428,2.648)--(1.427,2.653)--(1.425,2.658)--(1.423,2.663)--(1.420,2.668)--(1.418,2.673)%
  --(1.415,2.678)--(1.412,2.682)--(1.408,2.687)--(1.405,2.691)--(1.401,2.695)--(1.397,2.699)%
  --(1.393,2.702)--(1.388,2.706)--(1.384,2.709)--(1.379,2.712)--(1.374,2.714)--(1.369,2.717)%
  --(1.364,2.719)--(1.359,2.721)--(1.354,2.722)--(1.348,2.724)--(1.343,2.725)--(1.338,2.725)%
  --(1.332,2.726)--(1.327,2.726)--(1.321,2.726)--(1.315,2.725)--(1.310,2.725)--(1.305,2.724)%
  --(1.299,2.722)--(1.294,2.721)--(1.289,2.719)--(1.284,2.717)--(1.279,2.714)--(1.274,2.712)%
  --(1.269,2.709)--(1.265,2.706)--(1.260,2.702)--(1.256,2.699)--(1.252,2.695)--(1.248,2.691)%
  --(1.245,2.687)--(1.241,2.682)--(1.238,2.678)--(1.235,2.673)--(1.233,2.668)--(1.230,2.663)%
  --(1.228,2.658)--(1.226,2.653)--(1.225,2.648)--(1.223,2.642)--(1.222,2.637)--(1.222,2.632)%
  --(1.221,2.626)--(1.221,2.621)--(1.221,2.615)--(1.222,2.609)--(1.222,2.604)--(1.223,2.599)%
  --(1.225,2.593)--(1.226,2.588)--(1.228,2.583)--(1.230,2.578)--(1.233,2.573)--(1.235,2.568)%
  --(1.238,2.563)--(1.241,2.559)--(1.245,2.554)--(1.248,2.550)--(1.252,2.546)--(1.256,2.542)%
  --(1.260,2.539)--(1.265,2.535)--(1.269,2.532)--(1.274,2.529)--(1.279,2.527)--(1.284,2.524)%
  --(1.289,2.522)--(1.294,2.520)--(1.299,2.519)--(1.305,2.517)--(1.310,2.516)--(1.315,2.516)%
  --(1.321,2.515)--(1.327,2.515)--(1.332,2.515)--(1.338,2.516)--(1.343,2.516)--(1.348,2.517)%
  --(1.354,2.519)--(1.359,2.520)--(1.364,2.522)--(1.369,2.524)--(1.374,2.527)--(1.379,2.529)%
  --(1.384,2.532)--(1.388,2.535)--(1.393,2.539)--(1.397,2.542)--(1.401,2.546)--(1.405,2.550)%
  --(1.408,2.554)--(1.412,2.559)--(1.415,2.563)--(1.418,2.568)--(1.420,2.573)--(1.423,2.578)%
  --(1.425,2.583)--(1.427,2.588)--(1.428,2.593)--(1.430,2.599)--(1.431,2.604)--(1.431,2.609)%
  --(1.432,2.615)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.959,2.621)--(1.959,2.626)--(1.958,2.632)--(1.958,2.637)%
    --(1.957,2.642)--(1.955,2.648)--(1.954,2.653)--(1.952,2.658)--(1.950,2.663)%
    --(1.947,2.668)--(1.945,2.673)--(1.942,2.678)--(1.939,2.682)--(1.935,2.687)%
    --(1.932,2.691)--(1.928,2.695)--(1.924,2.699)--(1.920,2.702)--(1.915,2.706)%
    --(1.911,2.709)--(1.906,2.712)--(1.901,2.714)--(1.896,2.717)--(1.891,2.719)%
    --(1.886,2.721)--(1.881,2.722)--(1.875,2.724)--(1.870,2.725)--(1.865,2.725)%
    --(1.859,2.726)--(1.854,2.726)--(1.848,2.726)--(1.842,2.725)--(1.837,2.725)%
    --(1.832,2.724)--(1.826,2.722)--(1.821,2.721)--(1.816,2.719)--(1.811,2.717)%
    --(1.806,2.714)--(1.801,2.712)--(1.796,2.709)--(1.792,2.706)--(1.787,2.702)%
    --(1.783,2.699)--(1.779,2.695)--(1.775,2.691)--(1.772,2.687)--(1.768,2.682)%
    --(1.765,2.678)--(1.762,2.673)--(1.760,2.668)--(1.757,2.663)--(1.755,2.658)%
    --(1.753,2.653)--(1.752,2.648)--(1.750,2.642)--(1.749,2.637)--(1.749,2.632)%
    --(1.748,2.626)--(1.748,2.621)--(1.748,2.615)--(1.749,2.609)--(1.749,2.604)%
    --(1.750,2.599)--(1.752,2.593)--(1.753,2.588)--(1.755,2.583)--(1.757,2.578)%
    --(1.760,2.573)--(1.762,2.568)--(1.765,2.563)--(1.768,2.559)--(1.772,2.554)%
    --(1.775,2.550)--(1.779,2.546)--(1.783,2.542)--(1.787,2.539)--(1.792,2.535)%
    --(1.796,2.532)--(1.801,2.529)--(1.806,2.527)--(1.811,2.524)--(1.816,2.522)%
    --(1.821,2.520)--(1.826,2.519)--(1.832,2.517)--(1.837,2.516)--(1.842,2.516)%
    --(1.848,2.515)--(1.854,2.515)--(1.859,2.515)--(1.865,2.516)--(1.870,2.516)%
    --(1.875,2.517)--(1.881,2.519)--(1.886,2.520)--(1.891,2.522)--(1.896,2.524)%
    --(1.901,2.527)--(1.906,2.529)--(1.911,2.532)--(1.915,2.535)--(1.920,2.539)%
    --(1.924,2.542)--(1.928,2.546)--(1.932,2.550)--(1.935,2.554)--(1.939,2.559)%
    --(1.942,2.563)--(1.945,2.568)--(1.947,2.573)--(1.950,2.578)--(1.952,2.583)%
    --(1.954,2.588)--(1.955,2.593)--(1.957,2.599)--(1.958,2.604)--(1.958,2.609)--(1.959,2.615)--cycle;
\draw[gp path] (1.959,2.621)--(1.959,2.626)--(1.958,2.632)--(1.958,2.637)--(1.957,2.642)%
  --(1.955,2.648)--(1.954,2.653)--(1.952,2.658)--(1.950,2.663)--(1.947,2.668)--(1.945,2.673)%
  --(1.942,2.678)--(1.939,2.682)--(1.935,2.687)--(1.932,2.691)--(1.928,2.695)--(1.924,2.699)%
  --(1.920,2.702)--(1.915,2.706)--(1.911,2.709)--(1.906,2.712)--(1.901,2.714)--(1.896,2.717)%
  --(1.891,2.719)--(1.886,2.721)--(1.881,2.722)--(1.875,2.724)--(1.870,2.725)--(1.865,2.725)%
  --(1.859,2.726)--(1.854,2.726)--(1.848,2.726)--(1.842,2.725)--(1.837,2.725)--(1.832,2.724)%
  --(1.826,2.722)--(1.821,2.721)--(1.816,2.719)--(1.811,2.717)--(1.806,2.714)--(1.801,2.712)%
  --(1.796,2.709)--(1.792,2.706)--(1.787,2.702)--(1.783,2.699)--(1.779,2.695)--(1.775,2.691)%
  --(1.772,2.687)--(1.768,2.682)--(1.765,2.678)--(1.762,2.673)--(1.760,2.668)--(1.757,2.663)%
  --(1.755,2.658)--(1.753,2.653)--(1.752,2.648)--(1.750,2.642)--(1.749,2.637)--(1.749,2.632)%
  --(1.748,2.626)--(1.748,2.621)--(1.748,2.615)--(1.749,2.609)--(1.749,2.604)--(1.750,2.599)%
  --(1.752,2.593)--(1.753,2.588)--(1.755,2.583)--(1.757,2.578)--(1.760,2.573)--(1.762,2.568)%
  --(1.765,2.563)--(1.768,2.559)--(1.772,2.554)--(1.775,2.550)--(1.779,2.546)--(1.783,2.542)%
  --(1.787,2.539)--(1.792,2.535)--(1.796,2.532)--(1.801,2.529)--(1.806,2.527)--(1.811,2.524)%
  --(1.816,2.522)--(1.821,2.520)--(1.826,2.519)--(1.832,2.517)--(1.837,2.516)--(1.842,2.516)%
  --(1.848,2.515)--(1.854,2.515)--(1.859,2.515)--(1.865,2.516)--(1.870,2.516)--(1.875,2.517)%
  --(1.881,2.519)--(1.886,2.520)--(1.891,2.522)--(1.896,2.524)--(1.901,2.527)--(1.906,2.529)%
  --(1.911,2.532)--(1.915,2.535)--(1.920,2.539)--(1.924,2.542)--(1.928,2.546)--(1.932,2.550)%
  --(1.935,2.554)--(1.939,2.559)--(1.942,2.563)--(1.945,2.568)--(1.947,2.573)--(1.950,2.578)%
  --(1.952,2.583)--(1.954,2.588)--(1.955,2.593)--(1.957,2.599)--(1.958,2.604)--(1.958,2.609)%
  --(1.959,2.615)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (2.486,2.621)--(2.486,2.626)--(2.485,2.632)--(2.485,2.637)%
    --(2.484,2.642)--(2.482,2.648)--(2.481,2.653)--(2.479,2.658)--(2.477,2.663)%
    --(2.474,2.668)--(2.472,2.673)--(2.469,2.678)--(2.466,2.682)--(2.462,2.687)%
    --(2.459,2.691)--(2.455,2.695)--(2.451,2.699)--(2.447,2.702)--(2.442,2.706)%
    --(2.438,2.709)--(2.433,2.712)--(2.428,2.714)--(2.423,2.717)--(2.418,2.719)%
    --(2.413,2.721)--(2.408,2.722)--(2.402,2.724)--(2.397,2.725)--(2.392,2.725)%
    --(2.386,2.726)--(2.381,2.726)--(2.375,2.726)--(2.369,2.725)--(2.364,2.725)%
    --(2.359,2.724)--(2.353,2.722)--(2.348,2.721)--(2.343,2.719)--(2.338,2.717)%
    --(2.333,2.714)--(2.328,2.712)--(2.323,2.709)--(2.319,2.706)--(2.314,2.702)%
    --(2.310,2.699)--(2.306,2.695)--(2.302,2.691)--(2.299,2.687)--(2.295,2.682)%
    --(2.292,2.678)--(2.289,2.673)--(2.287,2.668)--(2.284,2.663)--(2.282,2.658)%
    --(2.280,2.653)--(2.279,2.648)--(2.277,2.642)--(2.276,2.637)--(2.276,2.632)%
    --(2.275,2.626)--(2.275,2.621)--(2.275,2.615)--(2.276,2.609)--(2.276,2.604)%
    --(2.277,2.599)--(2.279,2.593)--(2.280,2.588)--(2.282,2.583)--(2.284,2.578)%
    --(2.287,2.573)--(2.289,2.568)--(2.292,2.563)--(2.295,2.559)--(2.299,2.554)%
    --(2.302,2.550)--(2.306,2.546)--(2.310,2.542)--(2.314,2.539)--(2.319,2.535)%
    --(2.323,2.532)--(2.328,2.529)--(2.333,2.527)--(2.338,2.524)--(2.343,2.522)%
    --(2.348,2.520)--(2.353,2.519)--(2.359,2.517)--(2.364,2.516)--(2.369,2.516)%
    --(2.375,2.515)--(2.381,2.515)--(2.386,2.515)--(2.392,2.516)--(2.397,2.516)%
    --(2.402,2.517)--(2.408,2.519)--(2.413,2.520)--(2.418,2.522)--(2.423,2.524)%
    --(2.428,2.527)--(2.433,2.529)--(2.438,2.532)--(2.442,2.535)--(2.447,2.539)%
    --(2.451,2.542)--(2.455,2.546)--(2.459,2.550)--(2.462,2.554)--(2.466,2.559)%
    --(2.469,2.563)--(2.472,2.568)--(2.474,2.573)--(2.477,2.578)--(2.479,2.583)%
    --(2.481,2.588)--(2.482,2.593)--(2.484,2.599)--(2.485,2.604)--(2.485,2.609)--(2.486,2.615)--cycle;
\draw[gp path] (2.486,2.621)--(2.486,2.626)--(2.485,2.632)--(2.485,2.637)--(2.484,2.642)%
  --(2.482,2.648)--(2.481,2.653)--(2.479,2.658)--(2.477,2.663)--(2.474,2.668)--(2.472,2.673)%
  --(2.469,2.678)--(2.466,2.682)--(2.462,2.687)--(2.459,2.691)--(2.455,2.695)--(2.451,2.699)%
  --(2.447,2.702)--(2.442,2.706)--(2.438,2.709)--(2.433,2.712)--(2.428,2.714)--(2.423,2.717)%
  --(2.418,2.719)--(2.413,2.721)--(2.408,2.722)--(2.402,2.724)--(2.397,2.725)--(2.392,2.725)%
  --(2.386,2.726)--(2.381,2.726)--(2.375,2.726)--(2.369,2.725)--(2.364,2.725)--(2.359,2.724)%
  --(2.353,2.722)--(2.348,2.721)--(2.343,2.719)--(2.338,2.717)--(2.333,2.714)--(2.328,2.712)%
  --(2.323,2.709)--(2.319,2.706)--(2.314,2.702)--(2.310,2.699)--(2.306,2.695)--(2.302,2.691)%
  --(2.299,2.687)--(2.295,2.682)--(2.292,2.678)--(2.289,2.673)--(2.287,2.668)--(2.284,2.663)%
  --(2.282,2.658)--(2.280,2.653)--(2.279,2.648)--(2.277,2.642)--(2.276,2.637)--(2.276,2.632)%
  --(2.275,2.626)--(2.275,2.621)--(2.275,2.615)--(2.276,2.609)--(2.276,2.604)--(2.277,2.599)%
  --(2.279,2.593)--(2.280,2.588)--(2.282,2.583)--(2.284,2.578)--(2.287,2.573)--(2.289,2.568)%
  --(2.292,2.563)--(2.295,2.559)--(2.299,2.554)--(2.302,2.550)--(2.306,2.546)--(2.310,2.542)%
  --(2.314,2.539)--(2.319,2.535)--(2.323,2.532)--(2.328,2.529)--(2.333,2.527)--(2.338,2.524)%
  --(2.343,2.522)--(2.348,2.520)--(2.353,2.519)--(2.359,2.517)--(2.364,2.516)--(2.369,2.516)%
  --(2.375,2.515)--(2.381,2.515)--(2.386,2.515)--(2.392,2.516)--(2.397,2.516)--(2.402,2.517)%
  --(2.408,2.519)--(2.413,2.520)--(2.418,2.522)--(2.423,2.524)--(2.428,2.527)--(2.433,2.529)%
  --(2.438,2.532)--(2.442,2.535)--(2.447,2.539)--(2.451,2.542)--(2.455,2.546)--(2.459,2.550)%
  --(2.462,2.554)--(2.466,2.559)--(2.469,2.563)--(2.472,2.568)--(2.474,2.573)--(2.477,2.578)%
  --(2.479,2.583)--(2.481,2.588)--(2.482,2.593)--(2.484,2.599)--(2.485,2.604)--(2.485,2.609)%
  --(2.486,2.615)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.432,2.908)--(1.432,2.913)--(1.431,2.919)--(1.431,2.924)%
    --(1.430,2.929)--(1.428,2.935)--(1.427,2.940)--(1.425,2.945)--(1.423,2.950)%
    --(1.420,2.955)--(1.418,2.960)--(1.415,2.965)--(1.412,2.969)--(1.408,2.974)%
    --(1.405,2.978)--(1.401,2.982)--(1.397,2.986)--(1.393,2.989)--(1.388,2.993)%
    --(1.384,2.996)--(1.379,2.999)--(1.374,3.001)--(1.369,3.004)--(1.364,3.006)%
    --(1.359,3.008)--(1.354,3.009)--(1.348,3.011)--(1.343,3.012)--(1.338,3.012)%
    --(1.332,3.013)--(1.327,3.013)--(1.321,3.013)--(1.315,3.012)--(1.310,3.012)%
    --(1.305,3.011)--(1.299,3.009)--(1.294,3.008)--(1.289,3.006)--(1.284,3.004)%
    --(1.279,3.001)--(1.274,2.999)--(1.269,2.996)--(1.265,2.993)--(1.260,2.989)%
    --(1.256,2.986)--(1.252,2.982)--(1.248,2.978)--(1.245,2.974)--(1.241,2.969)%
    --(1.238,2.965)--(1.235,2.960)--(1.233,2.955)--(1.230,2.950)--(1.228,2.945)%
    --(1.226,2.940)--(1.225,2.935)--(1.223,2.929)--(1.222,2.924)--(1.222,2.919)%
    --(1.221,2.913)--(1.221,2.908)--(1.221,2.902)--(1.222,2.896)--(1.222,2.891)%
    --(1.223,2.886)--(1.225,2.880)--(1.226,2.875)--(1.228,2.870)--(1.230,2.865)%
    --(1.233,2.860)--(1.235,2.855)--(1.238,2.850)--(1.241,2.846)--(1.245,2.841)%
    --(1.248,2.837)--(1.252,2.833)--(1.256,2.829)--(1.260,2.826)--(1.265,2.822)%
    --(1.269,2.819)--(1.274,2.816)--(1.279,2.814)--(1.284,2.811)--(1.289,2.809)%
    --(1.294,2.807)--(1.299,2.806)--(1.305,2.804)--(1.310,2.803)--(1.315,2.803)%
    --(1.321,2.802)--(1.327,2.802)--(1.332,2.802)--(1.338,2.803)--(1.343,2.803)%
    --(1.348,2.804)--(1.354,2.806)--(1.359,2.807)--(1.364,2.809)--(1.369,2.811)%
    --(1.374,2.814)--(1.379,2.816)--(1.384,2.819)--(1.388,2.822)--(1.393,2.826)%
    --(1.397,2.829)--(1.401,2.833)--(1.405,2.837)--(1.408,2.841)--(1.412,2.846)%
    --(1.415,2.850)--(1.418,2.855)--(1.420,2.860)--(1.423,2.865)--(1.425,2.870)%
    --(1.427,2.875)--(1.428,2.880)--(1.430,2.886)--(1.431,2.891)--(1.431,2.896)--(1.432,2.902)--cycle;
\draw[gp path] (1.432,2.908)--(1.432,2.913)--(1.431,2.919)--(1.431,2.924)--(1.430,2.929)%
  --(1.428,2.935)--(1.427,2.940)--(1.425,2.945)--(1.423,2.950)--(1.420,2.955)--(1.418,2.960)%
  --(1.415,2.965)--(1.412,2.969)--(1.408,2.974)--(1.405,2.978)--(1.401,2.982)--(1.397,2.986)%
  --(1.393,2.989)--(1.388,2.993)--(1.384,2.996)--(1.379,2.999)--(1.374,3.001)--(1.369,3.004)%
  --(1.364,3.006)--(1.359,3.008)--(1.354,3.009)--(1.348,3.011)--(1.343,3.012)--(1.338,3.012)%
  --(1.332,3.013)--(1.327,3.013)--(1.321,3.013)--(1.315,3.012)--(1.310,3.012)--(1.305,3.011)%
  --(1.299,3.009)--(1.294,3.008)--(1.289,3.006)--(1.284,3.004)--(1.279,3.001)--(1.274,2.999)%
  --(1.269,2.996)--(1.265,2.993)--(1.260,2.989)--(1.256,2.986)--(1.252,2.982)--(1.248,2.978)%
  --(1.245,2.974)--(1.241,2.969)--(1.238,2.965)--(1.235,2.960)--(1.233,2.955)--(1.230,2.950)%
  --(1.228,2.945)--(1.226,2.940)--(1.225,2.935)--(1.223,2.929)--(1.222,2.924)--(1.222,2.919)%
  --(1.221,2.913)--(1.221,2.908)--(1.221,2.902)--(1.222,2.896)--(1.222,2.891)--(1.223,2.886)%
  --(1.225,2.880)--(1.226,2.875)--(1.228,2.870)--(1.230,2.865)--(1.233,2.860)--(1.235,2.855)%
  --(1.238,2.850)--(1.241,2.846)--(1.245,2.841)--(1.248,2.837)--(1.252,2.833)--(1.256,2.829)%
  --(1.260,2.826)--(1.265,2.822)--(1.269,2.819)--(1.274,2.816)--(1.279,2.814)--(1.284,2.811)%
  --(1.289,2.809)--(1.294,2.807)--(1.299,2.806)--(1.305,2.804)--(1.310,2.803)--(1.315,2.803)%
  --(1.321,2.802)--(1.327,2.802)--(1.332,2.802)--(1.338,2.803)--(1.343,2.803)--(1.348,2.804)%
  --(1.354,2.806)--(1.359,2.807)--(1.364,2.809)--(1.369,2.811)--(1.374,2.814)--(1.379,2.816)%
  --(1.384,2.819)--(1.388,2.822)--(1.393,2.826)--(1.397,2.829)--(1.401,2.833)--(1.405,2.837)%
  --(1.408,2.841)--(1.412,2.846)--(1.415,2.850)--(1.418,2.855)--(1.420,2.860)--(1.423,2.865)%
  --(1.425,2.870)--(1.427,2.875)--(1.428,2.880)--(1.430,2.886)--(1.431,2.891)--(1.431,2.896)%
  --(1.432,2.902)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.432,3.195)--(1.432,3.200)--(1.431,3.206)--(1.431,3.211)%
    --(1.430,3.216)--(1.428,3.222)--(1.427,3.227)--(1.425,3.232)--(1.423,3.237)%
    --(1.420,3.242)--(1.418,3.247)--(1.415,3.252)--(1.412,3.256)--(1.408,3.261)%
    --(1.405,3.265)--(1.401,3.269)--(1.397,3.273)--(1.393,3.276)--(1.388,3.280)%
    --(1.384,3.283)--(1.379,3.286)--(1.374,3.288)--(1.369,3.291)--(1.364,3.293)%
    --(1.359,3.295)--(1.354,3.296)--(1.348,3.298)--(1.343,3.299)--(1.338,3.299)%
    --(1.332,3.300)--(1.327,3.300)--(1.321,3.300)--(1.315,3.299)--(1.310,3.299)%
    --(1.305,3.298)--(1.299,3.296)--(1.294,3.295)--(1.289,3.293)--(1.284,3.291)%
    --(1.279,3.288)--(1.274,3.286)--(1.269,3.283)--(1.265,3.280)--(1.260,3.276)%
    --(1.256,3.273)--(1.252,3.269)--(1.248,3.265)--(1.245,3.261)--(1.241,3.256)%
    --(1.238,3.252)--(1.235,3.247)--(1.233,3.242)--(1.230,3.237)--(1.228,3.232)%
    --(1.226,3.227)--(1.225,3.222)--(1.223,3.216)--(1.222,3.211)--(1.222,3.206)%
    --(1.221,3.200)--(1.221,3.195)--(1.221,3.189)--(1.222,3.183)--(1.222,3.178)%
    --(1.223,3.173)--(1.225,3.167)--(1.226,3.162)--(1.228,3.157)--(1.230,3.152)%
    --(1.233,3.147)--(1.235,3.142)--(1.238,3.137)--(1.241,3.133)--(1.245,3.128)%
    --(1.248,3.124)--(1.252,3.120)--(1.256,3.116)--(1.260,3.113)--(1.265,3.109)%
    --(1.269,3.106)--(1.274,3.103)--(1.279,3.101)--(1.284,3.098)--(1.289,3.096)%
    --(1.294,3.094)--(1.299,3.093)--(1.305,3.091)--(1.310,3.090)--(1.315,3.090)%
    --(1.321,3.089)--(1.327,3.089)--(1.332,3.089)--(1.338,3.090)--(1.343,3.090)%
    --(1.348,3.091)--(1.354,3.093)--(1.359,3.094)--(1.364,3.096)--(1.369,3.098)%
    --(1.374,3.101)--(1.379,3.103)--(1.384,3.106)--(1.388,3.109)--(1.393,3.113)%
    --(1.397,3.116)--(1.401,3.120)--(1.405,3.124)--(1.408,3.128)--(1.412,3.133)%
    --(1.415,3.137)--(1.418,3.142)--(1.420,3.147)--(1.423,3.152)--(1.425,3.157)%
    --(1.427,3.162)--(1.428,3.167)--(1.430,3.173)--(1.431,3.178)--(1.431,3.183)--(1.432,3.189)--cycle;
\draw[gp path] (1.432,3.195)--(1.432,3.200)--(1.431,3.206)--(1.431,3.211)--(1.430,3.216)%
  --(1.428,3.222)--(1.427,3.227)--(1.425,3.232)--(1.423,3.237)--(1.420,3.242)--(1.418,3.247)%
  --(1.415,3.252)--(1.412,3.256)--(1.408,3.261)--(1.405,3.265)--(1.401,3.269)--(1.397,3.273)%
  --(1.393,3.276)--(1.388,3.280)--(1.384,3.283)--(1.379,3.286)--(1.374,3.288)--(1.369,3.291)%
  --(1.364,3.293)--(1.359,3.295)--(1.354,3.296)--(1.348,3.298)--(1.343,3.299)--(1.338,3.299)%
  --(1.332,3.300)--(1.327,3.300)--(1.321,3.300)--(1.315,3.299)--(1.310,3.299)--(1.305,3.298)%
  --(1.299,3.296)--(1.294,3.295)--(1.289,3.293)--(1.284,3.291)--(1.279,3.288)--(1.274,3.286)%
  --(1.269,3.283)--(1.265,3.280)--(1.260,3.276)--(1.256,3.273)--(1.252,3.269)--(1.248,3.265)%
  --(1.245,3.261)--(1.241,3.256)--(1.238,3.252)--(1.235,3.247)--(1.233,3.242)--(1.230,3.237)%
  --(1.228,3.232)--(1.226,3.227)--(1.225,3.222)--(1.223,3.216)--(1.222,3.211)--(1.222,3.206)%
  --(1.221,3.200)--(1.221,3.195)--(1.221,3.189)--(1.222,3.183)--(1.222,3.178)--(1.223,3.173)%
  --(1.225,3.167)--(1.226,3.162)--(1.228,3.157)--(1.230,3.152)--(1.233,3.147)--(1.235,3.142)%
  --(1.238,3.137)--(1.241,3.133)--(1.245,3.128)--(1.248,3.124)--(1.252,3.120)--(1.256,3.116)%
  --(1.260,3.113)--(1.265,3.109)--(1.269,3.106)--(1.274,3.103)--(1.279,3.101)--(1.284,3.098)%
  --(1.289,3.096)--(1.294,3.094)--(1.299,3.093)--(1.305,3.091)--(1.310,3.090)--(1.315,3.090)%
  --(1.321,3.089)--(1.327,3.089)--(1.332,3.089)--(1.338,3.090)--(1.343,3.090)--(1.348,3.091)%
  --(1.354,3.093)--(1.359,3.094)--(1.364,3.096)--(1.369,3.098)--(1.374,3.101)--(1.379,3.103)%
  --(1.384,3.106)--(1.388,3.109)--(1.393,3.113)--(1.397,3.116)--(1.401,3.120)--(1.405,3.124)%
  --(1.408,3.128)--(1.412,3.133)--(1.415,3.137)--(1.418,3.142)--(1.420,3.147)--(1.423,3.152)%
  --(1.425,3.157)--(1.427,3.162)--(1.428,3.167)--(1.430,3.173)--(1.431,3.178)--(1.431,3.183)%
  --(1.432,3.189)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.959,3.195)--(1.959,3.200)--(1.958,3.206)--(1.958,3.211)%
    --(1.957,3.216)--(1.955,3.222)--(1.954,3.227)--(1.952,3.232)--(1.950,3.237)%
    --(1.947,3.242)--(1.945,3.247)--(1.942,3.252)--(1.939,3.256)--(1.935,3.261)%
    --(1.932,3.265)--(1.928,3.269)--(1.924,3.273)--(1.920,3.276)--(1.915,3.280)%
    --(1.911,3.283)--(1.906,3.286)--(1.901,3.288)--(1.896,3.291)--(1.891,3.293)%
    --(1.886,3.295)--(1.881,3.296)--(1.875,3.298)--(1.870,3.299)--(1.865,3.299)%
    --(1.859,3.300)--(1.854,3.300)--(1.848,3.300)--(1.842,3.299)--(1.837,3.299)%
    --(1.832,3.298)--(1.826,3.296)--(1.821,3.295)--(1.816,3.293)--(1.811,3.291)%
    --(1.806,3.288)--(1.801,3.286)--(1.796,3.283)--(1.792,3.280)--(1.787,3.276)%
    --(1.783,3.273)--(1.779,3.269)--(1.775,3.265)--(1.772,3.261)--(1.768,3.256)%
    --(1.765,3.252)--(1.762,3.247)--(1.760,3.242)--(1.757,3.237)--(1.755,3.232)%
    --(1.753,3.227)--(1.752,3.222)--(1.750,3.216)--(1.749,3.211)--(1.749,3.206)%
    --(1.748,3.200)--(1.748,3.195)--(1.748,3.189)--(1.749,3.183)--(1.749,3.178)%
    --(1.750,3.173)--(1.752,3.167)--(1.753,3.162)--(1.755,3.157)--(1.757,3.152)%
    --(1.760,3.147)--(1.762,3.142)--(1.765,3.137)--(1.768,3.133)--(1.772,3.128)%
    --(1.775,3.124)--(1.779,3.120)--(1.783,3.116)--(1.787,3.113)--(1.792,3.109)%
    --(1.796,3.106)--(1.801,3.103)--(1.806,3.101)--(1.811,3.098)--(1.816,3.096)%
    --(1.821,3.094)--(1.826,3.093)--(1.832,3.091)--(1.837,3.090)--(1.842,3.090)%
    --(1.848,3.089)--(1.854,3.089)--(1.859,3.089)--(1.865,3.090)--(1.870,3.090)%
    --(1.875,3.091)--(1.881,3.093)--(1.886,3.094)--(1.891,3.096)--(1.896,3.098)%
    --(1.901,3.101)--(1.906,3.103)--(1.911,3.106)--(1.915,3.109)--(1.920,3.113)%
    --(1.924,3.116)--(1.928,3.120)--(1.932,3.124)--(1.935,3.128)--(1.939,3.133)%
    --(1.942,3.137)--(1.945,3.142)--(1.947,3.147)--(1.950,3.152)--(1.952,3.157)%
    --(1.954,3.162)--(1.955,3.167)--(1.957,3.173)--(1.958,3.178)--(1.958,3.183)--(1.959,3.189)--cycle;
\draw[gp path] (1.959,3.195)--(1.959,3.200)--(1.958,3.206)--(1.958,3.211)--(1.957,3.216)%
  --(1.955,3.222)--(1.954,3.227)--(1.952,3.232)--(1.950,3.237)--(1.947,3.242)--(1.945,3.247)%
  --(1.942,3.252)--(1.939,3.256)--(1.935,3.261)--(1.932,3.265)--(1.928,3.269)--(1.924,3.273)%
  --(1.920,3.276)--(1.915,3.280)--(1.911,3.283)--(1.906,3.286)--(1.901,3.288)--(1.896,3.291)%
  --(1.891,3.293)--(1.886,3.295)--(1.881,3.296)--(1.875,3.298)--(1.870,3.299)--(1.865,3.299)%
  --(1.859,3.300)--(1.854,3.300)--(1.848,3.300)--(1.842,3.299)--(1.837,3.299)--(1.832,3.298)%
  --(1.826,3.296)--(1.821,3.295)--(1.816,3.293)--(1.811,3.291)--(1.806,3.288)--(1.801,3.286)%
  --(1.796,3.283)--(1.792,3.280)--(1.787,3.276)--(1.783,3.273)--(1.779,3.269)--(1.775,3.265)%
  --(1.772,3.261)--(1.768,3.256)--(1.765,3.252)--(1.762,3.247)--(1.760,3.242)--(1.757,3.237)%
  --(1.755,3.232)--(1.753,3.227)--(1.752,3.222)--(1.750,3.216)--(1.749,3.211)--(1.749,3.206)%
  --(1.748,3.200)--(1.748,3.195)--(1.748,3.189)--(1.749,3.183)--(1.749,3.178)--(1.750,3.173)%
  --(1.752,3.167)--(1.753,3.162)--(1.755,3.157)--(1.757,3.152)--(1.760,3.147)--(1.762,3.142)%
  --(1.765,3.137)--(1.768,3.133)--(1.772,3.128)--(1.775,3.124)--(1.779,3.120)--(1.783,3.116)%
  --(1.787,3.113)--(1.792,3.109)--(1.796,3.106)--(1.801,3.103)--(1.806,3.101)--(1.811,3.098)%
  --(1.816,3.096)--(1.821,3.094)--(1.826,3.093)--(1.832,3.091)--(1.837,3.090)--(1.842,3.090)%
  --(1.848,3.089)--(1.854,3.089)--(1.859,3.089)--(1.865,3.090)--(1.870,3.090)--(1.875,3.091)%
  --(1.881,3.093)--(1.886,3.094)--(1.891,3.096)--(1.896,3.098)--(1.901,3.101)--(1.906,3.103)%
  --(1.911,3.106)--(1.915,3.109)--(1.920,3.113)--(1.924,3.116)--(1.928,3.120)--(1.932,3.124)%
  --(1.935,3.128)--(1.939,3.133)--(1.942,3.137)--(1.945,3.142)--(1.947,3.147)--(1.950,3.152)%
  --(1.952,3.157)--(1.954,3.162)--(1.955,3.167)--(1.957,3.173)--(1.958,3.178)--(1.958,3.183)%
  --(1.959,3.189)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.432,3.481)--(1.432,3.486)--(1.431,3.492)--(1.431,3.497)%
    --(1.430,3.502)--(1.428,3.508)--(1.427,3.513)--(1.425,3.518)--(1.423,3.523)%
    --(1.420,3.528)--(1.418,3.533)--(1.415,3.538)--(1.412,3.542)--(1.408,3.547)%
    --(1.405,3.551)--(1.401,3.555)--(1.397,3.559)--(1.393,3.562)--(1.388,3.566)%
    --(1.384,3.569)--(1.379,3.572)--(1.374,3.574)--(1.369,3.577)--(1.364,3.579)%
    --(1.359,3.581)--(1.354,3.582)--(1.348,3.584)--(1.343,3.585)--(1.338,3.585)%
    --(1.332,3.586)--(1.327,3.586)--(1.321,3.586)--(1.315,3.585)--(1.310,3.585)%
    --(1.305,3.584)--(1.299,3.582)--(1.294,3.581)--(1.289,3.579)--(1.284,3.577)%
    --(1.279,3.574)--(1.274,3.572)--(1.269,3.569)--(1.265,3.566)--(1.260,3.562)%
    --(1.256,3.559)--(1.252,3.555)--(1.248,3.551)--(1.245,3.547)--(1.241,3.542)%
    --(1.238,3.538)--(1.235,3.533)--(1.233,3.528)--(1.230,3.523)--(1.228,3.518)%
    --(1.226,3.513)--(1.225,3.508)--(1.223,3.502)--(1.222,3.497)--(1.222,3.492)%
    --(1.221,3.486)--(1.221,3.481)--(1.221,3.475)--(1.222,3.469)--(1.222,3.464)%
    --(1.223,3.459)--(1.225,3.453)--(1.226,3.448)--(1.228,3.443)--(1.230,3.438)%
    --(1.233,3.433)--(1.235,3.428)--(1.238,3.423)--(1.241,3.419)--(1.245,3.414)%
    --(1.248,3.410)--(1.252,3.406)--(1.256,3.402)--(1.260,3.399)--(1.265,3.395)%
    --(1.269,3.392)--(1.274,3.389)--(1.279,3.387)--(1.284,3.384)--(1.289,3.382)%
    --(1.294,3.380)--(1.299,3.379)--(1.305,3.377)--(1.310,3.376)--(1.315,3.376)%
    --(1.321,3.375)--(1.327,3.375)--(1.332,3.375)--(1.338,3.376)--(1.343,3.376)%
    --(1.348,3.377)--(1.354,3.379)--(1.359,3.380)--(1.364,3.382)--(1.369,3.384)%
    --(1.374,3.387)--(1.379,3.389)--(1.384,3.392)--(1.388,3.395)--(1.393,3.399)%
    --(1.397,3.402)--(1.401,3.406)--(1.405,3.410)--(1.408,3.414)--(1.412,3.419)%
    --(1.415,3.423)--(1.418,3.428)--(1.420,3.433)--(1.423,3.438)--(1.425,3.443)%
    --(1.427,3.448)--(1.428,3.453)--(1.430,3.459)--(1.431,3.464)--(1.431,3.469)--(1.432,3.475)--cycle;
\draw[gp path] (1.432,3.481)--(1.432,3.486)--(1.431,3.492)--(1.431,3.497)--(1.430,3.502)%
  --(1.428,3.508)--(1.427,3.513)--(1.425,3.518)--(1.423,3.523)--(1.420,3.528)--(1.418,3.533)%
  --(1.415,3.538)--(1.412,3.542)--(1.408,3.547)--(1.405,3.551)--(1.401,3.555)--(1.397,3.559)%
  --(1.393,3.562)--(1.388,3.566)--(1.384,3.569)--(1.379,3.572)--(1.374,3.574)--(1.369,3.577)%
  --(1.364,3.579)--(1.359,3.581)--(1.354,3.582)--(1.348,3.584)--(1.343,3.585)--(1.338,3.585)%
  --(1.332,3.586)--(1.327,3.586)--(1.321,3.586)--(1.315,3.585)--(1.310,3.585)--(1.305,3.584)%
  --(1.299,3.582)--(1.294,3.581)--(1.289,3.579)--(1.284,3.577)--(1.279,3.574)--(1.274,3.572)%
  --(1.269,3.569)--(1.265,3.566)--(1.260,3.562)--(1.256,3.559)--(1.252,3.555)--(1.248,3.551)%
  --(1.245,3.547)--(1.241,3.542)--(1.238,3.538)--(1.235,3.533)--(1.233,3.528)--(1.230,3.523)%
  --(1.228,3.518)--(1.226,3.513)--(1.225,3.508)--(1.223,3.502)--(1.222,3.497)--(1.222,3.492)%
  --(1.221,3.486)--(1.221,3.481)--(1.221,3.475)--(1.222,3.469)--(1.222,3.464)--(1.223,3.459)%
  --(1.225,3.453)--(1.226,3.448)--(1.228,3.443)--(1.230,3.438)--(1.233,3.433)--(1.235,3.428)%
  --(1.238,3.423)--(1.241,3.419)--(1.245,3.414)--(1.248,3.410)--(1.252,3.406)--(1.256,3.402)%
  --(1.260,3.399)--(1.265,3.395)--(1.269,3.392)--(1.274,3.389)--(1.279,3.387)--(1.284,3.384)%
  --(1.289,3.382)--(1.294,3.380)--(1.299,3.379)--(1.305,3.377)--(1.310,3.376)--(1.315,3.376)%
  --(1.321,3.375)--(1.327,3.375)--(1.332,3.375)--(1.338,3.376)--(1.343,3.376)--(1.348,3.377)%
  --(1.354,3.379)--(1.359,3.380)--(1.364,3.382)--(1.369,3.384)--(1.374,3.387)--(1.379,3.389)%
  --(1.384,3.392)--(1.388,3.395)--(1.393,3.399)--(1.397,3.402)--(1.401,3.406)--(1.405,3.410)%
  --(1.408,3.414)--(1.412,3.419)--(1.415,3.423)--(1.418,3.428)--(1.420,3.433)--(1.423,3.438)%
  --(1.425,3.443)--(1.427,3.448)--(1.428,3.453)--(1.430,3.459)--(1.431,3.464)--(1.431,3.469)%
  --(1.432,3.475)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.432,3.768)--(1.432,3.773)--(1.431,3.779)--(1.431,3.784)%
    --(1.430,3.789)--(1.428,3.795)--(1.427,3.800)--(1.425,3.805)--(1.423,3.810)%
    --(1.420,3.815)--(1.418,3.820)--(1.415,3.825)--(1.412,3.829)--(1.408,3.834)%
    --(1.405,3.838)--(1.401,3.842)--(1.397,3.846)--(1.393,3.849)--(1.388,3.853)%
    --(1.384,3.856)--(1.379,3.859)--(1.374,3.861)--(1.369,3.864)--(1.364,3.866)%
    --(1.359,3.868)--(1.354,3.869)--(1.348,3.871)--(1.343,3.872)--(1.338,3.872)%
    --(1.332,3.873)--(1.327,3.873)--(1.321,3.873)--(1.315,3.872)--(1.310,3.872)%
    --(1.305,3.871)--(1.299,3.869)--(1.294,3.868)--(1.289,3.866)--(1.284,3.864)%
    --(1.279,3.861)--(1.274,3.859)--(1.269,3.856)--(1.265,3.853)--(1.260,3.849)%
    --(1.256,3.846)--(1.252,3.842)--(1.248,3.838)--(1.245,3.834)--(1.241,3.829)%
    --(1.238,3.825)--(1.235,3.820)--(1.233,3.815)--(1.230,3.810)--(1.228,3.805)%
    --(1.226,3.800)--(1.225,3.795)--(1.223,3.789)--(1.222,3.784)--(1.222,3.779)%
    --(1.221,3.773)--(1.221,3.768)--(1.221,3.762)--(1.222,3.756)--(1.222,3.751)%
    --(1.223,3.746)--(1.225,3.740)--(1.226,3.735)--(1.228,3.730)--(1.230,3.725)%
    --(1.233,3.720)--(1.235,3.715)--(1.238,3.710)--(1.241,3.706)--(1.245,3.701)%
    --(1.248,3.697)--(1.252,3.693)--(1.256,3.689)--(1.260,3.686)--(1.265,3.682)%
    --(1.269,3.679)--(1.274,3.676)--(1.279,3.674)--(1.284,3.671)--(1.289,3.669)%
    --(1.294,3.667)--(1.299,3.666)--(1.305,3.664)--(1.310,3.663)--(1.315,3.663)%
    --(1.321,3.662)--(1.327,3.662)--(1.332,3.662)--(1.338,3.663)--(1.343,3.663)%
    --(1.348,3.664)--(1.354,3.666)--(1.359,3.667)--(1.364,3.669)--(1.369,3.671)%
    --(1.374,3.674)--(1.379,3.676)--(1.384,3.679)--(1.388,3.682)--(1.393,3.686)%
    --(1.397,3.689)--(1.401,3.693)--(1.405,3.697)--(1.408,3.701)--(1.412,3.706)%
    --(1.415,3.710)--(1.418,3.715)--(1.420,3.720)--(1.423,3.725)--(1.425,3.730)%
    --(1.427,3.735)--(1.428,3.740)--(1.430,3.746)--(1.431,3.751)--(1.431,3.756)--(1.432,3.762)--cycle;
\draw[gp path] (1.432,3.768)--(1.432,3.773)--(1.431,3.779)--(1.431,3.784)--(1.430,3.789)%
  --(1.428,3.795)--(1.427,3.800)--(1.425,3.805)--(1.423,3.810)--(1.420,3.815)--(1.418,3.820)%
  --(1.415,3.825)--(1.412,3.829)--(1.408,3.834)--(1.405,3.838)--(1.401,3.842)--(1.397,3.846)%
  --(1.393,3.849)--(1.388,3.853)--(1.384,3.856)--(1.379,3.859)--(1.374,3.861)--(1.369,3.864)%
  --(1.364,3.866)--(1.359,3.868)--(1.354,3.869)--(1.348,3.871)--(1.343,3.872)--(1.338,3.872)%
  --(1.332,3.873)--(1.327,3.873)--(1.321,3.873)--(1.315,3.872)--(1.310,3.872)--(1.305,3.871)%
  --(1.299,3.869)--(1.294,3.868)--(1.289,3.866)--(1.284,3.864)--(1.279,3.861)--(1.274,3.859)%
  --(1.269,3.856)--(1.265,3.853)--(1.260,3.849)--(1.256,3.846)--(1.252,3.842)--(1.248,3.838)%
  --(1.245,3.834)--(1.241,3.829)--(1.238,3.825)--(1.235,3.820)--(1.233,3.815)--(1.230,3.810)%
  --(1.228,3.805)--(1.226,3.800)--(1.225,3.795)--(1.223,3.789)--(1.222,3.784)--(1.222,3.779)%
  --(1.221,3.773)--(1.221,3.768)--(1.221,3.762)--(1.222,3.756)--(1.222,3.751)--(1.223,3.746)%
  --(1.225,3.740)--(1.226,3.735)--(1.228,3.730)--(1.230,3.725)--(1.233,3.720)--(1.235,3.715)%
  --(1.238,3.710)--(1.241,3.706)--(1.245,3.701)--(1.248,3.697)--(1.252,3.693)--(1.256,3.689)%
  --(1.260,3.686)--(1.265,3.682)--(1.269,3.679)--(1.274,3.676)--(1.279,3.674)--(1.284,3.671)%
  --(1.289,3.669)--(1.294,3.667)--(1.299,3.666)--(1.305,3.664)--(1.310,3.663)--(1.315,3.663)%
  --(1.321,3.662)--(1.327,3.662)--(1.332,3.662)--(1.338,3.663)--(1.343,3.663)--(1.348,3.664)%
  --(1.354,3.666)--(1.359,3.667)--(1.364,3.669)--(1.369,3.671)--(1.374,3.674)--(1.379,3.676)%
  --(1.384,3.679)--(1.388,3.682)--(1.393,3.686)--(1.397,3.689)--(1.401,3.693)--(1.405,3.697)%
  --(1.408,3.701)--(1.412,3.706)--(1.415,3.710)--(1.418,3.715)--(1.420,3.720)--(1.423,3.725)%
  --(1.425,3.730)--(1.427,3.735)--(1.428,3.740)--(1.430,3.746)--(1.431,3.751)--(1.431,3.756)%
  --(1.432,3.762)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.959,3.768)--(1.959,3.773)--(1.958,3.779)--(1.958,3.784)%
    --(1.957,3.789)--(1.955,3.795)--(1.954,3.800)--(1.952,3.805)--(1.950,3.810)%
    --(1.947,3.815)--(1.945,3.820)--(1.942,3.825)--(1.939,3.829)--(1.935,3.834)%
    --(1.932,3.838)--(1.928,3.842)--(1.924,3.846)--(1.920,3.849)--(1.915,3.853)%
    --(1.911,3.856)--(1.906,3.859)--(1.901,3.861)--(1.896,3.864)--(1.891,3.866)%
    --(1.886,3.868)--(1.881,3.869)--(1.875,3.871)--(1.870,3.872)--(1.865,3.872)%
    --(1.859,3.873)--(1.854,3.873)--(1.848,3.873)--(1.842,3.872)--(1.837,3.872)%
    --(1.832,3.871)--(1.826,3.869)--(1.821,3.868)--(1.816,3.866)--(1.811,3.864)%
    --(1.806,3.861)--(1.801,3.859)--(1.796,3.856)--(1.792,3.853)--(1.787,3.849)%
    --(1.783,3.846)--(1.779,3.842)--(1.775,3.838)--(1.772,3.834)--(1.768,3.829)%
    --(1.765,3.825)--(1.762,3.820)--(1.760,3.815)--(1.757,3.810)--(1.755,3.805)%
    --(1.753,3.800)--(1.752,3.795)--(1.750,3.789)--(1.749,3.784)--(1.749,3.779)%
    --(1.748,3.773)--(1.748,3.768)--(1.748,3.762)--(1.749,3.756)--(1.749,3.751)%
    --(1.750,3.746)--(1.752,3.740)--(1.753,3.735)--(1.755,3.730)--(1.757,3.725)%
    --(1.760,3.720)--(1.762,3.715)--(1.765,3.710)--(1.768,3.706)--(1.772,3.701)%
    --(1.775,3.697)--(1.779,3.693)--(1.783,3.689)--(1.787,3.686)--(1.792,3.682)%
    --(1.796,3.679)--(1.801,3.676)--(1.806,3.674)--(1.811,3.671)--(1.816,3.669)%
    --(1.821,3.667)--(1.826,3.666)--(1.832,3.664)--(1.837,3.663)--(1.842,3.663)%
    --(1.848,3.662)--(1.854,3.662)--(1.859,3.662)--(1.865,3.663)--(1.870,3.663)%
    --(1.875,3.664)--(1.881,3.666)--(1.886,3.667)--(1.891,3.669)--(1.896,3.671)%
    --(1.901,3.674)--(1.906,3.676)--(1.911,3.679)--(1.915,3.682)--(1.920,3.686)%
    --(1.924,3.689)--(1.928,3.693)--(1.932,3.697)--(1.935,3.701)--(1.939,3.706)%
    --(1.942,3.710)--(1.945,3.715)--(1.947,3.720)--(1.950,3.725)--(1.952,3.730)%
    --(1.954,3.735)--(1.955,3.740)--(1.957,3.746)--(1.958,3.751)--(1.958,3.756)--(1.959,3.762)--cycle;
\draw[gp path] (1.959,3.768)--(1.959,3.773)--(1.958,3.779)--(1.958,3.784)--(1.957,3.789)%
  --(1.955,3.795)--(1.954,3.800)--(1.952,3.805)--(1.950,3.810)--(1.947,3.815)--(1.945,3.820)%
  --(1.942,3.825)--(1.939,3.829)--(1.935,3.834)--(1.932,3.838)--(1.928,3.842)--(1.924,3.846)%
  --(1.920,3.849)--(1.915,3.853)--(1.911,3.856)--(1.906,3.859)--(1.901,3.861)--(1.896,3.864)%
  --(1.891,3.866)--(1.886,3.868)--(1.881,3.869)--(1.875,3.871)--(1.870,3.872)--(1.865,3.872)%
  --(1.859,3.873)--(1.854,3.873)--(1.848,3.873)--(1.842,3.872)--(1.837,3.872)--(1.832,3.871)%
  --(1.826,3.869)--(1.821,3.868)--(1.816,3.866)--(1.811,3.864)--(1.806,3.861)--(1.801,3.859)%
  --(1.796,3.856)--(1.792,3.853)--(1.787,3.849)--(1.783,3.846)--(1.779,3.842)--(1.775,3.838)%
  --(1.772,3.834)--(1.768,3.829)--(1.765,3.825)--(1.762,3.820)--(1.760,3.815)--(1.757,3.810)%
  --(1.755,3.805)--(1.753,3.800)--(1.752,3.795)--(1.750,3.789)--(1.749,3.784)--(1.749,3.779)%
  --(1.748,3.773)--(1.748,3.768)--(1.748,3.762)--(1.749,3.756)--(1.749,3.751)--(1.750,3.746)%
  --(1.752,3.740)--(1.753,3.735)--(1.755,3.730)--(1.757,3.725)--(1.760,3.720)--(1.762,3.715)%
  --(1.765,3.710)--(1.768,3.706)--(1.772,3.701)--(1.775,3.697)--(1.779,3.693)--(1.783,3.689)%
  --(1.787,3.686)--(1.792,3.682)--(1.796,3.679)--(1.801,3.676)--(1.806,3.674)--(1.811,3.671)%
  --(1.816,3.669)--(1.821,3.667)--(1.826,3.666)--(1.832,3.664)--(1.837,3.663)--(1.842,3.663)%
  --(1.848,3.662)--(1.854,3.662)--(1.859,3.662)--(1.865,3.663)--(1.870,3.663)--(1.875,3.664)%
  --(1.881,3.666)--(1.886,3.667)--(1.891,3.669)--(1.896,3.671)--(1.901,3.674)--(1.906,3.676)%
  --(1.911,3.679)--(1.915,3.682)--(1.920,3.686)--(1.924,3.689)--(1.928,3.693)--(1.932,3.697)%
  --(1.935,3.701)--(1.939,3.706)--(1.942,3.710)--(1.945,3.715)--(1.947,3.720)--(1.950,3.725)%
  --(1.952,3.730)--(1.954,3.735)--(1.955,3.740)--(1.957,3.746)--(1.958,3.751)--(1.958,3.756)%
  --(1.959,3.762)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.432,4.055)--(1.432,4.060)--(1.431,4.066)--(1.431,4.071)%
    --(1.430,4.076)--(1.428,4.082)--(1.427,4.087)--(1.425,4.092)--(1.423,4.097)%
    --(1.420,4.102)--(1.418,4.107)--(1.415,4.112)--(1.412,4.116)--(1.408,4.121)%
    --(1.405,4.125)--(1.401,4.129)--(1.397,4.133)--(1.393,4.136)--(1.388,4.140)%
    --(1.384,4.143)--(1.379,4.146)--(1.374,4.148)--(1.369,4.151)--(1.364,4.153)%
    --(1.359,4.155)--(1.354,4.156)--(1.348,4.158)--(1.343,4.159)--(1.338,4.159)%
    --(1.332,4.160)--(1.327,4.160)--(1.321,4.160)--(1.315,4.159)--(1.310,4.159)%
    --(1.305,4.158)--(1.299,4.156)--(1.294,4.155)--(1.289,4.153)--(1.284,4.151)%
    --(1.279,4.148)--(1.274,4.146)--(1.269,4.143)--(1.265,4.140)--(1.260,4.136)%
    --(1.256,4.133)--(1.252,4.129)--(1.248,4.125)--(1.245,4.121)--(1.241,4.116)%
    --(1.238,4.112)--(1.235,4.107)--(1.233,4.102)--(1.230,4.097)--(1.228,4.092)%
    --(1.226,4.087)--(1.225,4.082)--(1.223,4.076)--(1.222,4.071)--(1.222,4.066)%
    --(1.221,4.060)--(1.221,4.055)--(1.221,4.049)--(1.222,4.043)--(1.222,4.038)%
    --(1.223,4.033)--(1.225,4.027)--(1.226,4.022)--(1.228,4.017)--(1.230,4.012)%
    --(1.233,4.007)--(1.235,4.002)--(1.238,3.997)--(1.241,3.993)--(1.245,3.988)%
    --(1.248,3.984)--(1.252,3.980)--(1.256,3.976)--(1.260,3.973)--(1.265,3.969)%
    --(1.269,3.966)--(1.274,3.963)--(1.279,3.961)--(1.284,3.958)--(1.289,3.956)%
    --(1.294,3.954)--(1.299,3.953)--(1.305,3.951)--(1.310,3.950)--(1.315,3.950)%
    --(1.321,3.949)--(1.327,3.949)--(1.332,3.949)--(1.338,3.950)--(1.343,3.950)%
    --(1.348,3.951)--(1.354,3.953)--(1.359,3.954)--(1.364,3.956)--(1.369,3.958)%
    --(1.374,3.961)--(1.379,3.963)--(1.384,3.966)--(1.388,3.969)--(1.393,3.973)%
    --(1.397,3.976)--(1.401,3.980)--(1.405,3.984)--(1.408,3.988)--(1.412,3.993)%
    --(1.415,3.997)--(1.418,4.002)--(1.420,4.007)--(1.423,4.012)--(1.425,4.017)%
    --(1.427,4.022)--(1.428,4.027)--(1.430,4.033)--(1.431,4.038)--(1.431,4.043)--(1.432,4.049)--cycle;
\draw[gp path] (1.432,4.055)--(1.432,4.060)--(1.431,4.066)--(1.431,4.071)--(1.430,4.076)%
  --(1.428,4.082)--(1.427,4.087)--(1.425,4.092)--(1.423,4.097)--(1.420,4.102)--(1.418,4.107)%
  --(1.415,4.112)--(1.412,4.116)--(1.408,4.121)--(1.405,4.125)--(1.401,4.129)--(1.397,4.133)%
  --(1.393,4.136)--(1.388,4.140)--(1.384,4.143)--(1.379,4.146)--(1.374,4.148)--(1.369,4.151)%
  --(1.364,4.153)--(1.359,4.155)--(1.354,4.156)--(1.348,4.158)--(1.343,4.159)--(1.338,4.159)%
  --(1.332,4.160)--(1.327,4.160)--(1.321,4.160)--(1.315,4.159)--(1.310,4.159)--(1.305,4.158)%
  --(1.299,4.156)--(1.294,4.155)--(1.289,4.153)--(1.284,4.151)--(1.279,4.148)--(1.274,4.146)%
  --(1.269,4.143)--(1.265,4.140)--(1.260,4.136)--(1.256,4.133)--(1.252,4.129)--(1.248,4.125)%
  --(1.245,4.121)--(1.241,4.116)--(1.238,4.112)--(1.235,4.107)--(1.233,4.102)--(1.230,4.097)%
  --(1.228,4.092)--(1.226,4.087)--(1.225,4.082)--(1.223,4.076)--(1.222,4.071)--(1.222,4.066)%
  --(1.221,4.060)--(1.221,4.055)--(1.221,4.049)--(1.222,4.043)--(1.222,4.038)--(1.223,4.033)%
  --(1.225,4.027)--(1.226,4.022)--(1.228,4.017)--(1.230,4.012)--(1.233,4.007)--(1.235,4.002)%
  --(1.238,3.997)--(1.241,3.993)--(1.245,3.988)--(1.248,3.984)--(1.252,3.980)--(1.256,3.976)%
  --(1.260,3.973)--(1.265,3.969)--(1.269,3.966)--(1.274,3.963)--(1.279,3.961)--(1.284,3.958)%
  --(1.289,3.956)--(1.294,3.954)--(1.299,3.953)--(1.305,3.951)--(1.310,3.950)--(1.315,3.950)%
  --(1.321,3.949)--(1.327,3.949)--(1.332,3.949)--(1.338,3.950)--(1.343,3.950)--(1.348,3.951)%
  --(1.354,3.953)--(1.359,3.954)--(1.364,3.956)--(1.369,3.958)--(1.374,3.961)--(1.379,3.963)%
  --(1.384,3.966)--(1.388,3.969)--(1.393,3.973)--(1.397,3.976)--(1.401,3.980)--(1.405,3.984)%
  --(1.408,3.988)--(1.412,3.993)--(1.415,3.997)--(1.418,4.002)--(1.420,4.007)--(1.423,4.012)%
  --(1.425,4.017)--(1.427,4.022)--(1.428,4.027)--(1.430,4.033)--(1.431,4.038)--(1.431,4.043)%
  --(1.432,4.049)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.432,4.342)--(1.432,4.347)--(1.431,4.353)--(1.431,4.358)%
    --(1.430,4.363)--(1.428,4.369)--(1.427,4.374)--(1.425,4.379)--(1.423,4.384)%
    --(1.420,4.389)--(1.418,4.394)--(1.415,4.399)--(1.412,4.403)--(1.408,4.408)%
    --(1.405,4.412)--(1.401,4.416)--(1.397,4.420)--(1.393,4.423)--(1.388,4.427)%
    --(1.384,4.430)--(1.379,4.433)--(1.374,4.435)--(1.369,4.438)--(1.364,4.440)%
    --(1.359,4.442)--(1.354,4.443)--(1.348,4.445)--(1.343,4.446)--(1.338,4.446)%
    --(1.332,4.447)--(1.327,4.447)--(1.321,4.447)--(1.315,4.446)--(1.310,4.446)%
    --(1.305,4.445)--(1.299,4.443)--(1.294,4.442)--(1.289,4.440)--(1.284,4.438)%
    --(1.279,4.435)--(1.274,4.433)--(1.269,4.430)--(1.265,4.427)--(1.260,4.423)%
    --(1.256,4.420)--(1.252,4.416)--(1.248,4.412)--(1.245,4.408)--(1.241,4.403)%
    --(1.238,4.399)--(1.235,4.394)--(1.233,4.389)--(1.230,4.384)--(1.228,4.379)%
    --(1.226,4.374)--(1.225,4.369)--(1.223,4.363)--(1.222,4.358)--(1.222,4.353)%
    --(1.221,4.347)--(1.221,4.342)--(1.221,4.336)--(1.222,4.330)--(1.222,4.325)%
    --(1.223,4.320)--(1.225,4.314)--(1.226,4.309)--(1.228,4.304)--(1.230,4.299)%
    --(1.233,4.294)--(1.235,4.289)--(1.238,4.284)--(1.241,4.280)--(1.245,4.275)%
    --(1.248,4.271)--(1.252,4.267)--(1.256,4.263)--(1.260,4.260)--(1.265,4.256)%
    --(1.269,4.253)--(1.274,4.250)--(1.279,4.248)--(1.284,4.245)--(1.289,4.243)%
    --(1.294,4.241)--(1.299,4.240)--(1.305,4.238)--(1.310,4.237)--(1.315,4.237)%
    --(1.321,4.236)--(1.327,4.236)--(1.332,4.236)--(1.338,4.237)--(1.343,4.237)%
    --(1.348,4.238)--(1.354,4.240)--(1.359,4.241)--(1.364,4.243)--(1.369,4.245)%
    --(1.374,4.248)--(1.379,4.250)--(1.384,4.253)--(1.388,4.256)--(1.393,4.260)%
    --(1.397,4.263)--(1.401,4.267)--(1.405,4.271)--(1.408,4.275)--(1.412,4.280)%
    --(1.415,4.284)--(1.418,4.289)--(1.420,4.294)--(1.423,4.299)--(1.425,4.304)%
    --(1.427,4.309)--(1.428,4.314)--(1.430,4.320)--(1.431,4.325)--(1.431,4.330)--(1.432,4.336)--cycle;
\draw[gp path] (1.432,4.342)--(1.432,4.347)--(1.431,4.353)--(1.431,4.358)--(1.430,4.363)%
  --(1.428,4.369)--(1.427,4.374)--(1.425,4.379)--(1.423,4.384)--(1.420,4.389)--(1.418,4.394)%
  --(1.415,4.399)--(1.412,4.403)--(1.408,4.408)--(1.405,4.412)--(1.401,4.416)--(1.397,4.420)%
  --(1.393,4.423)--(1.388,4.427)--(1.384,4.430)--(1.379,4.433)--(1.374,4.435)--(1.369,4.438)%
  --(1.364,4.440)--(1.359,4.442)--(1.354,4.443)--(1.348,4.445)--(1.343,4.446)--(1.338,4.446)%
  --(1.332,4.447)--(1.327,4.447)--(1.321,4.447)--(1.315,4.446)--(1.310,4.446)--(1.305,4.445)%
  --(1.299,4.443)--(1.294,4.442)--(1.289,4.440)--(1.284,4.438)--(1.279,4.435)--(1.274,4.433)%
  --(1.269,4.430)--(1.265,4.427)--(1.260,4.423)--(1.256,4.420)--(1.252,4.416)--(1.248,4.412)%
  --(1.245,4.408)--(1.241,4.403)--(1.238,4.399)--(1.235,4.394)--(1.233,4.389)--(1.230,4.384)%
  --(1.228,4.379)--(1.226,4.374)--(1.225,4.369)--(1.223,4.363)--(1.222,4.358)--(1.222,4.353)%
  --(1.221,4.347)--(1.221,4.342)--(1.221,4.336)--(1.222,4.330)--(1.222,4.325)--(1.223,4.320)%
  --(1.225,4.314)--(1.226,4.309)--(1.228,4.304)--(1.230,4.299)--(1.233,4.294)--(1.235,4.289)%
  --(1.238,4.284)--(1.241,4.280)--(1.245,4.275)--(1.248,4.271)--(1.252,4.267)--(1.256,4.263)%
  --(1.260,4.260)--(1.265,4.256)--(1.269,4.253)--(1.274,4.250)--(1.279,4.248)--(1.284,4.245)%
  --(1.289,4.243)--(1.294,4.241)--(1.299,4.240)--(1.305,4.238)--(1.310,4.237)--(1.315,4.237)%
  --(1.321,4.236)--(1.327,4.236)--(1.332,4.236)--(1.338,4.237)--(1.343,4.237)--(1.348,4.238)%
  --(1.354,4.240)--(1.359,4.241)--(1.364,4.243)--(1.369,4.245)--(1.374,4.248)--(1.379,4.250)%
  --(1.384,4.253)--(1.388,4.256)--(1.393,4.260)--(1.397,4.263)--(1.401,4.267)--(1.405,4.271)%
  --(1.408,4.275)--(1.412,4.280)--(1.415,4.284)--(1.418,4.289)--(1.420,4.294)--(1.423,4.299)%
  --(1.425,4.304)--(1.427,4.309)--(1.428,4.314)--(1.430,4.320)--(1.431,4.325)--(1.431,4.330)%
  --(1.432,4.336)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.432,4.915)--(1.432,4.920)--(1.431,4.926)--(1.431,4.931)%
    --(1.430,4.936)--(1.428,4.942)--(1.427,4.947)--(1.425,4.952)--(1.423,4.957)%
    --(1.420,4.962)--(1.418,4.967)--(1.415,4.972)--(1.412,4.976)--(1.408,4.981)%
    --(1.405,4.985)--(1.401,4.989)--(1.397,4.993)--(1.393,4.996)--(1.388,5.000)%
    --(1.384,5.003)--(1.379,5.006)--(1.374,5.008)--(1.369,5.011)--(1.364,5.013)%
    --(1.359,5.015)--(1.354,5.016)--(1.348,5.018)--(1.343,5.019)--(1.338,5.019)%
    --(1.332,5.020)--(1.327,5.020)--(1.321,5.020)--(1.315,5.019)--(1.310,5.019)%
    --(1.305,5.018)--(1.299,5.016)--(1.294,5.015)--(1.289,5.013)--(1.284,5.011)%
    --(1.279,5.008)--(1.274,5.006)--(1.269,5.003)--(1.265,5.000)--(1.260,4.996)%
    --(1.256,4.993)--(1.252,4.989)--(1.248,4.985)--(1.245,4.981)--(1.241,4.976)%
    --(1.238,4.972)--(1.235,4.967)--(1.233,4.962)--(1.230,4.957)--(1.228,4.952)%
    --(1.226,4.947)--(1.225,4.942)--(1.223,4.936)--(1.222,4.931)--(1.222,4.926)%
    --(1.221,4.920)--(1.221,4.915)--(1.221,4.909)--(1.222,4.903)--(1.222,4.898)%
    --(1.223,4.893)--(1.225,4.887)--(1.226,4.882)--(1.228,4.877)--(1.230,4.872)%
    --(1.233,4.867)--(1.235,4.862)--(1.238,4.857)--(1.241,4.853)--(1.245,4.848)%
    --(1.248,4.844)--(1.252,4.840)--(1.256,4.836)--(1.260,4.833)--(1.265,4.829)%
    --(1.269,4.826)--(1.274,4.823)--(1.279,4.821)--(1.284,4.818)--(1.289,4.816)%
    --(1.294,4.814)--(1.299,4.813)--(1.305,4.811)--(1.310,4.810)--(1.315,4.810)%
    --(1.321,4.809)--(1.327,4.809)--(1.332,4.809)--(1.338,4.810)--(1.343,4.810)%
    --(1.348,4.811)--(1.354,4.813)--(1.359,4.814)--(1.364,4.816)--(1.369,4.818)%
    --(1.374,4.821)--(1.379,4.823)--(1.384,4.826)--(1.388,4.829)--(1.393,4.833)%
    --(1.397,4.836)--(1.401,4.840)--(1.405,4.844)--(1.408,4.848)--(1.412,4.853)%
    --(1.415,4.857)--(1.418,4.862)--(1.420,4.867)--(1.423,4.872)--(1.425,4.877)%
    --(1.427,4.882)--(1.428,4.887)--(1.430,4.893)--(1.431,4.898)--(1.431,4.903)--(1.432,4.909)--cycle;
\draw[gp path] (1.432,4.915)--(1.432,4.920)--(1.431,4.926)--(1.431,4.931)--(1.430,4.936)%
  --(1.428,4.942)--(1.427,4.947)--(1.425,4.952)--(1.423,4.957)--(1.420,4.962)--(1.418,4.967)%
  --(1.415,4.972)--(1.412,4.976)--(1.408,4.981)--(1.405,4.985)--(1.401,4.989)--(1.397,4.993)%
  --(1.393,4.996)--(1.388,5.000)--(1.384,5.003)--(1.379,5.006)--(1.374,5.008)--(1.369,5.011)%
  --(1.364,5.013)--(1.359,5.015)--(1.354,5.016)--(1.348,5.018)--(1.343,5.019)--(1.338,5.019)%
  --(1.332,5.020)--(1.327,5.020)--(1.321,5.020)--(1.315,5.019)--(1.310,5.019)--(1.305,5.018)%
  --(1.299,5.016)--(1.294,5.015)--(1.289,5.013)--(1.284,5.011)--(1.279,5.008)--(1.274,5.006)%
  --(1.269,5.003)--(1.265,5.000)--(1.260,4.996)--(1.256,4.993)--(1.252,4.989)--(1.248,4.985)%
  --(1.245,4.981)--(1.241,4.976)--(1.238,4.972)--(1.235,4.967)--(1.233,4.962)--(1.230,4.957)%
  --(1.228,4.952)--(1.226,4.947)--(1.225,4.942)--(1.223,4.936)--(1.222,4.931)--(1.222,4.926)%
  --(1.221,4.920)--(1.221,4.915)--(1.221,4.909)--(1.222,4.903)--(1.222,4.898)--(1.223,4.893)%
  --(1.225,4.887)--(1.226,4.882)--(1.228,4.877)--(1.230,4.872)--(1.233,4.867)--(1.235,4.862)%
  --(1.238,4.857)--(1.241,4.853)--(1.245,4.848)--(1.248,4.844)--(1.252,4.840)--(1.256,4.836)%
  --(1.260,4.833)--(1.265,4.829)--(1.269,4.826)--(1.274,4.823)--(1.279,4.821)--(1.284,4.818)%
  --(1.289,4.816)--(1.294,4.814)--(1.299,4.813)--(1.305,4.811)--(1.310,4.810)--(1.315,4.810)%
  --(1.321,4.809)--(1.327,4.809)--(1.332,4.809)--(1.338,4.810)--(1.343,4.810)--(1.348,4.811)%
  --(1.354,4.813)--(1.359,4.814)--(1.364,4.816)--(1.369,4.818)--(1.374,4.821)--(1.379,4.823)%
  --(1.384,4.826)--(1.388,4.829)--(1.393,4.833)--(1.397,4.836)--(1.401,4.840)--(1.405,4.844)%
  --(1.408,4.848)--(1.412,4.853)--(1.415,4.857)--(1.418,4.862)--(1.420,4.867)--(1.423,4.872)%
  --(1.425,4.877)--(1.427,4.882)--(1.428,4.887)--(1.430,4.893)--(1.431,4.898)--(1.431,4.903)%
  --(1.432,4.909)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.959,4.342)--(1.959,4.347)--(1.958,4.353)--(1.958,4.358)%
    --(1.957,4.363)--(1.955,4.369)--(1.954,4.374)--(1.952,4.379)--(1.950,4.384)%
    --(1.947,4.389)--(1.945,4.394)--(1.942,4.399)--(1.939,4.403)--(1.935,4.408)%
    --(1.932,4.412)--(1.928,4.416)--(1.924,4.420)--(1.920,4.423)--(1.915,4.427)%
    --(1.911,4.430)--(1.906,4.433)--(1.901,4.435)--(1.896,4.438)--(1.891,4.440)%
    --(1.886,4.442)--(1.881,4.443)--(1.875,4.445)--(1.870,4.446)--(1.865,4.446)%
    --(1.859,4.447)--(1.854,4.447)--(1.848,4.447)--(1.842,4.446)--(1.837,4.446)%
    --(1.832,4.445)--(1.826,4.443)--(1.821,4.442)--(1.816,4.440)--(1.811,4.438)%
    --(1.806,4.435)--(1.801,4.433)--(1.796,4.430)--(1.792,4.427)--(1.787,4.423)%
    --(1.783,4.420)--(1.779,4.416)--(1.775,4.412)--(1.772,4.408)--(1.768,4.403)%
    --(1.765,4.399)--(1.762,4.394)--(1.760,4.389)--(1.757,4.384)--(1.755,4.379)%
    --(1.753,4.374)--(1.752,4.369)--(1.750,4.363)--(1.749,4.358)--(1.749,4.353)%
    --(1.748,4.347)--(1.748,4.342)--(1.748,4.336)--(1.749,4.330)--(1.749,4.325)%
    --(1.750,4.320)--(1.752,4.314)--(1.753,4.309)--(1.755,4.304)--(1.757,4.299)%
    --(1.760,4.294)--(1.762,4.289)--(1.765,4.284)--(1.768,4.280)--(1.772,4.275)%
    --(1.775,4.271)--(1.779,4.267)--(1.783,4.263)--(1.787,4.260)--(1.792,4.256)%
    --(1.796,4.253)--(1.801,4.250)--(1.806,4.248)--(1.811,4.245)--(1.816,4.243)%
    --(1.821,4.241)--(1.826,4.240)--(1.832,4.238)--(1.837,4.237)--(1.842,4.237)%
    --(1.848,4.236)--(1.854,4.236)--(1.859,4.236)--(1.865,4.237)--(1.870,4.237)%
    --(1.875,4.238)--(1.881,4.240)--(1.886,4.241)--(1.891,4.243)--(1.896,4.245)%
    --(1.901,4.248)--(1.906,4.250)--(1.911,4.253)--(1.915,4.256)--(1.920,4.260)%
    --(1.924,4.263)--(1.928,4.267)--(1.932,4.271)--(1.935,4.275)--(1.939,4.280)%
    --(1.942,4.284)--(1.945,4.289)--(1.947,4.294)--(1.950,4.299)--(1.952,4.304)%
    --(1.954,4.309)--(1.955,4.314)--(1.957,4.320)--(1.958,4.325)--(1.958,4.330)--(1.959,4.336)--cycle;
\draw[gp path] (1.959,4.342)--(1.959,4.347)--(1.958,4.353)--(1.958,4.358)--(1.957,4.363)%
  --(1.955,4.369)--(1.954,4.374)--(1.952,4.379)--(1.950,4.384)--(1.947,4.389)--(1.945,4.394)%
  --(1.942,4.399)--(1.939,4.403)--(1.935,4.408)--(1.932,4.412)--(1.928,4.416)--(1.924,4.420)%
  --(1.920,4.423)--(1.915,4.427)--(1.911,4.430)--(1.906,4.433)--(1.901,4.435)--(1.896,4.438)%
  --(1.891,4.440)--(1.886,4.442)--(1.881,4.443)--(1.875,4.445)--(1.870,4.446)--(1.865,4.446)%
  --(1.859,4.447)--(1.854,4.447)--(1.848,4.447)--(1.842,4.446)--(1.837,4.446)--(1.832,4.445)%
  --(1.826,4.443)--(1.821,4.442)--(1.816,4.440)--(1.811,4.438)--(1.806,4.435)--(1.801,4.433)%
  --(1.796,4.430)--(1.792,4.427)--(1.787,4.423)--(1.783,4.420)--(1.779,4.416)--(1.775,4.412)%
  --(1.772,4.408)--(1.768,4.403)--(1.765,4.399)--(1.762,4.394)--(1.760,4.389)--(1.757,4.384)%
  --(1.755,4.379)--(1.753,4.374)--(1.752,4.369)--(1.750,4.363)--(1.749,4.358)--(1.749,4.353)%
  --(1.748,4.347)--(1.748,4.342)--(1.748,4.336)--(1.749,4.330)--(1.749,4.325)--(1.750,4.320)%
  --(1.752,4.314)--(1.753,4.309)--(1.755,4.304)--(1.757,4.299)--(1.760,4.294)--(1.762,4.289)%
  --(1.765,4.284)--(1.768,4.280)--(1.772,4.275)--(1.775,4.271)--(1.779,4.267)--(1.783,4.263)%
  --(1.787,4.260)--(1.792,4.256)--(1.796,4.253)--(1.801,4.250)--(1.806,4.248)--(1.811,4.245)%
  --(1.816,4.243)--(1.821,4.241)--(1.826,4.240)--(1.832,4.238)--(1.837,4.237)--(1.842,4.237)%
  --(1.848,4.236)--(1.854,4.236)--(1.859,4.236)--(1.865,4.237)--(1.870,4.237)--(1.875,4.238)%
  --(1.881,4.240)--(1.886,4.241)--(1.891,4.243)--(1.896,4.245)--(1.901,4.248)--(1.906,4.250)%
  --(1.911,4.253)--(1.915,4.256)--(1.920,4.260)--(1.924,4.263)--(1.928,4.267)--(1.932,4.271)%
  --(1.935,4.275)--(1.939,4.280)--(1.942,4.284)--(1.945,4.289)--(1.947,4.294)--(1.950,4.299)%
  --(1.952,4.304)--(1.954,4.309)--(1.955,4.314)--(1.957,4.320)--(1.958,4.325)--(1.958,4.330)%
  --(1.959,4.336)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.432,4.629)--(1.432,4.634)--(1.431,4.640)--(1.431,4.645)%
    --(1.430,4.650)--(1.428,4.656)--(1.427,4.661)--(1.425,4.666)--(1.423,4.671)%
    --(1.420,4.676)--(1.418,4.681)--(1.415,4.686)--(1.412,4.690)--(1.408,4.695)%
    --(1.405,4.699)--(1.401,4.703)--(1.397,4.707)--(1.393,4.710)--(1.388,4.714)%
    --(1.384,4.717)--(1.379,4.720)--(1.374,4.722)--(1.369,4.725)--(1.364,4.727)%
    --(1.359,4.729)--(1.354,4.730)--(1.348,4.732)--(1.343,4.733)--(1.338,4.733)%
    --(1.332,4.734)--(1.327,4.734)--(1.321,4.734)--(1.315,4.733)--(1.310,4.733)%
    --(1.305,4.732)--(1.299,4.730)--(1.294,4.729)--(1.289,4.727)--(1.284,4.725)%
    --(1.279,4.722)--(1.274,4.720)--(1.269,4.717)--(1.265,4.714)--(1.260,4.710)%
    --(1.256,4.707)--(1.252,4.703)--(1.248,4.699)--(1.245,4.695)--(1.241,4.690)%
    --(1.238,4.686)--(1.235,4.681)--(1.233,4.676)--(1.230,4.671)--(1.228,4.666)%
    --(1.226,4.661)--(1.225,4.656)--(1.223,4.650)--(1.222,4.645)--(1.222,4.640)%
    --(1.221,4.634)--(1.221,4.629)--(1.221,4.623)--(1.222,4.617)--(1.222,4.612)%
    --(1.223,4.607)--(1.225,4.601)--(1.226,4.596)--(1.228,4.591)--(1.230,4.586)%
    --(1.233,4.581)--(1.235,4.576)--(1.238,4.571)--(1.241,4.567)--(1.245,4.562)%
    --(1.248,4.558)--(1.252,4.554)--(1.256,4.550)--(1.260,4.547)--(1.265,4.543)%
    --(1.269,4.540)--(1.274,4.537)--(1.279,4.535)--(1.284,4.532)--(1.289,4.530)%
    --(1.294,4.528)--(1.299,4.527)--(1.305,4.525)--(1.310,4.524)--(1.315,4.524)%
    --(1.321,4.523)--(1.327,4.523)--(1.332,4.523)--(1.338,4.524)--(1.343,4.524)%
    --(1.348,4.525)--(1.354,4.527)--(1.359,4.528)--(1.364,4.530)--(1.369,4.532)%
    --(1.374,4.535)--(1.379,4.537)--(1.384,4.540)--(1.388,4.543)--(1.393,4.547)%
    --(1.397,4.550)--(1.401,4.554)--(1.405,4.558)--(1.408,4.562)--(1.412,4.567)%
    --(1.415,4.571)--(1.418,4.576)--(1.420,4.581)--(1.423,4.586)--(1.425,4.591)%
    --(1.427,4.596)--(1.428,4.601)--(1.430,4.607)--(1.431,4.612)--(1.431,4.617)--(1.432,4.623)--cycle;
\draw[gp path] (1.432,4.629)--(1.432,4.634)--(1.431,4.640)--(1.431,4.645)--(1.430,4.650)%
  --(1.428,4.656)--(1.427,4.661)--(1.425,4.666)--(1.423,4.671)--(1.420,4.676)--(1.418,4.681)%
  --(1.415,4.686)--(1.412,4.690)--(1.408,4.695)--(1.405,4.699)--(1.401,4.703)--(1.397,4.707)%
  --(1.393,4.710)--(1.388,4.714)--(1.384,4.717)--(1.379,4.720)--(1.374,4.722)--(1.369,4.725)%
  --(1.364,4.727)--(1.359,4.729)--(1.354,4.730)--(1.348,4.732)--(1.343,4.733)--(1.338,4.733)%
  --(1.332,4.734)--(1.327,4.734)--(1.321,4.734)--(1.315,4.733)--(1.310,4.733)--(1.305,4.732)%
  --(1.299,4.730)--(1.294,4.729)--(1.289,4.727)--(1.284,4.725)--(1.279,4.722)--(1.274,4.720)%
  --(1.269,4.717)--(1.265,4.714)--(1.260,4.710)--(1.256,4.707)--(1.252,4.703)--(1.248,4.699)%
  --(1.245,4.695)--(1.241,4.690)--(1.238,4.686)--(1.235,4.681)--(1.233,4.676)--(1.230,4.671)%
  --(1.228,4.666)--(1.226,4.661)--(1.225,4.656)--(1.223,4.650)--(1.222,4.645)--(1.222,4.640)%
  --(1.221,4.634)--(1.221,4.629)--(1.221,4.623)--(1.222,4.617)--(1.222,4.612)--(1.223,4.607)%
  --(1.225,4.601)--(1.226,4.596)--(1.228,4.591)--(1.230,4.586)--(1.233,4.581)--(1.235,4.576)%
  --(1.238,4.571)--(1.241,4.567)--(1.245,4.562)--(1.248,4.558)--(1.252,4.554)--(1.256,4.550)%
  --(1.260,4.547)--(1.265,4.543)--(1.269,4.540)--(1.274,4.537)--(1.279,4.535)--(1.284,4.532)%
  --(1.289,4.530)--(1.294,4.528)--(1.299,4.527)--(1.305,4.525)--(1.310,4.524)--(1.315,4.524)%
  --(1.321,4.523)--(1.327,4.523)--(1.332,4.523)--(1.338,4.524)--(1.343,4.524)--(1.348,4.525)%
  --(1.354,4.527)--(1.359,4.528)--(1.364,4.530)--(1.369,4.532)--(1.374,4.535)--(1.379,4.537)%
  --(1.384,4.540)--(1.388,4.543)--(1.393,4.547)--(1.397,4.550)--(1.401,4.554)--(1.405,4.558)%
  --(1.408,4.562)--(1.412,4.567)--(1.415,4.571)--(1.418,4.576)--(1.420,4.581)--(1.423,4.586)%
  --(1.425,4.591)--(1.427,4.596)--(1.428,4.601)--(1.430,4.607)--(1.431,4.612)--(1.431,4.617)%
  --(1.432,4.623)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.432,4.915)--(1.432,4.920)--(1.431,4.926)--(1.431,4.931)%
    --(1.430,4.936)--(1.428,4.942)--(1.427,4.947)--(1.425,4.952)--(1.423,4.957)%
    --(1.420,4.962)--(1.418,4.967)--(1.415,4.972)--(1.412,4.976)--(1.408,4.981)%
    --(1.405,4.985)--(1.401,4.989)--(1.397,4.993)--(1.393,4.996)--(1.388,5.000)%
    --(1.384,5.003)--(1.379,5.006)--(1.374,5.008)--(1.369,5.011)--(1.364,5.013)%
    --(1.359,5.015)--(1.354,5.016)--(1.348,5.018)--(1.343,5.019)--(1.338,5.019)%
    --(1.332,5.020)--(1.327,5.020)--(1.321,5.020)--(1.315,5.019)--(1.310,5.019)%
    --(1.305,5.018)--(1.299,5.016)--(1.294,5.015)--(1.289,5.013)--(1.284,5.011)%
    --(1.279,5.008)--(1.274,5.006)--(1.269,5.003)--(1.265,5.000)--(1.260,4.996)%
    --(1.256,4.993)--(1.252,4.989)--(1.248,4.985)--(1.245,4.981)--(1.241,4.976)%
    --(1.238,4.972)--(1.235,4.967)--(1.233,4.962)--(1.230,4.957)--(1.228,4.952)%
    --(1.226,4.947)--(1.225,4.942)--(1.223,4.936)--(1.222,4.931)--(1.222,4.926)%
    --(1.221,4.920)--(1.221,4.915)--(1.221,4.909)--(1.222,4.903)--(1.222,4.898)%
    --(1.223,4.893)--(1.225,4.887)--(1.226,4.882)--(1.228,4.877)--(1.230,4.872)%
    --(1.233,4.867)--(1.235,4.862)--(1.238,4.857)--(1.241,4.853)--(1.245,4.848)%
    --(1.248,4.844)--(1.252,4.840)--(1.256,4.836)--(1.260,4.833)--(1.265,4.829)%
    --(1.269,4.826)--(1.274,4.823)--(1.279,4.821)--(1.284,4.818)--(1.289,4.816)%
    --(1.294,4.814)--(1.299,4.813)--(1.305,4.811)--(1.310,4.810)--(1.315,4.810)%
    --(1.321,4.809)--(1.327,4.809)--(1.332,4.809)--(1.338,4.810)--(1.343,4.810)%
    --(1.348,4.811)--(1.354,4.813)--(1.359,4.814)--(1.364,4.816)--(1.369,4.818)%
    --(1.374,4.821)--(1.379,4.823)--(1.384,4.826)--(1.388,4.829)--(1.393,4.833)%
    --(1.397,4.836)--(1.401,4.840)--(1.405,4.844)--(1.408,4.848)--(1.412,4.853)%
    --(1.415,4.857)--(1.418,4.862)--(1.420,4.867)--(1.423,4.872)--(1.425,4.877)%
    --(1.427,4.882)--(1.428,4.887)--(1.430,4.893)--(1.431,4.898)--(1.431,4.903)--(1.432,4.909)--cycle;
\draw[gp path] (1.432,4.915)--(1.432,4.920)--(1.431,4.926)--(1.431,4.931)--(1.430,4.936)%
  --(1.428,4.942)--(1.427,4.947)--(1.425,4.952)--(1.423,4.957)--(1.420,4.962)--(1.418,4.967)%
  --(1.415,4.972)--(1.412,4.976)--(1.408,4.981)--(1.405,4.985)--(1.401,4.989)--(1.397,4.993)%
  --(1.393,4.996)--(1.388,5.000)--(1.384,5.003)--(1.379,5.006)--(1.374,5.008)--(1.369,5.011)%
  --(1.364,5.013)--(1.359,5.015)--(1.354,5.016)--(1.348,5.018)--(1.343,5.019)--(1.338,5.019)%
  --(1.332,5.020)--(1.327,5.020)--(1.321,5.020)--(1.315,5.019)--(1.310,5.019)--(1.305,5.018)%
  --(1.299,5.016)--(1.294,5.015)--(1.289,5.013)--(1.284,5.011)--(1.279,5.008)--(1.274,5.006)%
  --(1.269,5.003)--(1.265,5.000)--(1.260,4.996)--(1.256,4.993)--(1.252,4.989)--(1.248,4.985)%
  --(1.245,4.981)--(1.241,4.976)--(1.238,4.972)--(1.235,4.967)--(1.233,4.962)--(1.230,4.957)%
  --(1.228,4.952)--(1.226,4.947)--(1.225,4.942)--(1.223,4.936)--(1.222,4.931)--(1.222,4.926)%
  --(1.221,4.920)--(1.221,4.915)--(1.221,4.909)--(1.222,4.903)--(1.222,4.898)--(1.223,4.893)%
  --(1.225,4.887)--(1.226,4.882)--(1.228,4.877)--(1.230,4.872)--(1.233,4.867)--(1.235,4.862)%
  --(1.238,4.857)--(1.241,4.853)--(1.245,4.848)--(1.248,4.844)--(1.252,4.840)--(1.256,4.836)%
  --(1.260,4.833)--(1.265,4.829)--(1.269,4.826)--(1.274,4.823)--(1.279,4.821)--(1.284,4.818)%
  --(1.289,4.816)--(1.294,4.814)--(1.299,4.813)--(1.305,4.811)--(1.310,4.810)--(1.315,4.810)%
  --(1.321,4.809)--(1.327,4.809)--(1.332,4.809)--(1.338,4.810)--(1.343,4.810)--(1.348,4.811)%
  --(1.354,4.813)--(1.359,4.814)--(1.364,4.816)--(1.369,4.818)--(1.374,4.821)--(1.379,4.823)%
  --(1.384,4.826)--(1.388,4.829)--(1.393,4.833)--(1.397,4.836)--(1.401,4.840)--(1.405,4.844)%
  --(1.408,4.848)--(1.412,4.853)--(1.415,4.857)--(1.418,4.862)--(1.420,4.867)--(1.423,4.872)%
  --(1.425,4.877)--(1.427,4.882)--(1.428,4.887)--(1.430,4.893)--(1.431,4.898)--(1.431,4.903)%
  --(1.432,4.909)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.959,4.915)--(1.959,4.920)--(1.958,4.926)--(1.958,4.931)%
    --(1.957,4.936)--(1.955,4.942)--(1.954,4.947)--(1.952,4.952)--(1.950,4.957)%
    --(1.947,4.962)--(1.945,4.967)--(1.942,4.972)--(1.939,4.976)--(1.935,4.981)%
    --(1.932,4.985)--(1.928,4.989)--(1.924,4.993)--(1.920,4.996)--(1.915,5.000)%
    --(1.911,5.003)--(1.906,5.006)--(1.901,5.008)--(1.896,5.011)--(1.891,5.013)%
    --(1.886,5.015)--(1.881,5.016)--(1.875,5.018)--(1.870,5.019)--(1.865,5.019)%
    --(1.859,5.020)--(1.854,5.020)--(1.848,5.020)--(1.842,5.019)--(1.837,5.019)%
    --(1.832,5.018)--(1.826,5.016)--(1.821,5.015)--(1.816,5.013)--(1.811,5.011)%
    --(1.806,5.008)--(1.801,5.006)--(1.796,5.003)--(1.792,5.000)--(1.787,4.996)%
    --(1.783,4.993)--(1.779,4.989)--(1.775,4.985)--(1.772,4.981)--(1.768,4.976)%
    --(1.765,4.972)--(1.762,4.967)--(1.760,4.962)--(1.757,4.957)--(1.755,4.952)%
    --(1.753,4.947)--(1.752,4.942)--(1.750,4.936)--(1.749,4.931)--(1.749,4.926)%
    --(1.748,4.920)--(1.748,4.915)--(1.748,4.909)--(1.749,4.903)--(1.749,4.898)%
    --(1.750,4.893)--(1.752,4.887)--(1.753,4.882)--(1.755,4.877)--(1.757,4.872)%
    --(1.760,4.867)--(1.762,4.862)--(1.765,4.857)--(1.768,4.853)--(1.772,4.848)%
    --(1.775,4.844)--(1.779,4.840)--(1.783,4.836)--(1.787,4.833)--(1.792,4.829)%
    --(1.796,4.826)--(1.801,4.823)--(1.806,4.821)--(1.811,4.818)--(1.816,4.816)%
    --(1.821,4.814)--(1.826,4.813)--(1.832,4.811)--(1.837,4.810)--(1.842,4.810)%
    --(1.848,4.809)--(1.854,4.809)--(1.859,4.809)--(1.865,4.810)--(1.870,4.810)%
    --(1.875,4.811)--(1.881,4.813)--(1.886,4.814)--(1.891,4.816)--(1.896,4.818)%
    --(1.901,4.821)--(1.906,4.823)--(1.911,4.826)--(1.915,4.829)--(1.920,4.833)%
    --(1.924,4.836)--(1.928,4.840)--(1.932,4.844)--(1.935,4.848)--(1.939,4.853)%
    --(1.942,4.857)--(1.945,4.862)--(1.947,4.867)--(1.950,4.872)--(1.952,4.877)%
    --(1.954,4.882)--(1.955,4.887)--(1.957,4.893)--(1.958,4.898)--(1.958,4.903)--(1.959,4.909)--cycle;
\draw[gp path] (1.959,4.915)--(1.959,4.920)--(1.958,4.926)--(1.958,4.931)--(1.957,4.936)%
  --(1.955,4.942)--(1.954,4.947)--(1.952,4.952)--(1.950,4.957)--(1.947,4.962)--(1.945,4.967)%
  --(1.942,4.972)--(1.939,4.976)--(1.935,4.981)--(1.932,4.985)--(1.928,4.989)--(1.924,4.993)%
  --(1.920,4.996)--(1.915,5.000)--(1.911,5.003)--(1.906,5.006)--(1.901,5.008)--(1.896,5.011)%
  --(1.891,5.013)--(1.886,5.015)--(1.881,5.016)--(1.875,5.018)--(1.870,5.019)--(1.865,5.019)%
  --(1.859,5.020)--(1.854,5.020)--(1.848,5.020)--(1.842,5.019)--(1.837,5.019)--(1.832,5.018)%
  --(1.826,5.016)--(1.821,5.015)--(1.816,5.013)--(1.811,5.011)--(1.806,5.008)--(1.801,5.006)%
  --(1.796,5.003)--(1.792,5.000)--(1.787,4.996)--(1.783,4.993)--(1.779,4.989)--(1.775,4.985)%
  --(1.772,4.981)--(1.768,4.976)--(1.765,4.972)--(1.762,4.967)--(1.760,4.962)--(1.757,4.957)%
  --(1.755,4.952)--(1.753,4.947)--(1.752,4.942)--(1.750,4.936)--(1.749,4.931)--(1.749,4.926)%
  --(1.748,4.920)--(1.748,4.915)--(1.748,4.909)--(1.749,4.903)--(1.749,4.898)--(1.750,4.893)%
  --(1.752,4.887)--(1.753,4.882)--(1.755,4.877)--(1.757,4.872)--(1.760,4.867)--(1.762,4.862)%
  --(1.765,4.857)--(1.768,4.853)--(1.772,4.848)--(1.775,4.844)--(1.779,4.840)--(1.783,4.836)%
  --(1.787,4.833)--(1.792,4.829)--(1.796,4.826)--(1.801,4.823)--(1.806,4.821)--(1.811,4.818)%
  --(1.816,4.816)--(1.821,4.814)--(1.826,4.813)--(1.832,4.811)--(1.837,4.810)--(1.842,4.810)%
  --(1.848,4.809)--(1.854,4.809)--(1.859,4.809)--(1.865,4.810)--(1.870,4.810)--(1.875,4.811)%
  --(1.881,4.813)--(1.886,4.814)--(1.891,4.816)--(1.896,4.818)--(1.901,4.821)--(1.906,4.823)%
  --(1.911,4.826)--(1.915,4.829)--(1.920,4.833)--(1.924,4.836)--(1.928,4.840)--(1.932,4.844)%
  --(1.935,4.848)--(1.939,4.853)--(1.942,4.857)--(1.945,4.862)--(1.947,4.867)--(1.950,4.872)%
  --(1.952,4.877)--(1.954,4.882)--(1.955,4.887)--(1.957,4.893)--(1.958,4.898)--(1.958,4.903)%
  --(1.959,4.909)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (1.432,5.202)--(1.432,5.207)--(1.431,5.213)--(1.431,5.218)%
    --(1.430,5.223)--(1.428,5.229)--(1.427,5.234)--(1.425,5.239)--(1.423,5.244)%
    --(1.420,5.249)--(1.418,5.254)--(1.415,5.259)--(1.412,5.263)--(1.408,5.268)%
    --(1.405,5.272)--(1.401,5.276)--(1.397,5.280)--(1.393,5.283)--(1.388,5.287)%
    --(1.384,5.290)--(1.379,5.293)--(1.374,5.295)--(1.369,5.298)--(1.364,5.300)%
    --(1.359,5.302)--(1.354,5.303)--(1.348,5.305)--(1.343,5.306)--(1.338,5.306)%
    --(1.332,5.307)--(1.327,5.307)--(1.321,5.307)--(1.315,5.306)--(1.310,5.306)%
    --(1.305,5.305)--(1.299,5.303)--(1.294,5.302)--(1.289,5.300)--(1.284,5.298)%
    --(1.279,5.295)--(1.274,5.293)--(1.269,5.290)--(1.265,5.287)--(1.260,5.283)%
    --(1.256,5.280)--(1.252,5.276)--(1.248,5.272)--(1.245,5.268)--(1.241,5.263)%
    --(1.238,5.259)--(1.235,5.254)--(1.233,5.249)--(1.230,5.244)--(1.228,5.239)%
    --(1.226,5.234)--(1.225,5.229)--(1.223,5.223)--(1.222,5.218)--(1.222,5.213)%
    --(1.221,5.207)--(1.221,5.202)--(1.221,5.196)--(1.222,5.190)--(1.222,5.185)%
    --(1.223,5.180)--(1.225,5.174)--(1.226,5.169)--(1.228,5.164)--(1.230,5.159)%
    --(1.233,5.154)--(1.235,5.149)--(1.238,5.144)--(1.241,5.140)--(1.245,5.135)%
    --(1.248,5.131)--(1.252,5.127)--(1.256,5.123)--(1.260,5.120)--(1.265,5.116)%
    --(1.269,5.113)--(1.274,5.110)--(1.279,5.108)--(1.284,5.105)--(1.289,5.103)%
    --(1.294,5.101)--(1.299,5.100)--(1.305,5.098)--(1.310,5.097)--(1.315,5.097)%
    --(1.321,5.096)--(1.327,5.096)--(1.332,5.096)--(1.338,5.097)--(1.343,5.097)%
    --(1.348,5.098)--(1.354,5.100)--(1.359,5.101)--(1.364,5.103)--(1.369,5.105)%
    --(1.374,5.108)--(1.379,5.110)--(1.384,5.113)--(1.388,5.116)--(1.393,5.120)%
    --(1.397,5.123)--(1.401,5.127)--(1.405,5.131)--(1.408,5.135)--(1.412,5.140)%
    --(1.415,5.144)--(1.418,5.149)--(1.420,5.154)--(1.423,5.159)--(1.425,5.164)%
    --(1.427,5.169)--(1.428,5.174)--(1.430,5.180)--(1.431,5.185)--(1.431,5.190)--(1.432,5.196)--cycle;
\draw[gp path] (1.432,5.202)--(1.432,5.207)--(1.431,5.213)--(1.431,5.218)--(1.430,5.223)%
  --(1.428,5.229)--(1.427,5.234)--(1.425,5.239)--(1.423,5.244)--(1.420,5.249)--(1.418,5.254)%
  --(1.415,5.259)--(1.412,5.263)--(1.408,5.268)--(1.405,5.272)--(1.401,5.276)--(1.397,5.280)%
  --(1.393,5.283)--(1.388,5.287)--(1.384,5.290)--(1.379,5.293)--(1.374,5.295)--(1.369,5.298)%
  --(1.364,5.300)--(1.359,5.302)--(1.354,5.303)--(1.348,5.305)--(1.343,5.306)--(1.338,5.306)%
  --(1.332,5.307)--(1.327,5.307)--(1.321,5.307)--(1.315,5.306)--(1.310,5.306)--(1.305,5.305)%
  --(1.299,5.303)--(1.294,5.302)--(1.289,5.300)--(1.284,5.298)--(1.279,5.295)--(1.274,5.293)%
  --(1.269,5.290)--(1.265,5.287)--(1.260,5.283)--(1.256,5.280)--(1.252,5.276)--(1.248,5.272)%
  --(1.245,5.268)--(1.241,5.263)--(1.238,5.259)--(1.235,5.254)--(1.233,5.249)--(1.230,5.244)%
  --(1.228,5.239)--(1.226,5.234)--(1.225,5.229)--(1.223,5.223)--(1.222,5.218)--(1.222,5.213)%
  --(1.221,5.207)--(1.221,5.202)--(1.221,5.196)--(1.222,5.190)--(1.222,5.185)--(1.223,5.180)%
  --(1.225,5.174)--(1.226,5.169)--(1.228,5.164)--(1.230,5.159)--(1.233,5.154)--(1.235,5.149)%
  --(1.238,5.144)--(1.241,5.140)--(1.245,5.135)--(1.248,5.131)--(1.252,5.127)--(1.256,5.123)%
  --(1.260,5.120)--(1.265,5.116)--(1.269,5.113)--(1.274,5.110)--(1.279,5.108)--(1.284,5.105)%
  --(1.289,5.103)--(1.294,5.101)--(1.299,5.100)--(1.305,5.098)--(1.310,5.097)--(1.315,5.097)%
  --(1.321,5.096)--(1.327,5.096)--(1.332,5.096)--(1.338,5.097)--(1.343,5.097)--(1.348,5.098)%
  --(1.354,5.100)--(1.359,5.101)--(1.364,5.103)--(1.369,5.105)--(1.374,5.108)--(1.379,5.110)%
  --(1.384,5.113)--(1.388,5.116)--(1.393,5.120)--(1.397,5.123)--(1.401,5.127)--(1.405,5.131)%
  --(1.408,5.135)--(1.412,5.140)--(1.415,5.144)--(1.418,5.149)--(1.420,5.154)--(1.423,5.159)%
  --(1.425,5.164)--(1.427,5.169)--(1.428,5.174)--(1.430,5.180)--(1.431,5.185)--(1.431,5.190)%
  --(1.432,5.196)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (0.800,0.900)--(0.980,0.900);
\draw[gp path] (3.119,0.900)--(2.939,0.900);
\node[gp node right] at (0.639,0.900) {-40};
\draw[gp path] (0.800,1.474)--(0.980,1.474);
\draw[gp path] (3.119,1.474)--(2.939,1.474);
\node[gp node right] at (0.639,1.474) {-30};
\draw[gp path] (0.800,2.047)--(0.980,2.047);
\draw[gp path] (3.119,2.047)--(2.939,2.047);
\node[gp node right] at (0.639,2.047) {-20};
\draw[gp path] (0.800,2.621)--(0.980,2.621);
\draw[gp path] (3.119,2.621)--(2.939,2.621);
\node[gp node right] at (0.639,2.621) {-10};
\draw[gp path] (0.800,3.195)--(0.980,3.195);
\draw[gp path] (3.119,3.195)--(2.939,3.195);
\node[gp node right] at (0.639,3.195) {0};
\draw[gp path] (0.800,3.768)--(0.980,3.768);
\draw[gp path] (3.119,3.768)--(2.939,3.768);
\node[gp node right] at (0.639,3.768) {10};
\draw[gp path] (0.800,4.342)--(0.980,4.342);
\draw[gp path] (3.119,4.342)--(2.939,4.342);
\node[gp node right] at (0.639,4.342) {20};
\draw[gp path] (0.800,4.915)--(0.980,4.915);
\draw[gp path] (3.119,4.915)--(2.939,4.915);
\node[gp node right] at (0.639,4.915) {30};
\draw[gp path] (0.800,5.489)--(0.980,5.489);
\draw[gp path] (3.119,5.489)--(2.939,5.489);
\node[gp node right] at (0.639,5.489) {40};
\draw[gp path] (0.800,0.900)--(0.800,1.080);
\node[gp node center] at (0.800,0.630) {$0$};
\draw[gp path] (1.327,0.900)--(1.327,1.080);
\node[gp node center] at (1.327,0.630) {$0.5$};
\draw[gp path] (1.854,0.900)--(1.854,1.080);
\node[gp node center] at (1.854,0.630) {$1$};
\draw[gp path] (2.381,0.900)--(2.381,1.080);
\node[gp node center] at (2.381,0.630) {$1.5$};
\draw[gp path] (2.908,0.900)--(2.908,1.080);
\node[gp node center] at (2.908,0.630) {$2$};
\draw[gp path] (0.800,5.489)--(0.800,5.309);
\node[gp node center] at (0.800,5.759) {$-90^\circ$};
\draw[gp path] (1.073,5.489)--(1.073,5.399);
\draw[gp path] (1.327,5.489)--(1.327,5.399);
\draw[gp path] (1.545,5.489)--(1.545,5.399);
\draw[gp path] (1.713,5.489)--(1.713,5.399);
\draw[gp path] (1.818,5.489)--(1.818,5.399);
\draw[gp path] (1.854,5.489)--(1.854,5.309);
\node[gp node center] at (1.854,5.759) {$0^\circ$};
\draw[gp path] (0.800,5.489)--(0.800,0.900)--(3.119,0.900)--(3.119,5.489)--cycle;
\node[gp node right] at (2.908,4.029) {$R=2R_S\phantom{0}$};
\gpsetlinewidth{0.50}
\draw[gp path](1.854,0.900)--(1.854,5.489);
\node[gp node center,rotate=-270] at (-0.114,3.194) {$\beta$};
\node[gp node center] at (1.959,0.225) {$y_0/R$};
\node[gp node center] at (1.959,6.164) {$\varphi_0$};
\draw[gp path] (0.800,3.195)--(0.823,3.195)--(0.847,3.195)--(0.870,3.195)--(0.894,3.195)%
  --(0.917,3.195)--(0.941,3.195)--(0.964,3.195)--(0.987,3.195)--(1.011,3.195)--(1.034,3.195)%
  --(1.058,3.195)--(1.081,3.195)--(1.105,3.195)--(1.128,3.195)--(1.151,3.195)--(1.175,3.195)%
  --(1.198,3.195)--(1.222,3.195)--(1.245,3.195)--(1.268,3.195)--(1.292,3.195)--(1.315,3.195)%
  --(1.339,3.195)--(1.362,3.195)--(1.386,3.195)--(1.409,3.195)--(1.432,3.195)--(1.456,3.195)%
  --(1.479,3.195)--(1.503,3.195)--(1.526,3.195)--(1.550,3.195)--(1.573,3.195)--(1.596,3.195)%
  --(1.620,3.195)--(1.643,3.195)--(1.667,3.195)--(1.690,3.195)--(1.714,3.195)--(1.737,3.195)%
  --(1.760,3.195)--(1.784,3.195)--(1.807,3.195)--(1.831,3.195)--(1.854,3.195)--(1.878,3.195)%
  --(1.901,3.195)--(1.924,3.195)--(1.948,3.195)--(1.971,3.195)--(1.995,3.195)--(2.018,3.195)%
  --(2.041,3.195)--(2.065,3.195)--(2.088,3.195)--(2.112,3.195)--(2.135,3.195)--(2.159,3.195)%
  --(2.182,3.195)--(2.205,3.195)--(2.229,3.195)--(2.252,3.195)--(2.276,3.195)--(2.299,3.195)%
  --(2.323,3.195)--(2.346,3.195)--(2.369,3.195)--(2.393,3.195)--(2.416,3.195)--(2.440,3.195)%
  --(2.463,3.195)--(2.487,3.195)--(2.510,3.195)--(2.533,3.195)--(2.557,3.195)--(2.580,3.195)%
  --(2.604,3.195)--(2.627,3.195)--(2.651,3.195)--(2.674,3.195)--(2.697,3.195)--(2.721,3.195)%
  --(2.744,3.195)--(2.768,3.195)--(2.791,3.195)--(2.814,3.195)--(2.838,3.195)--(2.861,3.195)%
  --(2.885,3.195)--(2.908,3.195)--(2.932,3.195)--(2.955,3.195)--(2.978,3.195)--(3.002,3.195)%
  --(3.025,3.195)--(3.049,3.195)--(3.072,3.195)--(3.096,3.195)--(3.119,3.195);
\gpsetlinewidth{1.00}
\draw[gp path] (0.800,5.489)--(0.800,0.900)--(3.119,0.900)--(3.119,5.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.800cm}{0.900cm}}{\pgfpoint{3.119cm}{5.489cm}}
%
  \gpfill{rgb color={1.000,0.000,0.000}} (3.832,5.202)--(3.832,5.207)--(3.831,5.213)--(3.831,5.218)%
    --(3.830,5.223)--(3.828,5.229)--(3.827,5.234)--(3.825,5.239)--(3.823,5.244)%
    --(3.820,5.249)--(3.818,5.254)--(3.815,5.259)--(3.812,5.263)--(3.808,5.268)%
    --(3.805,5.272)--(3.801,5.276)--(3.797,5.280)--(3.793,5.283)--(3.788,5.287)%
    --(3.784,5.290)--(3.779,5.293)--(3.774,5.295)--(3.769,5.298)--(3.764,5.300)%
    --(3.759,5.302)--(3.754,5.303)--(3.748,5.305)--(3.743,5.306)--(3.738,5.306)%
    --(3.732,5.307)--(3.727,5.307)--(3.721,5.307)--(3.715,5.306)--(3.710,5.306)%
    --(3.705,5.305)--(3.699,5.303)--(3.694,5.302)--(3.689,5.300)--(3.684,5.298)%
    --(3.679,5.295)--(3.674,5.293)--(3.669,5.290)--(3.665,5.287)--(3.660,5.283)%
    --(3.656,5.280)--(3.652,5.276)--(3.648,5.272)--(3.645,5.268)--(3.641,5.263)%
    --(3.638,5.259)--(3.635,5.254)--(3.633,5.249)--(3.630,5.244)--(3.628,5.239)%
    --(3.626,5.234)--(3.625,5.229)--(3.623,5.223)--(3.622,5.218)--(3.622,5.213)%
    --(3.621,5.207)--(3.621,5.202)--(3.621,5.196)--(3.622,5.190)--(3.622,5.185)%
    --(3.623,5.180)--(3.625,5.174)--(3.626,5.169)--(3.628,5.164)--(3.630,5.159)%
    --(3.633,5.154)--(3.635,5.149)--(3.638,5.144)--(3.641,5.140)--(3.645,5.135)%
    --(3.648,5.131)--(3.652,5.127)--(3.656,5.123)--(3.660,5.120)--(3.665,5.116)%
    --(3.669,5.113)--(3.674,5.110)--(3.679,5.108)--(3.684,5.105)--(3.689,5.103)%
    --(3.694,5.101)--(3.699,5.100)--(3.705,5.098)--(3.710,5.097)--(3.715,5.097)%
    --(3.721,5.096)--(3.727,5.096)--(3.732,5.096)--(3.738,5.097)--(3.743,5.097)%
    --(3.748,5.098)--(3.754,5.100)--(3.759,5.101)--(3.764,5.103)--(3.769,5.105)%
    --(3.774,5.108)--(3.779,5.110)--(3.784,5.113)--(3.788,5.116)--(3.793,5.120)%
    --(3.797,5.123)--(3.801,5.127)--(3.805,5.131)--(3.808,5.135)--(3.812,5.140)%
    --(3.815,5.144)--(3.818,5.149)--(3.820,5.154)--(3.823,5.159)--(3.825,5.164)%
    --(3.827,5.169)--(3.828,5.174)--(3.830,5.180)--(3.831,5.185)--(3.831,5.190)--(3.832,5.196)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (3.832,5.202)--(3.832,5.207)--(3.831,5.213)--(3.831,5.218)--(3.830,5.223)%
  --(3.828,5.229)--(3.827,5.234)--(3.825,5.239)--(3.823,5.244)--(3.820,5.249)--(3.818,5.254)%
  --(3.815,5.259)--(3.812,5.263)--(3.808,5.268)--(3.805,5.272)--(3.801,5.276)--(3.797,5.280)%
  --(3.793,5.283)--(3.788,5.287)--(3.784,5.290)--(3.779,5.293)--(3.774,5.295)--(3.769,5.298)%
  --(3.764,5.300)--(3.759,5.302)--(3.754,5.303)--(3.748,5.305)--(3.743,5.306)--(3.738,5.306)%
  --(3.732,5.307)--(3.727,5.307)--(3.721,5.307)--(3.715,5.306)--(3.710,5.306)--(3.705,5.305)%
  --(3.699,5.303)--(3.694,5.302)--(3.689,5.300)--(3.684,5.298)--(3.679,5.295)--(3.674,5.293)%
  --(3.669,5.290)--(3.665,5.287)--(3.660,5.283)--(3.656,5.280)--(3.652,5.276)--(3.648,5.272)%
  --(3.645,5.268)--(3.641,5.263)--(3.638,5.259)--(3.635,5.254)--(3.633,5.249)--(3.630,5.244)%
  --(3.628,5.239)--(3.626,5.234)--(3.625,5.229)--(3.623,5.223)--(3.622,5.218)--(3.622,5.213)%
  --(3.621,5.207)--(3.621,5.202)--(3.621,5.196)--(3.622,5.190)--(3.622,5.185)--(3.623,5.180)%
  --(3.625,5.174)--(3.626,5.169)--(3.628,5.164)--(3.630,5.159)--(3.633,5.154)--(3.635,5.149)%
  --(3.638,5.144)--(3.641,5.140)--(3.645,5.135)--(3.648,5.131)--(3.652,5.127)--(3.656,5.123)%
  --(3.660,5.120)--(3.665,5.116)--(3.669,5.113)--(3.674,5.110)--(3.679,5.108)--(3.684,5.105)%
  --(3.689,5.103)--(3.694,5.101)--(3.699,5.100)--(3.705,5.098)--(3.710,5.097)--(3.715,5.097)%
  --(3.721,5.096)--(3.727,5.096)--(3.732,5.096)--(3.738,5.097)--(3.743,5.097)--(3.748,5.098)%
  --(3.754,5.100)--(3.759,5.101)--(3.764,5.103)--(3.769,5.105)--(3.774,5.108)--(3.779,5.110)%
  --(3.784,5.113)--(3.788,5.116)--(3.793,5.120)--(3.797,5.123)--(3.801,5.127)--(3.805,5.131)%
  --(3.808,5.135)--(3.812,5.140)--(3.815,5.144)--(3.818,5.149)--(3.820,5.154)--(3.823,5.159)%
  --(3.825,5.164)--(3.827,5.169)--(3.828,5.174)--(3.830,5.180)--(3.831,5.185)--(3.831,5.190)%
  --(3.832,5.196)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (4.359,5.202)--(4.359,5.207)--(4.358,5.213)--(4.358,5.218)%
    --(4.357,5.223)--(4.355,5.229)--(4.354,5.234)--(4.352,5.239)--(4.350,5.244)%
    --(4.347,5.249)--(4.345,5.254)--(4.342,5.259)--(4.339,5.263)--(4.335,5.268)%
    --(4.332,5.272)--(4.328,5.276)--(4.324,5.280)--(4.320,5.283)--(4.315,5.287)%
    --(4.311,5.290)--(4.306,5.293)--(4.301,5.295)--(4.296,5.298)--(4.291,5.300)%
    --(4.286,5.302)--(4.281,5.303)--(4.275,5.305)--(4.270,5.306)--(4.265,5.306)%
    --(4.259,5.307)--(4.254,5.307)--(4.248,5.307)--(4.242,5.306)--(4.237,5.306)%
    --(4.232,5.305)--(4.226,5.303)--(4.221,5.302)--(4.216,5.300)--(4.211,5.298)%
    --(4.206,5.295)--(4.201,5.293)--(4.196,5.290)--(4.192,5.287)--(4.187,5.283)%
    --(4.183,5.280)--(4.179,5.276)--(4.175,5.272)--(4.172,5.268)--(4.168,5.263)%
    --(4.165,5.259)--(4.162,5.254)--(4.160,5.249)--(4.157,5.244)--(4.155,5.239)%
    --(4.153,5.234)--(4.152,5.229)--(4.150,5.223)--(4.149,5.218)--(4.149,5.213)%
    --(4.148,5.207)--(4.148,5.202)--(4.148,5.196)--(4.149,5.190)--(4.149,5.185)%
    --(4.150,5.180)--(4.152,5.174)--(4.153,5.169)--(4.155,5.164)--(4.157,5.159)%
    --(4.160,5.154)--(4.162,5.149)--(4.165,5.144)--(4.168,5.140)--(4.172,5.135)%
    --(4.175,5.131)--(4.179,5.127)--(4.183,5.123)--(4.187,5.120)--(4.192,5.116)%
    --(4.196,5.113)--(4.201,5.110)--(4.206,5.108)--(4.211,5.105)--(4.216,5.103)%
    --(4.221,5.101)--(4.226,5.100)--(4.232,5.098)--(4.237,5.097)--(4.242,5.097)%
    --(4.248,5.096)--(4.254,5.096)--(4.259,5.096)--(4.265,5.097)--(4.270,5.097)%
    --(4.275,5.098)--(4.281,5.100)--(4.286,5.101)--(4.291,5.103)--(4.296,5.105)%
    --(4.301,5.108)--(4.306,5.110)--(4.311,5.113)--(4.315,5.116)--(4.320,5.120)%
    --(4.324,5.123)--(4.328,5.127)--(4.332,5.131)--(4.335,5.135)--(4.339,5.140)%
    --(4.342,5.144)--(4.345,5.149)--(4.347,5.154)--(4.350,5.159)--(4.352,5.164)%
    --(4.354,5.169)--(4.355,5.174)--(4.357,5.180)--(4.358,5.185)--(4.358,5.190)--(4.359,5.196)--cycle;
\draw[gp path] (4.359,5.202)--(4.359,5.207)--(4.358,5.213)--(4.358,5.218)--(4.357,5.223)%
  --(4.355,5.229)--(4.354,5.234)--(4.352,5.239)--(4.350,5.244)--(4.347,5.249)--(4.345,5.254)%
  --(4.342,5.259)--(4.339,5.263)--(4.335,5.268)--(4.332,5.272)--(4.328,5.276)--(4.324,5.280)%
  --(4.320,5.283)--(4.315,5.287)--(4.311,5.290)--(4.306,5.293)--(4.301,5.295)--(4.296,5.298)%
  --(4.291,5.300)--(4.286,5.302)--(4.281,5.303)--(4.275,5.305)--(4.270,5.306)--(4.265,5.306)%
  --(4.259,5.307)--(4.254,5.307)--(4.248,5.307)--(4.242,5.306)--(4.237,5.306)--(4.232,5.305)%
  --(4.226,5.303)--(4.221,5.302)--(4.216,5.300)--(4.211,5.298)--(4.206,5.295)--(4.201,5.293)%
  --(4.196,5.290)--(4.192,5.287)--(4.187,5.283)--(4.183,5.280)--(4.179,5.276)--(4.175,5.272)%
  --(4.172,5.268)--(4.168,5.263)--(4.165,5.259)--(4.162,5.254)--(4.160,5.249)--(4.157,5.244)%
  --(4.155,5.239)--(4.153,5.234)--(4.152,5.229)--(4.150,5.223)--(4.149,5.218)--(4.149,5.213)%
  --(4.148,5.207)--(4.148,5.202)--(4.148,5.196)--(4.149,5.190)--(4.149,5.185)--(4.150,5.180)%
  --(4.152,5.174)--(4.153,5.169)--(4.155,5.164)--(4.157,5.159)--(4.160,5.154)--(4.162,5.149)%
  --(4.165,5.144)--(4.168,5.140)--(4.172,5.135)--(4.175,5.131)--(4.179,5.127)--(4.183,5.123)%
  --(4.187,5.120)--(4.192,5.116)--(4.196,5.113)--(4.201,5.110)--(4.206,5.108)--(4.211,5.105)%
  --(4.216,5.103)--(4.221,5.101)--(4.226,5.100)--(4.232,5.098)--(4.237,5.097)--(4.242,5.097)%
  --(4.248,5.096)--(4.254,5.096)--(4.259,5.096)--(4.265,5.097)--(4.270,5.097)--(4.275,5.098)%
  --(4.281,5.100)--(4.286,5.101)--(4.291,5.103)--(4.296,5.105)--(4.301,5.108)--(4.306,5.110)%
  --(4.311,5.113)--(4.315,5.116)--(4.320,5.120)--(4.324,5.123)--(4.328,5.127)--(4.332,5.131)%
  --(4.335,5.135)--(4.339,5.140)--(4.342,5.144)--(4.345,5.149)--(4.347,5.154)--(4.350,5.159)%
  --(4.352,5.164)--(4.354,5.169)--(4.355,5.174)--(4.357,5.180)--(4.358,5.185)--(4.358,5.190)%
  --(4.359,5.196)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (4.359,5.202)--(4.359,5.207)--(4.358,5.213)--(4.358,5.218)%
    --(4.357,5.223)--(4.355,5.229)--(4.354,5.234)--(4.352,5.239)--(4.350,5.244)%
    --(4.347,5.249)--(4.345,5.254)--(4.342,5.259)--(4.339,5.263)--(4.335,5.268)%
    --(4.332,5.272)--(4.328,5.276)--(4.324,5.280)--(4.320,5.283)--(4.315,5.287)%
    --(4.311,5.290)--(4.306,5.293)--(4.301,5.295)--(4.296,5.298)--(4.291,5.300)%
    --(4.286,5.302)--(4.281,5.303)--(4.275,5.305)--(4.270,5.306)--(4.265,5.306)%
    --(4.259,5.307)--(4.254,5.307)--(4.248,5.307)--(4.242,5.306)--(4.237,5.306)%
    --(4.232,5.305)--(4.226,5.303)--(4.221,5.302)--(4.216,5.300)--(4.211,5.298)%
    --(4.206,5.295)--(4.201,5.293)--(4.196,5.290)--(4.192,5.287)--(4.187,5.283)%
    --(4.183,5.280)--(4.179,5.276)--(4.175,5.272)--(4.172,5.268)--(4.168,5.263)%
    --(4.165,5.259)--(4.162,5.254)--(4.160,5.249)--(4.157,5.244)--(4.155,5.239)%
    --(4.153,5.234)--(4.152,5.229)--(4.150,5.223)--(4.149,5.218)--(4.149,5.213)%
    --(4.148,5.207)--(4.148,5.202)--(4.148,5.196)--(4.149,5.190)--(4.149,5.185)%
    --(4.150,5.180)--(4.152,5.174)--(4.153,5.169)--(4.155,5.164)--(4.157,5.159)%
    --(4.160,5.154)--(4.162,5.149)--(4.165,5.144)--(4.168,5.140)--(4.172,5.135)%
    --(4.175,5.131)--(4.179,5.127)--(4.183,5.123)--(4.187,5.120)--(4.192,5.116)%
    --(4.196,5.113)--(4.201,5.110)--(4.206,5.108)--(4.211,5.105)--(4.216,5.103)%
    --(4.221,5.101)--(4.226,5.100)--(4.232,5.098)--(4.237,5.097)--(4.242,5.097)%
    --(4.248,5.096)--(4.254,5.096)--(4.259,5.096)--(4.265,5.097)--(4.270,5.097)%
    --(4.275,5.098)--(4.281,5.100)--(4.286,5.101)--(4.291,5.103)--(4.296,5.105)%
    --(4.301,5.108)--(4.306,5.110)--(4.311,5.113)--(4.315,5.116)--(4.320,5.120)%
    --(4.324,5.123)--(4.328,5.127)--(4.332,5.131)--(4.335,5.135)--(4.339,5.140)%
    --(4.342,5.144)--(4.345,5.149)--(4.347,5.154)--(4.350,5.159)--(4.352,5.164)%
    --(4.354,5.169)--(4.355,5.174)--(4.357,5.180)--(4.358,5.185)--(4.358,5.190)--(4.359,5.196)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\draw[gp path] (4.359,5.202)--(4.359,5.207)--(4.358,5.213)--(4.358,5.218)--(4.357,5.223)%
  --(4.355,5.229)--(4.354,5.234)--(4.352,5.239)--(4.350,5.244)--(4.347,5.249)--(4.345,5.254)%
  --(4.342,5.259)--(4.339,5.263)--(4.335,5.268)--(4.332,5.272)--(4.328,5.276)--(4.324,5.280)%
  --(4.320,5.283)--(4.315,5.287)--(4.311,5.290)--(4.306,5.293)--(4.301,5.295)--(4.296,5.298)%
  --(4.291,5.300)--(4.286,5.302)--(4.281,5.303)--(4.275,5.305)--(4.270,5.306)--(4.265,5.306)%
  --(4.259,5.307)--(4.254,5.307)--(4.248,5.307)--(4.242,5.306)--(4.237,5.306)--(4.232,5.305)%
  --(4.226,5.303)--(4.221,5.302)--(4.216,5.300)--(4.211,5.298)--(4.206,5.295)--(4.201,5.293)%
  --(4.196,5.290)--(4.192,5.287)--(4.187,5.283)--(4.183,5.280)--(4.179,5.276)--(4.175,5.272)%
  --(4.172,5.268)--(4.168,5.263)--(4.165,5.259)--(4.162,5.254)--(4.160,5.249)--(4.157,5.244)%
  --(4.155,5.239)--(4.153,5.234)--(4.152,5.229)--(4.150,5.223)--(4.149,5.218)--(4.149,5.213)%
  --(4.148,5.207)--(4.148,5.202)--(4.148,5.196)--(4.149,5.190)--(4.149,5.185)--(4.150,5.180)%
  --(4.152,5.174)--(4.153,5.169)--(4.155,5.164)--(4.157,5.159)--(4.160,5.154)--(4.162,5.149)%
  --(4.165,5.144)--(4.168,5.140)--(4.172,5.135)--(4.175,5.131)--(4.179,5.127)--(4.183,5.123)%
  --(4.187,5.120)--(4.192,5.116)--(4.196,5.113)--(4.201,5.110)--(4.206,5.108)--(4.211,5.105)%
  --(4.216,5.103)--(4.221,5.101)--(4.226,5.100)--(4.232,5.098)--(4.237,5.097)--(4.242,5.097)%
  --(4.248,5.096)--(4.254,5.096)--(4.259,5.096)--(4.265,5.097)--(4.270,5.097)--(4.275,5.098)%
  --(4.281,5.100)--(4.286,5.101)--(4.291,5.103)--(4.296,5.105)--(4.301,5.108)--(4.306,5.110)%
  --(4.311,5.113)--(4.315,5.116)--(4.320,5.120)--(4.324,5.123)--(4.328,5.127)--(4.332,5.131)%
  --(4.335,5.135)--(4.339,5.140)--(4.342,5.144)--(4.345,5.149)--(4.347,5.154)--(4.350,5.159)%
  --(4.352,5.164)--(4.354,5.169)--(4.355,5.174)--(4.357,5.180)--(4.358,5.185)--(4.358,5.190)%
  --(4.359,5.196)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (4.886,5.202)--(4.886,5.207)--(4.885,5.213)--(4.885,5.218)%
    --(4.884,5.223)--(4.882,5.229)--(4.881,5.234)--(4.879,5.239)--(4.877,5.244)%
    --(4.874,5.249)--(4.872,5.254)--(4.869,5.259)--(4.866,5.263)--(4.862,5.268)%
    --(4.859,5.272)--(4.855,5.276)--(4.851,5.280)--(4.847,5.283)--(4.842,5.287)%
    --(4.838,5.290)--(4.833,5.293)--(4.828,5.295)--(4.823,5.298)--(4.818,5.300)%
    --(4.813,5.302)--(4.808,5.303)--(4.802,5.305)--(4.797,5.306)--(4.792,5.306)%
    --(4.786,5.307)--(4.781,5.307)--(4.775,5.307)--(4.769,5.306)--(4.764,5.306)%
    --(4.759,5.305)--(4.753,5.303)--(4.748,5.302)--(4.743,5.300)--(4.738,5.298)%
    --(4.733,5.295)--(4.728,5.293)--(4.723,5.290)--(4.719,5.287)--(4.714,5.283)%
    --(4.710,5.280)--(4.706,5.276)--(4.702,5.272)--(4.699,5.268)--(4.695,5.263)%
    --(4.692,5.259)--(4.689,5.254)--(4.687,5.249)--(4.684,5.244)--(4.682,5.239)%
    --(4.680,5.234)--(4.679,5.229)--(4.677,5.223)--(4.676,5.218)--(4.676,5.213)%
    --(4.675,5.207)--(4.675,5.202)--(4.675,5.196)--(4.676,5.190)--(4.676,5.185)%
    --(4.677,5.180)--(4.679,5.174)--(4.680,5.169)--(4.682,5.164)--(4.684,5.159)%
    --(4.687,5.154)--(4.689,5.149)--(4.692,5.144)--(4.695,5.140)--(4.699,5.135)%
    --(4.702,5.131)--(4.706,5.127)--(4.710,5.123)--(4.714,5.120)--(4.719,5.116)%
    --(4.723,5.113)--(4.728,5.110)--(4.733,5.108)--(4.738,5.105)--(4.743,5.103)%
    --(4.748,5.101)--(4.753,5.100)--(4.759,5.098)--(4.764,5.097)--(4.769,5.097)%
    --(4.775,5.096)--(4.781,5.096)--(4.786,5.096)--(4.792,5.097)--(4.797,5.097)%
    --(4.802,5.098)--(4.808,5.100)--(4.813,5.101)--(4.818,5.103)--(4.823,5.105)%
    --(4.828,5.108)--(4.833,5.110)--(4.838,5.113)--(4.842,5.116)--(4.847,5.120)%
    --(4.851,5.123)--(4.855,5.127)--(4.859,5.131)--(4.862,5.135)--(4.866,5.140)%
    --(4.869,5.144)--(4.872,5.149)--(4.874,5.154)--(4.877,5.159)--(4.879,5.164)%
    --(4.881,5.169)--(4.882,5.174)--(4.884,5.180)--(4.885,5.185)--(4.885,5.190)--(4.886,5.196)--cycle;
\draw[gp path] (4.886,5.202)--(4.886,5.207)--(4.885,5.213)--(4.885,5.218)--(4.884,5.223)%
  --(4.882,5.229)--(4.881,5.234)--(4.879,5.239)--(4.877,5.244)--(4.874,5.249)--(4.872,5.254)%
  --(4.869,5.259)--(4.866,5.263)--(4.862,5.268)--(4.859,5.272)--(4.855,5.276)--(4.851,5.280)%
  --(4.847,5.283)--(4.842,5.287)--(4.838,5.290)--(4.833,5.293)--(4.828,5.295)--(4.823,5.298)%
  --(4.818,5.300)--(4.813,5.302)--(4.808,5.303)--(4.802,5.305)--(4.797,5.306)--(4.792,5.306)%
  --(4.786,5.307)--(4.781,5.307)--(4.775,5.307)--(4.769,5.306)--(4.764,5.306)--(4.759,5.305)%
  --(4.753,5.303)--(4.748,5.302)--(4.743,5.300)--(4.738,5.298)--(4.733,5.295)--(4.728,5.293)%
  --(4.723,5.290)--(4.719,5.287)--(4.714,5.283)--(4.710,5.280)--(4.706,5.276)--(4.702,5.272)%
  --(4.699,5.268)--(4.695,5.263)--(4.692,5.259)--(4.689,5.254)--(4.687,5.249)--(4.684,5.244)%
  --(4.682,5.239)--(4.680,5.234)--(4.679,5.229)--(4.677,5.223)--(4.676,5.218)--(4.676,5.213)%
  --(4.675,5.207)--(4.675,5.202)--(4.675,5.196)--(4.676,5.190)--(4.676,5.185)--(4.677,5.180)%
  --(4.679,5.174)--(4.680,5.169)--(4.682,5.164)--(4.684,5.159)--(4.687,5.154)--(4.689,5.149)%
  --(4.692,5.144)--(4.695,5.140)--(4.699,5.135)--(4.702,5.131)--(4.706,5.127)--(4.710,5.123)%
  --(4.714,5.120)--(4.719,5.116)--(4.723,5.113)--(4.728,5.110)--(4.733,5.108)--(4.738,5.105)%
  --(4.743,5.103)--(4.748,5.101)--(4.753,5.100)--(4.759,5.098)--(4.764,5.097)--(4.769,5.097)%
  --(4.775,5.096)--(4.781,5.096)--(4.786,5.096)--(4.792,5.097)--(4.797,5.097)--(4.802,5.098)%
  --(4.808,5.100)--(4.813,5.101)--(4.818,5.103)--(4.823,5.105)--(4.828,5.108)--(4.833,5.110)%
  --(4.838,5.113)--(4.842,5.116)--(4.847,5.120)--(4.851,5.123)--(4.855,5.127)--(4.859,5.131)%
  --(4.862,5.135)--(4.866,5.140)--(4.869,5.144)--(4.872,5.149)--(4.874,5.154)--(4.877,5.159)%
  --(4.879,5.164)--(4.881,5.169)--(4.882,5.174)--(4.884,5.180)--(4.885,5.185)--(4.885,5.190)%
  --(4.886,5.196)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (3.832,4.915)--(3.832,4.920)--(3.831,4.926)--(3.831,4.931)%
    --(3.830,4.936)--(3.828,4.942)--(3.827,4.947)--(3.825,4.952)--(3.823,4.957)%
    --(3.820,4.962)--(3.818,4.967)--(3.815,4.972)--(3.812,4.976)--(3.808,4.981)%
    --(3.805,4.985)--(3.801,4.989)--(3.797,4.993)--(3.793,4.996)--(3.788,5.000)%
    --(3.784,5.003)--(3.779,5.006)--(3.774,5.008)--(3.769,5.011)--(3.764,5.013)%
    --(3.759,5.015)--(3.754,5.016)--(3.748,5.018)--(3.743,5.019)--(3.738,5.019)%
    --(3.732,5.020)--(3.727,5.020)--(3.721,5.020)--(3.715,5.019)--(3.710,5.019)%
    --(3.705,5.018)--(3.699,5.016)--(3.694,5.015)--(3.689,5.013)--(3.684,5.011)%
    --(3.679,5.008)--(3.674,5.006)--(3.669,5.003)--(3.665,5.000)--(3.660,4.996)%
    --(3.656,4.993)--(3.652,4.989)--(3.648,4.985)--(3.645,4.981)--(3.641,4.976)%
    --(3.638,4.972)--(3.635,4.967)--(3.633,4.962)--(3.630,4.957)--(3.628,4.952)%
    --(3.626,4.947)--(3.625,4.942)--(3.623,4.936)--(3.622,4.931)--(3.622,4.926)%
    --(3.621,4.920)--(3.621,4.915)--(3.621,4.909)--(3.622,4.903)--(3.622,4.898)%
    --(3.623,4.893)--(3.625,4.887)--(3.626,4.882)--(3.628,4.877)--(3.630,4.872)%
    --(3.633,4.867)--(3.635,4.862)--(3.638,4.857)--(3.641,4.853)--(3.645,4.848)%
    --(3.648,4.844)--(3.652,4.840)--(3.656,4.836)--(3.660,4.833)--(3.665,4.829)%
    --(3.669,4.826)--(3.674,4.823)--(3.679,4.821)--(3.684,4.818)--(3.689,4.816)%
    --(3.694,4.814)--(3.699,4.813)--(3.705,4.811)--(3.710,4.810)--(3.715,4.810)%
    --(3.721,4.809)--(3.727,4.809)--(3.732,4.809)--(3.738,4.810)--(3.743,4.810)%
    --(3.748,4.811)--(3.754,4.813)--(3.759,4.814)--(3.764,4.816)--(3.769,4.818)%
    --(3.774,4.821)--(3.779,4.823)--(3.784,4.826)--(3.788,4.829)--(3.793,4.833)%
    --(3.797,4.836)--(3.801,4.840)--(3.805,4.844)--(3.808,4.848)--(3.812,4.853)%
    --(3.815,4.857)--(3.818,4.862)--(3.820,4.867)--(3.823,4.872)--(3.825,4.877)%
    --(3.827,4.882)--(3.828,4.887)--(3.830,4.893)--(3.831,4.898)--(3.831,4.903)--(3.832,4.909)--cycle;
\draw[gp path] (3.832,4.915)--(3.832,4.920)--(3.831,4.926)--(3.831,4.931)--(3.830,4.936)%
  --(3.828,4.942)--(3.827,4.947)--(3.825,4.952)--(3.823,4.957)--(3.820,4.962)--(3.818,4.967)%
  --(3.815,4.972)--(3.812,4.976)--(3.808,4.981)--(3.805,4.985)--(3.801,4.989)--(3.797,4.993)%
  --(3.793,4.996)--(3.788,5.000)--(3.784,5.003)--(3.779,5.006)--(3.774,5.008)--(3.769,5.011)%
  --(3.764,5.013)--(3.759,5.015)--(3.754,5.016)--(3.748,5.018)--(3.743,5.019)--(3.738,5.019)%
  --(3.732,5.020)--(3.727,5.020)--(3.721,5.020)--(3.715,5.019)--(3.710,5.019)--(3.705,5.018)%
  --(3.699,5.016)--(3.694,5.015)--(3.689,5.013)--(3.684,5.011)--(3.679,5.008)--(3.674,5.006)%
  --(3.669,5.003)--(3.665,5.000)--(3.660,4.996)--(3.656,4.993)--(3.652,4.989)--(3.648,4.985)%
  --(3.645,4.981)--(3.641,4.976)--(3.638,4.972)--(3.635,4.967)--(3.633,4.962)--(3.630,4.957)%
  --(3.628,4.952)--(3.626,4.947)--(3.625,4.942)--(3.623,4.936)--(3.622,4.931)--(3.622,4.926)%
  --(3.621,4.920)--(3.621,4.915)--(3.621,4.909)--(3.622,4.903)--(3.622,4.898)--(3.623,4.893)%
  --(3.625,4.887)--(3.626,4.882)--(3.628,4.877)--(3.630,4.872)--(3.633,4.867)--(3.635,4.862)%
  --(3.638,4.857)--(3.641,4.853)--(3.645,4.848)--(3.648,4.844)--(3.652,4.840)--(3.656,4.836)%
  --(3.660,4.833)--(3.665,4.829)--(3.669,4.826)--(3.674,4.823)--(3.679,4.821)--(3.684,4.818)%
  --(3.689,4.816)--(3.694,4.814)--(3.699,4.813)--(3.705,4.811)--(3.710,4.810)--(3.715,4.810)%
  --(3.721,4.809)--(3.727,4.809)--(3.732,4.809)--(3.738,4.810)--(3.743,4.810)--(3.748,4.811)%
  --(3.754,4.813)--(3.759,4.814)--(3.764,4.816)--(3.769,4.818)--(3.774,4.821)--(3.779,4.823)%
  --(3.784,4.826)--(3.788,4.829)--(3.793,4.833)--(3.797,4.836)--(3.801,4.840)--(3.805,4.844)%
  --(3.808,4.848)--(3.812,4.853)--(3.815,4.857)--(3.818,4.862)--(3.820,4.867)--(3.823,4.872)%
  --(3.825,4.877)--(3.827,4.882)--(3.828,4.887)--(3.830,4.893)--(3.831,4.898)--(3.831,4.903)%
  --(3.832,4.909)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (4.359,4.915)--(4.359,4.920)--(4.358,4.926)--(4.358,4.931)%
    --(4.357,4.936)--(4.355,4.942)--(4.354,4.947)--(4.352,4.952)--(4.350,4.957)%
    --(4.347,4.962)--(4.345,4.967)--(4.342,4.972)--(4.339,4.976)--(4.335,4.981)%
    --(4.332,4.985)--(4.328,4.989)--(4.324,4.993)--(4.320,4.996)--(4.315,5.000)%
    --(4.311,5.003)--(4.306,5.006)--(4.301,5.008)--(4.296,5.011)--(4.291,5.013)%
    --(4.286,5.015)--(4.281,5.016)--(4.275,5.018)--(4.270,5.019)--(4.265,5.019)%
    --(4.259,5.020)--(4.254,5.020)--(4.248,5.020)--(4.242,5.019)--(4.237,5.019)%
    --(4.232,5.018)--(4.226,5.016)--(4.221,5.015)--(4.216,5.013)--(4.211,5.011)%
    --(4.206,5.008)--(4.201,5.006)--(4.196,5.003)--(4.192,5.000)--(4.187,4.996)%
    --(4.183,4.993)--(4.179,4.989)--(4.175,4.985)--(4.172,4.981)--(4.168,4.976)%
    --(4.165,4.972)--(4.162,4.967)--(4.160,4.962)--(4.157,4.957)--(4.155,4.952)%
    --(4.153,4.947)--(4.152,4.942)--(4.150,4.936)--(4.149,4.931)--(4.149,4.926)%
    --(4.148,4.920)--(4.148,4.915)--(4.148,4.909)--(4.149,4.903)--(4.149,4.898)%
    --(4.150,4.893)--(4.152,4.887)--(4.153,4.882)--(4.155,4.877)--(4.157,4.872)%
    --(4.160,4.867)--(4.162,4.862)--(4.165,4.857)--(4.168,4.853)--(4.172,4.848)%
    --(4.175,4.844)--(4.179,4.840)--(4.183,4.836)--(4.187,4.833)--(4.192,4.829)%
    --(4.196,4.826)--(4.201,4.823)--(4.206,4.821)--(4.211,4.818)--(4.216,4.816)%
    --(4.221,4.814)--(4.226,4.813)--(4.232,4.811)--(4.237,4.810)--(4.242,4.810)%
    --(4.248,4.809)--(4.254,4.809)--(4.259,4.809)--(4.265,4.810)--(4.270,4.810)%
    --(4.275,4.811)--(4.281,4.813)--(4.286,4.814)--(4.291,4.816)--(4.296,4.818)%
    --(4.301,4.821)--(4.306,4.823)--(4.311,4.826)--(4.315,4.829)--(4.320,4.833)%
    --(4.324,4.836)--(4.328,4.840)--(4.332,4.844)--(4.335,4.848)--(4.339,4.853)%
    --(4.342,4.857)--(4.345,4.862)--(4.347,4.867)--(4.350,4.872)--(4.352,4.877)%
    --(4.354,4.882)--(4.355,4.887)--(4.357,4.893)--(4.358,4.898)--(4.358,4.903)--(4.359,4.909)--cycle;
\draw[gp path] (4.359,4.915)--(4.359,4.920)--(4.358,4.926)--(4.358,4.931)--(4.357,4.936)%
  --(4.355,4.942)--(4.354,4.947)--(4.352,4.952)--(4.350,4.957)--(4.347,4.962)--(4.345,4.967)%
  --(4.342,4.972)--(4.339,4.976)--(4.335,4.981)--(4.332,4.985)--(4.328,4.989)--(4.324,4.993)%
  --(4.320,4.996)--(4.315,5.000)--(4.311,5.003)--(4.306,5.006)--(4.301,5.008)--(4.296,5.011)%
  --(4.291,5.013)--(4.286,5.015)--(4.281,5.016)--(4.275,5.018)--(4.270,5.019)--(4.265,5.019)%
  --(4.259,5.020)--(4.254,5.020)--(4.248,5.020)--(4.242,5.019)--(4.237,5.019)--(4.232,5.018)%
  --(4.226,5.016)--(4.221,5.015)--(4.216,5.013)--(4.211,5.011)--(4.206,5.008)--(4.201,5.006)%
  --(4.196,5.003)--(4.192,5.000)--(4.187,4.996)--(4.183,4.993)--(4.179,4.989)--(4.175,4.985)%
  --(4.172,4.981)--(4.168,4.976)--(4.165,4.972)--(4.162,4.967)--(4.160,4.962)--(4.157,4.957)%
  --(4.155,4.952)--(4.153,4.947)--(4.152,4.942)--(4.150,4.936)--(4.149,4.931)--(4.149,4.926)%
  --(4.148,4.920)--(4.148,4.915)--(4.148,4.909)--(4.149,4.903)--(4.149,4.898)--(4.150,4.893)%
  --(4.152,4.887)--(4.153,4.882)--(4.155,4.877)--(4.157,4.872)--(4.160,4.867)--(4.162,4.862)%
  --(4.165,4.857)--(4.168,4.853)--(4.172,4.848)--(4.175,4.844)--(4.179,4.840)--(4.183,4.836)%
  --(4.187,4.833)--(4.192,4.829)--(4.196,4.826)--(4.201,4.823)--(4.206,4.821)--(4.211,4.818)%
  --(4.216,4.816)--(4.221,4.814)--(4.226,4.813)--(4.232,4.811)--(4.237,4.810)--(4.242,4.810)%
  --(4.248,4.809)--(4.254,4.809)--(4.259,4.809)--(4.265,4.810)--(4.270,4.810)--(4.275,4.811)%
  --(4.281,4.813)--(4.286,4.814)--(4.291,4.816)--(4.296,4.818)--(4.301,4.821)--(4.306,4.823)%
  --(4.311,4.826)--(4.315,4.829)--(4.320,4.833)--(4.324,4.836)--(4.328,4.840)--(4.332,4.844)%
  --(4.335,4.848)--(4.339,4.853)--(4.342,4.857)--(4.345,4.862)--(4.347,4.867)--(4.350,4.872)%
  --(4.352,4.877)--(4.354,4.882)--(4.355,4.887)--(4.357,4.893)--(4.358,4.898)--(4.358,4.903)%
  --(4.359,4.909)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (3.832,4.342)--(3.832,4.347)--(3.831,4.353)--(3.831,4.358)%
    --(3.830,4.363)--(3.828,4.369)--(3.827,4.374)--(3.825,4.379)--(3.823,4.384)%
    --(3.820,4.389)--(3.818,4.394)--(3.815,4.399)--(3.812,4.403)--(3.808,4.408)%
    --(3.805,4.412)--(3.801,4.416)--(3.797,4.420)--(3.793,4.423)--(3.788,4.427)%
    --(3.784,4.430)--(3.779,4.433)--(3.774,4.435)--(3.769,4.438)--(3.764,4.440)%
    --(3.759,4.442)--(3.754,4.443)--(3.748,4.445)--(3.743,4.446)--(3.738,4.446)%
    --(3.732,4.447)--(3.727,4.447)--(3.721,4.447)--(3.715,4.446)--(3.710,4.446)%
    --(3.705,4.445)--(3.699,4.443)--(3.694,4.442)--(3.689,4.440)--(3.684,4.438)%
    --(3.679,4.435)--(3.674,4.433)--(3.669,4.430)--(3.665,4.427)--(3.660,4.423)%
    --(3.656,4.420)--(3.652,4.416)--(3.648,4.412)--(3.645,4.408)--(3.641,4.403)%
    --(3.638,4.399)--(3.635,4.394)--(3.633,4.389)--(3.630,4.384)--(3.628,4.379)%
    --(3.626,4.374)--(3.625,4.369)--(3.623,4.363)--(3.622,4.358)--(3.622,4.353)%
    --(3.621,4.347)--(3.621,4.342)--(3.621,4.336)--(3.622,4.330)--(3.622,4.325)%
    --(3.623,4.320)--(3.625,4.314)--(3.626,4.309)--(3.628,4.304)--(3.630,4.299)%
    --(3.633,4.294)--(3.635,4.289)--(3.638,4.284)--(3.641,4.280)--(3.645,4.275)%
    --(3.648,4.271)--(3.652,4.267)--(3.656,4.263)--(3.660,4.260)--(3.665,4.256)%
    --(3.669,4.253)--(3.674,4.250)--(3.679,4.248)--(3.684,4.245)--(3.689,4.243)%
    --(3.694,4.241)--(3.699,4.240)--(3.705,4.238)--(3.710,4.237)--(3.715,4.237)%
    --(3.721,4.236)--(3.727,4.236)--(3.732,4.236)--(3.738,4.237)--(3.743,4.237)%
    --(3.748,4.238)--(3.754,4.240)--(3.759,4.241)--(3.764,4.243)--(3.769,4.245)%
    --(3.774,4.248)--(3.779,4.250)--(3.784,4.253)--(3.788,4.256)--(3.793,4.260)%
    --(3.797,4.263)--(3.801,4.267)--(3.805,4.271)--(3.808,4.275)--(3.812,4.280)%
    --(3.815,4.284)--(3.818,4.289)--(3.820,4.294)--(3.823,4.299)--(3.825,4.304)%
    --(3.827,4.309)--(3.828,4.314)--(3.830,4.320)--(3.831,4.325)--(3.831,4.330)--(3.832,4.336)--cycle;
\draw[gp path] (3.832,4.342)--(3.832,4.347)--(3.831,4.353)--(3.831,4.358)--(3.830,4.363)%
  --(3.828,4.369)--(3.827,4.374)--(3.825,4.379)--(3.823,4.384)--(3.820,4.389)--(3.818,4.394)%
  --(3.815,4.399)--(3.812,4.403)--(3.808,4.408)--(3.805,4.412)--(3.801,4.416)--(3.797,4.420)%
  --(3.793,4.423)--(3.788,4.427)--(3.784,4.430)--(3.779,4.433)--(3.774,4.435)--(3.769,4.438)%
  --(3.764,4.440)--(3.759,4.442)--(3.754,4.443)--(3.748,4.445)--(3.743,4.446)--(3.738,4.446)%
  --(3.732,4.447)--(3.727,4.447)--(3.721,4.447)--(3.715,4.446)--(3.710,4.446)--(3.705,4.445)%
  --(3.699,4.443)--(3.694,4.442)--(3.689,4.440)--(3.684,4.438)--(3.679,4.435)--(3.674,4.433)%
  --(3.669,4.430)--(3.665,4.427)--(3.660,4.423)--(3.656,4.420)--(3.652,4.416)--(3.648,4.412)%
  --(3.645,4.408)--(3.641,4.403)--(3.638,4.399)--(3.635,4.394)--(3.633,4.389)--(3.630,4.384)%
  --(3.628,4.379)--(3.626,4.374)--(3.625,4.369)--(3.623,4.363)--(3.622,4.358)--(3.622,4.353)%
  --(3.621,4.347)--(3.621,4.342)--(3.621,4.336)--(3.622,4.330)--(3.622,4.325)--(3.623,4.320)%
  --(3.625,4.314)--(3.626,4.309)--(3.628,4.304)--(3.630,4.299)--(3.633,4.294)--(3.635,4.289)%
  --(3.638,4.284)--(3.641,4.280)--(3.645,4.275)--(3.648,4.271)--(3.652,4.267)--(3.656,4.263)%
  --(3.660,4.260)--(3.665,4.256)--(3.669,4.253)--(3.674,4.250)--(3.679,4.248)--(3.684,4.245)%
  --(3.689,4.243)--(3.694,4.241)--(3.699,4.240)--(3.705,4.238)--(3.710,4.237)--(3.715,4.237)%
  --(3.721,4.236)--(3.727,4.236)--(3.732,4.236)--(3.738,4.237)--(3.743,4.237)--(3.748,4.238)%
  --(3.754,4.240)--(3.759,4.241)--(3.764,4.243)--(3.769,4.245)--(3.774,4.248)--(3.779,4.250)%
  --(3.784,4.253)--(3.788,4.256)--(3.793,4.260)--(3.797,4.263)--(3.801,4.267)--(3.805,4.271)%
  --(3.808,4.275)--(3.812,4.280)--(3.815,4.284)--(3.818,4.289)--(3.820,4.294)--(3.823,4.299)%
  --(3.825,4.304)--(3.827,4.309)--(3.828,4.314)--(3.830,4.320)--(3.831,4.325)--(3.831,4.330)%
  --(3.832,4.336)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (3.832,3.768)--(3.832,3.773)--(3.831,3.779)--(3.831,3.784)%
    --(3.830,3.789)--(3.828,3.795)--(3.827,3.800)--(3.825,3.805)--(3.823,3.810)%
    --(3.820,3.815)--(3.818,3.820)--(3.815,3.825)--(3.812,3.829)--(3.808,3.834)%
    --(3.805,3.838)--(3.801,3.842)--(3.797,3.846)--(3.793,3.849)--(3.788,3.853)%
    --(3.784,3.856)--(3.779,3.859)--(3.774,3.861)--(3.769,3.864)--(3.764,3.866)%
    --(3.759,3.868)--(3.754,3.869)--(3.748,3.871)--(3.743,3.872)--(3.738,3.872)%
    --(3.732,3.873)--(3.727,3.873)--(3.721,3.873)--(3.715,3.872)--(3.710,3.872)%
    --(3.705,3.871)--(3.699,3.869)--(3.694,3.868)--(3.689,3.866)--(3.684,3.864)%
    --(3.679,3.861)--(3.674,3.859)--(3.669,3.856)--(3.665,3.853)--(3.660,3.849)%
    --(3.656,3.846)--(3.652,3.842)--(3.648,3.838)--(3.645,3.834)--(3.641,3.829)%
    --(3.638,3.825)--(3.635,3.820)--(3.633,3.815)--(3.630,3.810)--(3.628,3.805)%
    --(3.626,3.800)--(3.625,3.795)--(3.623,3.789)--(3.622,3.784)--(3.622,3.779)%
    --(3.621,3.773)--(3.621,3.768)--(3.621,3.762)--(3.622,3.756)--(3.622,3.751)%
    --(3.623,3.746)--(3.625,3.740)--(3.626,3.735)--(3.628,3.730)--(3.630,3.725)%
    --(3.633,3.720)--(3.635,3.715)--(3.638,3.710)--(3.641,3.706)--(3.645,3.701)%
    --(3.648,3.697)--(3.652,3.693)--(3.656,3.689)--(3.660,3.686)--(3.665,3.682)%
    --(3.669,3.679)--(3.674,3.676)--(3.679,3.674)--(3.684,3.671)--(3.689,3.669)%
    --(3.694,3.667)--(3.699,3.666)--(3.705,3.664)--(3.710,3.663)--(3.715,3.663)%
    --(3.721,3.662)--(3.727,3.662)--(3.732,3.662)--(3.738,3.663)--(3.743,3.663)%
    --(3.748,3.664)--(3.754,3.666)--(3.759,3.667)--(3.764,3.669)--(3.769,3.671)%
    --(3.774,3.674)--(3.779,3.676)--(3.784,3.679)--(3.788,3.682)--(3.793,3.686)%
    --(3.797,3.689)--(3.801,3.693)--(3.805,3.697)--(3.808,3.701)--(3.812,3.706)%
    --(3.815,3.710)--(3.818,3.715)--(3.820,3.720)--(3.823,3.725)--(3.825,3.730)%
    --(3.827,3.735)--(3.828,3.740)--(3.830,3.746)--(3.831,3.751)--(3.831,3.756)--(3.832,3.762)--cycle;
\draw[gp path] (3.832,3.768)--(3.832,3.773)--(3.831,3.779)--(3.831,3.784)--(3.830,3.789)%
  --(3.828,3.795)--(3.827,3.800)--(3.825,3.805)--(3.823,3.810)--(3.820,3.815)--(3.818,3.820)%
  --(3.815,3.825)--(3.812,3.829)--(3.808,3.834)--(3.805,3.838)--(3.801,3.842)--(3.797,3.846)%
  --(3.793,3.849)--(3.788,3.853)--(3.784,3.856)--(3.779,3.859)--(3.774,3.861)--(3.769,3.864)%
  --(3.764,3.866)--(3.759,3.868)--(3.754,3.869)--(3.748,3.871)--(3.743,3.872)--(3.738,3.872)%
  --(3.732,3.873)--(3.727,3.873)--(3.721,3.873)--(3.715,3.872)--(3.710,3.872)--(3.705,3.871)%
  --(3.699,3.869)--(3.694,3.868)--(3.689,3.866)--(3.684,3.864)--(3.679,3.861)--(3.674,3.859)%
  --(3.669,3.856)--(3.665,3.853)--(3.660,3.849)--(3.656,3.846)--(3.652,3.842)--(3.648,3.838)%
  --(3.645,3.834)--(3.641,3.829)--(3.638,3.825)--(3.635,3.820)--(3.633,3.815)--(3.630,3.810)%
  --(3.628,3.805)--(3.626,3.800)--(3.625,3.795)--(3.623,3.789)--(3.622,3.784)--(3.622,3.779)%
  --(3.621,3.773)--(3.621,3.768)--(3.621,3.762)--(3.622,3.756)--(3.622,3.751)--(3.623,3.746)%
  --(3.625,3.740)--(3.626,3.735)--(3.628,3.730)--(3.630,3.725)--(3.633,3.720)--(3.635,3.715)%
  --(3.638,3.710)--(3.641,3.706)--(3.645,3.701)--(3.648,3.697)--(3.652,3.693)--(3.656,3.689)%
  --(3.660,3.686)--(3.665,3.682)--(3.669,3.679)--(3.674,3.676)--(3.679,3.674)--(3.684,3.671)%
  --(3.689,3.669)--(3.694,3.667)--(3.699,3.666)--(3.705,3.664)--(3.710,3.663)--(3.715,3.663)%
  --(3.721,3.662)--(3.727,3.662)--(3.732,3.662)--(3.738,3.663)--(3.743,3.663)--(3.748,3.664)%
  --(3.754,3.666)--(3.759,3.667)--(3.764,3.669)--(3.769,3.671)--(3.774,3.674)--(3.779,3.676)%
  --(3.784,3.679)--(3.788,3.682)--(3.793,3.686)--(3.797,3.689)--(3.801,3.693)--(3.805,3.697)%
  --(3.808,3.701)--(3.812,3.706)--(3.815,3.710)--(3.818,3.715)--(3.820,3.720)--(3.823,3.725)%
  --(3.825,3.730)--(3.827,3.735)--(3.828,3.740)--(3.830,3.746)--(3.831,3.751)--(3.831,3.756)%
  --(3.832,3.762)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (3.832,3.195)--(3.832,3.200)--(3.831,3.206)--(3.831,3.211)%
    --(3.830,3.216)--(3.828,3.222)--(3.827,3.227)--(3.825,3.232)--(3.823,3.237)%
    --(3.820,3.242)--(3.818,3.247)--(3.815,3.252)--(3.812,3.256)--(3.808,3.261)%
    --(3.805,3.265)--(3.801,3.269)--(3.797,3.273)--(3.793,3.276)--(3.788,3.280)%
    --(3.784,3.283)--(3.779,3.286)--(3.774,3.288)--(3.769,3.291)--(3.764,3.293)%
    --(3.759,3.295)--(3.754,3.296)--(3.748,3.298)--(3.743,3.299)--(3.738,3.299)%
    --(3.732,3.300)--(3.727,3.300)--(3.721,3.300)--(3.715,3.299)--(3.710,3.299)%
    --(3.705,3.298)--(3.699,3.296)--(3.694,3.295)--(3.689,3.293)--(3.684,3.291)%
    --(3.679,3.288)--(3.674,3.286)--(3.669,3.283)--(3.665,3.280)--(3.660,3.276)%
    --(3.656,3.273)--(3.652,3.269)--(3.648,3.265)--(3.645,3.261)--(3.641,3.256)%
    --(3.638,3.252)--(3.635,3.247)--(3.633,3.242)--(3.630,3.237)--(3.628,3.232)%
    --(3.626,3.227)--(3.625,3.222)--(3.623,3.216)--(3.622,3.211)--(3.622,3.206)%
    --(3.621,3.200)--(3.621,3.195)--(3.621,3.189)--(3.622,3.183)--(3.622,3.178)%
    --(3.623,3.173)--(3.625,3.167)--(3.626,3.162)--(3.628,3.157)--(3.630,3.152)%
    --(3.633,3.147)--(3.635,3.142)--(3.638,3.137)--(3.641,3.133)--(3.645,3.128)%
    --(3.648,3.124)--(3.652,3.120)--(3.656,3.116)--(3.660,3.113)--(3.665,3.109)%
    --(3.669,3.106)--(3.674,3.103)--(3.679,3.101)--(3.684,3.098)--(3.689,3.096)%
    --(3.694,3.094)--(3.699,3.093)--(3.705,3.091)--(3.710,3.090)--(3.715,3.090)%
    --(3.721,3.089)--(3.727,3.089)--(3.732,3.089)--(3.738,3.090)--(3.743,3.090)%
    --(3.748,3.091)--(3.754,3.093)--(3.759,3.094)--(3.764,3.096)--(3.769,3.098)%
    --(3.774,3.101)--(3.779,3.103)--(3.784,3.106)--(3.788,3.109)--(3.793,3.113)%
    --(3.797,3.116)--(3.801,3.120)--(3.805,3.124)--(3.808,3.128)--(3.812,3.133)%
    --(3.815,3.137)--(3.818,3.142)--(3.820,3.147)--(3.823,3.152)--(3.825,3.157)%
    --(3.827,3.162)--(3.828,3.167)--(3.830,3.173)--(3.831,3.178)--(3.831,3.183)--(3.832,3.189)--cycle;
\draw[gp path] (3.832,3.195)--(3.832,3.200)--(3.831,3.206)--(3.831,3.211)--(3.830,3.216)%
  --(3.828,3.222)--(3.827,3.227)--(3.825,3.232)--(3.823,3.237)--(3.820,3.242)--(3.818,3.247)%
  --(3.815,3.252)--(3.812,3.256)--(3.808,3.261)--(3.805,3.265)--(3.801,3.269)--(3.797,3.273)%
  --(3.793,3.276)--(3.788,3.280)--(3.784,3.283)--(3.779,3.286)--(3.774,3.288)--(3.769,3.291)%
  --(3.764,3.293)--(3.759,3.295)--(3.754,3.296)--(3.748,3.298)--(3.743,3.299)--(3.738,3.299)%
  --(3.732,3.300)--(3.727,3.300)--(3.721,3.300)--(3.715,3.299)--(3.710,3.299)--(3.705,3.298)%
  --(3.699,3.296)--(3.694,3.295)--(3.689,3.293)--(3.684,3.291)--(3.679,3.288)--(3.674,3.286)%
  --(3.669,3.283)--(3.665,3.280)--(3.660,3.276)--(3.656,3.273)--(3.652,3.269)--(3.648,3.265)%
  --(3.645,3.261)--(3.641,3.256)--(3.638,3.252)--(3.635,3.247)--(3.633,3.242)--(3.630,3.237)%
  --(3.628,3.232)--(3.626,3.227)--(3.625,3.222)--(3.623,3.216)--(3.622,3.211)--(3.622,3.206)%
  --(3.621,3.200)--(3.621,3.195)--(3.621,3.189)--(3.622,3.183)--(3.622,3.178)--(3.623,3.173)%
  --(3.625,3.167)--(3.626,3.162)--(3.628,3.157)--(3.630,3.152)--(3.633,3.147)--(3.635,3.142)%
  --(3.638,3.137)--(3.641,3.133)--(3.645,3.128)--(3.648,3.124)--(3.652,3.120)--(3.656,3.116)%
  --(3.660,3.113)--(3.665,3.109)--(3.669,3.106)--(3.674,3.103)--(3.679,3.101)--(3.684,3.098)%
  --(3.689,3.096)--(3.694,3.094)--(3.699,3.093)--(3.705,3.091)--(3.710,3.090)--(3.715,3.090)%
  --(3.721,3.089)--(3.727,3.089)--(3.732,3.089)--(3.738,3.090)--(3.743,3.090)--(3.748,3.091)%
  --(3.754,3.093)--(3.759,3.094)--(3.764,3.096)--(3.769,3.098)--(3.774,3.101)--(3.779,3.103)%
  --(3.784,3.106)--(3.788,3.109)--(3.793,3.113)--(3.797,3.116)--(3.801,3.120)--(3.805,3.124)%
  --(3.808,3.128)--(3.812,3.133)--(3.815,3.137)--(3.818,3.142)--(3.820,3.147)--(3.823,3.152)%
  --(3.825,3.157)--(3.827,3.162)--(3.828,3.167)--(3.830,3.173)--(3.831,3.178)--(3.831,3.183)%
  --(3.832,3.189)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (3.832,2.621)--(3.832,2.626)--(3.831,2.632)--(3.831,2.637)%
    --(3.830,2.642)--(3.828,2.648)--(3.827,2.653)--(3.825,2.658)--(3.823,2.663)%
    --(3.820,2.668)--(3.818,2.673)--(3.815,2.678)--(3.812,2.682)--(3.808,2.687)%
    --(3.805,2.691)--(3.801,2.695)--(3.797,2.699)--(3.793,2.702)--(3.788,2.706)%
    --(3.784,2.709)--(3.779,2.712)--(3.774,2.714)--(3.769,2.717)--(3.764,2.719)%
    --(3.759,2.721)--(3.754,2.722)--(3.748,2.724)--(3.743,2.725)--(3.738,2.725)%
    --(3.732,2.726)--(3.727,2.726)--(3.721,2.726)--(3.715,2.725)--(3.710,2.725)%
    --(3.705,2.724)--(3.699,2.722)--(3.694,2.721)--(3.689,2.719)--(3.684,2.717)%
    --(3.679,2.714)--(3.674,2.712)--(3.669,2.709)--(3.665,2.706)--(3.660,2.702)%
    --(3.656,2.699)--(3.652,2.695)--(3.648,2.691)--(3.645,2.687)--(3.641,2.682)%
    --(3.638,2.678)--(3.635,2.673)--(3.633,2.668)--(3.630,2.663)--(3.628,2.658)%
    --(3.626,2.653)--(3.625,2.648)--(3.623,2.642)--(3.622,2.637)--(3.622,2.632)%
    --(3.621,2.626)--(3.621,2.621)--(3.621,2.615)--(3.622,2.609)--(3.622,2.604)%
    --(3.623,2.599)--(3.625,2.593)--(3.626,2.588)--(3.628,2.583)--(3.630,2.578)%
    --(3.633,2.573)--(3.635,2.568)--(3.638,2.563)--(3.641,2.559)--(3.645,2.554)%
    --(3.648,2.550)--(3.652,2.546)--(3.656,2.542)--(3.660,2.539)--(3.665,2.535)%
    --(3.669,2.532)--(3.674,2.529)--(3.679,2.527)--(3.684,2.524)--(3.689,2.522)%
    --(3.694,2.520)--(3.699,2.519)--(3.705,2.517)--(3.710,2.516)--(3.715,2.516)%
    --(3.721,2.515)--(3.727,2.515)--(3.732,2.515)--(3.738,2.516)--(3.743,2.516)%
    --(3.748,2.517)--(3.754,2.519)--(3.759,2.520)--(3.764,2.522)--(3.769,2.524)%
    --(3.774,2.527)--(3.779,2.529)--(3.784,2.532)--(3.788,2.535)--(3.793,2.539)%
    --(3.797,2.542)--(3.801,2.546)--(3.805,2.550)--(3.808,2.554)--(3.812,2.559)%
    --(3.815,2.563)--(3.818,2.568)--(3.820,2.573)--(3.823,2.578)--(3.825,2.583)%
    --(3.827,2.588)--(3.828,2.593)--(3.830,2.599)--(3.831,2.604)--(3.831,2.609)--(3.832,2.615)--cycle;
\draw[gp path] (3.832,2.621)--(3.832,2.626)--(3.831,2.632)--(3.831,2.637)--(3.830,2.642)%
  --(3.828,2.648)--(3.827,2.653)--(3.825,2.658)--(3.823,2.663)--(3.820,2.668)--(3.818,2.673)%
  --(3.815,2.678)--(3.812,2.682)--(3.808,2.687)--(3.805,2.691)--(3.801,2.695)--(3.797,2.699)%
  --(3.793,2.702)--(3.788,2.706)--(3.784,2.709)--(3.779,2.712)--(3.774,2.714)--(3.769,2.717)%
  --(3.764,2.719)--(3.759,2.721)--(3.754,2.722)--(3.748,2.724)--(3.743,2.725)--(3.738,2.725)%
  --(3.732,2.726)--(3.727,2.726)--(3.721,2.726)--(3.715,2.725)--(3.710,2.725)--(3.705,2.724)%
  --(3.699,2.722)--(3.694,2.721)--(3.689,2.719)--(3.684,2.717)--(3.679,2.714)--(3.674,2.712)%
  --(3.669,2.709)--(3.665,2.706)--(3.660,2.702)--(3.656,2.699)--(3.652,2.695)--(3.648,2.691)%
  --(3.645,2.687)--(3.641,2.682)--(3.638,2.678)--(3.635,2.673)--(3.633,2.668)--(3.630,2.663)%
  --(3.628,2.658)--(3.626,2.653)--(3.625,2.648)--(3.623,2.642)--(3.622,2.637)--(3.622,2.632)%
  --(3.621,2.626)--(3.621,2.621)--(3.621,2.615)--(3.622,2.609)--(3.622,2.604)--(3.623,2.599)%
  --(3.625,2.593)--(3.626,2.588)--(3.628,2.583)--(3.630,2.578)--(3.633,2.573)--(3.635,2.568)%
  --(3.638,2.563)--(3.641,2.559)--(3.645,2.554)--(3.648,2.550)--(3.652,2.546)--(3.656,2.542)%
  --(3.660,2.539)--(3.665,2.535)--(3.669,2.532)--(3.674,2.529)--(3.679,2.527)--(3.684,2.524)%
  --(3.689,2.522)--(3.694,2.520)--(3.699,2.519)--(3.705,2.517)--(3.710,2.516)--(3.715,2.516)%
  --(3.721,2.515)--(3.727,2.515)--(3.732,2.515)--(3.738,2.516)--(3.743,2.516)--(3.748,2.517)%
  --(3.754,2.519)--(3.759,2.520)--(3.764,2.522)--(3.769,2.524)--(3.774,2.527)--(3.779,2.529)%
  --(3.784,2.532)--(3.788,2.535)--(3.793,2.539)--(3.797,2.542)--(3.801,2.546)--(3.805,2.550)%
  --(3.808,2.554)--(3.812,2.559)--(3.815,2.563)--(3.818,2.568)--(3.820,2.573)--(3.823,2.578)%
  --(3.825,2.583)--(3.827,2.588)--(3.828,2.593)--(3.830,2.599)--(3.831,2.604)--(3.831,2.609)%
  --(3.832,2.615)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (3.832,2.047)--(3.832,2.052)--(3.831,2.058)--(3.831,2.063)%
    --(3.830,2.068)--(3.828,2.074)--(3.827,2.079)--(3.825,2.084)--(3.823,2.089)%
    --(3.820,2.094)--(3.818,2.099)--(3.815,2.104)--(3.812,2.108)--(3.808,2.113)%
    --(3.805,2.117)--(3.801,2.121)--(3.797,2.125)--(3.793,2.128)--(3.788,2.132)%
    --(3.784,2.135)--(3.779,2.138)--(3.774,2.140)--(3.769,2.143)--(3.764,2.145)%
    --(3.759,2.147)--(3.754,2.148)--(3.748,2.150)--(3.743,2.151)--(3.738,2.151)%
    --(3.732,2.152)--(3.727,2.152)--(3.721,2.152)--(3.715,2.151)--(3.710,2.151)%
    --(3.705,2.150)--(3.699,2.148)--(3.694,2.147)--(3.689,2.145)--(3.684,2.143)%
    --(3.679,2.140)--(3.674,2.138)--(3.669,2.135)--(3.665,2.132)--(3.660,2.128)%
    --(3.656,2.125)--(3.652,2.121)--(3.648,2.117)--(3.645,2.113)--(3.641,2.108)%
    --(3.638,2.104)--(3.635,2.099)--(3.633,2.094)--(3.630,2.089)--(3.628,2.084)%
    --(3.626,2.079)--(3.625,2.074)--(3.623,2.068)--(3.622,2.063)--(3.622,2.058)%
    --(3.621,2.052)--(3.621,2.047)--(3.621,2.041)--(3.622,2.035)--(3.622,2.030)%
    --(3.623,2.025)--(3.625,2.019)--(3.626,2.014)--(3.628,2.009)--(3.630,2.004)%
    --(3.633,1.999)--(3.635,1.994)--(3.638,1.989)--(3.641,1.985)--(3.645,1.980)%
    --(3.648,1.976)--(3.652,1.972)--(3.656,1.968)--(3.660,1.965)--(3.665,1.961)%
    --(3.669,1.958)--(3.674,1.955)--(3.679,1.953)--(3.684,1.950)--(3.689,1.948)%
    --(3.694,1.946)--(3.699,1.945)--(3.705,1.943)--(3.710,1.942)--(3.715,1.942)%
    --(3.721,1.941)--(3.727,1.941)--(3.732,1.941)--(3.738,1.942)--(3.743,1.942)%
    --(3.748,1.943)--(3.754,1.945)--(3.759,1.946)--(3.764,1.948)--(3.769,1.950)%
    --(3.774,1.953)--(3.779,1.955)--(3.784,1.958)--(3.788,1.961)--(3.793,1.965)%
    --(3.797,1.968)--(3.801,1.972)--(3.805,1.976)--(3.808,1.980)--(3.812,1.985)%
    --(3.815,1.989)--(3.818,1.994)--(3.820,1.999)--(3.823,2.004)--(3.825,2.009)%
    --(3.827,2.014)--(3.828,2.019)--(3.830,2.025)--(3.831,2.030)--(3.831,2.035)--(3.832,2.041)--cycle;
\draw[gp path] (3.832,2.047)--(3.832,2.052)--(3.831,2.058)--(3.831,2.063)--(3.830,2.068)%
  --(3.828,2.074)--(3.827,2.079)--(3.825,2.084)--(3.823,2.089)--(3.820,2.094)--(3.818,2.099)%
  --(3.815,2.104)--(3.812,2.108)--(3.808,2.113)--(3.805,2.117)--(3.801,2.121)--(3.797,2.125)%
  --(3.793,2.128)--(3.788,2.132)--(3.784,2.135)--(3.779,2.138)--(3.774,2.140)--(3.769,2.143)%
  --(3.764,2.145)--(3.759,2.147)--(3.754,2.148)--(3.748,2.150)--(3.743,2.151)--(3.738,2.151)%
  --(3.732,2.152)--(3.727,2.152)--(3.721,2.152)--(3.715,2.151)--(3.710,2.151)--(3.705,2.150)%
  --(3.699,2.148)--(3.694,2.147)--(3.689,2.145)--(3.684,2.143)--(3.679,2.140)--(3.674,2.138)%
  --(3.669,2.135)--(3.665,2.132)--(3.660,2.128)--(3.656,2.125)--(3.652,2.121)--(3.648,2.117)%
  --(3.645,2.113)--(3.641,2.108)--(3.638,2.104)--(3.635,2.099)--(3.633,2.094)--(3.630,2.089)%
  --(3.628,2.084)--(3.626,2.079)--(3.625,2.074)--(3.623,2.068)--(3.622,2.063)--(3.622,2.058)%
  --(3.621,2.052)--(3.621,2.047)--(3.621,2.041)--(3.622,2.035)--(3.622,2.030)--(3.623,2.025)%
  --(3.625,2.019)--(3.626,2.014)--(3.628,2.009)--(3.630,2.004)--(3.633,1.999)--(3.635,1.994)%
  --(3.638,1.989)--(3.641,1.985)--(3.645,1.980)--(3.648,1.976)--(3.652,1.972)--(3.656,1.968)%
  --(3.660,1.965)--(3.665,1.961)--(3.669,1.958)--(3.674,1.955)--(3.679,1.953)--(3.684,1.950)%
  --(3.689,1.948)--(3.694,1.946)--(3.699,1.945)--(3.705,1.943)--(3.710,1.942)--(3.715,1.942)%
  --(3.721,1.941)--(3.727,1.941)--(3.732,1.941)--(3.738,1.942)--(3.743,1.942)--(3.748,1.943)%
  --(3.754,1.945)--(3.759,1.946)--(3.764,1.948)--(3.769,1.950)--(3.774,1.953)--(3.779,1.955)%
  --(3.784,1.958)--(3.788,1.961)--(3.793,1.965)--(3.797,1.968)--(3.801,1.972)--(3.805,1.976)%
  --(3.808,1.980)--(3.812,1.985)--(3.815,1.989)--(3.818,1.994)--(3.820,1.999)--(3.823,2.004)%
  --(3.825,2.009)--(3.827,2.014)--(3.828,2.019)--(3.830,2.025)--(3.831,2.030)--(3.831,2.035)%
  --(3.832,2.041)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (3.832,1.474)--(3.832,1.479)--(3.831,1.485)--(3.831,1.490)%
    --(3.830,1.495)--(3.828,1.501)--(3.827,1.506)--(3.825,1.511)--(3.823,1.516)%
    --(3.820,1.521)--(3.818,1.526)--(3.815,1.531)--(3.812,1.535)--(3.808,1.540)%
    --(3.805,1.544)--(3.801,1.548)--(3.797,1.552)--(3.793,1.555)--(3.788,1.559)%
    --(3.784,1.562)--(3.779,1.565)--(3.774,1.567)--(3.769,1.570)--(3.764,1.572)%
    --(3.759,1.574)--(3.754,1.575)--(3.748,1.577)--(3.743,1.578)--(3.738,1.578)%
    --(3.732,1.579)--(3.727,1.579)--(3.721,1.579)--(3.715,1.578)--(3.710,1.578)%
    --(3.705,1.577)--(3.699,1.575)--(3.694,1.574)--(3.689,1.572)--(3.684,1.570)%
    --(3.679,1.567)--(3.674,1.565)--(3.669,1.562)--(3.665,1.559)--(3.660,1.555)%
    --(3.656,1.552)--(3.652,1.548)--(3.648,1.544)--(3.645,1.540)--(3.641,1.535)%
    --(3.638,1.531)--(3.635,1.526)--(3.633,1.521)--(3.630,1.516)--(3.628,1.511)%
    --(3.626,1.506)--(3.625,1.501)--(3.623,1.495)--(3.622,1.490)--(3.622,1.485)%
    --(3.621,1.479)--(3.621,1.474)--(3.621,1.468)--(3.622,1.462)--(3.622,1.457)%
    --(3.623,1.452)--(3.625,1.446)--(3.626,1.441)--(3.628,1.436)--(3.630,1.431)%
    --(3.633,1.426)--(3.635,1.421)--(3.638,1.416)--(3.641,1.412)--(3.645,1.407)%
    --(3.648,1.403)--(3.652,1.399)--(3.656,1.395)--(3.660,1.392)--(3.665,1.388)%
    --(3.669,1.385)--(3.674,1.382)--(3.679,1.380)--(3.684,1.377)--(3.689,1.375)%
    --(3.694,1.373)--(3.699,1.372)--(3.705,1.370)--(3.710,1.369)--(3.715,1.369)%
    --(3.721,1.368)--(3.727,1.368)--(3.732,1.368)--(3.738,1.369)--(3.743,1.369)%
    --(3.748,1.370)--(3.754,1.372)--(3.759,1.373)--(3.764,1.375)--(3.769,1.377)%
    --(3.774,1.380)--(3.779,1.382)--(3.784,1.385)--(3.788,1.388)--(3.793,1.392)%
    --(3.797,1.395)--(3.801,1.399)--(3.805,1.403)--(3.808,1.407)--(3.812,1.412)%
    --(3.815,1.416)--(3.818,1.421)--(3.820,1.426)--(3.823,1.431)--(3.825,1.436)%
    --(3.827,1.441)--(3.828,1.446)--(3.830,1.452)--(3.831,1.457)--(3.831,1.462)--(3.832,1.468)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (3.832,1.474)--(3.832,1.479)--(3.831,1.485)--(3.831,1.490)--(3.830,1.495)%
  --(3.828,1.501)--(3.827,1.506)--(3.825,1.511)--(3.823,1.516)--(3.820,1.521)--(3.818,1.526)%
  --(3.815,1.531)--(3.812,1.535)--(3.808,1.540)--(3.805,1.544)--(3.801,1.548)--(3.797,1.552)%
  --(3.793,1.555)--(3.788,1.559)--(3.784,1.562)--(3.779,1.565)--(3.774,1.567)--(3.769,1.570)%
  --(3.764,1.572)--(3.759,1.574)--(3.754,1.575)--(3.748,1.577)--(3.743,1.578)--(3.738,1.578)%
  --(3.732,1.579)--(3.727,1.579)--(3.721,1.579)--(3.715,1.578)--(3.710,1.578)--(3.705,1.577)%
  --(3.699,1.575)--(3.694,1.574)--(3.689,1.572)--(3.684,1.570)--(3.679,1.567)--(3.674,1.565)%
  --(3.669,1.562)--(3.665,1.559)--(3.660,1.555)--(3.656,1.552)--(3.652,1.548)--(3.648,1.544)%
  --(3.645,1.540)--(3.641,1.535)--(3.638,1.531)--(3.635,1.526)--(3.633,1.521)--(3.630,1.516)%
  --(3.628,1.511)--(3.626,1.506)--(3.625,1.501)--(3.623,1.495)--(3.622,1.490)--(3.622,1.485)%
  --(3.621,1.479)--(3.621,1.474)--(3.621,1.468)--(3.622,1.462)--(3.622,1.457)--(3.623,1.452)%
  --(3.625,1.446)--(3.626,1.441)--(3.628,1.436)--(3.630,1.431)--(3.633,1.426)--(3.635,1.421)%
  --(3.638,1.416)--(3.641,1.412)--(3.645,1.407)--(3.648,1.403)--(3.652,1.399)--(3.656,1.395)%
  --(3.660,1.392)--(3.665,1.388)--(3.669,1.385)--(3.674,1.382)--(3.679,1.380)--(3.684,1.377)%
  --(3.689,1.375)--(3.694,1.373)--(3.699,1.372)--(3.705,1.370)--(3.710,1.369)--(3.715,1.369)%
  --(3.721,1.368)--(3.727,1.368)--(3.732,1.368)--(3.738,1.369)--(3.743,1.369)--(3.748,1.370)%
  --(3.754,1.372)--(3.759,1.373)--(3.764,1.375)--(3.769,1.377)--(3.774,1.380)--(3.779,1.382)%
  --(3.784,1.385)--(3.788,1.388)--(3.793,1.392)--(3.797,1.395)--(3.801,1.399)--(3.805,1.403)%
  --(3.808,1.407)--(3.812,1.412)--(3.815,1.416)--(3.818,1.421)--(3.820,1.426)--(3.823,1.431)%
  --(3.825,1.436)--(3.827,1.441)--(3.828,1.446)--(3.830,1.452)--(3.831,1.457)--(3.831,1.462)%
  --(3.832,1.468)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (4.096,1.474)--(4.096,1.479)--(4.095,1.485)--(4.095,1.490)%
    --(4.094,1.495)--(4.092,1.501)--(4.091,1.506)--(4.089,1.511)--(4.087,1.516)%
    --(4.084,1.521)--(4.082,1.526)--(4.079,1.531)--(4.076,1.535)--(4.072,1.540)%
    --(4.069,1.544)--(4.065,1.548)--(4.061,1.552)--(4.057,1.555)--(4.052,1.559)%
    --(4.048,1.562)--(4.043,1.565)--(4.038,1.567)--(4.033,1.570)--(4.028,1.572)%
    --(4.023,1.574)--(4.018,1.575)--(4.012,1.577)--(4.007,1.578)--(4.002,1.578)%
    --(3.996,1.579)--(3.991,1.579)--(3.985,1.579)--(3.979,1.578)--(3.974,1.578)%
    --(3.969,1.577)--(3.963,1.575)--(3.958,1.574)--(3.953,1.572)--(3.948,1.570)%
    --(3.943,1.567)--(3.938,1.565)--(3.933,1.562)--(3.929,1.559)--(3.924,1.555)%
    --(3.920,1.552)--(3.916,1.548)--(3.912,1.544)--(3.909,1.540)--(3.905,1.535)%
    --(3.902,1.531)--(3.899,1.526)--(3.897,1.521)--(3.894,1.516)--(3.892,1.511)%
    --(3.890,1.506)--(3.889,1.501)--(3.887,1.495)--(3.886,1.490)--(3.886,1.485)%
    --(3.885,1.479)--(3.885,1.474)--(3.885,1.468)--(3.886,1.462)--(3.886,1.457)%
    --(3.887,1.452)--(3.889,1.446)--(3.890,1.441)--(3.892,1.436)--(3.894,1.431)%
    --(3.897,1.426)--(3.899,1.421)--(3.902,1.416)--(3.905,1.412)--(3.909,1.407)%
    --(3.912,1.403)--(3.916,1.399)--(3.920,1.395)--(3.924,1.392)--(3.929,1.388)%
    --(3.933,1.385)--(3.938,1.382)--(3.943,1.380)--(3.948,1.377)--(3.953,1.375)%
    --(3.958,1.373)--(3.963,1.372)--(3.969,1.370)--(3.974,1.369)--(3.979,1.369)%
    --(3.985,1.368)--(3.991,1.368)--(3.996,1.368)--(4.002,1.369)--(4.007,1.369)%
    --(4.012,1.370)--(4.018,1.372)--(4.023,1.373)--(4.028,1.375)--(4.033,1.377)%
    --(4.038,1.380)--(4.043,1.382)--(4.048,1.385)--(4.052,1.388)--(4.057,1.392)%
    --(4.061,1.395)--(4.065,1.399)--(4.069,1.403)--(4.072,1.407)--(4.076,1.412)%
    --(4.079,1.416)--(4.082,1.421)--(4.084,1.426)--(4.087,1.431)--(4.089,1.436)%
    --(4.091,1.441)--(4.092,1.446)--(4.094,1.452)--(4.095,1.457)--(4.095,1.462)--(4.096,1.468)--cycle;
\draw[gp path] (4.096,1.474)--(4.096,1.479)--(4.095,1.485)--(4.095,1.490)--(4.094,1.495)%
  --(4.092,1.501)--(4.091,1.506)--(4.089,1.511)--(4.087,1.516)--(4.084,1.521)--(4.082,1.526)%
  --(4.079,1.531)--(4.076,1.535)--(4.072,1.540)--(4.069,1.544)--(4.065,1.548)--(4.061,1.552)%
  --(4.057,1.555)--(4.052,1.559)--(4.048,1.562)--(4.043,1.565)--(4.038,1.567)--(4.033,1.570)%
  --(4.028,1.572)--(4.023,1.574)--(4.018,1.575)--(4.012,1.577)--(4.007,1.578)--(4.002,1.578)%
  --(3.996,1.579)--(3.991,1.579)--(3.985,1.579)--(3.979,1.578)--(3.974,1.578)--(3.969,1.577)%
  --(3.963,1.575)--(3.958,1.574)--(3.953,1.572)--(3.948,1.570)--(3.943,1.567)--(3.938,1.565)%
  --(3.933,1.562)--(3.929,1.559)--(3.924,1.555)--(3.920,1.552)--(3.916,1.548)--(3.912,1.544)%
  --(3.909,1.540)--(3.905,1.535)--(3.902,1.531)--(3.899,1.526)--(3.897,1.521)--(3.894,1.516)%
  --(3.892,1.511)--(3.890,1.506)--(3.889,1.501)--(3.887,1.495)--(3.886,1.490)--(3.886,1.485)%
  --(3.885,1.479)--(3.885,1.474)--(3.885,1.468)--(3.886,1.462)--(3.886,1.457)--(3.887,1.452)%
  --(3.889,1.446)--(3.890,1.441)--(3.892,1.436)--(3.894,1.431)--(3.897,1.426)--(3.899,1.421)%
  --(3.902,1.416)--(3.905,1.412)--(3.909,1.407)--(3.912,1.403)--(3.916,1.399)--(3.920,1.395)%
  --(3.924,1.392)--(3.929,1.388)--(3.933,1.385)--(3.938,1.382)--(3.943,1.380)--(3.948,1.377)%
  --(3.953,1.375)--(3.958,1.373)--(3.963,1.372)--(3.969,1.370)--(3.974,1.369)--(3.979,1.369)%
  --(3.985,1.368)--(3.991,1.368)--(3.996,1.368)--(4.002,1.369)--(4.007,1.369)--(4.012,1.370)%
  --(4.018,1.372)--(4.023,1.373)--(4.028,1.375)--(4.033,1.377)--(4.038,1.380)--(4.043,1.382)%
  --(4.048,1.385)--(4.052,1.388)--(4.057,1.392)--(4.061,1.395)--(4.065,1.399)--(4.069,1.403)%
  --(4.072,1.407)--(4.076,1.412)--(4.079,1.416)--(4.082,1.421)--(4.084,1.426)--(4.087,1.431)%
  --(4.089,1.436)--(4.091,1.441)--(4.092,1.446)--(4.094,1.452)--(4.095,1.457)--(4.095,1.462)%
  --(4.096,1.468)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (4.359,1.474)--(4.359,1.479)--(4.358,1.485)--(4.358,1.490)%
    --(4.357,1.495)--(4.355,1.501)--(4.354,1.506)--(4.352,1.511)--(4.350,1.516)%
    --(4.347,1.521)--(4.345,1.526)--(4.342,1.531)--(4.339,1.535)--(4.335,1.540)%
    --(4.332,1.544)--(4.328,1.548)--(4.324,1.552)--(4.320,1.555)--(4.315,1.559)%
    --(4.311,1.562)--(4.306,1.565)--(4.301,1.567)--(4.296,1.570)--(4.291,1.572)%
    --(4.286,1.574)--(4.281,1.575)--(4.275,1.577)--(4.270,1.578)--(4.265,1.578)%
    --(4.259,1.579)--(4.254,1.579)--(4.248,1.579)--(4.242,1.578)--(4.237,1.578)%
    --(4.232,1.577)--(4.226,1.575)--(4.221,1.574)--(4.216,1.572)--(4.211,1.570)%
    --(4.206,1.567)--(4.201,1.565)--(4.196,1.562)--(4.192,1.559)--(4.187,1.555)%
    --(4.183,1.552)--(4.179,1.548)--(4.175,1.544)--(4.172,1.540)--(4.168,1.535)%
    --(4.165,1.531)--(4.162,1.526)--(4.160,1.521)--(4.157,1.516)--(4.155,1.511)%
    --(4.153,1.506)--(4.152,1.501)--(4.150,1.495)--(4.149,1.490)--(4.149,1.485)%
    --(4.148,1.479)--(4.148,1.474)--(4.148,1.468)--(4.149,1.462)--(4.149,1.457)%
    --(4.150,1.452)--(4.152,1.446)--(4.153,1.441)--(4.155,1.436)--(4.157,1.431)%
    --(4.160,1.426)--(4.162,1.421)--(4.165,1.416)--(4.168,1.412)--(4.172,1.407)%
    --(4.175,1.403)--(4.179,1.399)--(4.183,1.395)--(4.187,1.392)--(4.192,1.388)%
    --(4.196,1.385)--(4.201,1.382)--(4.206,1.380)--(4.211,1.377)--(4.216,1.375)%
    --(4.221,1.373)--(4.226,1.372)--(4.232,1.370)--(4.237,1.369)--(4.242,1.369)%
    --(4.248,1.368)--(4.254,1.368)--(4.259,1.368)--(4.265,1.369)--(4.270,1.369)%
    --(4.275,1.370)--(4.281,1.372)--(4.286,1.373)--(4.291,1.375)--(4.296,1.377)%
    --(4.301,1.380)--(4.306,1.382)--(4.311,1.385)--(4.315,1.388)--(4.320,1.392)%
    --(4.324,1.395)--(4.328,1.399)--(4.332,1.403)--(4.335,1.407)--(4.339,1.412)%
    --(4.342,1.416)--(4.345,1.421)--(4.347,1.426)--(4.350,1.431)--(4.352,1.436)%
    --(4.354,1.441)--(4.355,1.446)--(4.357,1.452)--(4.358,1.457)--(4.358,1.462)--(4.359,1.468)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\draw[gp path] (4.359,1.474)--(4.359,1.479)--(4.358,1.485)--(4.358,1.490)--(4.357,1.495)%
  --(4.355,1.501)--(4.354,1.506)--(4.352,1.511)--(4.350,1.516)--(4.347,1.521)--(4.345,1.526)%
  --(4.342,1.531)--(4.339,1.535)--(4.335,1.540)--(4.332,1.544)--(4.328,1.548)--(4.324,1.552)%
  --(4.320,1.555)--(4.315,1.559)--(4.311,1.562)--(4.306,1.565)--(4.301,1.567)--(4.296,1.570)%
  --(4.291,1.572)--(4.286,1.574)--(4.281,1.575)--(4.275,1.577)--(4.270,1.578)--(4.265,1.578)%
  --(4.259,1.579)--(4.254,1.579)--(4.248,1.579)--(4.242,1.578)--(4.237,1.578)--(4.232,1.577)%
  --(4.226,1.575)--(4.221,1.574)--(4.216,1.572)--(4.211,1.570)--(4.206,1.567)--(4.201,1.565)%
  --(4.196,1.562)--(4.192,1.559)--(4.187,1.555)--(4.183,1.552)--(4.179,1.548)--(4.175,1.544)%
  --(4.172,1.540)--(4.168,1.535)--(4.165,1.531)--(4.162,1.526)--(4.160,1.521)--(4.157,1.516)%
  --(4.155,1.511)--(4.153,1.506)--(4.152,1.501)--(4.150,1.495)--(4.149,1.490)--(4.149,1.485)%
  --(4.148,1.479)--(4.148,1.474)--(4.148,1.468)--(4.149,1.462)--(4.149,1.457)--(4.150,1.452)%
  --(4.152,1.446)--(4.153,1.441)--(4.155,1.436)--(4.157,1.431)--(4.160,1.426)--(4.162,1.421)%
  --(4.165,1.416)--(4.168,1.412)--(4.172,1.407)--(4.175,1.403)--(4.179,1.399)--(4.183,1.395)%
  --(4.187,1.392)--(4.192,1.388)--(4.196,1.385)--(4.201,1.382)--(4.206,1.380)--(4.211,1.377)%
  --(4.216,1.375)--(4.221,1.373)--(4.226,1.372)--(4.232,1.370)--(4.237,1.369)--(4.242,1.369)%
  --(4.248,1.368)--(4.254,1.368)--(4.259,1.368)--(4.265,1.369)--(4.270,1.369)--(4.275,1.370)%
  --(4.281,1.372)--(4.286,1.373)--(4.291,1.375)--(4.296,1.377)--(4.301,1.380)--(4.306,1.382)%
  --(4.311,1.385)--(4.315,1.388)--(4.320,1.392)--(4.324,1.395)--(4.328,1.399)--(4.332,1.403)%
  --(4.335,1.407)--(4.339,1.412)--(4.342,1.416)--(4.345,1.421)--(4.347,1.426)--(4.350,1.431)%
  --(4.352,1.436)--(4.354,1.441)--(4.355,1.446)--(4.357,1.452)--(4.358,1.457)--(4.358,1.462)%
  --(4.359,1.468)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (3.200,0.900)--(3.380,0.900);
\draw[gp path] (5.519,0.900)--(5.339,0.900);
\draw[gp path] (3.200,1.474)--(3.380,1.474);
\draw[gp path] (5.519,1.474)--(5.339,1.474);
\draw[gp path] (3.200,2.047)--(3.380,2.047);
\draw[gp path] (5.519,2.047)--(5.339,2.047);
\draw[gp path] (3.200,2.621)--(3.380,2.621);
\draw[gp path] (5.519,2.621)--(5.339,2.621);
\draw[gp path] (3.200,3.195)--(3.380,3.195);
\draw[gp path] (5.519,3.195)--(5.339,3.195);
\draw[gp path] (3.200,3.768)--(3.380,3.768);
\draw[gp path] (5.519,3.768)--(5.339,3.768);
\draw[gp path] (3.200,4.342)--(3.380,4.342);
\draw[gp path] (5.519,4.342)--(5.339,4.342);
\draw[gp path] (3.200,4.915)--(3.380,4.915);
\draw[gp path] (5.519,4.915)--(5.339,4.915);
\draw[gp path] (3.200,5.489)--(3.380,5.489);
\draw[gp path] (5.519,5.489)--(5.339,5.489);
\draw[gp path] (3.200,0.900)--(3.200,1.080);
\node[gp node center] at (3.200,0.592) {$0$};
\draw[gp path] (3.727,0.900)--(3.727,1.080);
\node[gp node center] at (3.727,0.592) {$0.5$};
\draw[gp path] (4.254,0.900)--(4.254,1.080);
\node[gp node center] at (4.254,0.592) {$1$};
\draw[gp path] (4.781,0.900)--(4.781,1.080);
\node[gp node center] at (4.781,0.592) {$1.5$};
\draw[gp path] (5.308,0.900)--(5.308,1.080);
\node[gp node center] at (5.308,0.592) {$2$};
\draw[gp path] (3.200,5.489)--(3.200,5.309);
\node[gp node center] at (3.200,5.797) {$-90^\circ$};
\draw[gp path] (3.473,5.489)--(3.473,5.399);
\draw[gp path] (3.727,5.489)--(3.727,5.399);
\draw[gp path] (3.945,5.489)--(3.945,5.399);
\draw[gp path] (4.113,5.489)--(4.113,5.399);
\draw[gp path] (4.218,5.489)--(4.218,5.399);
\draw[gp path] (4.254,5.489)--(4.254,5.309);
\node[gp node center] at (4.254,5.797) {$0^\circ$};
\draw[gp path] (3.200,5.489)--(3.200,0.900)--(5.519,0.900)--(5.519,5.489)--cycle;
\node[gp node right] at (5.308,4.029) {$R=5R_S\phantom{0}$};
\gpsetlinewidth{0.50}
\draw[gp path](4.254,0.900)--(4.254,5.489);
\node[gp node center] at (4.359,0.130) {$y_0/R$};
\node[gp node center] at (4.359,6.259) {$\varphi_0$};
\draw[gp path] (3.200,3.195)--(3.223,3.195)--(3.247,3.195)--(3.270,3.195)--(3.294,3.195)%
  --(3.317,3.195)--(3.341,3.195)--(3.364,3.195)--(3.387,3.195)--(3.411,3.195)--(3.434,3.195)%
  --(3.458,3.195)--(3.481,3.195)--(3.505,3.195)--(3.528,3.195)--(3.551,3.195)--(3.575,3.195)%
  --(3.598,3.195)--(3.622,3.195)--(3.645,3.195)--(3.668,3.195)--(3.692,3.195)--(3.715,3.195)%
  --(3.739,3.195)--(3.762,3.195)--(3.786,3.195)--(3.809,3.195)--(3.832,3.195)--(3.856,3.195)%
  --(3.879,3.195)--(3.903,3.195)--(3.926,3.195)--(3.950,3.195)--(3.973,3.195)--(3.996,3.195)%
  --(4.020,3.195)--(4.043,3.195)--(4.067,3.195)--(4.090,3.195)--(4.114,3.195)--(4.137,3.195)%
  --(4.160,3.195)--(4.184,3.195)--(4.207,3.195)--(4.231,3.195)--(4.254,3.195)--(4.278,3.195)%
  --(4.301,3.195)--(4.324,3.195)--(4.348,3.195)--(4.371,3.195)--(4.395,3.195)--(4.418,3.195)%
  --(4.441,3.195)--(4.465,3.195)--(4.488,3.195)--(4.512,3.195)--(4.535,3.195)--(4.559,3.195)%
  --(4.582,3.195)--(4.605,3.195)--(4.629,3.195)--(4.652,3.195)--(4.676,3.195)--(4.699,3.195)%
  --(4.723,3.195)--(4.746,3.195)--(4.769,3.195)--(4.793,3.195)--(4.816,3.195)--(4.840,3.195)%
  --(4.863,3.195)--(4.887,3.195)--(4.910,3.195)--(4.933,3.195)--(4.957,3.195)--(4.980,3.195)%
  --(5.004,3.195)--(5.027,3.195)--(5.051,3.195)--(5.074,3.195)--(5.097,3.195)--(5.121,3.195)%
  --(5.144,3.195)--(5.168,3.195)--(5.191,3.195)--(5.214,3.195)--(5.238,3.195)--(5.261,3.195)%
  --(5.285,3.195)--(5.308,3.195)--(5.332,3.195)--(5.355,3.195)--(5.378,3.195)--(5.402,3.195)%
  --(5.425,3.195)--(5.449,3.195)--(5.472,3.195)--(5.496,3.195)--(5.519,3.195);
\gpsetlinewidth{1.00}
\draw[gp path] (3.200,5.489)--(3.200,0.900)--(5.519,0.900)--(5.519,5.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{3.200cm}{0.900cm}}{\pgfpoint{5.519cm}{5.489cm}}
%
  \gpfill{rgb color={0.933,0.510,0.933}} (6.232,4.915)--(6.232,4.920)--(6.231,4.926)--(6.231,4.931)%
    --(6.230,4.936)--(6.228,4.942)--(6.227,4.947)--(6.225,4.952)--(6.223,4.957)%
    --(6.220,4.962)--(6.218,4.967)--(6.215,4.972)--(6.212,4.976)--(6.208,4.981)%
    --(6.205,4.985)--(6.201,4.989)--(6.197,4.993)--(6.193,4.996)--(6.188,5.000)%
    --(6.184,5.003)--(6.179,5.006)--(6.174,5.008)--(6.169,5.011)--(6.164,5.013)%
    --(6.159,5.015)--(6.154,5.016)--(6.148,5.018)--(6.143,5.019)--(6.138,5.019)%
    --(6.132,5.020)--(6.127,5.020)--(6.121,5.020)--(6.115,5.019)--(6.110,5.019)%
    --(6.105,5.018)--(6.099,5.016)--(6.094,5.015)--(6.089,5.013)--(6.084,5.011)%
    --(6.079,5.008)--(6.074,5.006)--(6.069,5.003)--(6.065,5.000)--(6.060,4.996)%
    --(6.056,4.993)--(6.052,4.989)--(6.048,4.985)--(6.045,4.981)--(6.041,4.976)%
    --(6.038,4.972)--(6.035,4.967)--(6.033,4.962)--(6.030,4.957)--(6.028,4.952)%
    --(6.026,4.947)--(6.025,4.942)--(6.023,4.936)--(6.022,4.931)--(6.022,4.926)%
    --(6.021,4.920)--(6.021,4.915)--(6.021,4.909)--(6.022,4.903)--(6.022,4.898)%
    --(6.023,4.893)--(6.025,4.887)--(6.026,4.882)--(6.028,4.877)--(6.030,4.872)%
    --(6.033,4.867)--(6.035,4.862)--(6.038,4.857)--(6.041,4.853)--(6.045,4.848)%
    --(6.048,4.844)--(6.052,4.840)--(6.056,4.836)--(6.060,4.833)--(6.065,4.829)%
    --(6.069,4.826)--(6.074,4.823)--(6.079,4.821)--(6.084,4.818)--(6.089,4.816)%
    --(6.094,4.814)--(6.099,4.813)--(6.105,4.811)--(6.110,4.810)--(6.115,4.810)%
    --(6.121,4.809)--(6.127,4.809)--(6.132,4.809)--(6.138,4.810)--(6.143,4.810)%
    --(6.148,4.811)--(6.154,4.813)--(6.159,4.814)--(6.164,4.816)--(6.169,4.818)%
    --(6.174,4.821)--(6.179,4.823)--(6.184,4.826)--(6.188,4.829)--(6.193,4.833)%
    --(6.197,4.836)--(6.201,4.840)--(6.205,4.844)--(6.208,4.848)--(6.212,4.853)%
    --(6.215,4.857)--(6.218,4.862)--(6.220,4.867)--(6.223,4.872)--(6.225,4.877)%
    --(6.227,4.882)--(6.228,4.887)--(6.230,4.893)--(6.231,4.898)--(6.231,4.903)--(6.232,4.909)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (6.232,4.915)--(6.232,4.920)--(6.231,4.926)--(6.231,4.931)--(6.230,4.936)%
  --(6.228,4.942)--(6.227,4.947)--(6.225,4.952)--(6.223,4.957)--(6.220,4.962)--(6.218,4.967)%
  --(6.215,4.972)--(6.212,4.976)--(6.208,4.981)--(6.205,4.985)--(6.201,4.989)--(6.197,4.993)%
  --(6.193,4.996)--(6.188,5.000)--(6.184,5.003)--(6.179,5.006)--(6.174,5.008)--(6.169,5.011)%
  --(6.164,5.013)--(6.159,5.015)--(6.154,5.016)--(6.148,5.018)--(6.143,5.019)--(6.138,5.019)%
  --(6.132,5.020)--(6.127,5.020)--(6.121,5.020)--(6.115,5.019)--(6.110,5.019)--(6.105,5.018)%
  --(6.099,5.016)--(6.094,5.015)--(6.089,5.013)--(6.084,5.011)--(6.079,5.008)--(6.074,5.006)%
  --(6.069,5.003)--(6.065,5.000)--(6.060,4.996)--(6.056,4.993)--(6.052,4.989)--(6.048,4.985)%
  --(6.045,4.981)--(6.041,4.976)--(6.038,4.972)--(6.035,4.967)--(6.033,4.962)--(6.030,4.957)%
  --(6.028,4.952)--(6.026,4.947)--(6.025,4.942)--(6.023,4.936)--(6.022,4.931)--(6.022,4.926)%
  --(6.021,4.920)--(6.021,4.915)--(6.021,4.909)--(6.022,4.903)--(6.022,4.898)--(6.023,4.893)%
  --(6.025,4.887)--(6.026,4.882)--(6.028,4.877)--(6.030,4.872)--(6.033,4.867)--(6.035,4.862)%
  --(6.038,4.857)--(6.041,4.853)--(6.045,4.848)--(6.048,4.844)--(6.052,4.840)--(6.056,4.836)%
  --(6.060,4.833)--(6.065,4.829)--(6.069,4.826)--(6.074,4.823)--(6.079,4.821)--(6.084,4.818)%
  --(6.089,4.816)--(6.094,4.814)--(6.099,4.813)--(6.105,4.811)--(6.110,4.810)--(6.115,4.810)%
  --(6.121,4.809)--(6.127,4.809)--(6.132,4.809)--(6.138,4.810)--(6.143,4.810)--(6.148,4.811)%
  --(6.154,4.813)--(6.159,4.814)--(6.164,4.816)--(6.169,4.818)--(6.174,4.821)--(6.179,4.823)%
  --(6.184,4.826)--(6.188,4.829)--(6.193,4.833)--(6.197,4.836)--(6.201,4.840)--(6.205,4.844)%
  --(6.208,4.848)--(6.212,4.853)--(6.215,4.857)--(6.218,4.862)--(6.220,4.867)--(6.223,4.872)%
  --(6.225,4.877)--(6.227,4.882)--(6.228,4.887)--(6.230,4.893)--(6.231,4.898)--(6.231,4.903)%
  --(6.232,4.909)--cycle;
%
  \gpfill{rgb color={0.933,0.510,0.933}} (6.232,4.342)--(6.232,4.347)--(6.231,4.353)--(6.231,4.358)%
    --(6.230,4.363)--(6.228,4.369)--(6.227,4.374)--(6.225,4.379)--(6.223,4.384)%
    --(6.220,4.389)--(6.218,4.394)--(6.215,4.399)--(6.212,4.403)--(6.208,4.408)%
    --(6.205,4.412)--(6.201,4.416)--(6.197,4.420)--(6.193,4.423)--(6.188,4.427)%
    --(6.184,4.430)--(6.179,4.433)--(6.174,4.435)--(6.169,4.438)--(6.164,4.440)%
    --(6.159,4.442)--(6.154,4.443)--(6.148,4.445)--(6.143,4.446)--(6.138,4.446)%
    --(6.132,4.447)--(6.127,4.447)--(6.121,4.447)--(6.115,4.446)--(6.110,4.446)%
    --(6.105,4.445)--(6.099,4.443)--(6.094,4.442)--(6.089,4.440)--(6.084,4.438)%
    --(6.079,4.435)--(6.074,4.433)--(6.069,4.430)--(6.065,4.427)--(6.060,4.423)%
    --(6.056,4.420)--(6.052,4.416)--(6.048,4.412)--(6.045,4.408)--(6.041,4.403)%
    --(6.038,4.399)--(6.035,4.394)--(6.033,4.389)--(6.030,4.384)--(6.028,4.379)%
    --(6.026,4.374)--(6.025,4.369)--(6.023,4.363)--(6.022,4.358)--(6.022,4.353)%
    --(6.021,4.347)--(6.021,4.342)--(6.021,4.336)--(6.022,4.330)--(6.022,4.325)%
    --(6.023,4.320)--(6.025,4.314)--(6.026,4.309)--(6.028,4.304)--(6.030,4.299)%
    --(6.033,4.294)--(6.035,4.289)--(6.038,4.284)--(6.041,4.280)--(6.045,4.275)%
    --(6.048,4.271)--(6.052,4.267)--(6.056,4.263)--(6.060,4.260)--(6.065,4.256)%
    --(6.069,4.253)--(6.074,4.250)--(6.079,4.248)--(6.084,4.245)--(6.089,4.243)%
    --(6.094,4.241)--(6.099,4.240)--(6.105,4.238)--(6.110,4.237)--(6.115,4.237)%
    --(6.121,4.236)--(6.127,4.236)--(6.132,4.236)--(6.138,4.237)--(6.143,4.237)%
    --(6.148,4.238)--(6.154,4.240)--(6.159,4.241)--(6.164,4.243)--(6.169,4.245)%
    --(6.174,4.248)--(6.179,4.250)--(6.184,4.253)--(6.188,4.256)--(6.193,4.260)%
    --(6.197,4.263)--(6.201,4.267)--(6.205,4.271)--(6.208,4.275)--(6.212,4.280)%
    --(6.215,4.284)--(6.218,4.289)--(6.220,4.294)--(6.223,4.299)--(6.225,4.304)%
    --(6.227,4.309)--(6.228,4.314)--(6.230,4.320)--(6.231,4.325)--(6.231,4.330)--(6.232,4.336)--cycle;
\draw[gp path] (6.232,4.342)--(6.232,4.347)--(6.231,4.353)--(6.231,4.358)--(6.230,4.363)%
  --(6.228,4.369)--(6.227,4.374)--(6.225,4.379)--(6.223,4.384)--(6.220,4.389)--(6.218,4.394)%
  --(6.215,4.399)--(6.212,4.403)--(6.208,4.408)--(6.205,4.412)--(6.201,4.416)--(6.197,4.420)%
  --(6.193,4.423)--(6.188,4.427)--(6.184,4.430)--(6.179,4.433)--(6.174,4.435)--(6.169,4.438)%
  --(6.164,4.440)--(6.159,4.442)--(6.154,4.443)--(6.148,4.445)--(6.143,4.446)--(6.138,4.446)%
  --(6.132,4.447)--(6.127,4.447)--(6.121,4.447)--(6.115,4.446)--(6.110,4.446)--(6.105,4.445)%
  --(6.099,4.443)--(6.094,4.442)--(6.089,4.440)--(6.084,4.438)--(6.079,4.435)--(6.074,4.433)%
  --(6.069,4.430)--(6.065,4.427)--(6.060,4.423)--(6.056,4.420)--(6.052,4.416)--(6.048,4.412)%
  --(6.045,4.408)--(6.041,4.403)--(6.038,4.399)--(6.035,4.394)--(6.033,4.389)--(6.030,4.384)%
  --(6.028,4.379)--(6.026,4.374)--(6.025,4.369)--(6.023,4.363)--(6.022,4.358)--(6.022,4.353)%
  --(6.021,4.347)--(6.021,4.342)--(6.021,4.336)--(6.022,4.330)--(6.022,4.325)--(6.023,4.320)%
  --(6.025,4.314)--(6.026,4.309)--(6.028,4.304)--(6.030,4.299)--(6.033,4.294)--(6.035,4.289)%
  --(6.038,4.284)--(6.041,4.280)--(6.045,4.275)--(6.048,4.271)--(6.052,4.267)--(6.056,4.263)%
  --(6.060,4.260)--(6.065,4.256)--(6.069,4.253)--(6.074,4.250)--(6.079,4.248)--(6.084,4.245)%
  --(6.089,4.243)--(6.094,4.241)--(6.099,4.240)--(6.105,4.238)--(6.110,4.237)--(6.115,4.237)%
  --(6.121,4.236)--(6.127,4.236)--(6.132,4.236)--(6.138,4.237)--(6.143,4.237)--(6.148,4.238)%
  --(6.154,4.240)--(6.159,4.241)--(6.164,4.243)--(6.169,4.245)--(6.174,4.248)--(6.179,4.250)%
  --(6.184,4.253)--(6.188,4.256)--(6.193,4.260)--(6.197,4.263)--(6.201,4.267)--(6.205,4.271)%
  --(6.208,4.275)--(6.212,4.280)--(6.215,4.284)--(6.218,4.289)--(6.220,4.294)--(6.223,4.299)%
  --(6.225,4.304)--(6.227,4.309)--(6.228,4.314)--(6.230,4.320)--(6.231,4.325)--(6.231,4.330)%
  --(6.232,4.336)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (6.232,3.768)--(6.232,3.773)--(6.231,3.779)--(6.231,3.784)%
    --(6.230,3.789)--(6.228,3.795)--(6.227,3.800)--(6.225,3.805)--(6.223,3.810)%
    --(6.220,3.815)--(6.218,3.820)--(6.215,3.825)--(6.212,3.829)--(6.208,3.834)%
    --(6.205,3.838)--(6.201,3.842)--(6.197,3.846)--(6.193,3.849)--(6.188,3.853)%
    --(6.184,3.856)--(6.179,3.859)--(6.174,3.861)--(6.169,3.864)--(6.164,3.866)%
    --(6.159,3.868)--(6.154,3.869)--(6.148,3.871)--(6.143,3.872)--(6.138,3.872)%
    --(6.132,3.873)--(6.127,3.873)--(6.121,3.873)--(6.115,3.872)--(6.110,3.872)%
    --(6.105,3.871)--(6.099,3.869)--(6.094,3.868)--(6.089,3.866)--(6.084,3.864)%
    --(6.079,3.861)--(6.074,3.859)--(6.069,3.856)--(6.065,3.853)--(6.060,3.849)%
    --(6.056,3.846)--(6.052,3.842)--(6.048,3.838)--(6.045,3.834)--(6.041,3.829)%
    --(6.038,3.825)--(6.035,3.820)--(6.033,3.815)--(6.030,3.810)--(6.028,3.805)%
    --(6.026,3.800)--(6.025,3.795)--(6.023,3.789)--(6.022,3.784)--(6.022,3.779)%
    --(6.021,3.773)--(6.021,3.768)--(6.021,3.762)--(6.022,3.756)--(6.022,3.751)%
    --(6.023,3.746)--(6.025,3.740)--(6.026,3.735)--(6.028,3.730)--(6.030,3.725)%
    --(6.033,3.720)--(6.035,3.715)--(6.038,3.710)--(6.041,3.706)--(6.045,3.701)%
    --(6.048,3.697)--(6.052,3.693)--(6.056,3.689)--(6.060,3.686)--(6.065,3.682)%
    --(6.069,3.679)--(6.074,3.676)--(6.079,3.674)--(6.084,3.671)--(6.089,3.669)%
    --(6.094,3.667)--(6.099,3.666)--(6.105,3.664)--(6.110,3.663)--(6.115,3.663)%
    --(6.121,3.662)--(6.127,3.662)--(6.132,3.662)--(6.138,3.663)--(6.143,3.663)%
    --(6.148,3.664)--(6.154,3.666)--(6.159,3.667)--(6.164,3.669)--(6.169,3.671)%
    --(6.174,3.674)--(6.179,3.676)--(6.184,3.679)--(6.188,3.682)--(6.193,3.686)%
    --(6.197,3.689)--(6.201,3.693)--(6.205,3.697)--(6.208,3.701)--(6.212,3.706)%
    --(6.215,3.710)--(6.218,3.715)--(6.220,3.720)--(6.223,3.725)--(6.225,3.730)%
    --(6.227,3.735)--(6.228,3.740)--(6.230,3.746)--(6.231,3.751)--(6.231,3.756)--(6.232,3.762)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (6.232,3.768)--(6.232,3.773)--(6.231,3.779)--(6.231,3.784)--(6.230,3.789)%
  --(6.228,3.795)--(6.227,3.800)--(6.225,3.805)--(6.223,3.810)--(6.220,3.815)--(6.218,3.820)%
  --(6.215,3.825)--(6.212,3.829)--(6.208,3.834)--(6.205,3.838)--(6.201,3.842)--(6.197,3.846)%
  --(6.193,3.849)--(6.188,3.853)--(6.184,3.856)--(6.179,3.859)--(6.174,3.861)--(6.169,3.864)%
  --(6.164,3.866)--(6.159,3.868)--(6.154,3.869)--(6.148,3.871)--(6.143,3.872)--(6.138,3.872)%
  --(6.132,3.873)--(6.127,3.873)--(6.121,3.873)--(6.115,3.872)--(6.110,3.872)--(6.105,3.871)%
  --(6.099,3.869)--(6.094,3.868)--(6.089,3.866)--(6.084,3.864)--(6.079,3.861)--(6.074,3.859)%
  --(6.069,3.856)--(6.065,3.853)--(6.060,3.849)--(6.056,3.846)--(6.052,3.842)--(6.048,3.838)%
  --(6.045,3.834)--(6.041,3.829)--(6.038,3.825)--(6.035,3.820)--(6.033,3.815)--(6.030,3.810)%
  --(6.028,3.805)--(6.026,3.800)--(6.025,3.795)--(6.023,3.789)--(6.022,3.784)--(6.022,3.779)%
  --(6.021,3.773)--(6.021,3.768)--(6.021,3.762)--(6.022,3.756)--(6.022,3.751)--(6.023,3.746)%
  --(6.025,3.740)--(6.026,3.735)--(6.028,3.730)--(6.030,3.725)--(6.033,3.720)--(6.035,3.715)%
  --(6.038,3.710)--(6.041,3.706)--(6.045,3.701)--(6.048,3.697)--(6.052,3.693)--(6.056,3.689)%
  --(6.060,3.686)--(6.065,3.682)--(6.069,3.679)--(6.074,3.676)--(6.079,3.674)--(6.084,3.671)%
  --(6.089,3.669)--(6.094,3.667)--(6.099,3.666)--(6.105,3.664)--(6.110,3.663)--(6.115,3.663)%
  --(6.121,3.662)--(6.127,3.662)--(6.132,3.662)--(6.138,3.663)--(6.143,3.663)--(6.148,3.664)%
  --(6.154,3.666)--(6.159,3.667)--(6.164,3.669)--(6.169,3.671)--(6.174,3.674)--(6.179,3.676)%
  --(6.184,3.679)--(6.188,3.682)--(6.193,3.686)--(6.197,3.689)--(6.201,3.693)--(6.205,3.697)%
  --(6.208,3.701)--(6.212,3.706)--(6.215,3.710)--(6.218,3.715)--(6.220,3.720)--(6.223,3.725)%
  --(6.225,3.730)--(6.227,3.735)--(6.228,3.740)--(6.230,3.746)--(6.231,3.751)--(6.231,3.756)%
  --(6.232,3.762)--cycle;
%
  \gpfill{rgb color={0.627,1.000,0.125}} (6.232,3.195)--(6.232,3.200)--(6.231,3.206)--(6.231,3.211)%
    --(6.230,3.216)--(6.228,3.222)--(6.227,3.227)--(6.225,3.232)--(6.223,3.237)%
    --(6.220,3.242)--(6.218,3.247)--(6.215,3.252)--(6.212,3.256)--(6.208,3.261)%
    --(6.205,3.265)--(6.201,3.269)--(6.197,3.273)--(6.193,3.276)--(6.188,3.280)%
    --(6.184,3.283)--(6.179,3.286)--(6.174,3.288)--(6.169,3.291)--(6.164,3.293)%
    --(6.159,3.295)--(6.154,3.296)--(6.148,3.298)--(6.143,3.299)--(6.138,3.299)%
    --(6.132,3.300)--(6.127,3.300)--(6.121,3.300)--(6.115,3.299)--(6.110,3.299)%
    --(6.105,3.298)--(6.099,3.296)--(6.094,3.295)--(6.089,3.293)--(6.084,3.291)%
    --(6.079,3.288)--(6.074,3.286)--(6.069,3.283)--(6.065,3.280)--(6.060,3.276)%
    --(6.056,3.273)--(6.052,3.269)--(6.048,3.265)--(6.045,3.261)--(6.041,3.256)%
    --(6.038,3.252)--(6.035,3.247)--(6.033,3.242)--(6.030,3.237)--(6.028,3.232)%
    --(6.026,3.227)--(6.025,3.222)--(6.023,3.216)--(6.022,3.211)--(6.022,3.206)%
    --(6.021,3.200)--(6.021,3.195)--(6.021,3.189)--(6.022,3.183)--(6.022,3.178)%
    --(6.023,3.173)--(6.025,3.167)--(6.026,3.162)--(6.028,3.157)--(6.030,3.152)%
    --(6.033,3.147)--(6.035,3.142)--(6.038,3.137)--(6.041,3.133)--(6.045,3.128)%
    --(6.048,3.124)--(6.052,3.120)--(6.056,3.116)--(6.060,3.113)--(6.065,3.109)%
    --(6.069,3.106)--(6.074,3.103)--(6.079,3.101)--(6.084,3.098)--(6.089,3.096)%
    --(6.094,3.094)--(6.099,3.093)--(6.105,3.091)--(6.110,3.090)--(6.115,3.090)%
    --(6.121,3.089)--(6.127,3.089)--(6.132,3.089)--(6.138,3.090)--(6.143,3.090)%
    --(6.148,3.091)--(6.154,3.093)--(6.159,3.094)--(6.164,3.096)--(6.169,3.098)%
    --(6.174,3.101)--(6.179,3.103)--(6.184,3.106)--(6.188,3.109)--(6.193,3.113)%
    --(6.197,3.116)--(6.201,3.120)--(6.205,3.124)--(6.208,3.128)--(6.212,3.133)%
    --(6.215,3.137)--(6.218,3.142)--(6.220,3.147)--(6.223,3.152)--(6.225,3.157)%
    --(6.227,3.162)--(6.228,3.167)--(6.230,3.173)--(6.231,3.178)--(6.231,3.183)--(6.232,3.189)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\draw[gp path] (6.232,3.195)--(6.232,3.200)--(6.231,3.206)--(6.231,3.211)--(6.230,3.216)%
  --(6.228,3.222)--(6.227,3.227)--(6.225,3.232)--(6.223,3.237)--(6.220,3.242)--(6.218,3.247)%
  --(6.215,3.252)--(6.212,3.256)--(6.208,3.261)--(6.205,3.265)--(6.201,3.269)--(6.197,3.273)%
  --(6.193,3.276)--(6.188,3.280)--(6.184,3.283)--(6.179,3.286)--(6.174,3.288)--(6.169,3.291)%
  --(6.164,3.293)--(6.159,3.295)--(6.154,3.296)--(6.148,3.298)--(6.143,3.299)--(6.138,3.299)%
  --(6.132,3.300)--(6.127,3.300)--(6.121,3.300)--(6.115,3.299)--(6.110,3.299)--(6.105,3.298)%
  --(6.099,3.296)--(6.094,3.295)--(6.089,3.293)--(6.084,3.291)--(6.079,3.288)--(6.074,3.286)%
  --(6.069,3.283)--(6.065,3.280)--(6.060,3.276)--(6.056,3.273)--(6.052,3.269)--(6.048,3.265)%
  --(6.045,3.261)--(6.041,3.256)--(6.038,3.252)--(6.035,3.247)--(6.033,3.242)--(6.030,3.237)%
  --(6.028,3.232)--(6.026,3.227)--(6.025,3.222)--(6.023,3.216)--(6.022,3.211)--(6.022,3.206)%
  --(6.021,3.200)--(6.021,3.195)--(6.021,3.189)--(6.022,3.183)--(6.022,3.178)--(6.023,3.173)%
  --(6.025,3.167)--(6.026,3.162)--(6.028,3.157)--(6.030,3.152)--(6.033,3.147)--(6.035,3.142)%
  --(6.038,3.137)--(6.041,3.133)--(6.045,3.128)--(6.048,3.124)--(6.052,3.120)--(6.056,3.116)%
  --(6.060,3.113)--(6.065,3.109)--(6.069,3.106)--(6.074,3.103)--(6.079,3.101)--(6.084,3.098)%
  --(6.089,3.096)--(6.094,3.094)--(6.099,3.093)--(6.105,3.091)--(6.110,3.090)--(6.115,3.090)%
  --(6.121,3.089)--(6.127,3.089)--(6.132,3.089)--(6.138,3.090)--(6.143,3.090)--(6.148,3.091)%
  --(6.154,3.093)--(6.159,3.094)--(6.164,3.096)--(6.169,3.098)--(6.174,3.101)--(6.179,3.103)%
  --(6.184,3.106)--(6.188,3.109)--(6.193,3.113)--(6.197,3.116)--(6.201,3.120)--(6.205,3.124)%
  --(6.208,3.128)--(6.212,3.133)--(6.215,3.137)--(6.218,3.142)--(6.220,3.147)--(6.223,3.152)%
  --(6.225,3.157)--(6.227,3.162)--(6.228,3.167)--(6.230,3.173)--(6.231,3.178)--(6.231,3.183)%
  --(6.232,3.189)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (6.232,2.047)--(6.232,2.052)--(6.231,2.058)--(6.231,2.063)%
    --(6.230,2.068)--(6.228,2.074)--(6.227,2.079)--(6.225,2.084)--(6.223,2.089)%
    --(6.220,2.094)--(6.218,2.099)--(6.215,2.104)--(6.212,2.108)--(6.208,2.113)%
    --(6.205,2.117)--(6.201,2.121)--(6.197,2.125)--(6.193,2.128)--(6.188,2.132)%
    --(6.184,2.135)--(6.179,2.138)--(6.174,2.140)--(6.169,2.143)--(6.164,2.145)%
    --(6.159,2.147)--(6.154,2.148)--(6.148,2.150)--(6.143,2.151)--(6.138,2.151)%
    --(6.132,2.152)--(6.127,2.152)--(6.121,2.152)--(6.115,2.151)--(6.110,2.151)%
    --(6.105,2.150)--(6.099,2.148)--(6.094,2.147)--(6.089,2.145)--(6.084,2.143)%
    --(6.079,2.140)--(6.074,2.138)--(6.069,2.135)--(6.065,2.132)--(6.060,2.128)%
    --(6.056,2.125)--(6.052,2.121)--(6.048,2.117)--(6.045,2.113)--(6.041,2.108)%
    --(6.038,2.104)--(6.035,2.099)--(6.033,2.094)--(6.030,2.089)--(6.028,2.084)%
    --(6.026,2.079)--(6.025,2.074)--(6.023,2.068)--(6.022,2.063)--(6.022,2.058)%
    --(6.021,2.052)--(6.021,2.047)--(6.021,2.041)--(6.022,2.035)--(6.022,2.030)%
    --(6.023,2.025)--(6.025,2.019)--(6.026,2.014)--(6.028,2.009)--(6.030,2.004)%
    --(6.033,1.999)--(6.035,1.994)--(6.038,1.989)--(6.041,1.985)--(6.045,1.980)%
    --(6.048,1.976)--(6.052,1.972)--(6.056,1.968)--(6.060,1.965)--(6.065,1.961)%
    --(6.069,1.958)--(6.074,1.955)--(6.079,1.953)--(6.084,1.950)--(6.089,1.948)%
    --(6.094,1.946)--(6.099,1.945)--(6.105,1.943)--(6.110,1.942)--(6.115,1.942)%
    --(6.121,1.941)--(6.127,1.941)--(6.132,1.941)--(6.138,1.942)--(6.143,1.942)%
    --(6.148,1.943)--(6.154,1.945)--(6.159,1.946)--(6.164,1.948)--(6.169,1.950)%
    --(6.174,1.953)--(6.179,1.955)--(6.184,1.958)--(6.188,1.961)--(6.193,1.965)%
    --(6.197,1.968)--(6.201,1.972)--(6.205,1.976)--(6.208,1.980)--(6.212,1.985)%
    --(6.215,1.989)--(6.218,1.994)--(6.220,1.999)--(6.223,2.004)--(6.225,2.009)%
    --(6.227,2.014)--(6.228,2.019)--(6.230,2.025)--(6.231,2.030)--(6.231,2.035)--(6.232,2.041)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (6.232,2.047)--(6.232,2.052)--(6.231,2.058)--(6.231,2.063)--(6.230,2.068)%
  --(6.228,2.074)--(6.227,2.079)--(6.225,2.084)--(6.223,2.089)--(6.220,2.094)--(6.218,2.099)%
  --(6.215,2.104)--(6.212,2.108)--(6.208,2.113)--(6.205,2.117)--(6.201,2.121)--(6.197,2.125)%
  --(6.193,2.128)--(6.188,2.132)--(6.184,2.135)--(6.179,2.138)--(6.174,2.140)--(6.169,2.143)%
  --(6.164,2.145)--(6.159,2.147)--(6.154,2.148)--(6.148,2.150)--(6.143,2.151)--(6.138,2.151)%
  --(6.132,2.152)--(6.127,2.152)--(6.121,2.152)--(6.115,2.151)--(6.110,2.151)--(6.105,2.150)%
  --(6.099,2.148)--(6.094,2.147)--(6.089,2.145)--(6.084,2.143)--(6.079,2.140)--(6.074,2.138)%
  --(6.069,2.135)--(6.065,2.132)--(6.060,2.128)--(6.056,2.125)--(6.052,2.121)--(6.048,2.117)%
  --(6.045,2.113)--(6.041,2.108)--(6.038,2.104)--(6.035,2.099)--(6.033,2.094)--(6.030,2.089)%
  --(6.028,2.084)--(6.026,2.079)--(6.025,2.074)--(6.023,2.068)--(6.022,2.063)--(6.022,2.058)%
  --(6.021,2.052)--(6.021,2.047)--(6.021,2.041)--(6.022,2.035)--(6.022,2.030)--(6.023,2.025)%
  --(6.025,2.019)--(6.026,2.014)--(6.028,2.009)--(6.030,2.004)--(6.033,1.999)--(6.035,1.994)%
  --(6.038,1.989)--(6.041,1.985)--(6.045,1.980)--(6.048,1.976)--(6.052,1.972)--(6.056,1.968)%
  --(6.060,1.965)--(6.065,1.961)--(6.069,1.958)--(6.074,1.955)--(6.079,1.953)--(6.084,1.950)%
  --(6.089,1.948)--(6.094,1.946)--(6.099,1.945)--(6.105,1.943)--(6.110,1.942)--(6.115,1.942)%
  --(6.121,1.941)--(6.127,1.941)--(6.132,1.941)--(6.138,1.942)--(6.143,1.942)--(6.148,1.943)%
  --(6.154,1.945)--(6.159,1.946)--(6.164,1.948)--(6.169,1.950)--(6.174,1.953)--(6.179,1.955)%
  --(6.184,1.958)--(6.188,1.961)--(6.193,1.965)--(6.197,1.968)--(6.201,1.972)--(6.205,1.976)%
  --(6.208,1.980)--(6.212,1.985)--(6.215,1.989)--(6.218,1.994)--(6.220,1.999)--(6.223,2.004)%
  --(6.225,2.009)--(6.227,2.014)--(6.228,2.019)--(6.230,2.025)--(6.231,2.030)--(6.231,2.035)%
  --(6.232,2.041)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (6.232,2.621)--(6.232,2.626)--(6.231,2.632)--(6.231,2.637)%
    --(6.230,2.642)--(6.228,2.648)--(6.227,2.653)--(6.225,2.658)--(6.223,2.663)%
    --(6.220,2.668)--(6.218,2.673)--(6.215,2.678)--(6.212,2.682)--(6.208,2.687)%
    --(6.205,2.691)--(6.201,2.695)--(6.197,2.699)--(6.193,2.702)--(6.188,2.706)%
    --(6.184,2.709)--(6.179,2.712)--(6.174,2.714)--(6.169,2.717)--(6.164,2.719)%
    --(6.159,2.721)--(6.154,2.722)--(6.148,2.724)--(6.143,2.725)--(6.138,2.725)%
    --(6.132,2.726)--(6.127,2.726)--(6.121,2.726)--(6.115,2.725)--(6.110,2.725)%
    --(6.105,2.724)--(6.099,2.722)--(6.094,2.721)--(6.089,2.719)--(6.084,2.717)%
    --(6.079,2.714)--(6.074,2.712)--(6.069,2.709)--(6.065,2.706)--(6.060,2.702)%
    --(6.056,2.699)--(6.052,2.695)--(6.048,2.691)--(6.045,2.687)--(6.041,2.682)%
    --(6.038,2.678)--(6.035,2.673)--(6.033,2.668)--(6.030,2.663)--(6.028,2.658)%
    --(6.026,2.653)--(6.025,2.648)--(6.023,2.642)--(6.022,2.637)--(6.022,2.632)%
    --(6.021,2.626)--(6.021,2.621)--(6.021,2.615)--(6.022,2.609)--(6.022,2.604)%
    --(6.023,2.599)--(6.025,2.593)--(6.026,2.588)--(6.028,2.583)--(6.030,2.578)%
    --(6.033,2.573)--(6.035,2.568)--(6.038,2.563)--(6.041,2.559)--(6.045,2.554)%
    --(6.048,2.550)--(6.052,2.546)--(6.056,2.542)--(6.060,2.539)--(6.065,2.535)%
    --(6.069,2.532)--(6.074,2.529)--(6.079,2.527)--(6.084,2.524)--(6.089,2.522)%
    --(6.094,2.520)--(6.099,2.519)--(6.105,2.517)--(6.110,2.516)--(6.115,2.516)%
    --(6.121,2.515)--(6.127,2.515)--(6.132,2.515)--(6.138,2.516)--(6.143,2.516)%
    --(6.148,2.517)--(6.154,2.519)--(6.159,2.520)--(6.164,2.522)--(6.169,2.524)%
    --(6.174,2.527)--(6.179,2.529)--(6.184,2.532)--(6.188,2.535)--(6.193,2.539)%
    --(6.197,2.542)--(6.201,2.546)--(6.205,2.550)--(6.208,2.554)--(6.212,2.559)%
    --(6.215,2.563)--(6.218,2.568)--(6.220,2.573)--(6.223,2.578)--(6.225,2.583)%
    --(6.227,2.588)--(6.228,2.593)--(6.230,2.599)--(6.231,2.604)--(6.231,2.609)--(6.232,2.615)--cycle;
\draw[gp path] (6.232,2.621)--(6.232,2.626)--(6.231,2.632)--(6.231,2.637)--(6.230,2.642)%
  --(6.228,2.648)--(6.227,2.653)--(6.225,2.658)--(6.223,2.663)--(6.220,2.668)--(6.218,2.673)%
  --(6.215,2.678)--(6.212,2.682)--(6.208,2.687)--(6.205,2.691)--(6.201,2.695)--(6.197,2.699)%
  --(6.193,2.702)--(6.188,2.706)--(6.184,2.709)--(6.179,2.712)--(6.174,2.714)--(6.169,2.717)%
  --(6.164,2.719)--(6.159,2.721)--(6.154,2.722)--(6.148,2.724)--(6.143,2.725)--(6.138,2.725)%
  --(6.132,2.726)--(6.127,2.726)--(6.121,2.726)--(6.115,2.725)--(6.110,2.725)--(6.105,2.724)%
  --(6.099,2.722)--(6.094,2.721)--(6.089,2.719)--(6.084,2.717)--(6.079,2.714)--(6.074,2.712)%
  --(6.069,2.709)--(6.065,2.706)--(6.060,2.702)--(6.056,2.699)--(6.052,2.695)--(6.048,2.691)%
  --(6.045,2.687)--(6.041,2.682)--(6.038,2.678)--(6.035,2.673)--(6.033,2.668)--(6.030,2.663)%
  --(6.028,2.658)--(6.026,2.653)--(6.025,2.648)--(6.023,2.642)--(6.022,2.637)--(6.022,2.632)%
  --(6.021,2.626)--(6.021,2.621)--(6.021,2.615)--(6.022,2.609)--(6.022,2.604)--(6.023,2.599)%
  --(6.025,2.593)--(6.026,2.588)--(6.028,2.583)--(6.030,2.578)--(6.033,2.573)--(6.035,2.568)%
  --(6.038,2.563)--(6.041,2.559)--(6.045,2.554)--(6.048,2.550)--(6.052,2.546)--(6.056,2.542)%
  --(6.060,2.539)--(6.065,2.535)--(6.069,2.532)--(6.074,2.529)--(6.079,2.527)--(6.084,2.524)%
  --(6.089,2.522)--(6.094,2.520)--(6.099,2.519)--(6.105,2.517)--(6.110,2.516)--(6.115,2.516)%
  --(6.121,2.515)--(6.127,2.515)--(6.132,2.515)--(6.138,2.516)--(6.143,2.516)--(6.148,2.517)%
  --(6.154,2.519)--(6.159,2.520)--(6.164,2.522)--(6.169,2.524)--(6.174,2.527)--(6.179,2.529)%
  --(6.184,2.532)--(6.188,2.535)--(6.193,2.539)--(6.197,2.542)--(6.201,2.546)--(6.205,2.550)%
  --(6.208,2.554)--(6.212,2.559)--(6.215,2.563)--(6.218,2.568)--(6.220,2.573)--(6.223,2.578)%
  --(6.225,2.583)--(6.227,2.588)--(6.228,2.593)--(6.230,2.599)--(6.231,2.604)--(6.231,2.609)%
  --(6.232,2.615)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (6.759,2.047)--(6.759,2.052)--(6.758,2.058)--(6.758,2.063)%
    --(6.757,2.068)--(6.755,2.074)--(6.754,2.079)--(6.752,2.084)--(6.750,2.089)%
    --(6.747,2.094)--(6.745,2.099)--(6.742,2.104)--(6.739,2.108)--(6.735,2.113)%
    --(6.732,2.117)--(6.728,2.121)--(6.724,2.125)--(6.720,2.128)--(6.715,2.132)%
    --(6.711,2.135)--(6.706,2.138)--(6.701,2.140)--(6.696,2.143)--(6.691,2.145)%
    --(6.686,2.147)--(6.681,2.148)--(6.675,2.150)--(6.670,2.151)--(6.665,2.151)%
    --(6.659,2.152)--(6.654,2.152)--(6.648,2.152)--(6.642,2.151)--(6.637,2.151)%
    --(6.632,2.150)--(6.626,2.148)--(6.621,2.147)--(6.616,2.145)--(6.611,2.143)%
    --(6.606,2.140)--(6.601,2.138)--(6.596,2.135)--(6.592,2.132)--(6.587,2.128)%
    --(6.583,2.125)--(6.579,2.121)--(6.575,2.117)--(6.572,2.113)--(6.568,2.108)%
    --(6.565,2.104)--(6.562,2.099)--(6.560,2.094)--(6.557,2.089)--(6.555,2.084)%
    --(6.553,2.079)--(6.552,2.074)--(6.550,2.068)--(6.549,2.063)--(6.549,2.058)%
    --(6.548,2.052)--(6.548,2.047)--(6.548,2.041)--(6.549,2.035)--(6.549,2.030)%
    --(6.550,2.025)--(6.552,2.019)--(6.553,2.014)--(6.555,2.009)--(6.557,2.004)%
    --(6.560,1.999)--(6.562,1.994)--(6.565,1.989)--(6.568,1.985)--(6.572,1.980)%
    --(6.575,1.976)--(6.579,1.972)--(6.583,1.968)--(6.587,1.965)--(6.592,1.961)%
    --(6.596,1.958)--(6.601,1.955)--(6.606,1.953)--(6.611,1.950)--(6.616,1.948)%
    --(6.621,1.946)--(6.626,1.945)--(6.632,1.943)--(6.637,1.942)--(6.642,1.942)%
    --(6.648,1.941)--(6.654,1.941)--(6.659,1.941)--(6.665,1.942)--(6.670,1.942)%
    --(6.675,1.943)--(6.681,1.945)--(6.686,1.946)--(6.691,1.948)--(6.696,1.950)%
    --(6.701,1.953)--(6.706,1.955)--(6.711,1.958)--(6.715,1.961)--(6.720,1.965)%
    --(6.724,1.968)--(6.728,1.972)--(6.732,1.976)--(6.735,1.980)--(6.739,1.985)%
    --(6.742,1.989)--(6.745,1.994)--(6.747,1.999)--(6.750,2.004)--(6.752,2.009)%
    --(6.754,2.014)--(6.755,2.019)--(6.757,2.025)--(6.758,2.030)--(6.758,2.035)--(6.759,2.041)--cycle;
\draw[gp path] (6.759,2.047)--(6.759,2.052)--(6.758,2.058)--(6.758,2.063)--(6.757,2.068)%
  --(6.755,2.074)--(6.754,2.079)--(6.752,2.084)--(6.750,2.089)--(6.747,2.094)--(6.745,2.099)%
  --(6.742,2.104)--(6.739,2.108)--(6.735,2.113)--(6.732,2.117)--(6.728,2.121)--(6.724,2.125)%
  --(6.720,2.128)--(6.715,2.132)--(6.711,2.135)--(6.706,2.138)--(6.701,2.140)--(6.696,2.143)%
  --(6.691,2.145)--(6.686,2.147)--(6.681,2.148)--(6.675,2.150)--(6.670,2.151)--(6.665,2.151)%
  --(6.659,2.152)--(6.654,2.152)--(6.648,2.152)--(6.642,2.151)--(6.637,2.151)--(6.632,2.150)%
  --(6.626,2.148)--(6.621,2.147)--(6.616,2.145)--(6.611,2.143)--(6.606,2.140)--(6.601,2.138)%
  --(6.596,2.135)--(6.592,2.132)--(6.587,2.128)--(6.583,2.125)--(6.579,2.121)--(6.575,2.117)%
  --(6.572,2.113)--(6.568,2.108)--(6.565,2.104)--(6.562,2.099)--(6.560,2.094)--(6.557,2.089)%
  --(6.555,2.084)--(6.553,2.079)--(6.552,2.074)--(6.550,2.068)--(6.549,2.063)--(6.549,2.058)%
  --(6.548,2.052)--(6.548,2.047)--(6.548,2.041)--(6.549,2.035)--(6.549,2.030)--(6.550,2.025)%
  --(6.552,2.019)--(6.553,2.014)--(6.555,2.009)--(6.557,2.004)--(6.560,1.999)--(6.562,1.994)%
  --(6.565,1.989)--(6.568,1.985)--(6.572,1.980)--(6.575,1.976)--(6.579,1.972)--(6.583,1.968)%
  --(6.587,1.965)--(6.592,1.961)--(6.596,1.958)--(6.601,1.955)--(6.606,1.953)--(6.611,1.950)%
  --(6.616,1.948)--(6.621,1.946)--(6.626,1.945)--(6.632,1.943)--(6.637,1.942)--(6.642,1.942)%
  --(6.648,1.941)--(6.654,1.941)--(6.659,1.941)--(6.665,1.942)--(6.670,1.942)--(6.675,1.943)%
  --(6.681,1.945)--(6.686,1.946)--(6.691,1.948)--(6.696,1.950)--(6.701,1.953)--(6.706,1.955)%
  --(6.711,1.958)--(6.715,1.961)--(6.720,1.965)--(6.724,1.968)--(6.728,1.972)--(6.732,1.976)%
  --(6.735,1.980)--(6.739,1.985)--(6.742,1.989)--(6.745,1.994)--(6.747,1.999)--(6.750,2.004)%
  --(6.752,2.009)--(6.754,2.014)--(6.755,2.019)--(6.757,2.025)--(6.758,2.030)--(6.758,2.035)%
  --(6.759,2.041)--cycle;
%
  \gpfill{rgb color={0.933,0.510,0.933}} (6.232,1.474)--(6.232,1.479)--(6.231,1.485)--(6.231,1.490)%
    --(6.230,1.495)--(6.228,1.501)--(6.227,1.506)--(6.225,1.511)--(6.223,1.516)%
    --(6.220,1.521)--(6.218,1.526)--(6.215,1.531)--(6.212,1.535)--(6.208,1.540)%
    --(6.205,1.544)--(6.201,1.548)--(6.197,1.552)--(6.193,1.555)--(6.188,1.559)%
    --(6.184,1.562)--(6.179,1.565)--(6.174,1.567)--(6.169,1.570)--(6.164,1.572)%
    --(6.159,1.574)--(6.154,1.575)--(6.148,1.577)--(6.143,1.578)--(6.138,1.578)%
    --(6.132,1.579)--(6.127,1.579)--(6.121,1.579)--(6.115,1.578)--(6.110,1.578)%
    --(6.105,1.577)--(6.099,1.575)--(6.094,1.574)--(6.089,1.572)--(6.084,1.570)%
    --(6.079,1.567)--(6.074,1.565)--(6.069,1.562)--(6.065,1.559)--(6.060,1.555)%
    --(6.056,1.552)--(6.052,1.548)--(6.048,1.544)--(6.045,1.540)--(6.041,1.535)%
    --(6.038,1.531)--(6.035,1.526)--(6.033,1.521)--(6.030,1.516)--(6.028,1.511)%
    --(6.026,1.506)--(6.025,1.501)--(6.023,1.495)--(6.022,1.490)--(6.022,1.485)%
    --(6.021,1.479)--(6.021,1.474)--(6.021,1.468)--(6.022,1.462)--(6.022,1.457)%
    --(6.023,1.452)--(6.025,1.446)--(6.026,1.441)--(6.028,1.436)--(6.030,1.431)%
    --(6.033,1.426)--(6.035,1.421)--(6.038,1.416)--(6.041,1.412)--(6.045,1.407)%
    --(6.048,1.403)--(6.052,1.399)--(6.056,1.395)--(6.060,1.392)--(6.065,1.388)%
    --(6.069,1.385)--(6.074,1.382)--(6.079,1.380)--(6.084,1.377)--(6.089,1.375)%
    --(6.094,1.373)--(6.099,1.372)--(6.105,1.370)--(6.110,1.369)--(6.115,1.369)%
    --(6.121,1.368)--(6.127,1.368)--(6.132,1.368)--(6.138,1.369)--(6.143,1.369)%
    --(6.148,1.370)--(6.154,1.372)--(6.159,1.373)--(6.164,1.375)--(6.169,1.377)%
    --(6.174,1.380)--(6.179,1.382)--(6.184,1.385)--(6.188,1.388)--(6.193,1.392)%
    --(6.197,1.395)--(6.201,1.399)--(6.205,1.403)--(6.208,1.407)--(6.212,1.412)%
    --(6.215,1.416)--(6.218,1.421)--(6.220,1.426)--(6.223,1.431)--(6.225,1.436)%
    --(6.227,1.441)--(6.228,1.446)--(6.230,1.452)--(6.231,1.457)--(6.231,1.462)--(6.232,1.468)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (6.232,1.474)--(6.232,1.479)--(6.231,1.485)--(6.231,1.490)--(6.230,1.495)%
  --(6.228,1.501)--(6.227,1.506)--(6.225,1.511)--(6.223,1.516)--(6.220,1.521)--(6.218,1.526)%
  --(6.215,1.531)--(6.212,1.535)--(6.208,1.540)--(6.205,1.544)--(6.201,1.548)--(6.197,1.552)%
  --(6.193,1.555)--(6.188,1.559)--(6.184,1.562)--(6.179,1.565)--(6.174,1.567)--(6.169,1.570)%
  --(6.164,1.572)--(6.159,1.574)--(6.154,1.575)--(6.148,1.577)--(6.143,1.578)--(6.138,1.578)%
  --(6.132,1.579)--(6.127,1.579)--(6.121,1.579)--(6.115,1.578)--(6.110,1.578)--(6.105,1.577)%
  --(6.099,1.575)--(6.094,1.574)--(6.089,1.572)--(6.084,1.570)--(6.079,1.567)--(6.074,1.565)%
  --(6.069,1.562)--(6.065,1.559)--(6.060,1.555)--(6.056,1.552)--(6.052,1.548)--(6.048,1.544)%
  --(6.045,1.540)--(6.041,1.535)--(6.038,1.531)--(6.035,1.526)--(6.033,1.521)--(6.030,1.516)%
  --(6.028,1.511)--(6.026,1.506)--(6.025,1.501)--(6.023,1.495)--(6.022,1.490)--(6.022,1.485)%
  --(6.021,1.479)--(6.021,1.474)--(6.021,1.468)--(6.022,1.462)--(6.022,1.457)--(6.023,1.452)%
  --(6.025,1.446)--(6.026,1.441)--(6.028,1.436)--(6.030,1.431)--(6.033,1.426)--(6.035,1.421)%
  --(6.038,1.416)--(6.041,1.412)--(6.045,1.407)--(6.048,1.403)--(6.052,1.399)--(6.056,1.395)%
  --(6.060,1.392)--(6.065,1.388)--(6.069,1.385)--(6.074,1.382)--(6.079,1.380)--(6.084,1.377)%
  --(6.089,1.375)--(6.094,1.373)--(6.099,1.372)--(6.105,1.370)--(6.110,1.369)--(6.115,1.369)%
  --(6.121,1.368)--(6.127,1.368)--(6.132,1.368)--(6.138,1.369)--(6.143,1.369)--(6.148,1.370)%
  --(6.154,1.372)--(6.159,1.373)--(6.164,1.375)--(6.169,1.377)--(6.174,1.380)--(6.179,1.382)%
  --(6.184,1.385)--(6.188,1.388)--(6.193,1.392)--(6.197,1.395)--(6.201,1.399)--(6.205,1.403)%
  --(6.208,1.407)--(6.212,1.412)--(6.215,1.416)--(6.218,1.421)--(6.220,1.426)--(6.223,1.431)%
  --(6.225,1.436)--(6.227,1.441)--(6.228,1.446)--(6.230,1.452)--(6.231,1.457)--(6.231,1.462)%
  --(6.232,1.468)--cycle;
\gpcolor{color=gp lt color border}
\draw[gp path] (5.600,0.900)--(5.780,0.900);
\draw[gp path] (7.919,0.900)--(7.739,0.900);
\draw[gp path] (5.600,1.474)--(5.780,1.474);
\draw[gp path] (7.919,1.474)--(7.739,1.474);
\draw[gp path] (5.600,2.047)--(5.780,2.047);
\draw[gp path] (7.919,2.047)--(7.739,2.047);
\draw[gp path] (5.600,2.621)--(5.780,2.621);
\draw[gp path] (7.919,2.621)--(7.739,2.621);
\draw[gp path] (5.600,3.195)--(5.780,3.195);
\draw[gp path] (7.919,3.195)--(7.739,3.195);
\draw[gp path] (5.600,3.768)--(5.780,3.768);
\draw[gp path] (7.919,3.768)--(7.739,3.768);
\draw[gp path] (5.600,4.342)--(5.780,4.342);
\draw[gp path] (7.919,4.342)--(7.739,4.342);
\draw[gp path] (5.600,4.915)--(5.780,4.915);
\draw[gp path] (7.919,4.915)--(7.739,4.915);
\draw[gp path] (5.600,5.489)--(5.780,5.489);
\draw[gp path] (7.919,5.489)--(7.739,5.489);
\draw[gp path] (5.600,0.900)--(5.600,1.080);
\node[gp node center] at (5.600,0.592) {$0$};
\draw[gp path] (6.127,0.900)--(6.127,1.080);
\node[gp node center] at (6.127,0.592) {$0.5$};
\draw[gp path] (6.654,0.900)--(6.654,1.080);
\node[gp node center] at (6.654,0.592) {$1$};
\draw[gp path] (7.181,0.900)--(7.181,1.080);
\node[gp node center] at (7.181,0.592) {$1.5$};
\draw[gp path] (7.708,0.900)--(7.708,1.080);
\node[gp node center] at (7.708,0.592) {$2$};
\draw[gp path] (5.600,5.489)--(5.600,5.309);
\node[gp node center] at (5.600,5.797) {$-90^\circ$};
\draw[gp path] (5.873,5.489)--(5.873,5.399);
\draw[gp path] (6.127,5.489)--(6.127,5.399);
\draw[gp path] (6.345,5.489)--(6.345,5.399);
\draw[gp path] (6.513,5.489)--(6.513,5.399);
\draw[gp path] (6.618,5.489)--(6.618,5.399);
\draw[gp path] (6.654,5.489)--(6.654,5.309);
\node[gp node center] at (6.654,5.797) {$0^\circ$};
\draw[gp path] (5.600,5.489)--(5.600,0.900)--(7.919,0.900)--(7.919,5.489)--cycle;
\node[gp node right] at (7.708,4.029) {$R=20R_S$};
\gpsetlinewidth{0.50}
\draw[gp path](6.654,0.900)--(6.654,5.489);
\node[gp node center] at (6.759,0.130) {$y_0/R$};
\node[gp node center] at (6.759,6.259) {$\varphi_0$};
\draw[gp path] (5.600,3.195)--(5.623,3.195)--(5.647,3.195)--(5.670,3.195)--(5.694,3.195)%
  --(5.717,3.195)--(5.741,3.195)--(5.764,3.195)--(5.787,3.195)--(5.811,3.195)--(5.834,3.195)%
  --(5.858,3.195)--(5.881,3.195)--(5.905,3.195)--(5.928,3.195)--(5.951,3.195)--(5.975,3.195)%
  --(5.998,3.195)--(6.022,3.195)--(6.045,3.195)--(6.068,3.195)--(6.092,3.195)--(6.115,3.195)%
  --(6.139,3.195)--(6.162,3.195)--(6.186,3.195)--(6.209,3.195)--(6.232,3.195)--(6.256,3.195)%
  --(6.279,3.195)--(6.303,3.195)--(6.326,3.195)--(6.350,3.195)--(6.373,3.195)--(6.396,3.195)%
  --(6.420,3.195)--(6.443,3.195)--(6.467,3.195)--(6.490,3.195)--(6.514,3.195)--(6.537,3.195)%
  --(6.560,3.195)--(6.584,3.195)--(6.607,3.195)--(6.631,3.195)--(6.654,3.195)--(6.678,3.195)%
  --(6.701,3.195)--(6.724,3.195)--(6.748,3.195)--(6.771,3.195)--(6.795,3.195)--(6.818,3.195)%
  --(6.841,3.195)--(6.865,3.195)--(6.888,3.195)--(6.912,3.195)--(6.935,3.195)--(6.959,3.195)%
  --(6.982,3.195)--(7.005,3.195)--(7.029,3.195)--(7.052,3.195)--(7.076,3.195)--(7.099,3.195)%
  --(7.123,3.195)--(7.146,3.195)--(7.169,3.195)--(7.193,3.195)--(7.216,3.195)--(7.240,3.195)%
  --(7.263,3.195)--(7.287,3.195)--(7.310,3.195)--(7.333,3.195)--(7.357,3.195)--(7.380,3.195)%
  --(7.404,3.195)--(7.427,3.195)--(7.451,3.195)--(7.474,3.195)--(7.497,3.195)--(7.521,3.195)%
  --(7.544,3.195)--(7.568,3.195)--(7.591,3.195)--(7.614,3.195)--(7.638,3.195)--(7.661,3.195)%
  --(7.685,3.195)--(7.708,3.195)--(7.732,3.195)--(7.755,3.195)--(7.778,3.195)--(7.802,3.195)%
  --(7.825,3.195)--(7.849,3.195)--(7.872,3.195)--(7.896,3.195)--(7.919,3.195);
\gpsetlinewidth{1.00}
\draw[gp path] (5.600,5.489)--(5.600,0.900)--(7.919,0.900)--(7.919,5.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{5.600cm}{0.900cm}}{\pgfpoint{7.919cm}{5.489cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/voronoi-R.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mo 27 Mai 2019 11:27:00 CEST
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (18.000,10.000);
\gpfill{rgb color={0.627,1.000,0.125}} (5.669,9.149)--(5.097,9.149)--(4.658,9.149)--(4.218,9.149)%
    --(3.778,9.149)--(3.339,9.149)--(2.899,9.149)--(2.569,9.149)--(2.306,9.149)%
    --(2.064,9.149)--(1.889,9.149)--(1.800,9.149)--(1.800,9.149)--(1.800,7.087)%
    --(1.800,7.087)--(1.807,7.088)--(1.812,7.084)--(1.823,7.088)--(1.826,7.083)%
    --(1.836,7.078)--(1.840,7.087)--(1.845,7.088)--(1.852,7.085)--(1.857,7.087)%
    --(1.866,7.083)--(1.872,7.086)--(1.881,7.081)--(1.887,7.088)--(1.890,7.088)%
    --(1.897,7.081)--(1.906,7.086)--(1.911,7.083)--(1.920,7.087)--(1.925,7.085)%
    --(1.932,7.088)--(1.937,7.087)--(1.940,7.082)--(1.950,7.080)--(1.954,7.088)%
    --(1.965,7.084)--(1.970,7.088)--(1.976,7.087)--(1.981,7.088)--(1.987,7.084)%
    --(1.998,7.088)--(2.001,7.082)--(2.011,7.080)--(2.015,7.087)--(2.020,7.088)%
    --(2.027,7.085)--(2.032,7.087)--(2.041,7.083)--(2.047,7.086)--(2.056,7.081)%
    --(2.062,7.088)--(2.065,7.088)--(2.072,7.081)--(2.081,7.086)--(2.086,7.083)%
    --(2.095,7.087)--(2.101,7.085)--(2.108,7.088)--(2.113,7.087)--(2.117,7.080)%
    --(2.125,7.078)--(2.130,7.088)--(2.141,7.084)--(2.146,7.088)--(2.150,7.087)%
    --(2.154,7.087)--(2.159,7.082)--(2.168,7.087)--(2.171,7.086)--(2.173,7.079)%
    --(2.181,7.075)--(2.184,7.084)--(2.190,7.086)--(2.199,7.078)--(2.201,7.078)%
    --(2.208,7.076)--(2.214,7.078)--(2.218,7.077)--(2.227,7.087)--(2.231,7.087)%
    --(2.236,7.085)--(2.237,7.085)--(2.244,7.080)--(2.248,7.080)--(2.252,7.081)%
    --(2.257,7.077)--(2.262,7.078)--(2.268,7.074)--(2.273,7.078)--(2.278,7.078)%
    --(2.281,7.085)--(2.287,7.085)--(2.288,7.085)--(2.299,7.083)--(2.301,7.086)%
    --(2.312,7.084)--(2.317,7.073)--(2.327,7.082)--(2.328,7.082)--(2.337,7.078)%
    --(2.343,7.084)--(2.345,7.084)--(2.353,7.075)--(2.354,7.075)--(2.358,7.073)%
    --(2.364,7.071)--(2.370,7.083)--(2.375,7.084)--(2.378,7.077)--(2.385,7.073)%
    --(2.387,7.074)--(2.393,7.080)--(2.402,7.071)--(2.409,7.076)--(2.413,7.081)%
    --(2.421,7.072)--(2.427,7.073)--(2.433,7.082)--(2.442,7.078)--(2.448,7.079)%
    --(2.454,7.072)--(2.464,7.073)--(2.466,7.072)--(2.480,7.079)--(2.486,7.070)%
    --(2.489,7.069)--(2.495,7.075)--(2.501,7.081)--(2.511,7.070)--(2.519,7.074)%
    --(2.523,7.082)--(2.537,7.076)--(2.541,7.079)--(2.548,7.076)--(2.559,7.080)%
    --(2.568,7.070)--(2.571,7.070)--(2.580,7.080)--(2.591,7.076)--(2.597,7.079)%
    --(2.602,7.076)--(2.615,7.082)--(2.619,7.075)--(2.627,7.070)--(2.633,7.076)%
    --(2.637,7.084)--(2.648,7.077)--(2.656,7.080)--(2.662,7.076)--(2.667,7.076)%
    --(2.672,7.070)--(2.680,7.072)--(2.682,7.076)--(2.685,7.079)--(2.695,7.077)%
    --(2.698,7.073)--(2.709,7.071)--(2.710,7.072)--(2.715,7.078)--(2.727,7.073)%
    --(2.729,7.070)--(2.737,7.071)--(2.741,7.067)--(2.752,7.067)--(2.755,7.071)%
    --(2.759,7.074)--(2.769,7.064)--(2.776,7.070)--(2.784,7.072)--(2.785,7.071)%
    --(2.795,7.074)--(2.801,7.069)--(2.810,7.073)--(2.814,7.069)--(2.824,7.074)%
    --(2.829,7.069)--(2.833,7.068)--(2.837,7.072)--(2.839,7.074)--(2.849,7.073)%
    --(2.852,7.070)--(2.860,7.072)--(2.866,7.065)--(2.871,7.066)--(2.877,7.065)%
    --(2.878,7.063)--(2.889,7.063)--(2.890,7.062)--(2.897,7.071)--(2.909,7.065)%
    --(2.911,7.061)--(2.921,7.063)--(2.925,7.061)--(2.938,7.070)--(2.940,7.065)%
    --(2.946,7.065)--(2.950,7.064)--(2.953,7.070)--(2.963,7.071)--(2.965,7.066)%
    --(2.968,7.064)--(2.969,7.064)--(2.979,7.065)--(2.981,7.068)--(2.995,7.066)%
    --(2.997,7.068)--(2.999,7.068)--(3.004,7.061)--(3.014,7.059)--(3.018,7.065)%
    --(3.031,7.059)--(3.032,7.060)--(3.036,7.068)--(3.046,7.069)--(3.049,7.064)%
    --(3.050,7.063)--(3.054,7.062)--(3.060,7.065)--(3.064,7.069)--(3.069,7.064)%
    --(3.073,7.063)--(3.081,7.067)--(3.085,7.057)--(3.089,7.056)--(3.097,7.058)%
    --(3.097,7.058)--(3.105,7.059)--(3.111,7.065)--(3.119,7.058)--(3.125,7.058)%
    --(3.127,7.057)--(3.135,7.057)--(3.140,7.062)--(3.146,7.059)--(3.152,7.058)%
    --(3.153,7.054)--(3.156,7.053)--(3.166,7.053)--(3.168,7.056)--(3.170,7.058)%
    --(3.180,7.054)--(3.186,7.062)--(3.189,7.062)--(3.196,7.051)--(3.202,7.055)%
    --(3.207,7.056)--(3.211,7.052)--(3.221,7.054)--(3.222,7.055)--(3.234,7.057)%
    --(3.235,7.058)--(3.241,7.055)--(3.250,7.050)--(3.255,7.053)--(3.262,7.047)%
    --(3.274,7.056)--(3.274,7.056)--(3.282,7.055)--(3.287,7.052)--(3.295,7.056)%
    --(3.299,7.054)--(3.305,7.056)--(3.312,7.055)--(3.314,7.051)--(3.322,7.051)%
    --(3.330,7.051)--(3.330,7.049)--(3.343,7.046)--(3.348,7.050)--(3.351,7.047)%
    --(3.364,7.049)--(3.368,7.044)--(3.376,7.045)--(3.384,7.040)--(3.395,7.048)%
    --(3.408,7.038)--(3.412,7.047)--(3.414,7.048)--(3.419,7.049)--(3.426,7.044)%
    --(3.429,7.045)--(3.434,7.040)--(3.444,7.042)--(3.447,7.040)--(3.454,7.042)%
    --(3.465,7.035)--(3.470,7.040)--(3.480,7.037)--(3.484,7.041)--(3.496,7.035)%
    --(3.502,7.041)--(3.505,7.040)--(3.509,7.034)--(3.522,7.035)--(3.523,7.035)%
    --(3.530,7.041)--(3.537,7.041)--(3.538,7.038)--(3.549,7.030)--(3.550,7.032)%
    --(3.562,7.039)--(3.565,7.039)--(3.566,7.036)--(3.580,7.037)--(3.580,7.036)%
    --(3.589,7.029)--(3.593,7.029)--(3.596,7.031)--(3.605,7.026)--(3.615,7.032)%
    --(3.620,7.028)--(3.632,7.031)--(3.633,7.031)--(3.633,7.032)--(3.643,7.033)%
    --(3.648,7.028)--(3.654,7.032)--(3.661,7.031)--(3.661,7.031)--(3.673,7.028)%
    --(3.677,7.029)--(3.681,7.026)--(3.686,7.022)--(3.695,7.028)--(3.704,7.022)%
    --(3.711,7.024)--(3.715,7.021)--(3.725,7.021)--(3.726,7.020)--(3.734,7.020)%
    --(3.741,7.015)--(3.746,7.024)--(3.759,7.018)--(3.759,7.018)--(3.768,7.008)%
    --(3.778,7.015)--(3.788,7.008)--(3.797,7.012)--(3.806,7.008)--(3.812,7.011)%
    --(3.823,7.006)--(3.828,7.013)--(3.829,7.013)--(3.832,7.015)--(3.843,7.010)%
    --(3.843,7.010)--(3.853,7.003)--(3.859,7.007)--(3.865,7.004)--(3.866,7.004)%
    --(3.875,7.003)--(3.878,7.008)--(3.884,7.008)--(3.887,7.011)--(3.887,7.010)%
    --(3.896,7.001)--(3.898,6.995)--(3.905,7.006)--(3.912,7.009)--(3.913,7.009)%
    --(3.918,7.006)--(3.919,7.003)--(3.930,7.002)--(3.930,7.002)--(3.936,7.006)%
    --(3.941,7.003)--(3.951,7.006)--(3.954,7.003)--(3.954,7.003)--(3.967,6.998)%
    --(3.969,6.993)--(3.979,6.999)--(3.986,6.995)--(3.992,6.999)--(3.998,6.997)%
    --(4.003,6.999)--(4.009,6.991)--(4.019,6.994)--(4.021,6.991)--(4.034,6.994)%
    --(4.036,6.989)--(4.043,6.985)--(4.049,6.991)--(4.057,6.987)--(4.061,6.983)%
    --(4.069,6.986)--(4.078,6.982)--(4.083,6.987)--(4.092,6.985)--(4.099,6.978)%
    --(4.100,6.978)--(4.108,6.974)--(4.112,6.976)--(4.124,6.974)--(4.127,6.978)%
    --(4.131,6.979)--(4.131,6.979)--(4.145,6.976)--(4.145,6.971)--(4.155,6.968)%
    --(4.159,6.973)--(4.167,6.970)--(4.169,6.964)--(4.178,6.968)--(4.185,6.964)%
    --(4.188,6.965)--(4.196,6.961)--(4.200,6.963)--(4.201,6.964)--(4.211,6.961)%
    --(4.213,6.964)--(4.216,6.967)--(4.224,6.963)--(4.225,6.960)--(4.232,6.958)%
    --(4.237,6.962)--(4.245,6.958)--(4.248,6.960)--(4.250,6.963)--(4.253,6.963)%
    --(4.261,6.959)--(4.262,6.959)--(4.274,6.953)--(4.278,6.958)--(4.291,6.950)%
    --(4.292,6.949)--(4.297,6.953)--(4.307,6.944)--(4.312,6.947)--(4.320,6.943)%
    --(4.324,6.946)--(4.332,6.946)--(4.333,6.945)--(4.343,6.946)--(4.345,6.945)%
    --(4.348,6.945)--(4.354,6.941)--(4.361,6.943)--(4.363,6.937)--(4.372,6.934)%
    --(4.373,6.934)--(4.378,6.938)--(4.384,6.933)--(4.391,6.934)--(4.392,6.935)%
    --(4.399,6.932)--(4.401,6.931)--(4.403,6.932)--(4.413,6.927)--(4.414,6.927)%
    --(4.417,6.924)--(4.427,6.928)--(4.432,6.924)--(4.440,6.926)--(4.445,6.921)%
    --(4.453,6.924)--(4.459,6.920)--(4.466,6.922)--(4.472,6.916)--(4.480,6.918)%
    --(4.485,6.914)--(4.495,6.917)--(4.498,6.912)--(4.502,6.908)--(4.505,6.908)%
    --(4.508,6.908)--(4.517,6.902)--(4.526,6.910)--(4.531,6.906)--(4.533,6.904)%
    --(4.537,6.901)--(4.543,6.905)--(4.548,6.902)--(4.552,6.898)--(4.558,6.899)%
    --(4.561,6.896)--(4.569,6.900)--(4.574,6.894)--(4.581,6.897)--(4.585,6.902)%
    --(4.592,6.902)--(4.595,6.894)--(4.602,6.889)--(4.603,6.889)--(4.618,6.886)%
    --(4.618,6.878)--(4.633,6.884)--(4.633,6.884)--(4.632,6.873)--(4.641,6.873)%
    --(4.645,6.877)--(4.656,6.872)--(4.657,6.872)--(4.666,6.867)--(4.672,6.873)%
    --(4.678,6.872)--(4.680,6.873)--(4.691,6.871)--(4.692,6.865)--(4.699,6.862)%
    --(4.699,6.862)--(4.704,6.855)--(4.711,6.857)--(4.716,6.856)--(4.718,6.858)%
    --(4.723,6.860)--(4.728,6.857)--(4.728,6.852)--(4.738,6.852)--(4.741,6.846)%
    --(4.744,6.844)--(4.749,6.847)--(4.753,6.854)--(4.761,6.852)--(4.763,6.840)%
    --(4.769,6.840)--(4.775,6.848)--(4.780,6.845)--(4.783,6.839)--(4.792,6.838)%
    --(4.794,6.839)--(4.799,6.836)--(4.806,6.828)--(4.817,6.834)--(4.818,6.836)%
    --(4.826,6.836)--(4.827,6.834)--(4.825,6.820)--(4.835,6.821)--(4.843,6.811)%
    --(4.850,6.826)--(4.857,6.825)--(4.862,6.816)--(4.865,6.815)--(4.868,6.809)%
    --(4.870,6.807)--(4.875,6.806)--(4.878,6.807)--(4.885,6.804)--(4.887,6.805)%
    --(4.894,6.809)--(4.898,6.801)--(4.910,6.799)--(4.911,6.795)--(4.920,6.790)%
    --(4.924,6.794)--(4.932,6.798)--(4.933,6.797)--(4.937,6.794)--(4.942,6.795)%
    --(4.947,6.787)--(4.951,6.786)--(4.954,6.782)--(4.964,6.786)--(4.966,6.782)%
    --(4.974,6.780)--(4.975,6.776)--(4.978,6.774)--(4.990,6.777)--(4.992,6.767)%
    --(4.995,6.766)--(5.006,6.765)--(5.006,6.765)--(5.016,6.762)--(5.021,6.763)%
    --(5.028,6.755)--(5.036,6.755)--(5.040,6.759)--(5.047,6.753)--(5.047,6.745)%
    --(5.056,6.743)--(5.063,6.749)--(5.072,6.744)--(5.075,6.745)--(5.083,6.732)%
    --(5.084,6.732)--(5.091,6.730)--(5.099,6.733)--(5.107,6.723)--(5.114,6.728)%
    --(5.115,6.729)--(5.127,6.723)--(5.129,6.720)--(5.137,6.717)--(5.139,6.706)%
    --(5.142,6.705)--(5.147,6.705)--(5.152,6.707)--(5.159,6.706)--(5.172,6.713)%
    --(5.175,6.697)--(5.182,6.693)--(5.191,6.697)--(5.201,6.690)--(5.202,6.688)%
    --(5.210,6.683)--(5.216,6.683)--(5.222,6.677)--(5.230,6.680)--(5.233,6.680)%
    --(5.234,6.677)--(5.235,6.674)--(5.237,6.670)--(5.247,6.672)--(5.252,6.668)%
    --(5.252,6.663)--(5.258,6.658)--(5.267,6.665)--(5.273,6.661)--(5.273,6.655)%
    --(5.280,6.651)--(5.286,6.655)--(5.287,6.655)--(5.292,6.654)--(5.298,6.652)%
    --(5.299,6.651)--(5.304,6.648)--(5.309,6.641)--(5.309,6.641)--(5.318,6.631)%
    --(5.322,6.632)--(5.325,6.636)--(5.337,6.634)--(5.339,6.632)--(5.336,6.624)%
    --(5.340,6.620)--(5.351,6.621)--(5.353,6.613)--(5.354,6.612)--(5.363,6.613)%
    --(5.369,6.618)--(5.377,6.611)--(5.377,6.607)--(5.387,6.603)--(5.388,6.597)%
    --(5.398,6.596)--(5.398,6.596)--(5.409,6.589)--(5.414,6.592)--(5.419,6.596)%
    --(5.424,6.590)--(5.431,6.587)--(5.433,6.580)--(5.443,6.575)--(5.444,6.576)%
    --(5.455,6.571)--(5.458,6.561)--(5.472,6.564)--(5.478,6.555)--(5.487,6.555)%
    --(5.491,6.549)--(5.492,6.548)--(5.496,6.539)--(5.502,6.540)--(5.505,6.541)%
    --(5.508,6.541)--(5.511,6.533)--(5.517,6.532)--(5.520,6.529)--(5.522,6.527)%
    --(5.530,6.529)--(5.537,6.535)--(5.542,6.529)--(5.537,6.518)--(5.539,6.515)%
    --(5.546,6.514)--(5.556,6.519)--(5.557,6.506)--(5.562,6.504)--(5.566,6.505)%
    --(5.571,6.504)--(5.580,6.507)--(5.579,6.491)--(5.582,6.490)--(5.583,6.490)%
    --(5.590,6.491)--(5.594,6.488)--(5.607,6.491)--(5.605,6.476)--(5.606,6.474)%
    --(5.612,6.474)--(5.621,6.481)--(5.628,6.473)--(5.627,6.468)--(5.630,6.466)%
    --(5.640,6.471)--(5.641,6.468)--(5.641,6.463)--(5.647,6.460)--(5.648,6.456)%
    --(5.656,6.453)--(5.660,6.444)--(5.669,6.448)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.00}
\draw[gp path] (5.669,9.149)--(5.097,9.149)--(4.658,9.149)--(4.218,9.149)--(3.778,9.149)%
  --(3.339,9.149)--(2.899,9.149)--(2.569,9.149)--(2.306,9.149)--(2.064,9.149)--(1.889,9.149)%
  --(1.800,9.149);
\draw[gp path] (1.800,7.087)--(1.807,7.088)--(1.812,7.084)--(1.823,7.088)--(1.826,7.083)%
  --(1.836,7.078)--(1.840,7.087)--(1.845,7.088)--(1.852,7.085)--(1.857,7.087)--(1.866,7.083)%
  --(1.872,7.086)--(1.881,7.081)--(1.887,7.088)--(1.890,7.088)--(1.897,7.081)--(1.906,7.086)%
  --(1.911,7.083)--(1.920,7.087)--(1.925,7.085)--(1.932,7.088)--(1.937,7.087)--(1.940,7.082)%
  --(1.950,7.080)--(1.954,7.088)--(1.965,7.084)--(1.970,7.088)--(1.976,7.087)--(1.981,7.088)%
  --(1.987,7.084)--(1.998,7.088)--(2.001,7.082)--(2.011,7.080)--(2.015,7.087)--(2.020,7.088)%
  --(2.027,7.085)--(2.032,7.087)--(2.041,7.083)--(2.047,7.086)--(2.056,7.081)--(2.062,7.088)%
  --(2.065,7.088)--(2.072,7.081)--(2.081,7.086)--(2.086,7.083)--(2.095,7.087)--(2.101,7.085)%
  --(2.108,7.088)--(2.113,7.087)--(2.117,7.080)--(2.125,7.078)--(2.130,7.088)--(2.141,7.084)%
  --(2.146,7.088)--(2.150,7.087)--(2.154,7.087)--(2.159,7.082)--(2.168,7.087)--(2.171,7.086)%
  --(2.173,7.079)--(2.181,7.075)--(2.184,7.084)--(2.190,7.086)--(2.199,7.078)--(2.201,7.078)%
  --(2.208,7.076)--(2.214,7.078)--(2.218,7.077)--(2.227,7.087)--(2.231,7.087)--(2.236,7.085)%
  --(2.237,7.085)--(2.244,7.080)--(2.248,7.080)--(2.252,7.081)--(2.257,7.077)--(2.262,7.078)%
  --(2.268,7.074)--(2.273,7.078)--(2.278,7.078)--(2.281,7.085)--(2.287,7.085)--(2.288,7.085)%
  --(2.299,7.083)--(2.301,7.086)--(2.312,7.084)--(2.317,7.073)--(2.327,7.082)--(2.328,7.082)%
  --(2.337,7.078)--(2.343,7.084)--(2.345,7.084)--(2.353,7.075)--(2.354,7.075)--(2.358,7.073)%
  --(2.364,7.071)--(2.370,7.083)--(2.375,7.084)--(2.378,7.077)--(2.385,7.073)--(2.387,7.074)%
  --(2.393,7.080)--(2.402,7.071)--(2.409,7.076)--(2.413,7.081)--(2.421,7.072)--(2.427,7.073)%
  --(2.433,7.082)--(2.442,7.078)--(2.448,7.079)--(2.454,7.072)--(2.464,7.073)--(2.466,7.072)%
  --(2.480,7.079)--(2.486,7.070)--(2.489,7.069)--(2.495,7.075)--(2.501,7.081)--(2.511,7.070)%
  --(2.519,7.074)--(2.523,7.082)--(2.537,7.076)--(2.541,7.079)--(2.548,7.076)--(2.559,7.080)%
  --(2.568,7.070)--(2.571,7.070)--(2.580,7.080)--(2.591,7.076)--(2.597,7.079)--(2.602,7.076)%
  --(2.615,7.082)--(2.619,7.075)--(2.627,7.070)--(2.633,7.076)--(2.637,7.084)--(2.648,7.077)%
  --(2.656,7.080)--(2.662,7.076)--(2.667,7.076)--(2.672,7.070)--(2.680,7.072)--(2.682,7.076)%
  --(2.685,7.079)--(2.695,7.077)--(2.698,7.073)--(2.709,7.071)--(2.710,7.072)--(2.715,7.078)%
  --(2.727,7.073)--(2.729,7.070)--(2.737,7.071)--(2.741,7.067)--(2.752,7.067)--(2.755,7.071)%
  --(2.759,7.074)--(2.769,7.064)--(2.776,7.070)--(2.784,7.072)--(2.785,7.071)--(2.795,7.074)%
  --(2.801,7.069)--(2.810,7.073)--(2.814,7.069)--(2.824,7.074)--(2.829,7.069)--(2.833,7.068)%
  --(2.837,7.072)--(2.839,7.074)--(2.849,7.073)--(2.852,7.070)--(2.860,7.072)--(2.866,7.065)%
  --(2.871,7.066)--(2.877,7.065)--(2.878,7.063)--(2.889,7.063)--(2.890,7.062)--(2.897,7.071)%
  --(2.909,7.065)--(2.911,7.061)--(2.921,7.063)--(2.925,7.061)--(2.938,7.070)--(2.940,7.065)%
  --(2.946,7.065)--(2.950,7.064)--(2.953,7.070)--(2.963,7.071)--(2.965,7.066)--(2.968,7.064)%
  --(2.969,7.064)--(2.979,7.065)--(2.981,7.068)--(2.995,7.066)--(2.997,7.068)--(2.999,7.068)%
  --(3.004,7.061)--(3.014,7.059)--(3.018,7.065)--(3.031,7.059)--(3.032,7.060)--(3.036,7.068)%
  --(3.046,7.069)--(3.049,7.064)--(3.050,7.063)--(3.054,7.062)--(3.060,7.065)--(3.064,7.069)%
  --(3.069,7.064)--(3.073,7.063)--(3.081,7.067)--(3.085,7.057)--(3.089,7.056)--(3.097,7.058)%
  --(3.105,7.059)--(3.111,7.065)--(3.119,7.058)--(3.125,7.058)--(3.127,7.057)--(3.135,7.057)%
  --(3.140,7.062)--(3.146,7.059)--(3.152,7.058)--(3.153,7.054)--(3.156,7.053)--(3.166,7.053)%
  --(3.168,7.056)--(3.170,7.058)--(3.180,7.054)--(3.186,7.062)--(3.189,7.062)--(3.196,7.051)%
  --(3.202,7.055)--(3.207,7.056)--(3.211,7.052)--(3.221,7.054)--(3.222,7.055)--(3.234,7.057)%
  --(3.235,7.058)--(3.241,7.055)--(3.250,7.050)--(3.255,7.053)--(3.262,7.047)--(3.274,7.056)%
  --(3.282,7.055)--(3.287,7.052)--(3.295,7.056)--(3.299,7.054)--(3.305,7.056)--(3.312,7.055)%
  --(3.314,7.051)--(3.322,7.051)--(3.330,7.051)--(3.330,7.049)--(3.343,7.046)--(3.348,7.050)%
  --(3.351,7.047)--(3.364,7.049)--(3.368,7.044)--(3.376,7.045)--(3.384,7.040)--(3.395,7.048)%
  --(3.408,7.038)--(3.412,7.047)--(3.414,7.048)--(3.419,7.049)--(3.426,7.044)--(3.429,7.045)%
  --(3.434,7.040)--(3.444,7.042)--(3.447,7.040)--(3.454,7.042)--(3.465,7.035)--(3.470,7.040)%
  --(3.480,7.037)--(3.484,7.041)--(3.496,7.035)--(3.502,7.041)--(3.505,7.040)--(3.509,7.034)%
  --(3.522,7.035)--(3.523,7.035)--(3.530,7.041)--(3.537,7.041)--(3.538,7.038)--(3.549,7.030)%
  --(3.550,7.032)--(3.562,7.039)--(3.565,7.039)--(3.566,7.036)--(3.580,7.037)--(3.580,7.036)%
  --(3.589,7.029)--(3.593,7.029)--(3.596,7.031)--(3.605,7.026)--(3.615,7.032)--(3.620,7.028)%
  --(3.632,7.031)--(3.633,7.031)--(3.633,7.032)--(3.643,7.033)--(3.648,7.028)--(3.654,7.032)%
  --(3.661,7.031)--(3.673,7.028)--(3.677,7.029)--(3.681,7.026)--(3.686,7.022)--(3.695,7.028)%
  --(3.704,7.022)--(3.711,7.024)--(3.715,7.021)--(3.725,7.021)--(3.726,7.020)--(3.734,7.020)%
  --(3.741,7.015)--(3.746,7.024)--(3.759,7.018)--(3.768,7.008)--(3.778,7.015)--(3.788,7.008)%
  --(3.797,7.012)--(3.806,7.008)--(3.812,7.011)--(3.823,7.006)--(3.828,7.013)--(3.829,7.013)%
  --(3.832,7.015)--(3.843,7.010)--(3.853,7.003)--(3.859,7.007)--(3.865,7.004)--(3.866,7.004)%
  --(3.875,7.003)--(3.878,7.008)--(3.884,7.008)--(3.887,7.011)--(3.887,7.010)--(3.896,7.001)%
  --(3.898,6.995)--(3.905,7.006)--(3.912,7.009)--(3.913,7.009)--(3.918,7.006)--(3.919,7.003)%
  --(3.930,7.002)--(3.936,7.006)--(3.941,7.003)--(3.951,7.006)--(3.954,7.003)--(3.967,6.998)%
  --(3.969,6.993)--(3.979,6.999)--(3.986,6.995)--(3.992,6.999)--(3.998,6.997)--(4.003,6.999)%
  --(4.009,6.991)--(4.019,6.994)--(4.021,6.991)--(4.034,6.994)--(4.036,6.989)--(4.043,6.985)%
  --(4.049,6.991)--(4.057,6.987)--(4.061,6.983)--(4.069,6.986)--(4.078,6.982)--(4.083,6.987)%
  --(4.092,6.985)--(4.099,6.978)--(4.100,6.978)--(4.108,6.974)--(4.112,6.976)--(4.124,6.974)%
  --(4.127,6.978)--(4.131,6.979)--(4.145,6.976)--(4.145,6.971)--(4.155,6.968)--(4.159,6.973)%
  --(4.167,6.970)--(4.169,6.964)--(4.178,6.968)--(4.185,6.964)--(4.188,6.965)--(4.196,6.961)%
  --(4.200,6.963)--(4.201,6.964)--(4.211,6.961)--(4.213,6.964)--(4.216,6.967)--(4.224,6.963)%
  --(4.225,6.960)--(4.232,6.958)--(4.237,6.962)--(4.245,6.958)--(4.248,6.960)--(4.250,6.963)%
  --(4.253,6.963)--(4.261,6.959)--(4.262,6.959)--(4.274,6.953)--(4.278,6.958)--(4.291,6.950)%
  --(4.292,6.949)--(4.297,6.953)--(4.307,6.944)--(4.312,6.947)--(4.320,6.943)--(4.324,6.946)%
  --(4.332,6.946)--(4.333,6.945)--(4.343,6.946)--(4.345,6.945)--(4.348,6.945)--(4.354,6.941)%
  --(4.361,6.943)--(4.363,6.937)--(4.372,6.934)--(4.373,6.934)--(4.378,6.938)--(4.384,6.933)%
  --(4.391,6.934)--(4.392,6.935)--(4.399,6.932)--(4.401,6.931)--(4.403,6.932)--(4.413,6.927)%
  --(4.414,6.927)--(4.417,6.924)--(4.427,6.928)--(4.432,6.924)--(4.440,6.926)--(4.445,6.921)%
  --(4.453,6.924)--(4.459,6.920)--(4.466,6.922)--(4.472,6.916)--(4.480,6.918)--(4.485,6.914)%
  --(4.495,6.917)--(4.498,6.912)--(4.502,6.908)--(4.505,6.908)--(4.508,6.908)--(4.517,6.902)%
  --(4.526,6.910)--(4.531,6.906)--(4.533,6.904)--(4.537,6.901)--(4.543,6.905)--(4.548,6.902)%
  --(4.552,6.898)--(4.558,6.899)--(4.561,6.896)--(4.569,6.900)--(4.574,6.894)--(4.581,6.897)%
  --(4.585,6.902)--(4.592,6.902)--(4.595,6.894)--(4.602,6.889)--(4.603,6.889)--(4.618,6.886)%
  --(4.618,6.878)--(4.633,6.884)--(4.632,6.873)--(4.641,6.873)--(4.645,6.877)--(4.656,6.872)%
  --(4.657,6.872)--(4.666,6.867)--(4.672,6.873)--(4.678,6.872)--(4.680,6.873)--(4.691,6.871)%
  --(4.692,6.865)--(4.699,6.862)--(4.704,6.855)--(4.711,6.857)--(4.716,6.856)--(4.718,6.858)%
  --(4.723,6.860)--(4.728,6.857)--(4.728,6.852)--(4.738,6.852)--(4.741,6.846)--(4.744,6.844)%
  --(4.749,6.847)--(4.753,6.854)--(4.761,6.852)--(4.763,6.840)--(4.769,6.840)--(4.775,6.848)%
  --(4.780,6.845)--(4.783,6.839)--(4.792,6.838)--(4.794,6.839)--(4.799,6.836)--(4.806,6.828)%
  --(4.817,6.834)--(4.818,6.836)--(4.826,6.836)--(4.827,6.834)--(4.825,6.820)--(4.835,6.821)%
  --(4.843,6.811)--(4.850,6.826)--(4.857,6.825)--(4.862,6.816)--(4.865,6.815)--(4.868,6.809)%
  --(4.870,6.807)--(4.875,6.806)--(4.878,6.807)--(4.885,6.804)--(4.887,6.805)--(4.894,6.809)%
  --(4.898,6.801)--(4.910,6.799)--(4.911,6.795)--(4.920,6.790)--(4.924,6.794)--(4.932,6.798)%
  --(4.933,6.797)--(4.937,6.794)--(4.942,6.795)--(4.947,6.787)--(4.951,6.786)--(4.954,6.782)%
  --(4.964,6.786)--(4.966,6.782)--(4.974,6.780)--(4.975,6.776)--(4.978,6.774)--(4.990,6.777)%
  --(4.992,6.767)--(4.995,6.766)--(5.006,6.765)--(5.016,6.762)--(5.021,6.763)--(5.028,6.755)%
  --(5.036,6.755)--(5.040,6.759)--(5.047,6.753)--(5.047,6.745)--(5.056,6.743)--(5.063,6.749)%
  --(5.072,6.744)--(5.075,6.745)--(5.083,6.732)--(5.084,6.732)--(5.091,6.730)--(5.099,6.733)%
  --(5.107,6.723)--(5.114,6.728)--(5.115,6.729)--(5.127,6.723)--(5.129,6.720)--(5.137,6.717)%
  --(5.139,6.706)--(5.142,6.705)--(5.147,6.705)--(5.152,6.707)--(5.159,6.706)--(5.172,6.713)%
  --(5.175,6.697)--(5.182,6.693)--(5.191,6.697)--(5.201,6.690)--(5.202,6.688)--(5.210,6.683)%
  --(5.216,6.683)--(5.222,6.677)--(5.230,6.680)--(5.233,6.680)--(5.234,6.677)--(5.235,6.674)%
  --(5.237,6.670)--(5.247,6.672)--(5.252,6.668)--(5.252,6.663)--(5.258,6.658)--(5.267,6.665)%
  --(5.273,6.661)--(5.273,6.655)--(5.280,6.651)--(5.286,6.655)--(5.287,6.655)--(5.292,6.654)%
  --(5.298,6.652)--(5.299,6.651)--(5.304,6.648)--(5.309,6.641)--(5.318,6.631)--(5.322,6.632)%
  --(5.325,6.636)--(5.337,6.634)--(5.339,6.632)--(5.336,6.624)--(5.340,6.620)--(5.351,6.621)%
  --(5.353,6.613)--(5.354,6.612)--(5.363,6.613)--(5.369,6.618)--(5.377,6.611)--(5.377,6.607)%
  --(5.387,6.603)--(5.388,6.597)--(5.398,6.596)--(5.409,6.589)--(5.414,6.592)--(5.419,6.596)%
  --(5.424,6.590)--(5.431,6.587)--(5.433,6.580)--(5.443,6.575)--(5.444,6.576)--(5.455,6.571)%
  --(5.458,6.561)--(5.472,6.564)--(5.478,6.555)--(5.487,6.555)--(5.491,6.549)--(5.492,6.548)%
  --(5.496,6.539)--(5.502,6.540)--(5.505,6.541)--(5.508,6.541)--(5.511,6.533)--(5.517,6.532)%
  --(5.520,6.529)--(5.522,6.527)--(5.530,6.529)--(5.537,6.535)--(5.542,6.529)--(5.537,6.518)%
  --(5.539,6.515)--(5.546,6.514)--(5.556,6.519)--(5.557,6.506)--(5.562,6.504)--(5.566,6.505)%
  --(5.571,6.504)--(5.580,6.507)--(5.579,6.491)--(5.582,6.490)--(5.583,6.490)--(5.590,6.491)%
  --(5.594,6.488)--(5.607,6.491)--(5.605,6.476)--(5.606,6.474)--(5.612,6.474)--(5.621,6.481)%
  --(5.628,6.473)--(5.627,6.468)--(5.630,6.466)--(5.640,6.471)--(5.641,6.468)--(5.641,6.463)%
  --(5.647,6.460)--(5.648,6.456)--(5.656,6.453)--(5.660,6.444)--(5.669,6.448);
\gpfill{rgb color={1.000,0.000,0.000}} (2.203,6.937)--(2.204,6.939)--(2.201,6.943)--(2.195,6.938)%
    --(2.199,6.935)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (2.203,6.937)--(2.204,6.939)--(2.201,6.943)--(2.195,6.938)--(2.199,6.935)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.823,6.939)--(1.824,6.937)--(1.825,6.934)--(1.832,6.934)%
    --(1.833,6.935)--(1.832,6.937)--(1.831,6.941)--(1.823,6.939)--cycle;
\draw[gp path] (1.823,6.939)--(1.824,6.937)--(1.825,6.934)--(1.832,6.934)--(1.833,6.935)%
  --(1.832,6.937)--(1.831,6.941)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (1.858,6.936)--(1.860,6.934)--(1.866,6.936)--(1.865,6.940)--cycle;
\draw[gp path] (1.858,6.936)--(1.860,6.934)--(1.866,6.936)--(1.865,6.940)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.210,6.936)--(2.219,6.934)--(2.220,6.940)--(2.213,6.942)%
    --(2.210,6.938)--cycle;
\draw[gp path] (2.210,6.936)--(2.219,6.934)--(2.220,6.940)--(2.213,6.942)--(2.210,6.938)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.958,6.940)--(1.963,6.935)--(1.965,6.935)--(1.967,6.933)%
    --(1.974,6.938)--(1.975,6.940)--(1.968,6.941)--(1.963,6.944)--cycle;
\draw[gp path] (1.958,6.940)--(1.963,6.935)--(1.965,6.935)--(1.967,6.933)--(1.974,6.938)%
  --(1.975,6.940)--(1.968,6.941)--(1.963,6.944)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.018,6.933)--(2.026,6.933)--(2.027,6.937)--(2.023,6.941)%
    --(2.016,6.936)--cycle;
\draw[gp path] (2.018,6.933)--(2.026,6.933)--(2.027,6.937)--(2.023,6.941)--(2.016,6.936)%
  --cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (4.413,6.927)--(4.404,6.925)--(4.401,6.926)--(4.399,6.924)%
    --(4.393,6.926)--(4.391,6.923)--(4.383,6.925)--(4.380,6.922)--(4.379,6.922)%
    --(4.377,6.920)--(4.368,6.924)--(4.368,6.924)--(4.363,6.927)--(4.356,6.924)%
    --(4.354,6.921)--(4.353,6.922)--(4.347,6.928)--(4.342,6.927)--(4.340,6.927)%
    --(4.336,6.922)--(4.331,6.924)--(4.328,6.925)--(4.324,6.927)--(4.316,6.918)%
    --(4.309,6.925)--(4.308,6.926)--(4.302,6.922)--(4.290,6.924)--(4.290,6.927)%
    --(4.287,6.929)--(4.278,6.928)--(4.277,6.929)--(4.267,6.927)--(4.266,6.926)%
    --(4.249,6.928)--(4.249,6.928)--(4.239,6.926)--(4.233,6.928)--(4.229,6.922)%
    --(4.224,6.920)--(4.217,6.926)--(4.211,6.925)--(4.205,6.930)--(4.205,6.930)%
    --(4.199,6.926)--(4.196,6.923)--(4.194,6.924)--(4.189,6.926)--(4.179,6.919)%
    --(4.172,6.929)--(4.166,6.923)--(4.155,6.923)--(4.150,6.928)--(4.148,6.928)%
    --(4.147,6.926)--(4.139,6.922)--(4.135,6.928)--(4.130,6.925)--(4.127,6.925)%
    --(4.121,6.920)--(4.116,6.925)--(4.109,6.924)--(4.103,6.925)--(4.097,6.919)%
    --(4.091,6.925)--(4.086,6.928)--(4.080,6.925)--(4.073,6.930)--(4.063,6.924)%
    --(4.054,6.929)--(4.049,6.923)--(4.037,6.924)--(4.036,6.924)--(4.033,6.929)%
    --(4.024,6.930)--(4.021,6.925)--(4.007,6.932)--(4.003,6.927)--(4.001,6.928)%
    --(3.993,6.923)--(3.986,6.932)--(3.979,6.931)--(3.977,6.932)--(3.971,6.930)%
    --(3.964,6.922)--(3.954,6.931)--(3.950,6.927)--(3.948,6.926)--(3.941,6.923)%
    --(3.935,6.928)--(3.927,6.921)--(3.920,6.924)--(3.913,6.919)--(3.908,6.920)%
    --(3.907,6.925)--(3.903,6.927)--(3.898,6.929)--(3.895,6.927)--(3.886,6.925)%
    --(3.885,6.922)--(3.879,6.919)--(3.872,6.927)--(3.864,6.929)--(3.863,6.928)%
    --(3.860,6.922)--(3.850,6.927)--(3.841,6.919)--(3.836,6.923)--(3.835,6.925)%
    --(3.819,6.920)--(3.817,6.921)--(3.814,6.929)--(3.810,6.931)--(3.801,6.929)%
    --(3.800,6.928)--(3.788,6.932)--(3.783,6.925)--(3.783,6.925)--(3.775,6.925)%
    --(3.770,6.932)--(3.763,6.928)--(3.755,6.931)--(3.753,6.924)--(3.746,6.921)%
    --(3.740,6.926)--(3.733,6.923)--(3.727,6.926)--(3.719,6.921)--(3.715,6.921)%
    --(3.714,6.926)--(3.708,6.932)--(3.701,6.928)--(3.696,6.933)--(3.687,6.925)%
    --(3.687,6.924)--(3.682,6.921)--(3.673,6.928)--(3.669,6.924)--(3.661,6.926)%
    --(3.659,6.930)--(3.650,6.932)--(3.645,6.928)--(3.637,6.931)--(3.628,6.922)%
    --(3.617,6.926)--(3.616,6.930)--(3.606,6.934)--(3.597,6.925)--(3.586,6.930)%
    --(3.585,6.930)--(3.578,6.933)--(3.567,6.922)--(3.559,6.930)--(3.559,6.930)%
    --(3.551,6.922)--(3.540,6.932)--(3.533,6.930)--(3.531,6.927)--(3.527,6.926)%
    --(3.526,6.926)--(3.514,6.928)--(3.512,6.930)--(3.509,6.927)--(3.503,6.925)%
    --(3.496,6.931)--(3.488,6.927)--(3.488,6.925)--(3.475,6.922)--(3.470,6.925)%
    --(3.469,6.928)--(3.466,6.929)--(3.461,6.932)--(3.458,6.930)--(3.449,6.926)%
    --(3.445,6.930)--(3.438,6.927)--(3.427,6.933)--(3.424,6.923)--(3.422,6.922)%
    --(3.414,6.922)--(3.413,6.923)--(3.412,6.927)--(3.403,6.931)--(3.401,6.930)%
    --(3.396,6.931)--(3.394,6.931)--(3.389,6.927)--(3.381,6.928)--(3.377,6.924)%
    --(3.371,6.924)--(3.367,6.933)--(3.360,6.931)--(3.358,6.926)--(3.348,6.928)%
    --(3.346,6.924)--(3.341,6.925)--(3.339,6.924)--(3.335,6.925)--(3.330,6.923)%
    --(3.326,6.930)--(3.326,6.930)--(3.319,6.930)--(3.316,6.924)--(3.307,6.925)%
    --(3.302,6.920)--(3.294,6.924)--(3.293,6.931)--(3.282,6.928)--(3.279,6.930)%
    --(3.277,6.930)--(3.273,6.928)--(3.268,6.929)--(3.266,6.931)--(3.259,6.931)%
    --(3.256,6.930)--(3.254,6.926)--(3.243,6.931)--(3.238,6.922)--(3.226,6.931)%
    --(3.225,6.931)--(3.221,6.926)--(3.207,6.928)--(3.206,6.922)--(3.196,6.921)%
    --(3.195,6.926)--(3.185,6.928)--(3.184,6.930)--(3.176,6.928)--(3.174,6.925)%
    --(3.167,6.923)--(3.166,6.923)--(3.157,6.926)--(3.157,6.927)--(3.147,6.931)%
    --(3.142,6.920)--(3.137,6.919)--(3.131,6.921)--(3.130,6.921)--(3.121,6.925)%
    --(3.113,6.925)--(3.111,6.927)--(3.104,6.927)--(3.099,6.921)--(3.092,6.923)%
    --(3.091,6.928)--(3.080,6.930)--(3.080,6.930)--(3.073,6.928)--(3.073,6.928)%
    --(3.064,6.928)--(3.063,6.927)--(3.054,6.931)--(3.052,6.930)--(3.052,6.930)%
    --(3.046,6.928)--(3.046,6.928)--(3.031,6.930)--(3.030,6.930)--(3.030,6.927)%
    --(3.023,6.924)--(3.018,6.923)--(3.017,6.925)--(3.006,6.922)--(3.004,6.926)%
    --(2.994,6.925)--(2.993,6.926)--(2.982,6.926)--(2.982,6.927)--(2.981,6.928)%
    --(2.977,6.930)--(2.970,6.923)--(2.966,6.925)--(2.965,6.926)--(2.958,6.925)%
    --(2.956,6.926)--(2.947,6.923)--(2.942,6.930)--(2.940,6.929)--(2.933,6.928)%
    --(2.932,6.927)--(2.921,6.924)--(2.921,6.923)--(2.916,6.922)--(2.913,6.923)%
    --(2.911,6.927)--(2.899,6.926)--(2.898,6.929)--(2.891,6.923)--(2.883,6.928)%
    --(2.881,6.924)--(2.869,6.928)--(2.867,6.923)--(2.855,6.929)--(2.853,6.924)%
    --(2.845,6.922)--(2.843,6.926)--(2.839,6.927)--(2.837,6.929)--(2.835,6.929)%
    --(2.828,6.930)--(2.827,6.931)--(2.827,6.931)--(2.814,6.926)--(2.813,6.924)%
    --(2.802,6.930)--(2.801,6.929)--(2.792,6.932)--(2.789,6.926)--(2.779,6.927)%
    --(2.778,6.923)--(2.768,6.926)--(2.768,6.926)--(2.764,6.927)--(2.754,6.925)%
    --(2.753,6.926)--(2.739,6.921)--(2.733,6.926)--(2.724,6.919)--(2.714,6.924)%
    --(2.711,6.921)--(2.701,6.924)--(2.698,6.926)--(2.694,6.924)--(2.688,6.927)%
    --(2.685,6.927)--(2.682,6.924)--(2.674,6.924)--(2.673,6.924)--(2.661,6.930)%
    --(2.659,6.927)--(2.650,6.923)--(2.646,6.925)--(2.645,6.926)--(2.630,6.920)%
    --(2.628,6.922)--(2.617,6.924)--(2.616,6.923)--(2.615,6.922)--(2.602,6.920)%
    --(2.598,6.923)--(2.592,6.919)--(2.583,6.924)--(2.583,6.924)--(2.573,6.926)%
    --(2.570,6.922)--(2.569,6.922)--(2.561,6.925)--(2.558,6.923)--(2.558,6.922)%
    --(2.542,6.922)--(2.541,6.923)--(2.536,6.919)--(2.524,6.924)--(2.523,6.924)%
    --(2.522,6.924)--(2.521,6.925)--(2.509,6.926)--(2.508,6.926)--(2.504,6.928)%
    --(2.499,6.921)--(2.494,6.923)--(2.493,6.927)--(2.486,6.929)--(2.484,6.928)%
    --(2.481,6.928)--(2.475,6.931)--(2.469,6.924)--(2.467,6.923)--(2.460,6.927)%
    --(2.460,6.927)--(2.453,6.933)--(2.446,6.927)--(2.440,6.930)--(2.439,6.930)%
    --(2.434,6.929)--(2.431,6.926)--(2.428,6.927)--(2.426,6.934)--(2.420,6.934)%
    --(2.417,6.930)--(2.414,6.930)--(2.410,6.930)--(2.404,6.934)--(2.396,6.928)%
    --(2.389,6.933)--(2.385,6.932)--(2.380,6.933)--(2.380,6.933)--(2.369,6.930)%
    --(2.367,6.931)--(2.363,6.929)--(2.351,6.935)--(2.351,6.935)--(2.338,6.934)%
    --(2.337,6.929)--(2.324,6.931)--(2.323,6.932)--(2.314,6.932)--(2.311,6.933)%
    --(2.309,6.932)--(2.303,6.932)--(2.301,6.932)--(2.293,6.930)--(2.288,6.932)%
    --(2.281,6.926)--(2.274,6.931)--(2.273,6.930)--(2.264,6.934)--(2.260,6.933)%
    --(2.260,6.933)--(2.250,6.927)--(2.243,6.933)--(2.241,6.932)--(2.233,6.933)%
    --(2.231,6.932)--(2.226,6.929)--(2.220,6.929)--(2.219,6.929)--(2.211,6.928)%
    --(2.209,6.930)--(2.204,6.930)--(2.199,6.927)--(2.199,6.927)--(2.190,6.930)%
    --(2.189,6.931)--(2.177,6.931)--(2.174,6.925)--(2.172,6.925)--(2.168,6.930)%
    --(2.162,6.929)--(2.159,6.934)--(2.155,6.933)--(2.153,6.927)--(2.149,6.929)%
    --(2.144,6.927)--(2.139,6.932)--(2.139,6.933)--(2.144,6.939)--(2.137,6.946)%
    --(2.130,6.942)--(2.129,6.940)--(2.137,6.933)--(2.127,6.930)--(2.125,6.933)%
    --(2.116,6.929)--(2.114,6.925)--(2.109,6.928)--(2.102,6.927)--(2.096,6.922)%
    --(2.093,6.925)--(2.092,6.927)--(2.087,6.931)--(2.077,6.922)--(2.071,6.927)%
    --(2.064,6.925)--(2.057,6.927)--(2.051,6.922)--(2.040,6.931)--(2.034,6.925)%
    --(2.026,6.932)--(2.019,6.923)--(2.018,6.925)--(2.010,6.926)--(2.004,6.924)%
    --(2.001,6.932)--(1.988,6.929)--(1.987,6.931)--(1.975,6.931)--(1.972,6.927)%
    --(1.967,6.930)--(1.962,6.928)--(1.960,6.932)--(1.956,6.932)--(1.953,6.929)%
    --(1.946,6.934)--(1.942,6.934)--(1.941,6.933)--(1.932,6.933)--(1.929,6.944)%
    --(1.928,6.944)--(1.923,6.940)--(1.917,6.942)--(1.914,6.939)--(1.909,6.940)%
    --(1.908,6.942)--(1.898,6.941)--(1.898,6.941)--(1.895,6.941)--(1.889,6.935)%
    --(1.893,6.930)--(1.898,6.934)--(1.901,6.933)--(1.906,6.934)--(1.908,6.930)%
    --(1.901,6.928)--(1.897,6.923)--(1.893,6.927)--(1.890,6.926)--(1.881,6.930)%
    --(1.875,6.923)--(1.870,6.928)--(1.866,6.927)--(1.860,6.931)--(1.855,6.928)%
    --(1.850,6.932)--(1.847,6.928)--(1.842,6.928)--(1.840,6.929)--(1.834,6.925)%
    --(1.829,6.928)--(1.825,6.928)--(1.824,6.926)--(1.818,6.926)--(1.816,6.929)%
    --(1.809,6.933)--(1.813,6.936)--(1.819,6.937)--(1.820,6.938)--(1.815,6.942)%
    --(1.812,6.946)--(1.804,6.940)--(1.800,6.941)--(1.800,6.941)--(1.800,5.375)%
    --(5.669,5.375)--(5.669,6.449)--(5.660,6.444)--(5.656,6.453)--(5.648,6.456)%
    --(5.647,6.460)--(5.641,6.463)--(5.641,6.468)--(5.640,6.471)--(5.630,6.466)%
    --(5.627,6.468)--(5.628,6.473)--(5.621,6.481)--(5.612,6.474)--(5.606,6.474)%
    --(5.605,6.476)--(5.607,6.491)--(5.594,6.488)--(5.590,6.491)--(5.583,6.490)%
    --(5.582,6.490)--(5.579,6.491)--(5.580,6.507)--(5.571,6.504)--(5.566,6.505)%
    --(5.562,6.504)--(5.557,6.506)--(5.556,6.519)--(5.546,6.514)--(5.539,6.515)%
    --(5.537,6.518)--(5.542,6.529)--(5.537,6.535)--(5.530,6.529)--(5.522,6.527)%
    --(5.520,6.529)--(5.517,6.532)--(5.511,6.533)--(5.508,6.541)--(5.505,6.541)%
    --(5.502,6.540)--(5.496,6.539)--(5.492,6.548)--(5.491,6.549)--(5.487,6.555)%
    --(5.478,6.555)--(5.472,6.564)--(5.458,6.561)--(5.455,6.571)--(5.444,6.576)%
    --(5.443,6.575)--(5.433,6.580)--(5.431,6.587)--(5.424,6.590)--(5.419,6.596)%
    --(5.414,6.592)--(5.409,6.589)--(5.398,6.596)--(5.398,6.596)--(5.388,6.597)%
    --(5.387,6.603)--(5.377,6.607)--(5.377,6.611)--(5.369,6.618)--(5.363,6.613)%
    --(5.354,6.612)--(5.353,6.613)--(5.351,6.621)--(5.340,6.620)--(5.336,6.624)%
    --(5.339,6.632)--(5.337,6.634)--(5.325,6.636)--(5.322,6.632)--(5.318,6.631)%
    --(5.309,6.641)--(5.309,6.641)--(5.304,6.648)--(5.299,6.651)--(5.298,6.652)%
    --(5.292,6.654)--(5.287,6.655)--(5.286,6.655)--(5.280,6.651)--(5.273,6.655)%
    --(5.273,6.661)--(5.267,6.665)--(5.258,6.658)--(5.252,6.663)--(5.252,6.668)%
    --(5.247,6.672)--(5.237,6.670)--(5.235,6.674)--(5.234,6.677)--(5.233,6.680)%
    --(5.230,6.680)--(5.222,6.677)--(5.216,6.683)--(5.210,6.683)--(5.202,6.688)%
    --(5.201,6.690)--(5.191,6.697)--(5.182,6.693)--(5.175,6.697)--(5.172,6.713)%
    --(5.159,6.706)--(5.152,6.707)--(5.147,6.705)--(5.142,6.705)--(5.139,6.706)%
    --(5.137,6.717)--(5.129,6.720)--(5.127,6.723)--(5.115,6.729)--(5.114,6.728)%
    --(5.107,6.723)--(5.099,6.733)--(5.091,6.730)--(5.084,6.732)--(5.083,6.732)%
    --(5.075,6.745)--(5.072,6.744)--(5.063,6.749)--(5.056,6.743)--(5.047,6.745)%
    --(5.047,6.753)--(5.040,6.759)--(5.036,6.755)--(5.028,6.755)--(5.021,6.763)%
    --(5.016,6.762)--(5.006,6.765)--(5.006,6.765)--(4.995,6.766)--(4.992,6.767)%
    --(4.990,6.777)--(4.978,6.774)--(4.975,6.776)--(4.974,6.780)--(4.966,6.782)%
    --(4.964,6.786)--(4.954,6.782)--(4.951,6.786)--(4.947,6.787)--(4.942,6.795)%
    --(4.937,6.794)--(4.933,6.797)--(4.932,6.798)--(4.924,6.794)--(4.920,6.790)%
    --(4.911,6.795)--(4.910,6.799)--(4.898,6.801)--(4.894,6.809)--(4.887,6.805)%
    --(4.885,6.804)--(4.878,6.807)--(4.875,6.806)--(4.870,6.807)--(4.868,6.809)%
    --(4.865,6.815)--(4.862,6.816)--(4.857,6.825)--(4.850,6.826)--(4.843,6.811)%
    --(4.835,6.821)--(4.825,6.820)--(4.827,6.834)--(4.826,6.836)--(4.818,6.836)%
    --(4.817,6.834)--(4.806,6.828)--(4.799,6.836)--(4.794,6.839)--(4.792,6.838)%
    --(4.783,6.839)--(4.780,6.845)--(4.775,6.848)--(4.769,6.840)--(4.763,6.840)%
    --(4.761,6.852)--(4.753,6.854)--(4.749,6.847)--(4.744,6.844)--(4.741,6.846)%
    --(4.738,6.852)--(4.728,6.852)--(4.728,6.857)--(4.723,6.860)--(4.718,6.858)%
    --(4.716,6.856)--(4.711,6.857)--(4.704,6.855)--(4.699,6.862)--(4.699,6.862)%
    --(4.692,6.865)--(4.691,6.871)--(4.680,6.873)--(4.678,6.872)--(4.672,6.873)%
    --(4.666,6.867)--(4.657,6.872)--(4.656,6.872)--(4.645,6.877)--(4.641,6.873)%
    --(4.632,6.873)--(4.633,6.884)--(4.633,6.884)--(4.618,6.878)--(4.618,6.886)%
    --(4.603,6.889)--(4.602,6.889)--(4.595,6.894)--(4.592,6.902)--(4.585,6.902)%
    --(4.581,6.897)--(4.574,6.894)--(4.569,6.900)--(4.561,6.896)--(4.558,6.899)%
    --(4.552,6.898)--(4.548,6.902)--(4.543,6.905)--(4.537,6.901)--(4.533,6.904)%
    --(4.531,6.906)--(4.526,6.910)--(4.517,6.902)--(4.508,6.908)--(4.505,6.908)%
    --(4.502,6.908)--(4.498,6.912)--(4.495,6.917)--(4.485,6.914)--(4.480,6.918)%
    --(4.472,6.916)--(4.466,6.922)--(4.459,6.920)--(4.453,6.924)--(4.445,6.921)%
    --(4.440,6.926)--(4.432,6.924)--(4.427,6.928)--(4.417,6.924)--(4.414,6.927)--cycle;
\draw[gp path] (4.413,6.927)--(4.404,6.925)--(4.401,6.926)--(4.399,6.924)--(4.393,6.926)%
  --(4.391,6.923)--(4.383,6.925)--(4.380,6.922)--(4.379,6.922)--(4.377,6.920)--(4.368,6.924)%
  --(4.363,6.927)--(4.356,6.924)--(4.354,6.921)--(4.353,6.922)--(4.347,6.928)--(4.342,6.927)%
  --(4.340,6.927)--(4.336,6.922)--(4.331,6.924)--(4.328,6.925)--(4.324,6.927)--(4.316,6.918)%
  --(4.309,6.925)--(4.308,6.926)--(4.302,6.922)--(4.290,6.924)--(4.290,6.927)--(4.287,6.929)%
  --(4.278,6.928)--(4.277,6.929)--(4.267,6.927)--(4.266,6.926)--(4.249,6.928)--(4.239,6.926)%
  --(4.233,6.928)--(4.229,6.922)--(4.224,6.920)--(4.217,6.926)--(4.211,6.925)--(4.205,6.930)%
  --(4.199,6.926)--(4.196,6.923)--(4.194,6.924)--(4.189,6.926)--(4.179,6.919)--(4.172,6.929)%
  --(4.166,6.923)--(4.155,6.923)--(4.150,6.928)--(4.148,6.928)--(4.147,6.926)--(4.139,6.922)%
  --(4.135,6.928)--(4.130,6.925)--(4.127,6.925)--(4.121,6.920)--(4.116,6.925)--(4.109,6.924)%
  --(4.103,6.925)--(4.097,6.919)--(4.091,6.925)--(4.086,6.928)--(4.080,6.925)--(4.073,6.930)%
  --(4.063,6.924)--(4.054,6.929)--(4.049,6.923)--(4.037,6.924)--(4.036,6.924)--(4.033,6.929)%
  --(4.024,6.930)--(4.021,6.925)--(4.007,6.932)--(4.003,6.927)--(4.001,6.928)--(3.993,6.923)%
  --(3.986,6.932)--(3.979,6.931)--(3.977,6.932)--(3.971,6.930)--(3.964,6.922)--(3.954,6.931)%
  --(3.950,6.927)--(3.948,6.926)--(3.941,6.923)--(3.935,6.928)--(3.927,6.921)--(3.920,6.924)%
  --(3.913,6.919)--(3.908,6.920)--(3.907,6.925)--(3.903,6.927)--(3.898,6.929)--(3.895,6.927)%
  --(3.886,6.925)--(3.885,6.922)--(3.879,6.919)--(3.872,6.927)--(3.864,6.929)--(3.863,6.928)%
  --(3.860,6.922)--(3.850,6.927)--(3.841,6.919)--(3.836,6.923)--(3.835,6.925)--(3.819,6.920)%
  --(3.817,6.921)--(3.814,6.929)--(3.810,6.931)--(3.801,6.929)--(3.800,6.928)--(3.788,6.932)%
  --(3.783,6.925)--(3.775,6.925)--(3.770,6.932)--(3.763,6.928)--(3.755,6.931)--(3.753,6.924)%
  --(3.746,6.921)--(3.740,6.926)--(3.733,6.923)--(3.727,6.926)--(3.719,6.921)--(3.715,6.921)%
  --(3.714,6.926)--(3.708,6.932)--(3.701,6.928)--(3.696,6.933)--(3.687,6.925)--(3.687,6.924)%
  --(3.682,6.921)--(3.673,6.928)--(3.669,6.924)--(3.661,6.926)--(3.659,6.930)--(3.650,6.932)%
  --(3.645,6.928)--(3.637,6.931)--(3.628,6.922)--(3.617,6.926)--(3.616,6.930)--(3.606,6.934)%
  --(3.597,6.925)--(3.586,6.930)--(3.585,6.930)--(3.578,6.933)--(3.567,6.922)--(3.559,6.930)%
  --(3.551,6.922)--(3.540,6.932)--(3.533,6.930)--(3.531,6.927)--(3.527,6.926)--(3.526,6.926)%
  --(3.514,6.928)--(3.512,6.930)--(3.509,6.927)--(3.503,6.925)--(3.496,6.931)--(3.488,6.927)%
  --(3.488,6.925)--(3.475,6.922)--(3.470,6.925)--(3.469,6.928)--(3.466,6.929)--(3.461,6.932)%
  --(3.458,6.930)--(3.449,6.926)--(3.445,6.930)--(3.438,6.927)--(3.427,6.933)--(3.424,6.923)%
  --(3.422,6.922)--(3.414,6.922)--(3.413,6.923)--(3.412,6.927)--(3.403,6.931)--(3.401,6.930)%
  --(3.396,6.931)--(3.394,6.931)--(3.389,6.927)--(3.381,6.928)--(3.377,6.924)--(3.371,6.924)%
  --(3.367,6.933)--(3.360,6.931)--(3.358,6.926)--(3.348,6.928)--(3.346,6.924)--(3.341,6.925)%
  --(3.339,6.924)--(3.335,6.925)--(3.330,6.923)--(3.326,6.930)--(3.319,6.930)--(3.316,6.924)%
  --(3.307,6.925)--(3.302,6.920)--(3.294,6.924)--(3.293,6.931)--(3.282,6.928)--(3.279,6.930)%
  --(3.277,6.930)--(3.273,6.928)--(3.268,6.929)--(3.266,6.931)--(3.259,6.931)--(3.256,6.930)%
  --(3.254,6.926)--(3.243,6.931)--(3.238,6.922)--(3.226,6.931)--(3.225,6.931)--(3.221,6.926)%
  --(3.207,6.928)--(3.206,6.922)--(3.196,6.921)--(3.195,6.926)--(3.185,6.928)--(3.184,6.930)%
  --(3.176,6.928)--(3.174,6.925)--(3.167,6.923)--(3.166,6.923)--(3.157,6.926)--(3.157,6.927)%
  --(3.147,6.931)--(3.142,6.920)--(3.137,6.919)--(3.131,6.921)--(3.130,6.921)--(3.121,6.925)%
  --(3.113,6.925)--(3.111,6.927)--(3.104,6.927)--(3.099,6.921)--(3.092,6.923)--(3.091,6.928)%
  --(3.080,6.930)--(3.073,6.928)--(3.064,6.928)--(3.063,6.927)--(3.054,6.931)--(3.052,6.930)%
  --(3.046,6.928)--(3.031,6.930)--(3.030,6.930)--(3.030,6.927)--(3.023,6.924)--(3.018,6.923)%
  --(3.017,6.925)--(3.006,6.922)--(3.004,6.926)--(2.994,6.925)--(2.993,6.926)--(2.982,6.926)%
  --(2.982,6.927)--(2.981,6.928)--(2.977,6.930)--(2.970,6.923)--(2.966,6.925)--(2.965,6.926)%
  --(2.958,6.925)--(2.956,6.926)--(2.947,6.923)--(2.942,6.930)--(2.940,6.929)--(2.933,6.928)%
  --(2.932,6.927)--(2.921,6.924)--(2.921,6.923)--(2.916,6.922)--(2.913,6.923)--(2.911,6.927)%
  --(2.899,6.926)--(2.898,6.929)--(2.891,6.923)--(2.883,6.928)--(2.881,6.924)--(2.869,6.928)%
  --(2.867,6.923)--(2.855,6.929)--(2.853,6.924)--(2.845,6.922)--(2.843,6.926)--(2.839,6.927)%
  --(2.837,6.929)--(2.835,6.929)--(2.828,6.930)--(2.827,6.931)--(2.814,6.926)--(2.813,6.924)%
  --(2.802,6.930)--(2.801,6.929)--(2.792,6.932)--(2.789,6.926)--(2.779,6.927)--(2.778,6.923)%
  --(2.768,6.926)--(2.764,6.927)--(2.754,6.925)--(2.753,6.926)--(2.739,6.921)--(2.733,6.926)%
  --(2.724,6.919)--(2.714,6.924)--(2.711,6.921)--(2.701,6.924)--(2.698,6.926)--(2.694,6.924)%
  --(2.688,6.927)--(2.685,6.927)--(2.682,6.924)--(2.674,6.924)--(2.673,6.924)--(2.661,6.930)%
  --(2.659,6.927)--(2.650,6.923)--(2.646,6.925)--(2.645,6.926)--(2.630,6.920)--(2.628,6.922)%
  --(2.617,6.924)--(2.616,6.923)--(2.615,6.922)--(2.602,6.920)--(2.598,6.923)--(2.592,6.919)%
  --(2.583,6.924)--(2.573,6.926)--(2.570,6.922)--(2.569,6.922)--(2.561,6.925)--(2.558,6.923)%
  --(2.558,6.922)--(2.542,6.922)--(2.541,6.923)--(2.536,6.919)--(2.524,6.924)--(2.523,6.924)%
  --(2.522,6.924)--(2.521,6.925)--(2.509,6.926)--(2.508,6.926)--(2.504,6.928)--(2.499,6.921)%
  --(2.494,6.923)--(2.493,6.927)--(2.486,6.929)--(2.484,6.928)--(2.481,6.928)--(2.475,6.931)%
  --(2.469,6.924)--(2.467,6.923)--(2.460,6.927)--(2.453,6.933)--(2.446,6.927)--(2.440,6.930)%
  --(2.439,6.930)--(2.434,6.929)--(2.431,6.926)--(2.428,6.927)--(2.426,6.934)--(2.420,6.934)%
  --(2.417,6.930)--(2.414,6.930)--(2.410,6.930)--(2.404,6.934)--(2.396,6.928)--(2.389,6.933)%
  --(2.385,6.932)--(2.380,6.933)--(2.369,6.930)--(2.367,6.931)--(2.363,6.929)--(2.351,6.935)%
  --(2.338,6.934)--(2.337,6.929)--(2.324,6.931)--(2.323,6.932)--(2.314,6.932)--(2.311,6.933)%
  --(2.309,6.932)--(2.303,6.932)--(2.301,6.932)--(2.293,6.930)--(2.288,6.932)--(2.281,6.926)%
  --(2.274,6.931)--(2.273,6.930)--(2.264,6.934)--(2.260,6.933)--(2.250,6.927)--(2.243,6.933)%
  --(2.241,6.932)--(2.233,6.933)--(2.231,6.932)--(2.226,6.929)--(2.220,6.929)--(2.219,6.929)%
  --(2.211,6.928)--(2.209,6.930)--(2.204,6.930)--(2.199,6.927)--(2.190,6.930)--(2.189,6.931)%
  --(2.177,6.931)--(2.174,6.925)--(2.172,6.925)--(2.168,6.930)--(2.162,6.929)--(2.159,6.934)%
  --(2.155,6.933)--(2.153,6.927)--(2.149,6.929)--(2.144,6.927)--(2.139,6.932)--(2.139,6.933)%
  --(2.144,6.939)--(2.137,6.946)--(2.130,6.942)--(2.129,6.940)--(2.137,6.933)--(2.127,6.930)%
  --(2.125,6.933)--(2.116,6.929)--(2.114,6.925)--(2.109,6.928)--(2.102,6.927)--(2.096,6.922)%
  --(2.093,6.925)--(2.092,6.927)--(2.087,6.931)--(2.077,6.922)--(2.071,6.927)--(2.064,6.925)%
  --(2.057,6.927)--(2.051,6.922)--(2.040,6.931)--(2.034,6.925)--(2.026,6.932)--(2.019,6.923)%
  --(2.018,6.925)--(2.010,6.926)--(2.004,6.924)--(2.001,6.932)--(1.988,6.929)--(1.987,6.931)%
  --(1.975,6.931)--(1.972,6.927)--(1.967,6.930)--(1.962,6.928)--(1.960,6.932)--(1.956,6.932)%
  --(1.953,6.929)--(1.946,6.934)--(1.942,6.934)--(1.941,6.933)--(1.932,6.933)--(1.929,6.944)%
  --(1.928,6.944)--(1.923,6.940)--(1.917,6.942)--(1.914,6.939)--(1.909,6.940)--(1.908,6.942)%
  --(1.898,6.941)--(1.895,6.941)--(1.889,6.935)--(1.893,6.930)--(1.898,6.934)--(1.901,6.933)%
  --(1.906,6.934)--(1.908,6.930)--(1.901,6.928)--(1.897,6.923)--(1.893,6.927)--(1.890,6.926)%
  --(1.881,6.930)--(1.875,6.923)--(1.870,6.928)--(1.866,6.927)--(1.860,6.931)--(1.855,6.928)%
  --(1.850,6.932)--(1.847,6.928)--(1.842,6.928)--(1.840,6.929)--(1.834,6.925)--(1.829,6.928)%
  --(1.825,6.928)--(1.824,6.926)--(1.818,6.926)--(1.816,6.929)--(1.809,6.933)--(1.813,6.936)%
  --(1.819,6.937)--(1.820,6.938)--(1.815,6.942)--(1.812,6.946)--(1.804,6.940)--(1.800,6.941);
\draw[gp path] (5.669,6.448)--(5.660,6.444)--(5.656,6.453)--(5.648,6.456)--(5.647,6.460)%
  --(5.641,6.463)--(5.641,6.468)--(5.640,6.471)--(5.630,6.466)--(5.627,6.468)--(5.628,6.473)%
  --(5.621,6.481)--(5.612,6.474)--(5.606,6.474)--(5.605,6.476)--(5.607,6.491)--(5.594,6.488)%
  --(5.590,6.491)--(5.583,6.490)--(5.582,6.490)--(5.579,6.491)--(5.580,6.507)--(5.571,6.504)%
  --(5.566,6.505)--(5.562,6.504)--(5.557,6.506)--(5.556,6.519)--(5.546,6.514)--(5.539,6.515)%
  --(5.537,6.518)--(5.542,6.529)--(5.537,6.535)--(5.530,6.529)--(5.522,6.527)--(5.520,6.529)%
  --(5.517,6.532)--(5.511,6.533)--(5.508,6.541)--(5.505,6.541)--(5.502,6.540)--(5.496,6.539)%
  --(5.492,6.548)--(5.491,6.549)--(5.487,6.555)--(5.478,6.555)--(5.472,6.564)--(5.458,6.561)%
  --(5.455,6.571)--(5.444,6.576)--(5.443,6.575)--(5.433,6.580)--(5.431,6.587)--(5.424,6.590)%
  --(5.419,6.596)--(5.414,6.592)--(5.409,6.589)--(5.398,6.596)--(5.388,6.597)--(5.387,6.603)%
  --(5.377,6.607)--(5.377,6.611)--(5.369,6.618)--(5.363,6.613)--(5.354,6.612)--(5.353,6.613)%
  --(5.351,6.621)--(5.340,6.620)--(5.336,6.624)--(5.339,6.632)--(5.337,6.634)--(5.325,6.636)%
  --(5.322,6.632)--(5.318,6.631)--(5.309,6.641)--(5.304,6.648)--(5.299,6.651)--(5.298,6.652)%
  --(5.292,6.654)--(5.287,6.655)--(5.286,6.655)--(5.280,6.651)--(5.273,6.655)--(5.273,6.661)%
  --(5.267,6.665)--(5.258,6.658)--(5.252,6.663)--(5.252,6.668)--(5.247,6.672)--(5.237,6.670)%
  --(5.235,6.674)--(5.234,6.677)--(5.233,6.680)--(5.230,6.680)--(5.222,6.677)--(5.216,6.683)%
  --(5.210,6.683)--(5.202,6.688)--(5.201,6.690)--(5.191,6.697)--(5.182,6.693)--(5.175,6.697)%
  --(5.172,6.713)--(5.159,6.706)--(5.152,6.707)--(5.147,6.705)--(5.142,6.705)--(5.139,6.706)%
  --(5.137,6.717)--(5.129,6.720)--(5.127,6.723)--(5.115,6.729)--(5.114,6.728)--(5.107,6.723)%
  --(5.099,6.733)--(5.091,6.730)--(5.084,6.732)--(5.083,6.732)--(5.075,6.745)--(5.072,6.744)%
  --(5.063,6.749)--(5.056,6.743)--(5.047,6.745)--(5.047,6.753)--(5.040,6.759)--(5.036,6.755)%
  --(5.028,6.755)--(5.021,6.763)--(5.016,6.762)--(5.006,6.765)--(4.995,6.766)--(4.992,6.767)%
  --(4.990,6.777)--(4.978,6.774)--(4.975,6.776)--(4.974,6.780)--(4.966,6.782)--(4.964,6.786)%
  --(4.954,6.782)--(4.951,6.786)--(4.947,6.787)--(4.942,6.795)--(4.937,6.794)--(4.933,6.797)%
  --(4.932,6.798)--(4.924,6.794)--(4.920,6.790)--(4.911,6.795)--(4.910,6.799)--(4.898,6.801)%
  --(4.894,6.809)--(4.887,6.805)--(4.885,6.804)--(4.878,6.807)--(4.875,6.806)--(4.870,6.807)%
  --(4.868,6.809)--(4.865,6.815)--(4.862,6.816)--(4.857,6.825)--(4.850,6.826)--(4.843,6.811)%
  --(4.835,6.821)--(4.825,6.820)--(4.827,6.834)--(4.826,6.836)--(4.818,6.836)--(4.817,6.834)%
  --(4.806,6.828)--(4.799,6.836)--(4.794,6.839)--(4.792,6.838)--(4.783,6.839)--(4.780,6.845)%
  --(4.775,6.848)--(4.769,6.840)--(4.763,6.840)--(4.761,6.852)--(4.753,6.854)--(4.749,6.847)%
  --(4.744,6.844)--(4.741,6.846)--(4.738,6.852)--(4.728,6.852)--(4.728,6.857)--(4.723,6.860)%
  --(4.718,6.858)--(4.716,6.856)--(4.711,6.857)--(4.704,6.855)--(4.699,6.862)--(4.692,6.865)%
  --(4.691,6.871)--(4.680,6.873)--(4.678,6.872)--(4.672,6.873)--(4.666,6.867)--(4.657,6.872)%
  --(4.656,6.872)--(4.645,6.877)--(4.641,6.873)--(4.632,6.873)--(4.633,6.884)--(4.618,6.878)%
  --(4.618,6.886)--(4.603,6.889)--(4.602,6.889)--(4.595,6.894)--(4.592,6.902)--(4.585,6.902)%
  --(4.581,6.897)--(4.574,6.894)--(4.569,6.900)--(4.561,6.896)--(4.558,6.899)--(4.552,6.898)%
  --(4.548,6.902)--(4.543,6.905)--(4.537,6.901)--(4.533,6.904)--(4.531,6.906)--(4.526,6.910)%
  --(4.517,6.902)--(4.508,6.908)--(4.505,6.908)--(4.502,6.908)--(4.498,6.912)--(4.495,6.917)%
  --(4.485,6.914)--(4.480,6.918)--(4.472,6.916)--(4.466,6.922)--(4.459,6.920)--(4.453,6.924)%
  --(4.445,6.921)--(4.440,6.926)--(4.432,6.924)--(4.427,6.928)--(4.417,6.924)--(4.414,6.927)%
  --(4.413,6.927);
\gpfill{rgb color={0.933,0.510,0.933}} (4.261,6.959)--(4.253,6.963)--(4.250,6.963)--(4.248,6.960)%
    --(4.245,6.958)--(4.237,6.962)--(4.232,6.958)--(4.225,6.960)--(4.224,6.963)%
    --(4.216,6.967)--(4.213,6.964)--(4.211,6.961)--(4.201,6.964)--(4.200,6.963)%
    --(4.196,6.961)--(4.188,6.965)--(4.185,6.964)--(4.178,6.968)--(4.169,6.964)%
    --(4.167,6.970)--(4.159,6.973)--(4.155,6.968)--(4.145,6.971)--(4.145,6.976)%
    --(4.131,6.979)--(4.131,6.979)--(4.127,6.978)--(4.124,6.974)--(4.112,6.976)%
    --(4.108,6.974)--(4.100,6.978)--(4.099,6.978)--(4.092,6.985)--(4.083,6.987)%
    --(4.078,6.982)--(4.069,6.986)--(4.061,6.983)--(4.057,6.987)--(4.049,6.991)%
    --(4.043,6.985)--(4.036,6.989)--(4.034,6.994)--(4.021,6.991)--(4.019,6.994)%
    --(4.009,6.991)--(4.003,6.999)--(3.998,6.997)--(3.992,6.999)--(3.986,6.995)%
    --(3.979,6.999)--(3.969,6.993)--(3.967,6.998)--(3.954,7.003)--(3.954,7.003)%
    --(3.951,7.006)--(3.941,7.003)--(3.936,7.006)--(3.930,7.002)--(3.930,7.002)%
    --(3.919,7.003)--(3.918,7.006)--(3.913,7.009)--(3.912,7.009)--(3.905,7.006)%
    --(3.898,6.995)--(3.896,7.001)--(3.887,7.010)--(3.887,7.011)--(3.884,7.008)%
    --(3.878,7.008)--(3.875,7.003)--(3.866,7.004)--(3.865,7.004)--(3.859,7.007)%
    --(3.853,7.003)--(3.843,7.010)--(3.843,7.010)--(3.832,7.015)--(3.829,7.013)%
    --(3.828,7.013)--(3.823,7.006)--(3.812,7.011)--(3.806,7.008)--(3.797,7.012)%
    --(3.788,7.008)--(3.778,7.015)--(3.768,7.008)--(3.759,7.018)--(3.759,7.018)%
    --(3.746,7.024)--(3.741,7.015)--(3.734,7.020)--(3.726,7.020)--(3.725,7.021)%
    --(3.715,7.021)--(3.711,7.024)--(3.704,7.022)--(3.695,7.028)--(3.686,7.022)%
    --(3.681,7.026)--(3.677,7.029)--(3.673,7.028)--(3.661,7.031)--(3.661,7.031)%
    --(3.654,7.032)--(3.648,7.028)--(3.643,7.033)--(3.633,7.032)--(3.633,7.031)%
    --(3.632,7.031)--(3.620,7.028)--(3.615,7.032)--(3.605,7.026)--(3.596,7.031)%
    --(3.593,7.029)--(3.589,7.029)--(3.580,7.036)--(3.580,7.037)--(3.566,7.036)%
    --(3.565,7.039)--(3.562,7.039)--(3.550,7.032)--(3.549,7.030)--(3.538,7.038)%
    --(3.537,7.041)--(3.530,7.041)--(3.523,7.035)--(3.522,7.035)--(3.509,7.034)%
    --(3.505,7.040)--(3.502,7.041)--(3.496,7.035)--(3.484,7.041)--(3.480,7.037)%
    --(3.470,7.040)--(3.465,7.035)--(3.454,7.042)--(3.447,7.040)--(3.444,7.042)%
    --(3.434,7.040)--(3.429,7.045)--(3.426,7.044)--(3.419,7.049)--(3.414,7.048)%
    --(3.412,7.047)--(3.408,7.038)--(3.395,7.048)--(3.384,7.040)--(3.376,7.045)%
    --(3.368,7.044)--(3.364,7.049)--(3.351,7.047)--(3.348,7.050)--(3.343,7.046)%
    --(3.330,7.049)--(3.330,7.051)--(3.322,7.051)--(3.314,7.051)--(3.312,7.055)%
    --(3.305,7.056)--(3.299,7.054)--(3.295,7.056)--(3.287,7.052)--(3.282,7.055)%
    --(3.274,7.056)--(3.274,7.056)--(3.262,7.047)--(3.255,7.053)--(3.250,7.050)%
    --(3.241,7.055)--(3.235,7.058)--(3.234,7.057)--(3.222,7.055)--(3.221,7.054)%
    --(3.211,7.052)--(3.207,7.056)--(3.202,7.055)--(3.196,7.051)--(3.189,7.062)%
    --(3.186,7.062)--(3.180,7.054)--(3.170,7.058)--(3.168,7.056)--(3.166,7.053)%
    --(3.156,7.053)--(3.153,7.054)--(3.152,7.058)--(3.146,7.059)--(3.140,7.062)%
    --(3.135,7.057)--(3.127,7.057)--(3.125,7.058)--(3.119,7.058)--(3.111,7.065)%
    --(3.105,7.059)--(3.097,7.058)--(3.097,7.058)--(3.089,7.056)--(3.085,7.057)%
    --(3.081,7.067)--(3.073,7.063)--(3.069,7.064)--(3.064,7.069)--(3.060,7.065)%
    --(3.054,7.062)--(3.050,7.063)--(3.049,7.064)--(3.046,7.069)--(3.036,7.068)%
    --(3.032,7.060)--(3.031,7.059)--(3.018,7.065)--(3.014,7.059)--(3.004,7.061)%
    --(2.999,7.068)--(2.997,7.068)--(2.995,7.066)--(2.981,7.068)--(2.979,7.065)%
    --(2.969,7.064)--(2.968,7.064)--(2.965,7.066)--(2.963,7.071)--(2.953,7.070)%
    --(2.950,7.064)--(2.946,7.065)--(2.940,7.065)--(2.938,7.070)--(2.925,7.061)%
    --(2.921,7.063)--(2.911,7.061)--(2.909,7.065)--(2.897,7.071)--(2.890,7.062)%
    --(2.889,7.063)--(2.878,7.063)--(2.877,7.065)--(2.871,7.066)--(2.866,7.065)%
    --(2.860,7.072)--(2.852,7.070)--(2.849,7.073)--(2.839,7.074)--(2.837,7.072)%
    --(2.833,7.068)--(2.829,7.069)--(2.824,7.074)--(2.814,7.069)--(2.810,7.073)%
    --(2.801,7.069)--(2.795,7.074)--(2.785,7.071)--(2.784,7.072)--(2.776,7.070)%
    --(2.769,7.064)--(2.759,7.074)--(2.755,7.071)--(2.752,7.067)--(2.741,7.067)%
    --(2.737,7.071)--(2.729,7.070)--(2.727,7.073)--(2.715,7.078)--(2.710,7.072)%
    --(2.709,7.071)--(2.698,7.073)--(2.695,7.077)--(2.685,7.079)--(2.682,7.076)%
    --(2.680,7.072)--(2.672,7.070)--(2.667,7.076)--(2.662,7.076)--(2.656,7.080)%
    --(2.648,7.077)--(2.637,7.084)--(2.633,7.076)--(2.627,7.070)--(2.619,7.075)%
    --(2.615,7.082)--(2.602,7.076)--(2.597,7.079)--(2.591,7.076)--(2.580,7.080)%
    --(2.571,7.070)--(2.568,7.070)--(2.559,7.080)--(2.548,7.076)--(2.541,7.079)%
    --(2.537,7.076)--(2.523,7.082)--(2.519,7.074)--(2.511,7.070)--(2.501,7.081)%
    --(2.495,7.075)--(2.489,7.069)--(2.486,7.070)--(2.480,7.079)--(2.466,7.072)%
    --(2.464,7.073)--(2.454,7.072)--(2.448,7.079)--(2.442,7.078)--(2.433,7.082)%
    --(2.427,7.073)--(2.421,7.072)--(2.413,7.081)--(2.409,7.076)--(2.402,7.071)%
    --(2.393,7.080)--(2.387,7.074)--(2.385,7.073)--(2.378,7.077)--(2.375,7.084)%
    --(2.370,7.083)--(2.364,7.071)--(2.358,7.073)--(2.354,7.075)--(2.353,7.075)%
    --(2.345,7.084)--(2.343,7.084)--(2.337,7.078)--(2.328,7.082)--(2.327,7.082)%
    --(2.317,7.073)--(2.312,7.084)--(2.301,7.086)--(2.299,7.083)--(2.288,7.085)%
    --(2.287,7.085)--(2.281,7.085)--(2.278,7.078)--(2.273,7.078)--(2.268,7.074)%
    --(2.262,7.078)--(2.257,7.077)--(2.252,7.081)--(2.248,7.080)--(2.244,7.080)%
    --(2.237,7.085)--(2.236,7.085)--(2.231,7.087)--(2.227,7.087)--(2.218,7.077)%
    --(2.214,7.078)--(2.208,7.076)--(2.201,7.078)--(2.199,7.078)--(2.190,7.086)%
    --(2.184,7.084)--(2.181,7.075)--(2.173,7.079)--(2.171,7.086)--(2.168,7.087)%
    --(2.159,7.082)--(2.154,7.087)--(2.150,7.087)--(2.146,7.088)--(2.141,7.084)%
    --(2.130,7.088)--(2.125,7.078)--(2.117,7.080)--(2.113,7.087)--(2.108,7.088)%
    --(2.101,7.085)--(2.095,7.087)--(2.086,7.083)--(2.081,7.086)--(2.072,7.081)%
    --(2.065,7.088)--(2.062,7.088)--(2.056,7.081)--(2.047,7.086)--(2.041,7.083)%
    --(2.032,7.087)--(2.027,7.085)--(2.020,7.088)--(2.015,7.087)--(2.011,7.080)%
    --(2.001,7.082)--(1.998,7.088)--(1.987,7.084)--(1.981,7.088)--(1.976,7.087)%
    --(1.970,7.088)--(1.965,7.084)--(1.954,7.088)--(1.950,7.080)--(1.940,7.082)%
    --(1.937,7.087)--(1.932,7.088)--(1.925,7.085)--(1.920,7.087)--(1.911,7.083)%
    --(1.906,7.086)--(1.897,7.081)--(1.890,7.088)--(1.887,7.088)--(1.881,7.081)%
    --(1.872,7.086)--(1.866,7.083)--(1.857,7.087)--(1.852,7.085)--(1.845,7.088)%
    --(1.840,7.087)--(1.836,7.078)--(1.826,7.083)--(1.823,7.088)--(1.812,7.084)%
    --(1.807,7.088)--(1.800,7.087)--(1.800,7.087)--(1.800,6.941)--(1.800,6.941)%
    --(1.804,6.940)--(1.812,6.946)--(1.815,6.942)--(1.820,6.938)--(1.819,6.937)%
    --(1.813,6.936)--(1.809,6.933)--(1.816,6.929)--(1.818,6.926)--(1.824,6.926)%
    --(1.825,6.928)--(1.829,6.928)--(1.834,6.925)--(1.840,6.929)--(1.842,6.928)%
    --(1.847,6.928)--(1.850,6.932)--(1.855,6.928)--(1.860,6.931)--(1.866,6.927)%
    --(1.870,6.928)--(1.875,6.923)--(1.881,6.930)--(1.890,6.926)--(1.893,6.927)%
    --(1.897,6.923)--(1.901,6.928)--(1.908,6.930)--(1.906,6.934)--(1.901,6.933)%
    --(1.898,6.934)--(1.893,6.930)--(1.889,6.935)--(1.895,6.941)--(1.898,6.941)%
    --(1.898,6.941)--(1.908,6.942)--(1.909,6.940)--(1.914,6.939)--(1.917,6.942)%
    --(1.923,6.940)--(1.928,6.944)--(1.929,6.944)--(1.932,6.933)--(1.941,6.933)%
    --(1.942,6.934)--(1.946,6.934)--(1.953,6.929)--(1.956,6.932)--(1.960,6.932)%
    --(1.962,6.928)--(1.967,6.930)--(1.972,6.927)--(1.975,6.931)--(1.987,6.931)%
    --(1.988,6.929)--(2.001,6.932)--(2.004,6.924)--(2.010,6.926)--(2.018,6.925)%
    --(2.019,6.923)--(2.026,6.932)--(2.034,6.925)--(2.040,6.931)--(2.051,6.922)%
    --(2.057,6.927)--(2.064,6.925)--(2.071,6.927)--(2.077,6.922)--(2.087,6.931)%
    --(2.092,6.927)--(2.093,6.925)--(2.096,6.922)--(2.102,6.927)--(2.109,6.928)%
    --(2.114,6.925)--(2.116,6.929)--(2.125,6.933)--(2.127,6.930)--(2.137,6.933)%
    --(2.129,6.940)--(2.130,6.942)--(2.137,6.946)--(2.144,6.939)--(2.139,6.933)%
    --(2.139,6.932)--(2.144,6.927)--(2.149,6.929)--(2.153,6.927)--(2.155,6.933)%
    --(2.159,6.934)--(2.162,6.929)--(2.168,6.930)--(2.172,6.925)--(2.174,6.925)%
    --(2.177,6.931)--(2.189,6.931)--(2.190,6.930)--(2.199,6.927)--(2.199,6.927)%
    --(2.204,6.930)--(2.209,6.930)--(2.211,6.928)--(2.219,6.929)--(2.220,6.929)%
    --(2.226,6.929)--(2.231,6.932)--(2.233,6.933)--(2.241,6.932)--(2.243,6.933)%
    --(2.250,6.927)--(2.260,6.933)--(2.260,6.933)--(2.264,6.934)--(2.273,6.930)%
    --(2.274,6.931)--(2.281,6.926)--(2.288,6.932)--(2.293,6.930)--(2.301,6.932)%
    --(2.303,6.932)--(2.309,6.932)--(2.311,6.933)--(2.314,6.932)--(2.323,6.932)%
    --(2.324,6.931)--(2.337,6.929)--(2.338,6.934)--(2.351,6.935)--(2.351,6.935)%
    --(2.363,6.929)--(2.367,6.931)--(2.369,6.930)--(2.380,6.933)--(2.380,6.933)%
    --(2.385,6.932)--(2.389,6.933)--(2.396,6.928)--(2.404,6.934)--(2.410,6.930)%
    --(2.414,6.930)--(2.417,6.930)--(2.420,6.934)--(2.426,6.934)--(2.428,6.927)%
    --(2.431,6.926)--(2.434,6.929)--(2.439,6.930)--(2.440,6.930)--(2.446,6.927)%
    --(2.453,6.933)--(2.460,6.927)--(2.460,6.927)--(2.467,6.923)--(2.469,6.924)%
    --(2.475,6.931)--(2.481,6.928)--(2.484,6.928)--(2.486,6.929)--(2.493,6.927)%
    --(2.494,6.923)--(2.499,6.921)--(2.504,6.928)--(2.508,6.926)--(2.509,6.926)%
    --(2.521,6.925)--(2.522,6.924)--(2.523,6.924)--(2.524,6.924)--(2.536,6.919)%
    --(2.541,6.923)--(2.542,6.922)--(2.558,6.922)--(2.558,6.923)--(2.561,6.925)%
    --(2.569,6.922)--(2.570,6.922)--(2.573,6.926)--(2.583,6.924)--(2.583,6.924)%
    --(2.592,6.919)--(2.598,6.923)--(2.602,6.920)--(2.615,6.922)--(2.616,6.923)%
    --(2.617,6.924)--(2.628,6.922)--(2.630,6.920)--(2.645,6.926)--(2.646,6.925)%
    --(2.650,6.923)--(2.659,6.927)--(2.661,6.930)--(2.673,6.924)--(2.674,6.924)%
    --(2.682,6.924)--(2.685,6.927)--(2.688,6.927)--(2.694,6.924)--(2.698,6.926)%
    --(2.701,6.924)--(2.711,6.921)--(2.714,6.924)--(2.724,6.919)--(2.733,6.926)%
    --(2.739,6.921)--(2.753,6.926)--(2.754,6.925)--(2.764,6.927)--(2.768,6.926)%
    --(2.768,6.926)--(2.778,6.923)--(2.779,6.927)--(2.789,6.926)--(2.792,6.932)%
    --(2.801,6.929)--(2.802,6.930)--(2.813,6.924)--(2.814,6.926)--(2.827,6.931)%
    --(2.827,6.931)--(2.828,6.930)--(2.835,6.929)--(2.837,6.929)--(2.839,6.927)%
    --(2.843,6.926)--(2.845,6.922)--(2.853,6.924)--(2.855,6.929)--(2.867,6.923)%
    --(2.869,6.928)--(2.881,6.924)--(2.883,6.928)--(2.891,6.923)--(2.898,6.929)%
    --(2.899,6.926)--(2.911,6.927)--(2.913,6.923)--(2.916,6.922)--(2.921,6.923)%
    --(2.921,6.924)--(2.932,6.927)--(2.933,6.928)--(2.940,6.929)--(2.942,6.930)%
    --(2.947,6.923)--(2.956,6.926)--(2.958,6.925)--(2.965,6.926)--(2.966,6.925)%
    --(2.970,6.923)--(2.977,6.930)--(2.981,6.928)--(2.982,6.927)--(2.982,6.926)%
    --(2.993,6.926)--(2.994,6.925)--(3.004,6.926)--(3.006,6.922)--(3.017,6.925)%
    --(3.018,6.923)--(3.023,6.924)--(3.030,6.927)--(3.030,6.930)--(3.031,6.930)%
    --(3.046,6.928)--(3.046,6.928)--(3.052,6.930)--(3.052,6.930)--(3.054,6.931)%
    --(3.063,6.927)--(3.064,6.928)--(3.073,6.928)--(3.073,6.928)--(3.080,6.930)%
    --(3.080,6.930)--(3.091,6.928)--(3.092,6.923)--(3.099,6.921)--(3.104,6.927)%
    --(3.111,6.927)--(3.113,6.925)--(3.121,6.925)--(3.130,6.921)--(3.131,6.921)%
    --(3.137,6.919)--(3.142,6.920)--(3.147,6.931)--(3.157,6.927)--(3.157,6.926)%
    --(3.166,6.923)--(3.167,6.923)--(3.174,6.925)--(3.176,6.928)--(3.184,6.930)%
    --(3.185,6.928)--(3.195,6.926)--(3.196,6.921)--(3.206,6.922)--(3.207,6.928)%
    --(3.221,6.926)--(3.225,6.931)--(3.226,6.931)--(3.238,6.922)--(3.243,6.931)%
    --(3.254,6.926)--(3.256,6.930)--(3.259,6.931)--(3.266,6.931)--(3.268,6.929)%
    --(3.273,6.928)--(3.277,6.930)--(3.279,6.930)--(3.282,6.928)--(3.293,6.931)%
    --(3.294,6.924)--(3.302,6.920)--(3.307,6.925)--(3.316,6.924)--(3.319,6.930)%
    --(3.326,6.930)--(3.326,6.930)--(3.330,6.923)--(3.335,6.925)--(3.339,6.924)%
    --(3.341,6.925)--(3.346,6.924)--(3.348,6.928)--(3.358,6.926)--(3.360,6.931)%
    --(3.367,6.933)--(3.371,6.924)--(3.377,6.924)--(3.381,6.928)--(3.389,6.927)%
    --(3.394,6.931)--(3.396,6.931)--(3.401,6.930)--(3.403,6.931)--(3.412,6.927)%
    --(3.413,6.923)--(3.414,6.922)--(3.422,6.922)--(3.424,6.923)--(3.427,6.933)%
    --(3.438,6.927)--(3.445,6.930)--(3.449,6.926)--(3.458,6.930)--(3.461,6.932)%
    --(3.466,6.929)--(3.469,6.928)--(3.470,6.925)--(3.475,6.922)--(3.488,6.925)%
    --(3.488,6.927)--(3.496,6.931)--(3.503,6.925)--(3.509,6.927)--(3.512,6.930)%
    --(3.514,6.928)--(3.526,6.926)--(3.527,6.926)--(3.531,6.927)--(3.533,6.930)%
    --(3.540,6.932)--(3.551,6.922)--(3.559,6.930)--(3.559,6.930)--(3.567,6.922)%
    --(3.578,6.933)--(3.585,6.930)--(3.586,6.930)--(3.597,6.925)--(3.606,6.934)%
    --(3.616,6.930)--(3.617,6.926)--(3.628,6.922)--(3.637,6.931)--(3.645,6.928)%
    --(3.650,6.932)--(3.659,6.930)--(3.661,6.926)--(3.669,6.924)--(3.673,6.928)%
    --(3.682,6.921)--(3.687,6.924)--(3.687,6.925)--(3.696,6.933)--(3.701,6.928)%
    --(3.708,6.932)--(3.714,6.926)--(3.715,6.921)--(3.719,6.921)--(3.727,6.926)%
    --(3.733,6.923)--(3.740,6.926)--(3.746,6.921)--(3.753,6.924)--(3.755,6.931)%
    --(3.763,6.928)--(3.770,6.932)--(3.775,6.925)--(3.783,6.925)--(3.783,6.925)%
    --(3.788,6.932)--(3.800,6.928)--(3.801,6.929)--(3.810,6.931)--(3.814,6.929)%
    --(3.817,6.921)--(3.819,6.920)--(3.835,6.925)--(3.836,6.923)--(3.841,6.919)%
    --(3.850,6.927)--(3.860,6.922)--(3.863,6.928)--(3.864,6.929)--(3.872,6.927)%
    --(3.879,6.919)--(3.885,6.922)--(3.886,6.925)--(3.895,6.927)--(3.898,6.929)%
    --(3.903,6.927)--(3.907,6.925)--(3.908,6.920)--(3.913,6.919)--(3.920,6.924)%
    --(3.927,6.921)--(3.935,6.928)--(3.941,6.923)--(3.948,6.926)--(3.950,6.927)%
    --(3.954,6.931)--(3.964,6.922)--(3.971,6.930)--(3.977,6.932)--(3.979,6.931)%
    --(3.986,6.932)--(3.993,6.923)--(4.001,6.928)--(4.003,6.927)--(4.007,6.932)%
    --(4.021,6.925)--(4.024,6.930)--(4.033,6.929)--(4.036,6.924)--(4.037,6.924)%
    --(4.049,6.923)--(4.054,6.929)--(4.063,6.924)--(4.073,6.930)--(4.080,6.925)%
    --(4.086,6.928)--(4.091,6.925)--(4.097,6.919)--(4.103,6.925)--(4.109,6.924)%
    --(4.116,6.925)--(4.121,6.920)--(4.127,6.925)--(4.130,6.925)--(4.135,6.928)%
    --(4.139,6.922)--(4.147,6.926)--(4.148,6.928)--(4.150,6.928)--(4.155,6.923)%
    --(4.166,6.923)--(4.172,6.929)--(4.179,6.919)--(4.189,6.926)--(4.194,6.924)%
    --(4.196,6.923)--(4.199,6.926)--(4.205,6.930)--(4.205,6.930)--(4.211,6.925)%
    --(4.217,6.926)--(4.224,6.920)--(4.229,6.922)--(4.233,6.928)--(4.239,6.926)%
    --(4.249,6.928)--(4.249,6.928)--(4.266,6.926)--(4.267,6.927)--(4.277,6.929)%
    --(4.278,6.928)--(4.287,6.929)--(4.290,6.927)--(4.290,6.924)--(4.302,6.922)%
    --(4.308,6.926)--(4.309,6.925)--(4.316,6.918)--(4.324,6.927)--(4.328,6.925)%
    --(4.331,6.924)--(4.336,6.922)--(4.340,6.927)--(4.342,6.927)--(4.347,6.928)%
    --(4.353,6.922)--(4.354,6.921)--(4.356,6.924)--(4.363,6.927)--(4.368,6.924)%
    --(4.368,6.924)--(4.377,6.920)--(4.379,6.922)--(4.380,6.922)--(4.383,6.925)%
    --(4.391,6.923)--(4.393,6.926)--(4.399,6.924)--(4.401,6.926)--(4.404,6.925)%
    --(4.413,6.927)--(4.403,6.932)--(4.401,6.931)--(4.399,6.932)--(4.392,6.935)%
    --(4.391,6.934)--(4.384,6.933)--(4.378,6.938)--(4.373,6.934)--(4.372,6.934)%
    --(4.363,6.937)--(4.361,6.943)--(4.354,6.941)--(4.348,6.945)--(4.345,6.945)%
    --(4.343,6.946)--(4.333,6.945)--(4.332,6.946)--(4.324,6.946)--(4.320,6.943)%
    --(4.312,6.947)--(4.307,6.944)--(4.297,6.953)--(4.292,6.949)--(4.291,6.950)%
    --(4.278,6.958)--(4.274,6.953)--(4.262,6.959)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (4.261,6.959)--(4.253,6.963)--(4.250,6.963)--(4.248,6.960)--(4.245,6.958)%
  --(4.237,6.962)--(4.232,6.958)--(4.225,6.960)--(4.224,6.963)--(4.216,6.967)--(4.213,6.964)%
  --(4.211,6.961)--(4.201,6.964)--(4.200,6.963)--(4.196,6.961)--(4.188,6.965)--(4.185,6.964)%
  --(4.178,6.968)--(4.169,6.964)--(4.167,6.970)--(4.159,6.973)--(4.155,6.968)--(4.145,6.971)%
  --(4.145,6.976)--(4.131,6.979)--(4.127,6.978)--(4.124,6.974)--(4.112,6.976)--(4.108,6.974)%
  --(4.100,6.978)--(4.099,6.978)--(4.092,6.985)--(4.083,6.987)--(4.078,6.982)--(4.069,6.986)%
  --(4.061,6.983)--(4.057,6.987)--(4.049,6.991)--(4.043,6.985)--(4.036,6.989)--(4.034,6.994)%
  --(4.021,6.991)--(4.019,6.994)--(4.009,6.991)--(4.003,6.999)--(3.998,6.997)--(3.992,6.999)%
  --(3.986,6.995)--(3.979,6.999)--(3.969,6.993)--(3.967,6.998)--(3.954,7.003)--(3.951,7.006)%
  --(3.941,7.003)--(3.936,7.006)--(3.930,7.002)--(3.919,7.003)--(3.918,7.006)--(3.913,7.009)%
  --(3.912,7.009)--(3.905,7.006)--(3.898,6.995)--(3.896,7.001)--(3.887,7.010)--(3.887,7.011)%
  --(3.884,7.008)--(3.878,7.008)--(3.875,7.003)--(3.866,7.004)--(3.865,7.004)--(3.859,7.007)%
  --(3.853,7.003)--(3.843,7.010)--(3.832,7.015)--(3.829,7.013)--(3.828,7.013)--(3.823,7.006)%
  --(3.812,7.011)--(3.806,7.008)--(3.797,7.012)--(3.788,7.008)--(3.778,7.015)--(3.768,7.008)%
  --(3.759,7.018)--(3.746,7.024)--(3.741,7.015)--(3.734,7.020)--(3.726,7.020)--(3.725,7.021)%
  --(3.715,7.021)--(3.711,7.024)--(3.704,7.022)--(3.695,7.028)--(3.686,7.022)--(3.681,7.026)%
  --(3.677,7.029)--(3.673,7.028)--(3.661,7.031)--(3.654,7.032)--(3.648,7.028)--(3.643,7.033)%
  --(3.633,7.032)--(3.633,7.031)--(3.632,7.031)--(3.620,7.028)--(3.615,7.032)--(3.605,7.026)%
  --(3.596,7.031)--(3.593,7.029)--(3.589,7.029)--(3.580,7.036)--(3.580,7.037)--(3.566,7.036)%
  --(3.565,7.039)--(3.562,7.039)--(3.550,7.032)--(3.549,7.030)--(3.538,7.038)--(3.537,7.041)%
  --(3.530,7.041)--(3.523,7.035)--(3.522,7.035)--(3.509,7.034)--(3.505,7.040)--(3.502,7.041)%
  --(3.496,7.035)--(3.484,7.041)--(3.480,7.037)--(3.470,7.040)--(3.465,7.035)--(3.454,7.042)%
  --(3.447,7.040)--(3.444,7.042)--(3.434,7.040)--(3.429,7.045)--(3.426,7.044)--(3.419,7.049)%
  --(3.414,7.048)--(3.412,7.047)--(3.408,7.038)--(3.395,7.048)--(3.384,7.040)--(3.376,7.045)%
  --(3.368,7.044)--(3.364,7.049)--(3.351,7.047)--(3.348,7.050)--(3.343,7.046)--(3.330,7.049)%
  --(3.330,7.051)--(3.322,7.051)--(3.314,7.051)--(3.312,7.055)--(3.305,7.056)--(3.299,7.054)%
  --(3.295,7.056)--(3.287,7.052)--(3.282,7.055)--(3.274,7.056)--(3.262,7.047)--(3.255,7.053)%
  --(3.250,7.050)--(3.241,7.055)--(3.235,7.058)--(3.234,7.057)--(3.222,7.055)--(3.221,7.054)%
  --(3.211,7.052)--(3.207,7.056)--(3.202,7.055)--(3.196,7.051)--(3.189,7.062)--(3.186,7.062)%
  --(3.180,7.054)--(3.170,7.058)--(3.168,7.056)--(3.166,7.053)--(3.156,7.053)--(3.153,7.054)%
  --(3.152,7.058)--(3.146,7.059)--(3.140,7.062)--(3.135,7.057)--(3.127,7.057)--(3.125,7.058)%
  --(3.119,7.058)--(3.111,7.065)--(3.105,7.059)--(3.097,7.058)--(3.089,7.056)--(3.085,7.057)%
  --(3.081,7.067)--(3.073,7.063)--(3.069,7.064)--(3.064,7.069)--(3.060,7.065)--(3.054,7.062)%
  --(3.050,7.063)--(3.049,7.064)--(3.046,7.069)--(3.036,7.068)--(3.032,7.060)--(3.031,7.059)%
  --(3.018,7.065)--(3.014,7.059)--(3.004,7.061)--(2.999,7.068)--(2.997,7.068)--(2.995,7.066)%
  --(2.981,7.068)--(2.979,7.065)--(2.969,7.064)--(2.968,7.064)--(2.965,7.066)--(2.963,7.071)%
  --(2.953,7.070)--(2.950,7.064)--(2.946,7.065)--(2.940,7.065)--(2.938,7.070)--(2.925,7.061)%
  --(2.921,7.063)--(2.911,7.061)--(2.909,7.065)--(2.897,7.071)--(2.890,7.062)--(2.889,7.063)%
  --(2.878,7.063)--(2.877,7.065)--(2.871,7.066)--(2.866,7.065)--(2.860,7.072)--(2.852,7.070)%
  --(2.849,7.073)--(2.839,7.074)--(2.837,7.072)--(2.833,7.068)--(2.829,7.069)--(2.824,7.074)%
  --(2.814,7.069)--(2.810,7.073)--(2.801,7.069)--(2.795,7.074)--(2.785,7.071)--(2.784,7.072)%
  --(2.776,7.070)--(2.769,7.064)--(2.759,7.074)--(2.755,7.071)--(2.752,7.067)--(2.741,7.067)%
  --(2.737,7.071)--(2.729,7.070)--(2.727,7.073)--(2.715,7.078)--(2.710,7.072)--(2.709,7.071)%
  --(2.698,7.073)--(2.695,7.077)--(2.685,7.079)--(2.682,7.076)--(2.680,7.072)--(2.672,7.070)%
  --(2.667,7.076)--(2.662,7.076)--(2.656,7.080)--(2.648,7.077)--(2.637,7.084)--(2.633,7.076)%
  --(2.627,7.070)--(2.619,7.075)--(2.615,7.082)--(2.602,7.076)--(2.597,7.079)--(2.591,7.076)%
  --(2.580,7.080)--(2.571,7.070)--(2.568,7.070)--(2.559,7.080)--(2.548,7.076)--(2.541,7.079)%
  --(2.537,7.076)--(2.523,7.082)--(2.519,7.074)--(2.511,7.070)--(2.501,7.081)--(2.495,7.075)%
  --(2.489,7.069)--(2.486,7.070)--(2.480,7.079)--(2.466,7.072)--(2.464,7.073)--(2.454,7.072)%
  --(2.448,7.079)--(2.442,7.078)--(2.433,7.082)--(2.427,7.073)--(2.421,7.072)--(2.413,7.081)%
  --(2.409,7.076)--(2.402,7.071)--(2.393,7.080)--(2.387,7.074)--(2.385,7.073)--(2.378,7.077)%
  --(2.375,7.084)--(2.370,7.083)--(2.364,7.071)--(2.358,7.073)--(2.354,7.075)--(2.353,7.075)%
  --(2.345,7.084)--(2.343,7.084)--(2.337,7.078)--(2.328,7.082)--(2.327,7.082)--(2.317,7.073)%
  --(2.312,7.084)--(2.301,7.086)--(2.299,7.083)--(2.288,7.085)--(2.287,7.085)--(2.281,7.085)%
  --(2.278,7.078)--(2.273,7.078)--(2.268,7.074)--(2.262,7.078)--(2.257,7.077)--(2.252,7.081)%
  --(2.248,7.080)--(2.244,7.080)--(2.237,7.085)--(2.236,7.085)--(2.231,7.087)--(2.227,7.087)%
  --(2.218,7.077)--(2.214,7.078)--(2.208,7.076)--(2.201,7.078)--(2.199,7.078)--(2.190,7.086)%
  --(2.184,7.084)--(2.181,7.075)--(2.173,7.079)--(2.171,7.086)--(2.168,7.087)--(2.159,7.082)%
  --(2.154,7.087)--(2.150,7.087)--(2.146,7.088)--(2.141,7.084)--(2.130,7.088)--(2.125,7.078)%
  --(2.117,7.080)--(2.113,7.087)--(2.108,7.088)--(2.101,7.085)--(2.095,7.087)--(2.086,7.083)%
  --(2.081,7.086)--(2.072,7.081)--(2.065,7.088)--(2.062,7.088)--(2.056,7.081)--(2.047,7.086)%
  --(2.041,7.083)--(2.032,7.087)--(2.027,7.085)--(2.020,7.088)--(2.015,7.087)--(2.011,7.080)%
  --(2.001,7.082)--(1.998,7.088)--(1.987,7.084)--(1.981,7.088)--(1.976,7.087)--(1.970,7.088)%
  --(1.965,7.084)--(1.954,7.088)--(1.950,7.080)--(1.940,7.082)--(1.937,7.087)--(1.932,7.088)%
  --(1.925,7.085)--(1.920,7.087)--(1.911,7.083)--(1.906,7.086)--(1.897,7.081)--(1.890,7.088)%
  --(1.887,7.088)--(1.881,7.081)--(1.872,7.086)--(1.866,7.083)--(1.857,7.087)--(1.852,7.085)%
  --(1.845,7.088)--(1.840,7.087)--(1.836,7.078)--(1.826,7.083)--(1.823,7.088)--(1.812,7.084)%
  --(1.807,7.088)--(1.800,7.087);
\draw[gp path] (1.800,6.941)--(1.804,6.940)--(1.812,6.946)--(1.815,6.942)--(1.820,6.938)%
  --(1.819,6.937)--(1.813,6.936)--(1.809,6.933)--(1.816,6.929)--(1.818,6.926)--(1.824,6.926)%
  --(1.825,6.928)--(1.829,6.928)--(1.834,6.925)--(1.840,6.929)--(1.842,6.928)--(1.847,6.928)%
  --(1.850,6.932)--(1.855,6.928)--(1.860,6.931)--(1.866,6.927)--(1.870,6.928)--(1.875,6.923)%
  --(1.881,6.930)--(1.890,6.926)--(1.893,6.927)--(1.897,6.923)--(1.901,6.928)--(1.908,6.930)%
  --(1.906,6.934)--(1.901,6.933)--(1.898,6.934)--(1.893,6.930)--(1.889,6.935)--(1.895,6.941)%
  --(1.898,6.941)--(1.908,6.942)--(1.909,6.940)--(1.914,6.939)--(1.917,6.942)--(1.923,6.940)%
  --(1.928,6.944)--(1.929,6.944)--(1.932,6.933)--(1.941,6.933)--(1.942,6.934)--(1.946,6.934)%
  --(1.953,6.929)--(1.956,6.932)--(1.960,6.932)--(1.962,6.928)--(1.967,6.930)--(1.972,6.927)%
  --(1.975,6.931)--(1.987,6.931)--(1.988,6.929)--(2.001,6.932)--(2.004,6.924)--(2.010,6.926)%
  --(2.018,6.925)--(2.019,6.923)--(2.026,6.932)--(2.034,6.925)--(2.040,6.931)--(2.051,6.922)%
  --(2.057,6.927)--(2.064,6.925)--(2.071,6.927)--(2.077,6.922)--(2.087,6.931)--(2.092,6.927)%
  --(2.093,6.925)--(2.096,6.922)--(2.102,6.927)--(2.109,6.928)--(2.114,6.925)--(2.116,6.929)%
  --(2.125,6.933)--(2.127,6.930)--(2.137,6.933)--(2.129,6.940)--(2.130,6.942)--(2.137,6.946)%
  --(2.144,6.939)--(2.139,6.933)--(2.139,6.932)--(2.144,6.927)--(2.149,6.929)--(2.153,6.927)%
  --(2.155,6.933)--(2.159,6.934)--(2.162,6.929)--(2.168,6.930)--(2.172,6.925)--(2.174,6.925)%
  --(2.177,6.931)--(2.189,6.931)--(2.190,6.930)--(2.199,6.927)--(2.204,6.930)--(2.209,6.930)%
  --(2.211,6.928)--(2.219,6.929)--(2.220,6.929)--(2.226,6.929)--(2.231,6.932)--(2.233,6.933)%
  --(2.241,6.932)--(2.243,6.933)--(2.250,6.927)--(2.260,6.933)--(2.264,6.934)--(2.273,6.930)%
  --(2.274,6.931)--(2.281,6.926)--(2.288,6.932)--(2.293,6.930)--(2.301,6.932)--(2.303,6.932)%
  --(2.309,6.932)--(2.311,6.933)--(2.314,6.932)--(2.323,6.932)--(2.324,6.931)--(2.337,6.929)%
  --(2.338,6.934)--(2.351,6.935)--(2.363,6.929)--(2.367,6.931)--(2.369,6.930)--(2.380,6.933)%
  --(2.385,6.932)--(2.389,6.933)--(2.396,6.928)--(2.404,6.934)--(2.410,6.930)--(2.414,6.930)%
  --(2.417,6.930)--(2.420,6.934)--(2.426,6.934)--(2.428,6.927)--(2.431,6.926)--(2.434,6.929)%
  --(2.439,6.930)--(2.440,6.930)--(2.446,6.927)--(2.453,6.933)--(2.460,6.927)--(2.467,6.923)%
  --(2.469,6.924)--(2.475,6.931)--(2.481,6.928)--(2.484,6.928)--(2.486,6.929)--(2.493,6.927)%
  --(2.494,6.923)--(2.499,6.921)--(2.504,6.928)--(2.508,6.926)--(2.509,6.926)--(2.521,6.925)%
  --(2.522,6.924)--(2.523,6.924)--(2.524,6.924)--(2.536,6.919)--(2.541,6.923)--(2.542,6.922)%
  --(2.558,6.922)--(2.558,6.923)--(2.561,6.925)--(2.569,6.922)--(2.570,6.922)--(2.573,6.926)%
  --(2.583,6.924)--(2.592,6.919)--(2.598,6.923)--(2.602,6.920)--(2.615,6.922)--(2.616,6.923)%
  --(2.617,6.924)--(2.628,6.922)--(2.630,6.920)--(2.645,6.926)--(2.646,6.925)--(2.650,6.923)%
  --(2.659,6.927)--(2.661,6.930)--(2.673,6.924)--(2.674,6.924)--(2.682,6.924)--(2.685,6.927)%
  --(2.688,6.927)--(2.694,6.924)--(2.698,6.926)--(2.701,6.924)--(2.711,6.921)--(2.714,6.924)%
  --(2.724,6.919)--(2.733,6.926)--(2.739,6.921)--(2.753,6.926)--(2.754,6.925)--(2.764,6.927)%
  --(2.768,6.926)--(2.778,6.923)--(2.779,6.927)--(2.789,6.926)--(2.792,6.932)--(2.801,6.929)%
  --(2.802,6.930)--(2.813,6.924)--(2.814,6.926)--(2.827,6.931)--(2.828,6.930)--(2.835,6.929)%
  --(2.837,6.929)--(2.839,6.927)--(2.843,6.926)--(2.845,6.922)--(2.853,6.924)--(2.855,6.929)%
  --(2.867,6.923)--(2.869,6.928)--(2.881,6.924)--(2.883,6.928)--(2.891,6.923)--(2.898,6.929)%
  --(2.899,6.926)--(2.911,6.927)--(2.913,6.923)--(2.916,6.922)--(2.921,6.923)--(2.921,6.924)%
  --(2.932,6.927)--(2.933,6.928)--(2.940,6.929)--(2.942,6.930)--(2.947,6.923)--(2.956,6.926)%
  --(2.958,6.925)--(2.965,6.926)--(2.966,6.925)--(2.970,6.923)--(2.977,6.930)--(2.981,6.928)%
  --(2.982,6.927)--(2.982,6.926)--(2.993,6.926)--(2.994,6.925)--(3.004,6.926)--(3.006,6.922)%
  --(3.017,6.925)--(3.018,6.923)--(3.023,6.924)--(3.030,6.927)--(3.030,6.930)--(3.031,6.930)%
  --(3.046,6.928)--(3.052,6.930)--(3.054,6.931)--(3.063,6.927)--(3.064,6.928)--(3.073,6.928)%
  --(3.080,6.930)--(3.091,6.928)--(3.092,6.923)--(3.099,6.921)--(3.104,6.927)--(3.111,6.927)%
  --(3.113,6.925)--(3.121,6.925)--(3.130,6.921)--(3.131,6.921)--(3.137,6.919)--(3.142,6.920)%
  --(3.147,6.931)--(3.157,6.927)--(3.157,6.926)--(3.166,6.923)--(3.167,6.923)--(3.174,6.925)%
  --(3.176,6.928)--(3.184,6.930)--(3.185,6.928)--(3.195,6.926)--(3.196,6.921)--(3.206,6.922)%
  --(3.207,6.928)--(3.221,6.926)--(3.225,6.931)--(3.226,6.931)--(3.238,6.922)--(3.243,6.931)%
  --(3.254,6.926)--(3.256,6.930)--(3.259,6.931)--(3.266,6.931)--(3.268,6.929)--(3.273,6.928)%
  --(3.277,6.930)--(3.279,6.930)--(3.282,6.928)--(3.293,6.931)--(3.294,6.924)--(3.302,6.920)%
  --(3.307,6.925)--(3.316,6.924)--(3.319,6.930)--(3.326,6.930)--(3.330,6.923)--(3.335,6.925)%
  --(3.339,6.924)--(3.341,6.925)--(3.346,6.924)--(3.348,6.928)--(3.358,6.926)--(3.360,6.931)%
  --(3.367,6.933)--(3.371,6.924)--(3.377,6.924)--(3.381,6.928)--(3.389,6.927)--(3.394,6.931)%
  --(3.396,6.931)--(3.401,6.930)--(3.403,6.931)--(3.412,6.927)--(3.413,6.923)--(3.414,6.922)%
  --(3.422,6.922)--(3.424,6.923)--(3.427,6.933)--(3.438,6.927)--(3.445,6.930)--(3.449,6.926)%
  --(3.458,6.930)--(3.461,6.932)--(3.466,6.929)--(3.469,6.928)--(3.470,6.925)--(3.475,6.922)%
  --(3.488,6.925)--(3.488,6.927)--(3.496,6.931)--(3.503,6.925)--(3.509,6.927)--(3.512,6.930)%
  --(3.514,6.928)--(3.526,6.926)--(3.527,6.926)--(3.531,6.927)--(3.533,6.930)--(3.540,6.932)%
  --(3.551,6.922)--(3.559,6.930)--(3.567,6.922)--(3.578,6.933)--(3.585,6.930)--(3.586,6.930)%
  --(3.597,6.925)--(3.606,6.934)--(3.616,6.930)--(3.617,6.926)--(3.628,6.922)--(3.637,6.931)%
  --(3.645,6.928)--(3.650,6.932)--(3.659,6.930)--(3.661,6.926)--(3.669,6.924)--(3.673,6.928)%
  --(3.682,6.921)--(3.687,6.924)--(3.687,6.925)--(3.696,6.933)--(3.701,6.928)--(3.708,6.932)%
  --(3.714,6.926)--(3.715,6.921)--(3.719,6.921)--(3.727,6.926)--(3.733,6.923)--(3.740,6.926)%
  --(3.746,6.921)--(3.753,6.924)--(3.755,6.931)--(3.763,6.928)--(3.770,6.932)--(3.775,6.925)%
  --(3.783,6.925)--(3.788,6.932)--(3.800,6.928)--(3.801,6.929)--(3.810,6.931)--(3.814,6.929)%
  --(3.817,6.921)--(3.819,6.920)--(3.835,6.925)--(3.836,6.923)--(3.841,6.919)--(3.850,6.927)%
  --(3.860,6.922)--(3.863,6.928)--(3.864,6.929)--(3.872,6.927)--(3.879,6.919)--(3.885,6.922)%
  --(3.886,6.925)--(3.895,6.927)--(3.898,6.929)--(3.903,6.927)--(3.907,6.925)--(3.908,6.920)%
  --(3.913,6.919)--(3.920,6.924)--(3.927,6.921)--(3.935,6.928)--(3.941,6.923)--(3.948,6.926)%
  --(3.950,6.927)--(3.954,6.931)--(3.964,6.922)--(3.971,6.930)--(3.977,6.932)--(3.979,6.931)%
  --(3.986,6.932)--(3.993,6.923)--(4.001,6.928)--(4.003,6.927)--(4.007,6.932)--(4.021,6.925)%
  --(4.024,6.930)--(4.033,6.929)--(4.036,6.924)--(4.037,6.924)--(4.049,6.923)--(4.054,6.929)%
  --(4.063,6.924)--(4.073,6.930)--(4.080,6.925)--(4.086,6.928)--(4.091,6.925)--(4.097,6.919)%
  --(4.103,6.925)--(4.109,6.924)--(4.116,6.925)--(4.121,6.920)--(4.127,6.925)--(4.130,6.925)%
  --(4.135,6.928)--(4.139,6.922)--(4.147,6.926)--(4.148,6.928)--(4.150,6.928)--(4.155,6.923)%
  --(4.166,6.923)--(4.172,6.929)--(4.179,6.919)--(4.189,6.926)--(4.194,6.924)--(4.196,6.923)%
  --(4.199,6.926)--(4.205,6.930)--(4.211,6.925)--(4.217,6.926)--(4.224,6.920)--(4.229,6.922)%
  --(4.233,6.928)--(4.239,6.926)--(4.249,6.928)--(4.266,6.926)--(4.267,6.927)--(4.277,6.929)%
  --(4.278,6.928)--(4.287,6.929)--(4.290,6.927)--(4.290,6.924)--(4.302,6.922)--(4.308,6.926)%
  --(4.309,6.925)--(4.316,6.918)--(4.324,6.927)--(4.328,6.925)--(4.331,6.924)--(4.336,6.922)%
  --(4.340,6.927)--(4.342,6.927)--(4.347,6.928)--(4.353,6.922)--(4.354,6.921)--(4.356,6.924)%
  --(4.363,6.927)--(4.368,6.924)--(4.377,6.920)--(4.379,6.922)--(4.380,6.922)--(4.383,6.925)%
  --(4.391,6.923)--(4.393,6.926)--(4.399,6.924)--(4.401,6.926)--(4.404,6.925)--(4.413,6.927)%
  --(4.403,6.932)--(4.401,6.931)--(4.399,6.932)--(4.392,6.935)--(4.391,6.934)--(4.384,6.933)%
  --(4.378,6.938)--(4.373,6.934)--(4.372,6.934)--(4.363,6.937)--(4.361,6.943)--(4.354,6.941)%
  --(4.348,6.945)--(4.345,6.945)--(4.343,6.946)--(4.333,6.945)--(4.332,6.946)--(4.324,6.946)%
  --(4.320,6.943)--(4.312,6.947)--(4.307,6.944)--(4.297,6.953)--(4.292,6.949)--(4.291,6.950)%
  --(4.278,6.958)--(4.274,6.953)--(4.262,6.959)--(4.261,6.959);
\gpfill{rgb color={0.933,0.510,0.933}} (1.915,6.931)--(1.920,6.923)--(1.928,6.932)--(1.923,6.935)%
    --(1.916,6.934)--cycle;
\draw[gp path] (1.915,6.931)--(1.920,6.923)--(1.928,6.932)--(1.923,6.935)--(1.916,6.934)%
  --cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,5.890)--(1.980,5.890);
\draw[gp path] (5.669,5.890)--(5.489,5.890);
\node[gp node right] at (1.639,5.890) {-20};
\draw[gp path] (1.800,6.576)--(1.980,6.576);
\draw[gp path] (5.669,6.576)--(5.489,6.576);
\node[gp node right] at (1.639,6.576) {-10};
\draw[gp path] (1.800,7.262)--(1.980,7.262);
\draw[gp path] (5.669,7.262)--(5.489,7.262);
\node[gp node right] at (1.639,7.262) {0};
\draw[gp path] (1.800,7.948)--(1.980,7.948);
\draw[gp path] (5.669,7.948)--(5.489,7.948);
\node[gp node right] at (1.639,7.948) {10};
\draw[gp path] (1.800,8.634)--(1.980,8.634);
\draw[gp path] (5.669,8.634)--(5.489,8.634);
\node[gp node right] at (1.639,8.634) {20};
\draw[gp path] (1.800,5.375)--(1.800,5.555);
\draw[gp path] (2.679,5.375)--(2.679,5.555);
\draw[gp path] (3.559,5.375)--(3.559,5.555);
\draw[gp path] (4.438,5.375)--(4.438,5.555);
\draw[gp path] (5.317,5.375)--(5.317,5.555);
\draw[gp path] (2.679,9.149)--(2.679,8.969);
\node[gp node center] at (2.679,9.419) {$-60^\circ$};
\draw[gp path] (1.800,9.149)--(1.800,8.969);
\node[gp node center] at (1.800,9.419) {$-90^\circ$};
\draw[gp path] (2.255,9.149)--(2.255,9.059);
\draw[gp path] (2.679,9.149)--(2.679,9.059);
\draw[gp path] (3.044,9.149)--(3.044,9.059);
\draw[gp path] (3.323,9.149)--(3.323,9.059);
\draw[gp path] (3.499,9.149)--(3.499,9.059);
\draw[gp path] (3.559,9.149)--(3.559,8.969);
\node[gp node center] at (3.559,9.419) {$0^\circ$};
\draw[gp path] (1.800,9.149)--(1.800,5.375)--(5.669,5.375)--(5.669,9.149)--cycle;
\node[gp node right] at (5.317,7.948) {$R=1R_\text{S}$};
\gpsetlinewidth{0.50}
\draw[gp path](3.559,5.375)--(3.559,9.149);
\node[gp node center,rotate=-270] at (0.886,7.262) {$\beta$};
\node[gp node center] at (3.734,9.824) {$\varphi_0$};
\draw[gp path] (1.800,7.262)--(1.839,7.262)--(1.878,7.262)--(1.917,7.262)--(1.956,7.262)%
  --(1.995,7.262)--(2.034,7.262)--(2.074,7.262)--(2.113,7.262)--(2.152,7.262)--(2.191,7.262)%
  --(2.230,7.262)--(2.269,7.262)--(2.308,7.262)--(2.347,7.262)--(2.386,7.262)--(2.425,7.262)%
  --(2.464,7.262)--(2.503,7.262)--(2.543,7.262)--(2.582,7.262)--(2.621,7.262)--(2.660,7.262)%
  --(2.699,7.262)--(2.738,7.262)--(2.777,7.262)--(2.816,7.262)--(2.855,7.262)--(2.894,7.262)%
  --(2.933,7.262)--(2.972,7.262)--(3.012,7.262)--(3.051,7.262)--(3.090,7.262)--(3.129,7.262)%
  --(3.168,7.262)--(3.207,7.262)--(3.246,7.262)--(3.285,7.262)--(3.324,7.262)--(3.363,7.262)%
  --(3.402,7.262)--(3.441,7.262)--(3.480,7.262)--(3.520,7.262)--(3.559,7.262)--(3.598,7.262)%
  --(3.637,7.262)--(3.676,7.262)--(3.715,7.262)--(3.754,7.262)--(3.793,7.262)--(3.832,7.262)%
  --(3.871,7.262)--(3.910,7.262)--(3.949,7.262)--(3.989,7.262)--(4.028,7.262)--(4.067,7.262)%
  --(4.106,7.262)--(4.145,7.262)--(4.184,7.262)--(4.223,7.262)--(4.262,7.262)--(4.301,7.262)%
  --(4.340,7.262)--(4.379,7.262)--(4.418,7.262)--(4.457,7.262)--(4.497,7.262)--(4.536,7.262)%
  --(4.575,7.262)--(4.614,7.262)--(4.653,7.262)--(4.692,7.262)--(4.731,7.262)--(4.770,7.262)%
  --(4.809,7.262)--(4.848,7.262)--(4.887,7.262)--(4.926,7.262)--(4.966,7.262)--(5.005,7.262)%
  --(5.044,7.262)--(5.083,7.262)--(5.122,7.262)--(5.161,7.262)--(5.200,7.262)--(5.239,7.262)%
  --(5.278,7.262)--(5.317,7.262)--(5.356,7.262)--(5.395,7.262)--(5.435,7.262)--(5.474,7.262)%
  --(5.513,7.262)--(5.552,7.262)--(5.591,7.262)--(5.630,7.262)--(5.669,7.262);
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,9.149)--(1.800,5.375)--(5.669,5.375)--(5.669,9.149)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.800cm}{5.375cm}}{\pgfpoint{5.669cm}{9.149cm}}
\gpfill{rgb color={0.627,1.000,0.125}} (9.719,9.149)--(9.147,9.149)--(8.708,9.149)--(8.268,9.149)%
    --(7.828,9.149)--(7.389,9.149)--(6.949,9.149)--(6.619,9.149)--(6.356,9.149)%
    --(6.114,9.149)--(5.939,9.149)--(5.850,9.149)--(5.850,9.149)--(5.850,7.103)%
    --(5.850,7.103)--(5.857,7.102)--(5.862,7.106)--(5.872,7.102)--(5.875,7.104)%
    --(5.887,7.098)--(5.890,7.102)--(5.895,7.102)--(5.904,7.106)--(5.907,7.103)%
    --(5.918,7.105)--(5.919,7.107)--(5.927,7.106)--(5.932,7.108)--(5.940,7.102)%
    --(5.951,7.107)--(5.953,7.105)--(5.971,7.104)--(5.972,7.106)--(5.982,7.102)%
    --(5.987,7.102)--(5.991,7.098)--(6.003,7.104)--(6.006,7.102)--(6.015,7.106)%
    --(6.020,7.102)--(6.026,7.102)--(6.031,7.102)--(6.037,7.106)--(6.046,7.102)%
    --(6.049,7.104)--(6.061,7.097)--(6.065,7.102)--(6.070,7.102)--(6.080,7.106)%
    --(6.082,7.105)--(6.099,7.105)--(6.102,7.108)--(6.114,7.101)--(6.128,7.109)%
    --(6.128,7.109)--(6.146,7.103)--(6.149,7.105)--(6.158,7.102)--(6.162,7.102)%
    --(6.163,7.103)--(6.172,7.099)--(6.178,7.105)--(6.180,7.104)--(6.184,7.104)%
    --(6.189,7.104)--(6.189,7.103)--(6.195,7.097)--(6.200,7.101)--(6.204,7.098)%
    --(6.210,7.100)--(6.213,7.096)--(6.220,7.099)--(6.220,7.101)--(6.224,7.103)%
    --(6.228,7.102)--(6.230,7.103)--(6.233,7.101)--(6.240,7.104)--(6.244,7.101)%
    --(6.249,7.103)--(6.253,7.100)--(6.257,7.103)--(6.262,7.101)--(6.263,7.101)%
    --(6.267,7.098)--(6.272,7.098)--(6.272,7.098)--(6.278,7.100)--(6.282,7.097)%
    --(6.285,7.098)--(6.289,7.096)--(6.293,7.097)--(6.295,7.099)--(6.302,7.100)%
    --(6.302,7.101)--(6.304,7.100)--(6.311,7.098)--(6.311,7.097)--(6.315,7.095)%
    --(6.315,7.095)--(6.320,7.097)--(6.320,7.097)--(6.324,7.100)--(6.330,7.094)%
    --(6.331,7.094)--(6.338,7.095)--(6.340,7.097)--(6.349,7.097)--(6.349,7.097)%
    --(6.355,7.099)--(6.359,7.099)--(6.360,7.098)--(6.367,7.098)--(6.370,7.095)%
    --(6.377,7.096)--(6.378,7.094)--(6.386,7.095)--(6.386,7.096)--(6.387,7.096)%
    --(6.395,7.096)--(6.395,7.097)--(6.401,7.097)--(6.401,7.096)--(6.408,7.099)%
    --(6.410,7.098)--(6.412,7.098)--(6.413,7.097)--(6.416,7.096)--(6.417,7.096)%
    --(6.421,7.098)--(6.422,7.098)--(6.427,7.099)--(6.428,7.098)--(6.436,7.099)%
    --(6.438,7.097)--(6.446,7.100)--(6.450,7.096)--(6.455,7.097)--(6.460,7.092)%
    --(6.467,7.097)--(6.471,7.096)--(6.476,7.098)--(6.482,7.094)--(6.487,7.096)%
    --(6.490,7.097)--(6.495,7.093)--(6.499,7.094)--(6.503,7.094)--(6.505,7.092)%
    --(6.510,7.091)--(6.516,7.096)--(6.519,7.094)--(6.526,7.098)--(6.532,7.095)%
    --(6.533,7.096)--(6.544,7.092)--(6.548,7.095)--(6.558,7.087)--(6.565,7.089)%
    --(6.570,7.086)--(6.581,7.088)--(6.582,7.090)--(6.595,7.084)--(6.604,7.089)%
    --(6.608,7.087)--(6.618,7.091)--(6.621,7.091)--(6.628,7.088)--(6.635,7.090)%
    --(6.639,7.086)--(6.649,7.084)--(6.656,7.090)--(6.666,7.084)--(6.674,7.089)%
    --(6.681,7.087)--(6.686,7.091)--(6.699,7.088)--(6.701,7.089)--(6.704,7.090)%
    --(6.712,7.084)--(6.722,7.090)--(6.724,7.089)--(6.726,7.088)--(6.732,7.082)%
    --(6.737,7.085)--(6.741,7.082)--(6.749,7.086)--(6.750,7.085)--(6.761,7.082)%
    --(6.763,7.084)--(6.776,7.081)--(6.778,7.084)--(6.790,7.083)--(6.791,7.085)%
    --(6.804,7.082)--(6.806,7.084)--(6.816,7.083)--(6.817,7.080)--(6.822,7.081)%
    --(6.823,7.082)--(6.824,7.081)--(6.826,7.080)--(6.829,7.084)--(6.830,7.084)%
    --(6.833,7.080)--(6.839,7.084)--(6.844,7.082)--(6.846,7.084)--(6.849,7.082)%
    --(6.853,7.084)--(6.855,7.080)--(6.857,7.080)--(6.857,7.079)--(6.860,7.084)%
    --(6.863,7.081)--(6.863,7.081)--(6.866,7.083)--(6.869,7.078)--(6.873,7.081)%
    --(6.877,7.078)--(6.878,7.078)--(6.882,7.080)--(6.888,7.076)--(6.892,7.078)%
    --(6.896,7.077)--(6.901,7.082)--(6.905,7.080)--(6.906,7.080)--(6.908,7.079)%
    --(6.912,7.079)--(6.914,7.077)--(6.919,7.078)--(6.920,7.076)--(6.924,7.076)%
    --(6.926,7.077)--(6.928,7.079)--(6.930,7.080)--(6.936,7.079)--(6.937,7.076)%
    --(6.942,7.075)--(6.947,7.081)--(6.952,7.076)--(6.958,7.077)--(6.961,7.073)%
    --(6.965,7.074)--(6.967,7.071)--(6.972,7.071)--(6.973,7.072)--(6.977,7.071)%
    --(6.981,7.073)--(6.985,7.072)--(6.990,7.075)--(6.993,7.076)--(6.993,7.076)%
    --(7.001,7.073)--(7.004,7.074)--(7.007,7.072)--(7.009,7.069)--(7.012,7.069)%
    --(7.015,7.071)--(7.019,7.069)--(7.022,7.070)--(7.027,7.066)--(7.031,7.067)%
    --(7.036,7.066)--(7.036,7.066)--(7.040,7.070)--(7.044,7.070)--(7.045,7.071)%
    --(7.050,7.067)--(7.055,7.068)--(7.056,7.069)--(7.060,7.070)--(7.066,7.064)%
    --(7.069,7.066)--(7.077,7.065)--(7.079,7.068)--(7.080,7.068)--(7.082,7.066)%
    --(7.086,7.066)--(7.087,7.067)--(7.090,7.067)--(7.092,7.064)--(7.095,7.065)%
    --(7.099,7.063)--(7.101,7.064)--(7.103,7.061)--(7.110,7.062)--(7.111,7.063)%
    --(7.118,7.062)--(7.119,7.061)--(7.125,7.060)--(7.125,7.061)--(7.134,7.059)%
    --(7.136,7.061)--(7.141,7.060)--(7.142,7.061)--(7.148,7.061)--(7.149,7.062)%
    --(7.149,7.062)--(7.150,7.062)--(7.153,7.060)--(7.154,7.060)--(7.155,7.060)%
    --(7.158,7.063)--(7.160,7.061)--(7.165,7.063)--(7.168,7.060)--(7.176,7.060)%
    --(7.177,7.058)--(7.181,7.056)--(7.186,7.053)--(7.192,7.057)--(7.201,7.055)%
    --(7.203,7.057)--(7.214,7.059)--(7.217,7.054)--(7.223,7.056)--(7.232,7.055)%
    --(7.233,7.056)--(7.233,7.056)--(7.241,7.052)--(7.249,7.055)--(7.249,7.055)%
    --(7.250,7.054)--(7.258,7.052)--(7.259,7.054)--(7.262,7.054)--(7.266,7.050)%
    --(7.266,7.050)--(7.274,7.050)--(7.275,7.051)--(7.279,7.048)--(7.283,7.048)%
    --(7.284,7.045)--(7.290,7.045)--(7.290,7.045)--(7.294,7.048)--(7.296,7.049)%
    --(7.301,7.045)--(7.301,7.045)--(7.306,7.045)--(7.309,7.047)--(7.314,7.046)%
    --(7.315,7.043)--(7.324,7.043)--(7.325,7.044)--(7.326,7.045)--(7.332,7.044)%
    --(7.335,7.046)--(7.339,7.042)--(7.342,7.042)--(7.344,7.040)--(7.350,7.040)%
    --(7.352,7.042)--(7.352,7.043)--(7.355,7.042)--(7.359,7.043)--(7.362,7.039)%
    --(7.365,7.040)--(7.369,7.035)--(7.372,7.036)--(7.374,7.038)--(7.376,7.037)%
    --(7.380,7.034)--(7.383,7.036)--(7.386,7.034)--(7.389,7.034)--(7.392,7.036)%
    --(7.397,7.035)--(7.397,7.035)--(7.403,7.032)--(7.407,7.034)--(7.407,7.034)%
    --(7.414,7.034)--(7.414,7.032)--(7.419,7.029)--(7.423,7.031)--(7.423,7.031)%
    --(7.431,7.029)--(7.433,7.028)--(7.434,7.026)--(7.440,7.027)--(7.441,7.027)%
    --(7.444,7.028)--(7.448,7.026)--(7.452,7.027)--(7.455,7.029)--(7.458,7.025)%
    --(7.463,7.024)--(7.467,7.028)--(7.471,7.025)--(7.476,7.026)--(7.479,7.023)%
    --(7.482,7.021)--(7.485,7.022)--(7.487,7.023)--(7.491,7.020)--(7.496,7.023)%
    --(7.498,7.020)--(7.504,7.019)--(7.505,7.022)--(7.507,7.023)--(7.512,7.020)%
    --(7.515,7.022)--(7.516,7.021)--(7.522,7.017)--(7.525,7.020)--(7.532,7.020)%
    --(7.533,7.017)--(7.537,7.015)--(7.541,7.017)--(7.548,7.014)--(7.548,7.014)%
    --(7.552,7.013)--(7.556,7.014)--(7.556,7.013)--(7.557,7.012)--(7.561,7.011)%
    --(7.561,7.010)--(7.564,7.010)--(7.564,7.012)--(7.569,7.011)--(7.570,7.009)%
    --(7.575,7.010)--(7.576,7.008)--(7.582,7.007)--(7.584,7.005)--(7.588,7.007)%
    --(7.590,7.006)--(7.592,7.006)--(7.592,7.005)--(7.596,7.006)--(7.597,7.007)%
    --(7.604,7.006)--(7.604,7.006)--(7.609,7.003)--(7.612,7.004)--(7.613,7.004)%
    --(7.614,7.005)--(7.618,7.003)--(7.619,7.001)--(7.623,7.001)--(7.623,7.000)%
    --(7.631,6.999)--(7.633,6.999)--(7.637,6.997)--(7.639,6.998)--(7.644,6.995)%
    --(7.645,6.994)--(7.649,6.993)--(7.650,6.995)--(7.655,6.995)--(7.655,6.994)%
    --(7.658,6.992)--(7.660,6.993)--(7.660,6.993)--(7.662,6.992)--(7.663,6.992)%
    --(7.664,6.992)--(7.664,6.993)--(7.665,6.993)--(7.665,6.992)--(7.666,6.992)%
    --(7.666,6.991)--(7.668,6.991)--(7.668,6.991)--(7.669,6.992)--(7.671,6.992)%
    --(7.671,6.992)--(7.672,6.992)--(7.675,6.990)--(7.675,6.989)--(7.677,6.990)%
    --(7.681,6.988)--(7.682,6.988)--(7.689,6.987)--(7.690,6.987)--(7.690,6.988)%
    --(7.700,6.986)--(7.701,6.984)--(7.706,6.984)--(7.709,6.981)--(7.714,6.984)%
    --(7.718,6.980)--(7.720,6.981)--(7.725,6.978)--(7.727,6.980)--(7.733,6.980)%
    --(7.735,6.977)--(7.738,6.977)--(7.740,6.979)--(7.743,6.976)--(7.745,6.975)%
    --(7.746,6.976)--(7.748,6.976)--(7.748,6.976)--(7.749,6.974)--(7.750,6.974)%
    --(7.750,6.974)--(7.751,6.974)--(7.752,6.974)--(7.752,6.975)--(7.755,6.974)%
    --(7.755,6.975)--(7.759,6.972)--(7.761,6.974)--(7.761,6.973)--(7.765,6.969)%
    --(7.768,6.970)--(7.769,6.969)--(7.777,6.967)--(7.778,6.968)--(7.780,6.966)%
    --(7.786,6.966)--(7.786,6.965)--(7.790,6.966)--(7.791,6.964)--(7.794,6.964)%
    --(7.795,6.964)--(7.797,6.962)--(7.797,6.962)--(7.799,6.963)--(7.800,6.961)%
    --(7.804,6.962)--(7.804,6.962)--(7.807,6.960)--(7.807,6.960)--(7.808,6.960)%
    --(7.811,6.957)--(7.817,6.959)--(7.818,6.956)--(7.825,6.956)--(7.827,6.954)%
    --(7.831,6.954)--(7.834,6.953)--(7.834,6.952)--(7.842,6.953)--(7.842,6.953)%
    --(7.847,6.951)--(7.847,6.949)--(7.851,6.949)--(7.851,6.947)--(7.854,6.946)%
    --(7.856,6.948)--(7.857,6.947)--(7.859,6.948)--(7.861,6.947)--(7.861,6.946)%
    --(7.864,6.945)--(7.864,6.945)--(7.867,6.944)--(7.867,6.943)--(7.871,6.942)%
    --(7.872,6.943)--(7.875,6.942)--(7.877,6.943)--(7.883,6.939)--(7.883,6.940)%
    --(7.889,6.938)--(7.890,6.938)--(7.890,6.938)--(7.894,6.938)--(7.895,6.937)%
    --(7.896,6.937)--(7.897,6.937)--(7.898,6.937)--(7.899,6.936)--(7.902,6.936)%
    --(7.902,6.935)--(7.903,6.934)--(7.903,6.934)--(7.904,6.934)--(7.904,6.934)%
    --(7.904,6.934)--(7.904,6.934)--(7.905,6.934)--(7.906,6.933)--(7.906,6.934)%
    --(7.907,6.934)--(7.908,6.932)--(7.909,6.931)--(7.911,6.932)--(7.916,6.933)%
    --(7.917,6.930)--(7.924,6.929)--(7.926,6.925)--(7.934,6.923)--(7.935,6.924)%
    --(7.942,6.921)--(7.945,6.925)--(7.951,6.922)--(7.951,6.919)--(7.951,6.919)%
    --(7.960,6.916)--(7.960,6.917)--(7.967,6.917)--(7.969,6.912)--(7.973,6.909)%
    --(7.976,6.910)--(7.985,6.905)--(7.986,6.905)--(7.994,6.902)--(7.994,6.901)%
    --(8.004,6.898)--(8.004,6.898)--(8.009,6.897)--(8.014,6.898)--(8.015,6.896)%
    --(8.027,6.896)--(8.027,6.894)--(8.028,6.894)--(8.032,6.893)--(8.037,6.889)%
    --(8.043,6.889)--(8.043,6.889)--(8.051,6.885)--(8.051,6.884)--(8.056,6.880)%
    --(8.060,6.883)--(8.063,6.878)--(8.064,6.878)--(8.069,6.876)--(8.071,6.877)%
    --(8.078,6.876)--(8.078,6.875)--(8.080,6.869)--(8.086,6.872)--(8.091,6.868)%
    --(8.092,6.868)--(8.096,6.864)--(8.099,6.864)--(8.102,6.860)--(8.104,6.860)%
    --(8.108,6.862)--(8.112,6.858)--(8.116,6.859)--(8.117,6.859)--(8.118,6.860)%
    --(8.126,6.857)--(8.127,6.858)--(8.129,6.857)--(8.132,6.853)--(8.135,6.852)%
    --(8.135,6.850)--(8.139,6.848)--(8.144,6.848)--(8.144,6.848)--(8.145,6.848)%
    --(8.150,6.847)--(8.152,6.843)--(8.155,6.842)--(8.156,6.840)--(8.159,6.840)%
    --(8.163,6.838)--(8.165,6.839)--(8.171,6.835)--(8.171,6.834)--(8.175,6.833)%
    --(8.179,6.834)--(8.184,6.830)--(8.187,6.831)--(8.188,6.830)--(8.191,6.823)%
    --(8.192,6.823)--(8.193,6.823)--(8.198,6.823)--(8.199,6.820)--(8.201,6.818)%
    --(8.204,6.820)--(8.207,6.819)--(8.207,6.817)--(8.210,6.815)--(8.210,6.815)%
    --(8.211,6.816)--(8.217,6.813)--(8.218,6.813)--(8.219,6.812)--(8.221,6.809)%
    --(8.224,6.808)--(8.227,6.809)--(8.228,6.808)--(8.229,6.808)--(8.237,6.805)%
    --(8.238,6.803)--(8.243,6.802)--(8.243,6.800)--(8.246,6.798)--(8.248,6.800)%
    --(8.251,6.797)--(8.254,6.797)--(8.256,6.795)--(8.256,6.794)--(8.258,6.791)%
    --(8.260,6.791)--(8.261,6.788)--(8.263,6.788)--(8.266,6.787)--(8.267,6.787)%
    --(8.268,6.786)--(8.271,6.787)--(8.273,6.784)--(8.277,6.784)--(8.278,6.781)%
    --(8.281,6.780)--(8.281,6.780)--(8.287,6.778)--(8.287,6.777)--(8.289,6.777)%
    --(8.292,6.775)--(8.292,6.774)--(8.294,6.772)--(8.294,6.772)--(8.297,6.772)%
    --(8.297,6.771)--(8.298,6.771)--(8.299,6.771)--(8.299,6.770)--(8.300,6.770)%
    --(8.300,6.770)--(8.301,6.769)--(8.301,6.769)--(8.301,6.769)--(8.303,6.768)%
    --(8.303,6.768)--(8.304,6.767)--(8.304,6.767)--(8.305,6.767)--(8.305,6.767)%
    --(8.305,6.767)--(8.306,6.767)--(8.306,6.767)--(8.306,6.766)--(8.307,6.766)%
    --(8.307,6.766)--(8.307,6.766)--(8.308,6.766)--(8.308,6.766)--(8.308,6.766)%
    --(8.308,6.766)--(8.308,6.765)--(8.308,6.765)--(8.309,6.765)--(8.309,6.765)%
    --(8.311,6.764)--(8.311,6.763)--(8.313,6.762)--(8.314,6.762)--(8.316,6.761)%
    --(8.320,6.760)--(8.321,6.761)--(8.325,6.759)--(8.326,6.758)--(8.327,6.756)%
    --(8.330,6.755)--(8.332,6.751)--(8.339,6.753)--(8.341,6.749)--(8.344,6.749)%
    --(8.348,6.744)--(8.349,6.744)--(8.352,6.740)--(8.357,6.740)--(8.358,6.738)%
    --(8.363,6.737)--(8.363,6.736)--(8.367,6.734)--(8.368,6.731)--(8.374,6.729)%
    --(8.374,6.724)--(8.378,6.721)--(8.382,6.723)--(8.386,6.721)--(8.386,6.717)%
    --(8.391,6.715)--(8.393,6.715)--(8.398,6.712)--(8.400,6.713)--(8.406,6.710)%
    --(8.405,6.708)--(8.410,6.703)--(8.414,6.704)--(8.416,6.701)--(8.422,6.701)%
    --(8.424,6.696)--(8.430,6.698)--(8.432,6.697)--(8.433,6.696)--(8.435,6.690)%
    --(8.441,6.691)--(8.444,6.686)--(8.447,6.686)--(8.450,6.679)--(8.452,6.679)%
    --(8.455,6.675)--(8.460,6.677)--(8.463,6.674)--(8.464,6.674)--(8.466,6.670)%
    --(8.472,6.670)--(8.474,6.668)--(8.474,6.668)--(8.475,6.664)--(8.478,6.661)%
    --(8.480,6.662)--(8.483,6.658)--(8.486,6.659)--(8.488,6.658)--(8.489,6.654)%
    --(8.494,6.654)--(8.496,6.649)--(8.501,6.650)--(8.502,6.645)--(8.506,6.645)%
    --(8.507,6.642)--(8.507,6.640)--(8.508,6.640)--(8.508,6.639)--(8.513,6.637)%
    --(8.514,6.637)--(8.517,6.635)--(8.517,6.634)--(8.522,6.630)--(8.522,6.629)%
    --(8.524,6.627)--(8.528,6.626)--(8.529,6.624)--(8.534,6.623)--(8.534,6.623)%
    --(8.540,6.621)--(8.541,6.619)--(8.541,6.619)--(8.545,6.615)--(8.545,6.611)%
    --(8.551,6.609)--(8.551,6.609)--(8.554,6.606)--(8.556,6.607)--(8.559,6.603)%
    --(8.559,6.602)--(8.565,6.599)--(8.565,6.598)--(8.565,6.598)--(8.573,6.594)%
    --(8.573,6.594)--(8.579,6.589)--(8.579,6.587)--(8.579,6.586)--(8.580,6.586)%
    --(8.583,6.584)--(8.585,6.580)--(8.586,6.580)--(8.591,6.580)--(8.593,6.578)%
    --(8.592,6.577)--(8.596,6.572)--(8.596,6.571)--(8.602,6.573)--(8.603,6.572)%
    --(8.605,6.568)--(8.605,6.568)--(8.608,6.564)--(8.608,6.564)--(8.612,6.562)%
    --(8.613,6.561)--(8.615,6.560)--(8.616,6.559)--(8.618,6.557)--(8.620,6.557)%
    --(8.621,6.556)--(8.622,6.556)--(8.623,6.555)--(8.623,6.554)--(8.625,6.553)%
    --(8.625,6.552)--(8.625,6.551)--(8.625,6.551)--(8.626,6.551)--(8.626,6.551)%
    --(8.626,6.550)--(8.627,6.550)--(8.628,6.550)--(8.628,6.550)--(8.629,6.550)%
    --(8.629,6.549)--(8.629,6.549)--(8.629,6.548)--(8.629,6.548)--(8.629,6.548)%
    --(8.630,6.548)--(8.630,6.548)--(8.630,6.548)--(8.630,6.548)--(8.631,6.547)%
    --(8.631,6.547)--(8.631,6.547)--(8.631,6.547)--(8.631,6.546)--(8.631,6.546)%
    --(8.632,6.545)--(8.634,6.545)--(8.635,6.544)--(8.638,6.544)--(8.640,6.543)%
    --(8.640,6.541)--(8.643,6.541)--(8.646,6.535)--(8.647,6.535)--(8.651,6.533)%
    --(8.651,6.531)--(8.658,6.528)--(8.658,6.527)--(8.660,6.522)--(8.667,6.523)%
    --(8.671,6.518)--(8.670,6.517)--(8.670,6.516)--(8.671,6.512)--(8.679,6.508)%
    --(8.680,6.508)--(8.681,6.503)--(8.686,6.500)--(8.687,6.500)--(8.691,6.496)%
    --(8.691,6.493)--(8.692,6.492)--(8.697,6.490)--(8.701,6.492)--(8.705,6.485)%
    --(8.711,6.485)--(8.713,6.480)--(8.718,6.478)--(8.720,6.474)--(8.720,6.471)%
    --(8.725,6.467)--(8.725,6.466)--(8.732,6.460)--(8.731,6.460)--(8.737,6.452)%
    --(8.737,6.452)--(8.737,6.451)--(8.741,6.447)--(8.748,6.449)--(8.749,6.447)%
    --(8.750,6.447)--(8.754,6.444)--(8.753,6.441)--(8.756,6.438)--(8.759,6.436)%
    --(8.759,6.436)--(8.767,6.431)--(8.767,6.430)--(8.770,6.429)--(8.773,6.422)%
    --(8.773,6.421)--(8.777,6.416)--(8.781,6.415)--(8.781,6.415)--(8.782,6.411)%
    --(8.789,6.405)--(8.789,6.405)--(8.794,6.399)--(8.796,6.399)--(8.798,6.396)%
    --(8.801,6.395)--(8.803,6.396)--(8.805,6.395)--(8.809,6.386)--(8.810,6.386)%
    --(8.810,6.383)--(8.810,6.382)--(8.814,6.379)--(8.817,6.377)--(8.820,6.378)%
    --(8.825,6.374)--(8.824,6.370)--(8.830,6.366)--(8.830,6.363)--(8.834,6.360)%
    --(8.837,6.360)--(8.843,6.356)--(8.843,6.355)--(8.846,6.345)--(8.849,6.346)%
    --(8.856,6.340)--(8.858,6.340)--(8.860,6.339)--(8.862,6.331)--(8.862,6.331)%
    --(8.869,6.323)--(8.871,6.324)--(8.877,6.319)--(8.877,6.314)--(8.879,6.312)%
    --(8.881,6.312)--(8.888,6.306)--(8.887,6.305)--(8.887,6.302)--(8.893,6.299)%
    --(8.893,6.297)--(8.898,6.293)--(8.903,6.293)--(8.903,6.293)--(8.903,6.288)%
    --(8.908,6.282)--(8.908,6.282)--(8.913,6.278)--(8.912,6.275)--(8.913,6.274)%
    --(8.913,6.273)--(8.918,6.269)--(8.923,6.269)--(8.923,6.268)--(8.928,6.259)%
    --(8.932,6.260)--(8.934,6.259)--(8.936,6.253)--(8.941,6.252)--(8.945,6.250)%
    --(8.945,6.243)--(8.947,6.242)--(8.949,6.236)--(8.952,6.236)--(8.953,6.229)%
    --(8.957,6.228)--(8.957,6.225)--(8.959,6.222)--(8.961,6.221)--(8.964,6.216)%
    --(8.969,6.216)--(8.970,6.213)--(8.972,6.212)--(8.974,6.211)--(8.975,6.212)%
    --(8.982,6.206)--(8.982,6.203)--(8.987,6.199)--(8.986,6.197)--(8.988,6.192)%
    --(8.994,6.191)--(8.995,6.190)--(8.996,6.185)--(8.995,6.184)--(8.997,6.179)%
    --(9.005,6.177)--(9.005,6.173)--(9.004,6.172)--(9.008,6.168)--(9.011,6.168)%
    --(9.011,6.164)--(9.014,6.161)--(9.015,6.161)--(9.016,6.161)--(9.021,6.159)%
    --(9.022,6.155)--(9.026,6.153)--(9.027,6.149)--(9.027,6.148)--(9.031,6.146)%
    --(9.030,6.144)--(9.029,6.141)--(9.032,6.139)--(9.034,6.139)--(9.034,6.138)%
    --(9.033,6.134)--(9.040,6.129)--(9.040,6.129)--(9.046,6.123)--(9.046,6.123)%
    --(9.051,6.118)--(9.051,6.118)--(9.055,6.112)--(9.054,6.110)--(9.055,6.106)%
    --(9.060,6.103)--(9.060,6.101)--(9.065,6.093)--(9.068,6.095)--(9.074,6.093)%
    --(9.074,6.085)--(9.076,6.085)--(9.079,6.075)--(9.080,6.075)--(9.085,6.066)%
    --(9.085,6.066)--(9.089,6.063)--(9.093,6.063)--(9.098,6.057)--(9.099,6.056)%
    --(9.101,6.052)--(9.106,6.051)--(9.108,6.047)--(9.106,6.044)--(9.107,6.043)%
    --(9.109,6.038)--(9.112,6.036)--(9.112,6.036)--(9.113,6.035)--(9.116,6.033)%
    --(9.117,6.025)--(9.120,6.025)--(9.125,6.021)--(9.124,6.019)--(9.129,6.010)%
    --(9.130,6.009)--(9.130,6.009)--(9.137,6.006)--(9.137,6.004)--(9.144,5.995)%
    --(9.144,5.994)--(9.148,5.989)--(9.147,5.986)--(9.147,5.983)--(9.151,5.980)%
    --(9.152,5.979)--(9.156,5.972)--(9.158,5.972)--(9.159,5.973)--(9.162,5.971)%
    --(9.161,5.966)--(9.165,5.963)--(9.166,5.963)--(9.169,5.958)--(9.173,5.958)%
    --(9.177,5.951)--(9.180,5.951)--(9.179,5.940)--(9.181,5.939)--(9.181,5.937)%
    --(9.188,5.931)--(9.189,5.929)--(9.190,5.928)--(9.191,5.920)--(9.192,5.920)%
    --(9.196,5.917)--(9.199,5.912)--(9.201,5.912)--(9.202,5.905)--(9.205,5.904)%
    --(9.206,5.900)--(9.206,5.900)--(9.211,5.897)--(9.214,5.897)--(9.217,5.890)%
    --(9.218,5.890)--(9.219,5.882)--(9.226,5.881)--(9.225,5.877)--(9.230,5.872)%
    --(9.231,5.868)--(9.231,5.868)--(9.234,5.860)--(9.239,5.861)--(9.239,5.856)%
    --(9.241,5.852)--(9.246,5.852)--(9.248,5.848)--(9.248,5.848)--(9.249,5.844)%
    --(9.253,5.838)--(9.256,5.838)--(9.259,5.831)--(9.259,5.831)--(9.262,5.820)%
    --(9.264,5.820)--(9.268,5.816)--(9.267,5.812)--(9.271,5.808)--(9.273,5.806)%
    --(9.272,5.802)--(9.276,5.799)--(9.276,5.796)--(9.276,5.792)--(9.276,5.792)%
    --(9.282,5.794)--(9.285,5.790)--(9.286,5.790)--(9.286,5.790)--(9.287,5.785)%
    --(9.286,5.784)--(9.285,5.783)--(9.287,5.781)--(9.292,5.781)--(9.293,5.779)%
    --(9.293,5.775)--(9.294,5.774)--(9.294,5.773)--(9.298,5.767)--(9.299,5.764)%
    --(9.298,5.763)--(9.300,5.758)--(9.300,5.758)--(9.305,5.754)--(9.306,5.754)%
    --(9.311,5.750)--(9.311,5.748)--(9.315,5.745)--(9.313,5.740)--(9.318,5.736)%
    --(9.317,5.734)--(9.321,5.729)--(9.323,5.730)--(9.326,5.725)--(9.326,5.724)%
    --(9.331,5.720)--(9.332,5.720)--(9.335,5.717)--(9.332,5.711)--(9.338,5.707)%
    --(9.338,5.706)--(9.337,5.704)--(9.340,5.699)--(9.343,5.699)--(9.344,5.694)%
    --(9.345,5.693)--(9.346,5.690)--(9.346,5.688)--(9.349,5.682)--(9.353,5.681)%
    --(9.354,5.679)--(9.353,5.672)--(9.361,5.669)--(9.359,5.661)--(9.364,5.659)%
    --(9.367,5.650)--(9.370,5.650)--(9.375,5.649)--(9.376,5.642)--(9.376,5.641)%
    --(9.381,5.635)--(9.379,5.632)--(9.385,5.626)--(9.384,5.623)--(9.391,5.621)%
    --(9.390,5.617)--(9.394,5.614)--(9.394,5.611)--(9.398,5.609)--(9.396,5.602)%
    --(9.404,5.597)--(9.403,5.594)--(9.404,5.585)--(9.412,5.584)--(9.411,5.576)%
    --(9.413,5.574)--(9.413,5.569)--(9.413,5.568)--(9.413,5.568)--(9.419,5.563)%
    --(9.423,5.564)--(9.424,5.560)--(9.425,5.558)--(9.429,5.553)--(9.429,5.553)%
    --(9.434,5.548)--(9.434,5.543)--(9.435,5.542)--(9.437,5.533)--(9.439,5.531)%
    --(9.444,5.531)--(9.444,5.528)--(9.446,5.525)--(9.443,5.521)--(9.444,5.519)%
    --(9.449,5.520)--(9.449,5.517)--(9.455,5.512)--(9.455,5.512)--(9.455,5.511)%
    --(9.456,5.510)--(9.454,5.504)--(9.456,5.499)--(9.459,5.499)--(9.462,5.495)%
    --(9.460,5.492)--(9.465,5.486)--(9.466,5.486)--(9.465,5.484)--(9.467,5.481)%
    --(9.473,5.472)--(9.473,5.472)--(9.475,5.465)--(9.477,5.465)--(9.481,5.459)%
    --(9.481,5.453)--(9.481,5.453)--(9.486,5.444)--(9.485,5.444)--(9.485,5.442)%
    --(9.490,5.433)--(9.491,5.432)--(9.491,5.430)--(9.498,5.425)--(9.498,5.421)%
    --(9.499,5.420)--(9.498,5.419)--(9.501,5.416)--(9.501,5.413)--(9.501,5.412)%
    --(9.512,5.405)--(9.510,5.400)--(9.514,5.394)--(9.513,5.392)--(9.521,5.384)%
    --(9.520,5.383)--(9.521,5.382)--(9.520,5.379)--(9.522,5.378)--(9.522,5.375)%
    --(9.522,5.375)--(9.719,5.375)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (9.719,9.149)--(9.147,9.149)--(8.708,9.149)--(8.268,9.149)--(7.828,9.149)%
  --(7.389,9.149)--(6.949,9.149)--(6.619,9.149)--(6.356,9.149)--(6.114,9.149)--(5.939,9.149)%
  --(5.850,9.149);
\draw[gp path] (5.850,7.103)--(5.857,7.102)--(5.862,7.106)--(5.872,7.102)--(5.875,7.104)%
  --(5.887,7.098)--(5.890,7.102)--(5.895,7.102)--(5.904,7.106)--(5.907,7.103)--(5.918,7.105)%
  --(5.919,7.107)--(5.927,7.106)--(5.932,7.108)--(5.940,7.102)--(5.951,7.107)--(5.953,7.105)%
  --(5.971,7.104)--(5.972,7.106)--(5.982,7.102)--(5.987,7.102)--(5.991,7.098)--(6.003,7.104)%
  --(6.006,7.102)--(6.015,7.106)--(6.020,7.102)--(6.026,7.102)--(6.031,7.102)--(6.037,7.106)%
  --(6.046,7.102)--(6.049,7.104)--(6.061,7.097)--(6.065,7.102)--(6.070,7.102)--(6.080,7.106)%
  --(6.082,7.105)--(6.099,7.105)--(6.102,7.108)--(6.114,7.101)--(6.128,7.109)--(6.146,7.103)%
  --(6.149,7.105)--(6.158,7.102)--(6.162,7.102)--(6.163,7.103)--(6.172,7.099)--(6.178,7.105)%
  --(6.180,7.104)--(6.184,7.104)--(6.189,7.104)--(6.189,7.103)--(6.195,7.097)--(6.200,7.101)%
  --(6.204,7.098)--(6.210,7.100)--(6.213,7.096)--(6.220,7.099)--(6.220,7.101)--(6.224,7.103)%
  --(6.228,7.102)--(6.230,7.103)--(6.233,7.101)--(6.240,7.104)--(6.244,7.101)--(6.249,7.103)%
  --(6.253,7.100)--(6.257,7.103)--(6.262,7.101)--(6.263,7.101)--(6.267,7.098)--(6.272,7.098)%
  --(6.278,7.100)--(6.282,7.097)--(6.285,7.098)--(6.289,7.096)--(6.293,7.097)--(6.295,7.099)%
  --(6.302,7.100)--(6.302,7.101)--(6.304,7.100)--(6.311,7.098)--(6.311,7.097)--(6.315,7.095)%
  --(6.320,7.097)--(6.324,7.100)--(6.330,7.094)--(6.331,7.094)--(6.338,7.095)--(6.340,7.097)%
  --(6.349,7.097)--(6.355,7.099)--(6.359,7.099)--(6.360,7.098)--(6.367,7.098)--(6.370,7.095)%
  --(6.377,7.096)--(6.378,7.094)--(6.386,7.095)--(6.386,7.096)--(6.387,7.096)--(6.395,7.096)%
  --(6.395,7.097)--(6.401,7.097)--(6.401,7.096)--(6.408,7.099)--(6.410,7.098)--(6.412,7.098)%
  --(6.413,7.097)--(6.416,7.096)--(6.417,7.096)--(6.421,7.098)--(6.422,7.098)--(6.427,7.099)%
  --(6.428,7.098)--(6.436,7.099)--(6.438,7.097)--(6.446,7.100)--(6.450,7.096)--(6.455,7.097)%
  --(6.460,7.092)--(6.467,7.097)--(6.471,7.096)--(6.476,7.098)--(6.482,7.094)--(6.487,7.096)%
  --(6.490,7.097)--(6.495,7.093)--(6.499,7.094)--(6.503,7.094)--(6.505,7.092)--(6.510,7.091)%
  --(6.516,7.096)--(6.519,7.094)--(6.526,7.098)--(6.532,7.095)--(6.533,7.096)--(6.544,7.092)%
  --(6.548,7.095)--(6.558,7.087)--(6.565,7.089)--(6.570,7.086)--(6.581,7.088)--(6.582,7.090)%
  --(6.595,7.084)--(6.604,7.089)--(6.608,7.087)--(6.618,7.091)--(6.621,7.091)--(6.628,7.088)%
  --(6.635,7.090)--(6.639,7.086)--(6.649,7.084)--(6.656,7.090)--(6.666,7.084)--(6.674,7.089)%
  --(6.681,7.087)--(6.686,7.091)--(6.699,7.088)--(6.701,7.089)--(6.704,7.090)--(6.712,7.084)%
  --(6.722,7.090)--(6.724,7.089)--(6.726,7.088)--(6.732,7.082)--(6.737,7.085)--(6.741,7.082)%
  --(6.749,7.086)--(6.750,7.085)--(6.761,7.082)--(6.763,7.084)--(6.776,7.081)--(6.778,7.084)%
  --(6.790,7.083)--(6.791,7.085)--(6.804,7.082)--(6.806,7.084)--(6.816,7.083)--(6.817,7.080)%
  --(6.822,7.081)--(6.823,7.082)--(6.824,7.081)--(6.826,7.080)--(6.829,7.084)--(6.830,7.084)%
  --(6.833,7.080)--(6.839,7.084)--(6.844,7.082)--(6.846,7.084)--(6.849,7.082)--(6.853,7.084)%
  --(6.855,7.080)--(6.857,7.080)--(6.857,7.079)--(6.860,7.084)--(6.863,7.081)--(6.866,7.083)%
  --(6.869,7.078)--(6.873,7.081)--(6.877,7.078)--(6.878,7.078)--(6.882,7.080)--(6.888,7.076)%
  --(6.892,7.078)--(6.896,7.077)--(6.901,7.082)--(6.905,7.080)--(6.906,7.080)--(6.908,7.079)%
  --(6.912,7.079)--(6.914,7.077)--(6.919,7.078)--(6.920,7.076)--(6.924,7.076)--(6.926,7.077)%
  --(6.928,7.079)--(6.930,7.080)--(6.936,7.079)--(6.937,7.076)--(6.942,7.075)--(6.947,7.081)%
  --(6.952,7.076)--(6.958,7.077)--(6.961,7.073)--(6.965,7.074)--(6.967,7.071)--(6.972,7.071)%
  --(6.973,7.072)--(6.977,7.071)--(6.981,7.073)--(6.985,7.072)--(6.990,7.075)--(6.993,7.076)%
  --(7.001,7.073)--(7.004,7.074)--(7.007,7.072)--(7.009,7.069)--(7.012,7.069)--(7.015,7.071)%
  --(7.019,7.069)--(7.022,7.070)--(7.027,7.066)--(7.031,7.067)--(7.036,7.066)--(7.040,7.070)%
  --(7.044,7.070)--(7.045,7.071)--(7.050,7.067)--(7.055,7.068)--(7.056,7.069)--(7.060,7.070)%
  --(7.066,7.064)--(7.069,7.066)--(7.077,7.065)--(7.079,7.068)--(7.080,7.068)--(7.082,7.066)%
  --(7.086,7.066)--(7.087,7.067)--(7.090,7.067)--(7.092,7.064)--(7.095,7.065)--(7.099,7.063)%
  --(7.101,7.064)--(7.103,7.061)--(7.110,7.062)--(7.111,7.063)--(7.118,7.062)--(7.119,7.061)%
  --(7.125,7.060)--(7.125,7.061)--(7.134,7.059)--(7.136,7.061)--(7.141,7.060)--(7.142,7.061)%
  --(7.148,7.061)--(7.149,7.062)--(7.150,7.062)--(7.153,7.060)--(7.154,7.060)--(7.155,7.060)%
  --(7.158,7.063)--(7.160,7.061)--(7.165,7.063)--(7.168,7.060)--(7.176,7.060)--(7.177,7.058)%
  --(7.181,7.056)--(7.186,7.053)--(7.192,7.057)--(7.201,7.055)--(7.203,7.057)--(7.214,7.059)%
  --(7.217,7.054)--(7.223,7.056)--(7.232,7.055)--(7.233,7.056)--(7.241,7.052)--(7.249,7.055)%
  --(7.250,7.054)--(7.258,7.052)--(7.259,7.054)--(7.262,7.054)--(7.266,7.050)--(7.274,7.050)%
  --(7.275,7.051)--(7.279,7.048)--(7.283,7.048)--(7.284,7.045)--(7.290,7.045)--(7.294,7.048)%
  --(7.296,7.049)--(7.301,7.045)--(7.306,7.045)--(7.309,7.047)--(7.314,7.046)--(7.315,7.043)%
  --(7.324,7.043)--(7.325,7.044)--(7.326,7.045)--(7.332,7.044)--(7.335,7.046)--(7.339,7.042)%
  --(7.342,7.042)--(7.344,7.040)--(7.350,7.040)--(7.352,7.042)--(7.352,7.043)--(7.355,7.042)%
  --(7.359,7.043)--(7.362,7.039)--(7.365,7.040)--(7.369,7.035)--(7.372,7.036)--(7.374,7.038)%
  --(7.376,7.037)--(7.380,7.034)--(7.383,7.036)--(7.386,7.034)--(7.389,7.034)--(7.392,7.036)%
  --(7.397,7.035)--(7.403,7.032)--(7.407,7.034)--(7.414,7.034)--(7.414,7.032)--(7.419,7.029)%
  --(7.423,7.031)--(7.431,7.029)--(7.433,7.028)--(7.434,7.026)--(7.440,7.027)--(7.441,7.027)%
  --(7.444,7.028)--(7.448,7.026)--(7.452,7.027)--(7.455,7.029)--(7.458,7.025)--(7.463,7.024)%
  --(7.467,7.028)--(7.471,7.025)--(7.476,7.026)--(7.479,7.023)--(7.482,7.021)--(7.485,7.022)%
  --(7.487,7.023)--(7.491,7.020)--(7.496,7.023)--(7.498,7.020)--(7.504,7.019)--(7.505,7.022)%
  --(7.507,7.023)--(7.512,7.020)--(7.515,7.022)--(7.516,7.021)--(7.522,7.017)--(7.525,7.020)%
  --(7.532,7.020)--(7.533,7.017)--(7.537,7.015)--(7.541,7.017)--(7.548,7.014)--(7.552,7.013)%
  --(7.556,7.014)--(7.556,7.013)--(7.557,7.012)--(7.561,7.011)--(7.561,7.010)--(7.564,7.010)%
  --(7.564,7.012)--(7.569,7.011)--(7.570,7.009)--(7.575,7.010)--(7.576,7.008)--(7.582,7.007)%
  --(7.584,7.005)--(7.588,7.007)--(7.590,7.006)--(7.592,7.006)--(7.592,7.005)--(7.596,7.006)%
  --(7.597,7.007)--(7.604,7.006)--(7.609,7.003)--(7.612,7.004)--(7.613,7.004)--(7.614,7.005)%
  --(7.618,7.003)--(7.619,7.001)--(7.623,7.001)--(7.623,7.000)--(7.631,6.999)--(7.633,6.999)%
  --(7.637,6.997)--(7.639,6.998)--(7.644,6.995)--(7.645,6.994)--(7.649,6.993)--(7.650,6.995)%
  --(7.655,6.995)--(7.655,6.994)--(7.658,6.992)--(7.660,6.993)--(7.662,6.992)--(7.663,6.992)%
  --(7.664,6.992)--(7.664,6.993)--(7.665,6.993)--(7.665,6.992)--(7.666,6.992)--(7.666,6.991)%
  --(7.668,6.991)--(7.669,6.992)--(7.671,6.992)--(7.672,6.992)--(7.675,6.990)--(7.675,6.989)%
  --(7.677,6.990)--(7.681,6.988)--(7.682,6.988)--(7.689,6.987)--(7.690,6.987)--(7.690,6.988)%
  --(7.700,6.986)--(7.701,6.984)--(7.706,6.984)--(7.709,6.981)--(7.714,6.984)--(7.718,6.980)%
  --(7.720,6.981)--(7.725,6.978)--(7.727,6.980)--(7.733,6.980)--(7.735,6.977)--(7.738,6.977)%
  --(7.740,6.979)--(7.743,6.976)--(7.745,6.975)--(7.746,6.976)--(7.748,6.976)--(7.749,6.974)%
  --(7.750,6.974)--(7.751,6.974)--(7.752,6.974)--(7.752,6.975)--(7.755,6.974)--(7.755,6.975)%
  --(7.759,6.972)--(7.761,6.974)--(7.761,6.973)--(7.765,6.969)--(7.768,6.970)--(7.769,6.969)%
  --(7.777,6.967)--(7.778,6.968)--(7.780,6.966)--(7.786,6.966)--(7.786,6.965)--(7.790,6.966)%
  --(7.791,6.964)--(7.794,6.964)--(7.795,6.964)--(7.797,6.962)--(7.799,6.963)--(7.800,6.961)%
  --(7.804,6.962)--(7.807,6.960)--(7.808,6.960)--(7.811,6.957)--(7.817,6.959)--(7.818,6.956)%
  --(7.825,6.956)--(7.827,6.954)--(7.831,6.954)--(7.834,6.953)--(7.834,6.952)--(7.842,6.953)%
  --(7.847,6.951)--(7.847,6.949)--(7.851,6.949)--(7.851,6.947)--(7.854,6.946)--(7.856,6.948)%
  --(7.857,6.947)--(7.859,6.948)--(7.861,6.947)--(7.861,6.946)--(7.864,6.945)--(7.867,6.944)%
  --(7.867,6.943)--(7.871,6.942)--(7.872,6.943)--(7.875,6.942)--(7.877,6.943)--(7.883,6.939)%
  --(7.883,6.940)--(7.889,6.938)--(7.890,6.938)--(7.894,6.938)--(7.895,6.937)--(7.896,6.937)%
  --(7.897,6.937)--(7.898,6.937)--(7.899,6.936)--(7.902,6.936)--(7.902,6.935)--(7.903,6.934)%
  --(7.904,6.934)--(7.905,6.934)--(7.906,6.933)--(7.906,6.934)--(7.907,6.934)--(7.908,6.932)%
  --(7.909,6.931)--(7.911,6.932)--(7.916,6.933)--(7.917,6.930)--(7.924,6.929)--(7.926,6.925)%
  --(7.934,6.923)--(7.935,6.924)--(7.942,6.921)--(7.945,6.925)--(7.951,6.922)--(7.951,6.919)%
  --(7.960,6.916)--(7.960,6.917)--(7.967,6.917)--(7.969,6.912)--(7.973,6.909)--(7.976,6.910)%
  --(7.985,6.905)--(7.986,6.905)--(7.994,6.902)--(7.994,6.901)--(8.004,6.898)--(8.009,6.897)%
  --(8.014,6.898)--(8.015,6.896)--(8.027,6.896)--(8.027,6.894)--(8.028,6.894)--(8.032,6.893)%
  --(8.037,6.889)--(8.043,6.889)--(8.051,6.885)--(8.051,6.884)--(8.056,6.880)--(8.060,6.883)%
  --(8.063,6.878)--(8.064,6.878)--(8.069,6.876)--(8.071,6.877)--(8.078,6.876)--(8.078,6.875)%
  --(8.080,6.869)--(8.086,6.872)--(8.091,6.868)--(8.092,6.868)--(8.096,6.864)--(8.099,6.864)%
  --(8.102,6.860)--(8.104,6.860)--(8.108,6.862)--(8.112,6.858)--(8.116,6.859)--(8.117,6.859)%
  --(8.118,6.860)--(8.126,6.857)--(8.127,6.858)--(8.129,6.857)--(8.132,6.853)--(8.135,6.852)%
  --(8.135,6.850)--(8.139,6.848)--(8.144,6.848)--(8.145,6.848)--(8.150,6.847)--(8.152,6.843)%
  --(8.155,6.842)--(8.156,6.840)--(8.159,6.840)--(8.163,6.838)--(8.165,6.839)--(8.171,6.835)%
  --(8.171,6.834)--(8.175,6.833)--(8.179,6.834)--(8.184,6.830)--(8.187,6.831)--(8.188,6.830)%
  --(8.191,6.823)--(8.192,6.823)--(8.193,6.823)--(8.198,6.823)--(8.199,6.820)--(8.201,6.818)%
  --(8.204,6.820)--(8.207,6.819)--(8.207,6.817)--(8.210,6.815)--(8.211,6.816)--(8.217,6.813)%
  --(8.218,6.813)--(8.219,6.812)--(8.221,6.809)--(8.224,6.808)--(8.227,6.809)--(8.228,6.808)%
  --(8.229,6.808)--(8.237,6.805)--(8.238,6.803)--(8.243,6.802)--(8.243,6.800)--(8.246,6.798)%
  --(8.248,6.800)--(8.251,6.797)--(8.254,6.797)--(8.256,6.795)--(8.256,6.794)--(8.258,6.791)%
  --(8.260,6.791)--(8.261,6.788)--(8.263,6.788)--(8.266,6.787)--(8.267,6.787)--(8.268,6.786)%
  --(8.271,6.787)--(8.273,6.784)--(8.277,6.784)--(8.278,6.781)--(8.281,6.780)--(8.287,6.778)%
  --(8.287,6.777)--(8.289,6.777)--(8.292,6.775)--(8.292,6.774)--(8.294,6.772)--(8.297,6.772)%
  --(8.297,6.771)--(8.298,6.771)--(8.299,6.771)--(8.299,6.770)--(8.300,6.770)--(8.301,6.769)%
  --(8.303,6.768)--(8.304,6.767)--(8.305,6.767)--(8.306,6.767)--(8.306,6.766)--(8.307,6.766)%
  --(8.308,6.766)--(8.308,6.765)--(8.309,6.765)--(8.311,6.764)--(8.311,6.763)--(8.313,6.762)%
  --(8.314,6.762)--(8.316,6.761)--(8.320,6.760)--(8.321,6.761)--(8.325,6.759)--(8.326,6.758)%
  --(8.327,6.756)--(8.330,6.755)--(8.332,6.751)--(8.339,6.753)--(8.341,6.749)--(8.344,6.749)%
  --(8.348,6.744)--(8.349,6.744)--(8.352,6.740)--(8.357,6.740)--(8.358,6.738)--(8.363,6.737)%
  --(8.363,6.736)--(8.367,6.734)--(8.368,6.731)--(8.374,6.729)--(8.374,6.724)--(8.378,6.721)%
  --(8.382,6.723)--(8.386,6.721)--(8.386,6.717)--(8.391,6.715)--(8.393,6.715)--(8.398,6.712)%
  --(8.400,6.713)--(8.406,6.710)--(8.405,6.708)--(8.410,6.703)--(8.414,6.704)--(8.416,6.701)%
  --(8.422,6.701)--(8.424,6.696)--(8.430,6.698)--(8.432,6.697)--(8.433,6.696)--(8.435,6.690)%
  --(8.441,6.691)--(8.444,6.686)--(8.447,6.686)--(8.450,6.679)--(8.452,6.679)--(8.455,6.675)%
  --(8.460,6.677)--(8.463,6.674)--(8.464,6.674)--(8.466,6.670)--(8.472,6.670)--(8.474,6.668)%
  --(8.475,6.664)--(8.478,6.661)--(8.480,6.662)--(8.483,6.658)--(8.486,6.659)--(8.488,6.658)%
  --(8.489,6.654)--(8.494,6.654)--(8.496,6.649)--(8.501,6.650)--(8.502,6.645)--(8.506,6.645)%
  --(8.507,6.642)--(8.507,6.640)--(8.508,6.640)--(8.508,6.639)--(8.513,6.637)--(8.514,6.637)%
  --(8.517,6.635)--(8.517,6.634)--(8.522,6.630)--(8.522,6.629)--(8.524,6.627)--(8.528,6.626)%
  --(8.529,6.624)--(8.534,6.623)--(8.540,6.621)--(8.541,6.619)--(8.545,6.615)--(8.545,6.611)%
  --(8.551,6.609)--(8.554,6.606)--(8.556,6.607)--(8.559,6.603)--(8.559,6.602)--(8.565,6.599)%
  --(8.565,6.598)--(8.573,6.594)--(8.579,6.589)--(8.579,6.587)--(8.579,6.586)--(8.580,6.586)%
  --(8.583,6.584)--(8.585,6.580)--(8.586,6.580)--(8.591,6.580)--(8.593,6.578)--(8.592,6.577)%
  --(8.596,6.572)--(8.596,6.571)--(8.602,6.573)--(8.603,6.572)--(8.605,6.568)--(8.608,6.564)%
  --(8.612,6.562)--(8.613,6.561)--(8.615,6.560)--(8.616,6.559)--(8.618,6.557)--(8.620,6.557)%
  --(8.621,6.556)--(8.622,6.556)--(8.623,6.555)--(8.623,6.554)--(8.625,6.553)--(8.625,6.552)%
  --(8.625,6.551)--(8.626,6.551)--(8.626,6.550)--(8.627,6.550)--(8.628,6.550)--(8.629,6.550)%
  --(8.629,6.549)--(8.629,6.548)--(8.630,6.548)--(8.631,6.547)--(8.631,6.546)--(8.632,6.545)%
  --(8.634,6.545)--(8.635,6.544)--(8.638,6.544)--(8.640,6.543)--(8.640,6.541)--(8.643,6.541)%
  --(8.646,6.535)--(8.647,6.535)--(8.651,6.533)--(8.651,6.531)--(8.658,6.528)--(8.658,6.527)%
  --(8.660,6.522)--(8.667,6.523)--(8.671,6.518)--(8.670,6.517)--(8.670,6.516)--(8.671,6.512)%
  --(8.679,6.508)--(8.680,6.508)--(8.681,6.503)--(8.686,6.500)--(8.687,6.500)--(8.691,6.496)%
  --(8.691,6.493)--(8.692,6.492)--(8.697,6.490)--(8.701,6.492)--(8.705,6.485)--(8.711,6.485)%
  --(8.713,6.480)--(8.718,6.478)--(8.720,6.474)--(8.720,6.471)--(8.725,6.467)--(8.725,6.466)%
  --(8.732,6.460)--(8.731,6.460)--(8.737,6.452)--(8.737,6.451)--(8.741,6.447)--(8.748,6.449)%
  --(8.749,6.447)--(8.750,6.447)--(8.754,6.444)--(8.753,6.441)--(8.756,6.438)--(8.759,6.436)%
  --(8.767,6.431)--(8.767,6.430)--(8.770,6.429)--(8.773,6.422)--(8.773,6.421)--(8.777,6.416)%
  --(8.781,6.415)--(8.782,6.411)--(8.789,6.405)--(8.794,6.399)--(8.796,6.399)--(8.798,6.396)%
  --(8.801,6.395)--(8.803,6.396)--(8.805,6.395)--(8.809,6.386)--(8.810,6.386)--(8.810,6.383)%
  --(8.810,6.382)--(8.814,6.379)--(8.817,6.377)--(8.820,6.378)--(8.825,6.374)--(8.824,6.370)%
  --(8.830,6.366)--(8.830,6.363)--(8.834,6.360)--(8.837,6.360)--(8.843,6.356)--(8.843,6.355)%
  --(8.846,6.345)--(8.849,6.346)--(8.856,6.340)--(8.858,6.340)--(8.860,6.339)--(8.862,6.331)%
  --(8.869,6.323)--(8.871,6.324)--(8.877,6.319)--(8.877,6.314)--(8.879,6.312)--(8.881,6.312)%
  --(8.888,6.306)--(8.887,6.305)--(8.887,6.302)--(8.893,6.299)--(8.893,6.297)--(8.898,6.293)%
  --(8.903,6.293)--(8.903,6.288)--(8.908,6.282)--(8.913,6.278)--(8.912,6.275)--(8.913,6.274)%
  --(8.913,6.273)--(8.918,6.269)--(8.923,6.269)--(8.923,6.268)--(8.928,6.259)--(8.932,6.260)%
  --(8.934,6.259)--(8.936,6.253)--(8.941,6.252)--(8.945,6.250)--(8.945,6.243)--(8.947,6.242)%
  --(8.949,6.236)--(8.952,6.236)--(8.953,6.229)--(8.957,6.228)--(8.957,6.225)--(8.959,6.222)%
  --(8.961,6.221)--(8.964,6.216)--(8.969,6.216)--(8.970,6.213)--(8.972,6.212)--(8.974,6.211)%
  --(8.975,6.212)--(8.982,6.206)--(8.982,6.203)--(8.987,6.199)--(8.986,6.197)--(8.988,6.192)%
  --(8.994,6.191)--(8.995,6.190)--(8.996,6.185)--(8.995,6.184)--(8.997,6.179)--(9.005,6.177)%
  --(9.005,6.173)--(9.004,6.172)--(9.008,6.168)--(9.011,6.168)--(9.011,6.164)--(9.014,6.161)%
  --(9.015,6.161)--(9.016,6.161)--(9.021,6.159)--(9.022,6.155)--(9.026,6.153)--(9.027,6.149)%
  --(9.027,6.148)--(9.031,6.146)--(9.030,6.144)--(9.029,6.141)--(9.032,6.139)--(9.034,6.139)%
  --(9.034,6.138)--(9.033,6.134)--(9.040,6.129)--(9.046,6.123)--(9.051,6.118)--(9.055,6.112)%
  --(9.054,6.110)--(9.055,6.106)--(9.060,6.103)--(9.060,6.101)--(9.065,6.093)--(9.068,6.095)%
  --(9.074,6.093)--(9.074,6.085)--(9.076,6.085)--(9.079,6.075)--(9.080,6.075)--(9.085,6.066)%
  --(9.089,6.063)--(9.093,6.063)--(9.098,6.057)--(9.099,6.056)--(9.101,6.052)--(9.106,6.051)%
  --(9.108,6.047)--(9.106,6.044)--(9.107,6.043)--(9.109,6.038)--(9.112,6.036)--(9.113,6.035)%
  --(9.116,6.033)--(9.117,6.025)--(9.120,6.025)--(9.125,6.021)--(9.124,6.019)--(9.129,6.010)%
  --(9.130,6.009)--(9.137,6.006)--(9.137,6.004)--(9.144,5.995)--(9.144,5.994)--(9.148,5.989)%
  --(9.147,5.986)--(9.147,5.983)--(9.151,5.980)--(9.152,5.979)--(9.156,5.972)--(9.158,5.972)%
  --(9.159,5.973)--(9.162,5.971)--(9.161,5.966)--(9.165,5.963)--(9.166,5.963)--(9.169,5.958)%
  --(9.173,5.958)--(9.177,5.951)--(9.180,5.951)--(9.179,5.940)--(9.181,5.939)--(9.181,5.937)%
  --(9.188,5.931)--(9.189,5.929)--(9.190,5.928)--(9.191,5.920)--(9.192,5.920)--(9.196,5.917)%
  --(9.199,5.912)--(9.201,5.912)--(9.202,5.905)--(9.205,5.904)--(9.206,5.900)--(9.211,5.897)%
  --(9.214,5.897)--(9.217,5.890)--(9.218,5.890)--(9.219,5.882)--(9.226,5.881)--(9.225,5.877)%
  --(9.230,5.872)--(9.231,5.868)--(9.234,5.860)--(9.239,5.861)--(9.239,5.856)--(9.241,5.852)%
  --(9.246,5.852)--(9.248,5.848)--(9.249,5.844)--(9.253,5.838)--(9.256,5.838)--(9.259,5.831)%
  --(9.262,5.820)--(9.264,5.820)--(9.268,5.816)--(9.267,5.812)--(9.271,5.808)--(9.273,5.806)%
  --(9.272,5.802)--(9.276,5.799)--(9.276,5.796)--(9.276,5.792)--(9.282,5.794)--(9.285,5.790)%
  --(9.286,5.790)--(9.287,5.785)--(9.286,5.784)--(9.285,5.783)--(9.287,5.781)--(9.292,5.781)%
  --(9.293,5.779)--(9.293,5.775)--(9.294,5.774)--(9.294,5.773)--(9.298,5.767)--(9.299,5.764)%
  --(9.298,5.763)--(9.300,5.758)--(9.305,5.754)--(9.306,5.754)--(9.311,5.750)--(9.311,5.748)%
  --(9.315,5.745)--(9.313,5.740)--(9.318,5.736)--(9.317,5.734)--(9.321,5.729)--(9.323,5.730)%
  --(9.326,5.725)--(9.326,5.724)--(9.331,5.720)--(9.332,5.720)--(9.335,5.717)--(9.332,5.711)%
  --(9.338,5.707)--(9.338,5.706)--(9.337,5.704)--(9.340,5.699)--(9.343,5.699)--(9.344,5.694)%
  --(9.345,5.693)--(9.346,5.690)--(9.346,5.688)--(9.349,5.682)--(9.353,5.681)--(9.354,5.679)%
  --(9.353,5.672)--(9.361,5.669)--(9.359,5.661)--(9.364,5.659)--(9.367,5.650)--(9.370,5.650)%
  --(9.375,5.649)--(9.376,5.642)--(9.376,5.641)--(9.381,5.635)--(9.379,5.632)--(9.385,5.626)%
  --(9.384,5.623)--(9.391,5.621)--(9.390,5.617)--(9.394,5.614)--(9.394,5.611)--(9.398,5.609)%
  --(9.396,5.602)--(9.404,5.597)--(9.403,5.594)--(9.404,5.585)--(9.412,5.584)--(9.411,5.576)%
  --(9.413,5.574)--(9.413,5.569)--(9.413,5.568)--(9.419,5.563)--(9.423,5.564)--(9.424,5.560)%
  --(9.425,5.558)--(9.429,5.553)--(9.434,5.548)--(9.434,5.543)--(9.435,5.542)--(9.437,5.533)%
  --(9.439,5.531)--(9.444,5.531)--(9.444,5.528)--(9.446,5.525)--(9.443,5.521)--(9.444,5.519)%
  --(9.449,5.520)--(9.449,5.517)--(9.455,5.512)--(9.455,5.511)--(9.456,5.510)--(9.454,5.504)%
  --(9.456,5.499)--(9.459,5.499)--(9.462,5.495)--(9.460,5.492)--(9.465,5.486)--(9.466,5.486)%
  --(9.465,5.484)--(9.467,5.481)--(9.473,5.472)--(9.475,5.465)--(9.477,5.465)--(9.481,5.459)%
  --(9.481,5.453)--(9.486,5.444)--(9.485,5.444)--(9.485,5.442)--(9.490,5.433)--(9.491,5.432)%
  --(9.491,5.430)--(9.498,5.425)--(9.498,5.421)--(9.499,5.420)--(9.498,5.419)--(9.501,5.416)%
  --(9.501,5.413)--(9.501,5.412)--(9.512,5.405)--(9.510,5.400)--(9.514,5.394)--(9.513,5.392)%
  --(9.521,5.384)--(9.520,5.383)--(9.521,5.382)--(9.520,5.379)--(9.522,5.378)--(9.522,5.375);
\gpfill{rgb color={0.255,0.412,0.882}} (5.850,5.375)--(5.850,5.375)--(5.939,5.375)--(6.114,5.375)%
    --(6.356,5.375)--(6.619,5.375)--(6.949,5.375)--(7.389,5.375)--(7.828,5.375)%
    --(8.268,5.375)--(8.708,5.375)--(9.147,5.375)--(9.224,5.375)--(9.224,5.375)%
    --(9.522,5.375)--(9.522,5.375)--(9.522,5.378)--(9.520,5.379)--(9.521,5.382)%
    --(9.520,5.383)--(9.521,5.384)--(9.513,5.392)--(9.514,5.394)--(9.510,5.400)%
    --(9.512,5.405)--(9.501,5.412)--(9.501,5.413)--(9.501,5.416)--(9.498,5.419)%
    --(9.499,5.420)--(9.498,5.421)--(9.498,5.425)--(9.491,5.430)--(9.491,5.432)%
    --(9.490,5.433)--(9.485,5.442)--(9.485,5.444)--(9.486,5.444)--(9.481,5.453)%
    --(9.481,5.453)--(9.481,5.459)--(9.477,5.465)--(9.475,5.465)--(9.473,5.472)%
    --(9.473,5.472)--(9.467,5.481)--(9.465,5.484)--(9.466,5.486)--(9.465,5.486)%
    --(9.460,5.492)--(9.462,5.495)--(9.459,5.499)--(9.456,5.499)--(9.454,5.504)%
    --(9.456,5.510)--(9.455,5.511)--(9.455,5.512)--(9.455,5.512)--(9.449,5.517)%
    --(9.449,5.520)--(9.444,5.519)--(9.443,5.521)--(9.446,5.525)--(9.444,5.528)%
    --(9.444,5.531)--(9.439,5.531)--(9.437,5.533)--(9.435,5.542)--(9.434,5.543)%
    --(9.434,5.548)--(9.429,5.553)--(9.429,5.553)--(9.425,5.558)--(9.424,5.560)%
    --(9.423,5.564)--(9.419,5.563)--(9.413,5.568)--(9.413,5.568)--(9.413,5.569)%
    --(9.413,5.574)--(9.411,5.576)--(9.412,5.584)--(9.404,5.585)--(9.403,5.594)%
    --(9.404,5.597)--(9.396,5.602)--(9.398,5.609)--(9.394,5.611)--(9.394,5.614)%
    --(9.390,5.617)--(9.391,5.621)--(9.384,5.623)--(9.385,5.626)--(9.379,5.632)%
    --(9.381,5.635)--(9.376,5.641)--(9.376,5.642)--(9.375,5.649)--(9.370,5.650)%
    --(9.367,5.650)--(9.364,5.659)--(9.359,5.661)--(9.361,5.669)--(9.353,5.672)%
    --(9.354,5.679)--(9.353,5.681)--(9.349,5.682)--(9.346,5.688)--(9.346,5.690)%
    --(9.345,5.693)--(9.344,5.694)--(9.343,5.699)--(9.340,5.699)--(9.337,5.704)%
    --(9.338,5.706)--(9.338,5.707)--(9.332,5.711)--(9.335,5.717)--(9.332,5.720)%
    --(9.331,5.720)--(9.326,5.724)--(9.326,5.725)--(9.323,5.730)--(9.321,5.729)%
    --(9.317,5.734)--(9.318,5.736)--(9.313,5.740)--(9.315,5.745)--(9.311,5.748)%
    --(9.311,5.750)--(9.306,5.754)--(9.305,5.754)--(9.300,5.758)--(9.300,5.758)%
    --(9.298,5.763)--(9.299,5.764)--(9.298,5.767)--(9.294,5.773)--(9.294,5.774)%
    --(9.293,5.775)--(9.293,5.779)--(9.292,5.781)--(9.287,5.781)--(9.285,5.783)%
    --(9.286,5.784)--(9.287,5.785)--(9.286,5.790)--(9.286,5.790)--(9.285,5.790)%
    --(9.282,5.794)--(9.276,5.792)--(9.276,5.792)--(9.276,5.796)--(9.276,5.799)%
    --(9.272,5.802)--(9.273,5.806)--(9.271,5.808)--(9.267,5.812)--(9.268,5.816)%
    --(9.264,5.820)--(9.262,5.820)--(9.259,5.831)--(9.259,5.831)--(9.256,5.838)%
    --(9.253,5.838)--(9.249,5.844)--(9.248,5.848)--(9.248,5.848)--(9.246,5.852)%
    --(9.241,5.852)--(9.239,5.856)--(9.239,5.861)--(9.234,5.860)--(9.231,5.868)%
    --(9.231,5.868)--(9.230,5.872)--(9.225,5.877)--(9.226,5.881)--(9.219,5.882)%
    --(9.218,5.890)--(9.217,5.890)--(9.214,5.897)--(9.211,5.897)--(9.206,5.900)%
    --(9.206,5.900)--(9.205,5.904)--(9.202,5.905)--(9.201,5.912)--(9.199,5.912)%
    --(9.196,5.917)--(9.192,5.920)--(9.191,5.920)--(9.190,5.928)--(9.189,5.929)%
    --(9.188,5.931)--(9.181,5.937)--(9.181,5.939)--(9.179,5.940)--(9.180,5.951)%
    --(9.177,5.951)--(9.173,5.958)--(9.169,5.958)--(9.166,5.963)--(9.165,5.963)%
    --(9.161,5.966)--(9.162,5.971)--(9.159,5.973)--(9.158,5.972)--(9.156,5.972)%
    --(9.152,5.979)--(9.151,5.980)--(9.147,5.983)--(9.147,5.986)--(9.148,5.989)%
    --(9.144,5.994)--(9.144,5.995)--(9.137,6.004)--(9.137,6.006)--(9.130,6.009)%
    --(9.130,6.009)--(9.129,6.010)--(9.124,6.019)--(9.125,6.021)--(9.120,6.025)%
    --(9.117,6.025)--(9.116,6.033)--(9.113,6.035)--(9.112,6.036)--(9.112,6.036)%
    --(9.109,6.038)--(9.107,6.043)--(9.106,6.044)--(9.108,6.047)--(9.106,6.051)%
    --(9.101,6.052)--(9.099,6.056)--(9.098,6.057)--(9.093,6.063)--(9.089,6.063)%
    --(9.085,6.066)--(9.085,6.066)--(9.080,6.075)--(9.079,6.075)--(9.076,6.085)%
    --(9.074,6.085)--(9.074,6.093)--(9.068,6.095)--(9.065,6.093)--(9.060,6.101)%
    --(9.060,6.103)--(9.055,6.106)--(9.054,6.110)--(9.055,6.112)--(9.051,6.118)%
    --(9.051,6.118)--(9.046,6.123)--(9.046,6.123)--(9.040,6.129)--(9.040,6.129)%
    --(9.033,6.134)--(9.034,6.138)--(9.034,6.139)--(9.032,6.139)--(9.029,6.141)%
    --(9.030,6.144)--(9.031,6.146)--(9.027,6.148)--(9.027,6.149)--(9.026,6.153)%
    --(9.022,6.155)--(9.021,6.159)--(9.016,6.161)--(9.015,6.161)--(9.014,6.161)%
    --(9.011,6.164)--(9.011,6.168)--(9.008,6.168)--(9.004,6.172)--(9.005,6.173)%
    --(9.005,6.177)--(8.997,6.179)--(8.995,6.184)--(8.996,6.185)--(8.995,6.190)%
    --(8.994,6.191)--(8.988,6.192)--(8.986,6.197)--(8.987,6.199)--(8.982,6.203)%
    --(8.982,6.206)--(8.975,6.212)--(8.974,6.211)--(8.972,6.212)--(8.970,6.213)%
    --(8.969,6.216)--(8.964,6.216)--(8.961,6.221)--(8.959,6.222)--(8.957,6.225)%
    --(8.957,6.228)--(8.953,6.229)--(8.952,6.236)--(8.949,6.236)--(8.947,6.242)%
    --(8.945,6.243)--(8.945,6.250)--(8.941,6.252)--(8.936,6.253)--(8.934,6.259)%
    --(8.932,6.260)--(8.928,6.259)--(8.923,6.268)--(8.923,6.269)--(8.918,6.269)%
    --(8.913,6.273)--(8.913,6.274)--(8.912,6.275)--(8.913,6.278)--(8.908,6.282)%
    --(8.908,6.282)--(8.903,6.288)--(8.903,6.293)--(8.903,6.293)--(8.898,6.293)%
    --(8.893,6.297)--(8.893,6.299)--(8.887,6.302)--(8.887,6.305)--(8.888,6.306)%
    --(8.881,6.312)--(8.879,6.312)--(8.877,6.314)--(8.877,6.319)--(8.871,6.324)%
    --(8.869,6.323)--(8.862,6.331)--(8.862,6.331)--(8.860,6.339)--(8.858,6.340)%
    --(8.856,6.340)--(8.849,6.346)--(8.846,6.345)--(8.843,6.355)--(8.843,6.356)%
    --(8.837,6.360)--(8.834,6.360)--(8.830,6.363)--(8.830,6.366)--(8.824,6.370)%
    --(8.825,6.374)--(8.820,6.378)--(8.817,6.377)--(8.814,6.379)--(8.810,6.382)%
    --(8.810,6.383)--(8.810,6.386)--(8.809,6.386)--(8.805,6.395)--(8.803,6.396)%
    --(8.801,6.395)--(8.798,6.396)--(8.796,6.399)--(8.794,6.399)--(8.789,6.405)%
    --(8.789,6.405)--(8.782,6.411)--(8.781,6.415)--(8.781,6.415)--(8.777,6.416)%
    --(8.773,6.421)--(8.773,6.422)--(8.770,6.429)--(8.767,6.430)--(8.767,6.431)%
    --(8.759,6.436)--(8.759,6.436)--(8.756,6.438)--(8.753,6.441)--(8.754,6.444)%
    --(8.750,6.447)--(8.749,6.447)--(8.748,6.449)--(8.741,6.447)--(8.737,6.451)%
    --(8.737,6.452)--(8.737,6.452)--(8.731,6.460)--(8.732,6.460)--(8.725,6.466)%
    --(8.725,6.467)--(8.720,6.471)--(8.720,6.474)--(8.718,6.478)--(8.713,6.480)%
    --(8.711,6.485)--(8.705,6.485)--(8.701,6.492)--(8.697,6.490)--(8.692,6.492)%
    --(8.691,6.493)--(8.691,6.496)--(8.687,6.500)--(8.686,6.500)--(8.681,6.503)%
    --(8.680,6.508)--(8.679,6.508)--(8.671,6.512)--(8.670,6.516)--(8.670,6.517)%
    --(8.671,6.518)--(8.667,6.523)--(8.660,6.522)--(8.658,6.527)--(8.658,6.528)%
    --(8.651,6.531)--(8.651,6.533)--(8.647,6.535)--(8.646,6.535)--(8.643,6.541)%
    --(8.640,6.541)--(8.640,6.543)--(8.638,6.544)--(8.635,6.544)--(8.634,6.545)%
    --(8.632,6.545)--(8.631,6.546)--(8.630,6.546)--(8.630,6.545)--(8.630,6.546)%
    --(8.629,6.546)--(8.629,6.546)--(8.629,6.546)--(8.628,6.546)--(8.628,6.546)%
    --(8.627,6.545)--(8.626,6.545)--(8.625,6.546)--(8.622,6.546)--(8.622,6.546)%
    --(8.620,6.546)--(8.620,6.547)--(8.617,6.547)--(8.617,6.546)--(8.614,6.546)%
    --(8.614,6.547)--(8.612,6.546)--(8.612,6.547)--(8.611,6.547)--(8.610,6.547)%
    --(8.610,6.547)--(8.609,6.545)--(8.609,6.545)--(8.608,6.546)--(8.606,6.546)%
    --(8.606,6.546)--(8.604,6.545)--(8.602,6.546)--(8.601,6.546)--(8.601,6.545)%
    --(8.595,6.545)--(8.595,6.546)--(8.592,6.545)--(8.589,6.546)--(8.588,6.545)%
    --(8.587,6.545)--(8.586,6.546)--(8.584,6.545)--(8.581,6.547)--(8.579,6.544)%
    --(8.578,6.547)--(8.576,6.547)--(8.575,6.547)--(8.574,6.545)--(8.572,6.547)%
    --(8.572,6.547)--(8.569,6.548)--(8.568,6.548)--(8.568,6.547)--(8.565,6.548)%
    --(8.565,6.546)--(8.561,6.546)--(8.561,6.546)--(8.558,6.546)--(8.557,6.548)%
    --(8.556,6.548)--(8.555,6.548)--(8.553,6.546)--(8.553,6.546)--(8.548,6.546)%
    --(8.548,6.546)--(8.547,6.545)--(8.544,6.548)--(8.541,6.547)--(8.539,6.548)%
    --(8.537,6.548)--(8.536,6.547)--(8.536,6.547)--(8.536,6.546)--(8.532,6.546)%
    --(8.531,6.545)--(8.530,6.546)--(8.529,6.548)--(8.527,6.547)--(8.527,6.546)%
    --(8.526,6.547)--(8.523,6.547)--(8.523,6.546)--(8.521,6.546)--(8.520,6.546)%
    --(8.519,6.547)--(8.516,6.547)--(8.516,6.547)--(8.513,6.548)--(8.511,6.545)%
    --(8.508,6.549)--(8.505,6.546)--(8.502,6.548)--(8.500,6.546)--(8.498,6.547)%
    --(8.495,6.546)--(8.494,6.547)--(8.491,6.545)--(8.491,6.545)--(8.491,6.546)%
    --(8.489,6.547)--(8.488,6.548)--(8.488,6.548)--(8.487,6.549)--(8.486,6.548)%
    --(8.486,6.547)--(8.486,6.547)--(8.486,6.547)--(8.485,6.547)--(8.484,6.547)%
    --(8.482,6.545)--(8.482,6.545)--(8.480,6.546)--(8.476,6.545)--(8.475,6.546)%
    --(8.471,6.546)--(8.469,6.548)--(8.468,6.548)--(8.464,6.546)--(8.464,6.545)%
    --(8.462,6.547)--(8.462,6.548)--(8.458,6.549)--(8.456,6.548)--(8.456,6.548)%
    --(8.456,6.548)--(8.453,6.546)--(8.451,6.549)--(8.449,6.548)--(8.449,6.547)%
    --(8.446,6.545)--(8.445,6.546)--(8.443,6.546)--(8.441,6.548)--(8.440,6.548)%
    --(8.438,6.546)--(8.435,6.548)--(8.433,6.546)--(8.430,6.547)--(8.428,6.546)%
    --(8.423,6.546)--(8.422,6.545)--(8.417,6.547)--(8.417,6.547)--(8.417,6.547)%
    --(8.412,6.546)--(8.409,6.546)--(8.409,6.546)--(8.407,6.548)--(8.404,6.548)%
    --(8.400,6.548)--(8.400,6.548)--(8.392,6.549)--(8.391,6.546)--(8.387,6.546)%
    --(8.385,6.548)--(8.382,6.548)--(8.381,6.546)--(8.377,6.547)--(8.377,6.548)%
    --(8.376,6.549)--(8.376,6.549)--(8.371,6.549)--(8.371,6.549)--(8.367,6.549)%
    --(8.367,6.549)--(8.366,6.548)--(8.365,6.547)--(8.361,6.549)--(8.360,6.549)%
    --(8.359,6.549)--(8.355,6.547)--(8.354,6.549)--(8.350,6.548)--(8.350,6.547)%
    --(8.341,6.548)--(8.337,6.551)--(8.334,6.552)--(8.334,6.553)--(8.313,6.551)%
    --(8.309,6.554)--(8.303,6.554)--(8.301,6.554)--(8.299,6.553)--(8.276,6.553)%
    --(8.274,6.550)--(8.266,6.548)--(8.263,6.545)--(8.249,6.550)--(8.247,6.544)%
    --(8.244,6.544)--(8.240,6.548)--(8.237,6.547)--(8.235,6.549)--(8.234,6.548)%
    --(8.233,6.549)--(8.232,6.549)--(8.231,6.548)--(8.228,6.547)--(8.228,6.547)%
    --(8.228,6.548)--(8.227,6.548)--(8.224,6.548)--(8.224,6.547)--(8.219,6.546)%
    --(8.219,6.546)--(8.215,6.549)--(8.211,6.546)--(8.211,6.546)--(8.206,6.546)%
    --(8.205,6.548)--(8.194,6.550)--(8.194,6.550)--(8.193,6.551)--(8.179,6.551)%
    --(8.178,6.551)--(8.178,6.549)--(8.169,6.548)--(8.167,6.549)--(8.163,6.545)%
    --(8.158,6.547)--(8.156,6.549)--(8.152,6.547)--(8.147,6.551)--(8.142,6.550)%
    --(8.140,6.547)--(8.132,6.550)--(8.131,6.549)--(8.131,6.548)--(8.126,6.546)%
    --(8.120,6.550)--(8.119,6.549)--(8.106,6.547)--(8.104,6.551)--(8.087,6.549)%
    --(8.084,6.546)--(8.077,6.547)--(8.071,6.543)--(8.047,6.551)--(8.044,6.555)%
    --(8.040,6.555)--(8.034,6.557)--(8.028,6.553)--(8.018,6.554)--(8.002,6.549)%
    --(8.000,6.550)--(7.984,6.552)--(7.977,6.547)--(7.969,6.552)--(7.951,6.548)%
    --(7.943,6.550)--(7.938,6.547)--(7.928,6.543)--(7.909,6.558)--(7.889,6.550)%
    --(7.874,6.560)--(7.869,6.557)--(7.842,6.550)--(7.840,6.547)--(7.840,6.547)%
    --(7.805,6.549)--(7.800,6.559)--(7.774,6.561)--(7.770,6.562)--(7.759,6.553)%
    --(7.742,6.556)--(7.723,6.547)--(7.717,6.552)--(7.703,6.547)--(7.682,6.556)%
    --(7.680,6.560)--(7.657,6.561)--(7.655,6.559)--(7.632,6.549)--(7.618,6.555)%
    --(7.615,6.554)--(7.601,6.554)--(7.582,6.562)--(7.574,6.555)--(7.535,6.564)%
    --(7.522,6.554)--(7.507,6.559)--(7.491,6.549)--(7.470,6.561)--(7.453,6.554)%
    --(7.436,6.563)--(7.436,6.563)--(7.409,6.550)--(7.409,6.550)--(7.380,6.550)%
    --(7.377,6.547)--(7.367,6.550)--(7.363,6.556)--(7.351,6.555)--(7.346,6.550)%
    --(7.345,6.550)--(7.331,6.553)--(7.329,6.551)--(7.327,6.552)--(7.321,6.549)%
    --(7.316,6.551)--(7.313,6.547)--(7.309,6.548)--(7.308,6.548)--(7.305,6.551)%
    --(7.298,6.548)--(7.298,6.548)--(7.297,6.547)--(7.292,6.548)--(7.290,6.549)%
    --(7.286,6.547)--(7.282,6.551)--(7.281,6.551)--(7.275,6.547)--(7.268,6.553)%
    --(7.259,6.552)--(7.254,6.556)--(7.242,6.551)--(7.236,6.556)--(7.224,6.555)%
    --(7.223,6.555)--(7.211,6.554)--(7.210,6.554)--(7.197,6.550)--(7.197,6.550)%
    --(7.189,6.546)--(7.169,6.556)--(7.164,6.554)--(7.153,6.557)--(7.138,6.549)%
    --(7.121,6.560)--(7.092,6.549)--(7.090,6.548)--(7.076,6.549)--(7.069,6.554)%
    --(7.049,6.544)--(7.044,6.546)--(7.026,6.548)--(7.023,6.554)--(7.013,6.552)%
    --(6.987,6.545)--(6.986,6.543)--(6.950,6.552)--(6.947,6.547)--(6.937,6.541)%
    --(6.921,6.553)--(6.905,6.547)--(6.903,6.550)--(6.891,6.553)--(6.888,6.551)%
    --(6.875,6.544)--(6.872,6.547)--(6.856,6.546)--(6.849,6.542)--(6.834,6.543)%
    --(6.828,6.549)--(6.806,6.544)--(6.802,6.549)--(6.774,6.548)--(6.769,6.554)%
    --(6.756,6.542)--(6.740,6.552)--(6.730,6.544)--(6.723,6.546)--(6.718,6.544)%
    --(6.688,6.545)--(6.688,6.549)--(6.687,6.550)--(6.655,6.556)--(6.649,6.547)%
    --(6.632,6.552)--(6.625,6.545)--(6.615,6.546)--(6.606,6.555)--(6.591,6.547)%
    --(6.584,6.555)--(6.570,6.550)--(6.562,6.555)--(6.548,6.549)--(6.546,6.551)%
    --(6.517,6.548)--(6.511,6.539)--(6.493,6.545)--(6.475,6.538)--(6.463,6.545)%
    --(6.446,6.537)--(6.429,6.540)--(6.423,6.549)--(6.403,6.552)--(6.384,6.541)%
    --(6.378,6.543)--(6.373,6.541)--(6.337,6.541)--(6.333,6.543)--(6.327,6.541)%
    --(6.308,6.552)--(6.288,6.549)--(6.285,6.543)--(6.247,6.551)--(6.243,6.547)%
    --(6.214,6.552)--(6.213,6.555)--(6.199,6.558)--(6.184,6.550)--(6.162,6.557)%
    --(6.156,6.554)--(6.136,6.554)--(6.136,6.555)--(6.115,6.554)--(6.113,6.555)%
    --(6.086,6.546)--(6.082,6.553)--(6.049,6.552)--(6.048,6.553)--(6.047,6.555)%
    --(6.004,6.554)--(6.004,6.554)--(6.004,6.554)--(6.001,6.553)--(5.970,6.552)%
    --(5.967,6.548)--(5.939,6.554)--(5.939,6.554)--(5.939,6.554)--(5.917,6.554)%
    --(5.917,6.554)--(5.908,6.554)--(5.891,6.550)--(5.888,6.549)--(5.878,6.556)%
    --(5.854,6.550)--(5.850,6.552)--(5.850,6.552)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (5.850,5.375)--(5.939,5.375)--(6.114,5.375)--(6.356,5.375)--(6.619,5.375)%
  --(6.949,5.375)--(7.389,5.375)--(7.828,5.375)--(8.268,5.375)--(8.708,5.375)--(9.147,5.375)%
  --(9.224,5.375);
\draw[gp path] (9.522,5.375)--(9.522,5.378)--(9.520,5.379)--(9.521,5.382)--(9.520,5.383)%
  --(9.521,5.384)--(9.513,5.392)--(9.514,5.394)--(9.510,5.400)--(9.512,5.405)--(9.501,5.412)%
  --(9.501,5.413)--(9.501,5.416)--(9.498,5.419)--(9.499,5.420)--(9.498,5.421)--(9.498,5.425)%
  --(9.491,5.430)--(9.491,5.432)--(9.490,5.433)--(9.485,5.442)--(9.485,5.444)--(9.486,5.444)%
  --(9.481,5.453)--(9.481,5.459)--(9.477,5.465)--(9.475,5.465)--(9.473,5.472)--(9.467,5.481)%
  --(9.465,5.484)--(9.466,5.486)--(9.465,5.486)--(9.460,5.492)--(9.462,5.495)--(9.459,5.499)%
  --(9.456,5.499)--(9.454,5.504)--(9.456,5.510)--(9.455,5.511)--(9.455,5.512)--(9.449,5.517)%
  --(9.449,5.520)--(9.444,5.519)--(9.443,5.521)--(9.446,5.525)--(9.444,5.528)--(9.444,5.531)%
  --(9.439,5.531)--(9.437,5.533)--(9.435,5.542)--(9.434,5.543)--(9.434,5.548)--(9.429,5.553)%
  --(9.425,5.558)--(9.424,5.560)--(9.423,5.564)--(9.419,5.563)--(9.413,5.568)--(9.413,5.569)%
  --(9.413,5.574)--(9.411,5.576)--(9.412,5.584)--(9.404,5.585)--(9.403,5.594)--(9.404,5.597)%
  --(9.396,5.602)--(9.398,5.609)--(9.394,5.611)--(9.394,5.614)--(9.390,5.617)--(9.391,5.621)%
  --(9.384,5.623)--(9.385,5.626)--(9.379,5.632)--(9.381,5.635)--(9.376,5.641)--(9.376,5.642)%
  --(9.375,5.649)--(9.370,5.650)--(9.367,5.650)--(9.364,5.659)--(9.359,5.661)--(9.361,5.669)%
  --(9.353,5.672)--(9.354,5.679)--(9.353,5.681)--(9.349,5.682)--(9.346,5.688)--(9.346,5.690)%
  --(9.345,5.693)--(9.344,5.694)--(9.343,5.699)--(9.340,5.699)--(9.337,5.704)--(9.338,5.706)%
  --(9.338,5.707)--(9.332,5.711)--(9.335,5.717)--(9.332,5.720)--(9.331,5.720)--(9.326,5.724)%
  --(9.326,5.725)--(9.323,5.730)--(9.321,5.729)--(9.317,5.734)--(9.318,5.736)--(9.313,5.740)%
  --(9.315,5.745)--(9.311,5.748)--(9.311,5.750)--(9.306,5.754)--(9.305,5.754)--(9.300,5.758)%
  --(9.298,5.763)--(9.299,5.764)--(9.298,5.767)--(9.294,5.773)--(9.294,5.774)--(9.293,5.775)%
  --(9.293,5.779)--(9.292,5.781)--(9.287,5.781)--(9.285,5.783)--(9.286,5.784)--(9.287,5.785)%
  --(9.286,5.790)--(9.285,5.790)--(9.282,5.794)--(9.276,5.792)--(9.276,5.796)--(9.276,5.799)%
  --(9.272,5.802)--(9.273,5.806)--(9.271,5.808)--(9.267,5.812)--(9.268,5.816)--(9.264,5.820)%
  --(9.262,5.820)--(9.259,5.831)--(9.256,5.838)--(9.253,5.838)--(9.249,5.844)--(9.248,5.848)%
  --(9.246,5.852)--(9.241,5.852)--(9.239,5.856)--(9.239,5.861)--(9.234,5.860)--(9.231,5.868)%
  --(9.230,5.872)--(9.225,5.877)--(9.226,5.881)--(9.219,5.882)--(9.218,5.890)--(9.217,5.890)%
  --(9.214,5.897)--(9.211,5.897)--(9.206,5.900)--(9.205,5.904)--(9.202,5.905)--(9.201,5.912)%
  --(9.199,5.912)--(9.196,5.917)--(9.192,5.920)--(9.191,5.920)--(9.190,5.928)--(9.189,5.929)%
  --(9.188,5.931)--(9.181,5.937)--(9.181,5.939)--(9.179,5.940)--(9.180,5.951)--(9.177,5.951)%
  --(9.173,5.958)--(9.169,5.958)--(9.166,5.963)--(9.165,5.963)--(9.161,5.966)--(9.162,5.971)%
  --(9.159,5.973)--(9.158,5.972)--(9.156,5.972)--(9.152,5.979)--(9.151,5.980)--(9.147,5.983)%
  --(9.147,5.986)--(9.148,5.989)--(9.144,5.994)--(9.144,5.995)--(9.137,6.004)--(9.137,6.006)%
  --(9.130,6.009)--(9.129,6.010)--(9.124,6.019)--(9.125,6.021)--(9.120,6.025)--(9.117,6.025)%
  --(9.116,6.033)--(9.113,6.035)--(9.112,6.036)--(9.109,6.038)--(9.107,6.043)--(9.106,6.044)%
  --(9.108,6.047)--(9.106,6.051)--(9.101,6.052)--(9.099,6.056)--(9.098,6.057)--(9.093,6.063)%
  --(9.089,6.063)--(9.085,6.066)--(9.080,6.075)--(9.079,6.075)--(9.076,6.085)--(9.074,6.085)%
  --(9.074,6.093)--(9.068,6.095)--(9.065,6.093)--(9.060,6.101)--(9.060,6.103)--(9.055,6.106)%
  --(9.054,6.110)--(9.055,6.112)--(9.051,6.118)--(9.046,6.123)--(9.040,6.129)--(9.033,6.134)%
  --(9.034,6.138)--(9.034,6.139)--(9.032,6.139)--(9.029,6.141)--(9.030,6.144)--(9.031,6.146)%
  --(9.027,6.148)--(9.027,6.149)--(9.026,6.153)--(9.022,6.155)--(9.021,6.159)--(9.016,6.161)%
  --(9.015,6.161)--(9.014,6.161)--(9.011,6.164)--(9.011,6.168)--(9.008,6.168)--(9.004,6.172)%
  --(9.005,6.173)--(9.005,6.177)--(8.997,6.179)--(8.995,6.184)--(8.996,6.185)--(8.995,6.190)%
  --(8.994,6.191)--(8.988,6.192)--(8.986,6.197)--(8.987,6.199)--(8.982,6.203)--(8.982,6.206)%
  --(8.975,6.212)--(8.974,6.211)--(8.972,6.212)--(8.970,6.213)--(8.969,6.216)--(8.964,6.216)%
  --(8.961,6.221)--(8.959,6.222)--(8.957,6.225)--(8.957,6.228)--(8.953,6.229)--(8.952,6.236)%
  --(8.949,6.236)--(8.947,6.242)--(8.945,6.243)--(8.945,6.250)--(8.941,6.252)--(8.936,6.253)%
  --(8.934,6.259)--(8.932,6.260)--(8.928,6.259)--(8.923,6.268)--(8.923,6.269)--(8.918,6.269)%
  --(8.913,6.273)--(8.913,6.274)--(8.912,6.275)--(8.913,6.278)--(8.908,6.282)--(8.903,6.288)%
  --(8.903,6.293)--(8.898,6.293)--(8.893,6.297)--(8.893,6.299)--(8.887,6.302)--(8.887,6.305)%
  --(8.888,6.306)--(8.881,6.312)--(8.879,6.312)--(8.877,6.314)--(8.877,6.319)--(8.871,6.324)%
  --(8.869,6.323)--(8.862,6.331)--(8.860,6.339)--(8.858,6.340)--(8.856,6.340)--(8.849,6.346)%
  --(8.846,6.345)--(8.843,6.355)--(8.843,6.356)--(8.837,6.360)--(8.834,6.360)--(8.830,6.363)%
  --(8.830,6.366)--(8.824,6.370)--(8.825,6.374)--(8.820,6.378)--(8.817,6.377)--(8.814,6.379)%
  --(8.810,6.382)--(8.810,6.383)--(8.810,6.386)--(8.809,6.386)--(8.805,6.395)--(8.803,6.396)%
  --(8.801,6.395)--(8.798,6.396)--(8.796,6.399)--(8.794,6.399)--(8.789,6.405)--(8.782,6.411)%
  --(8.781,6.415)--(8.777,6.416)--(8.773,6.421)--(8.773,6.422)--(8.770,6.429)--(8.767,6.430)%
  --(8.767,6.431)--(8.759,6.436)--(8.756,6.438)--(8.753,6.441)--(8.754,6.444)--(8.750,6.447)%
  --(8.749,6.447)--(8.748,6.449)--(8.741,6.447)--(8.737,6.451)--(8.737,6.452)--(8.731,6.460)%
  --(8.732,6.460)--(8.725,6.466)--(8.725,6.467)--(8.720,6.471)--(8.720,6.474)--(8.718,6.478)%
  --(8.713,6.480)--(8.711,6.485)--(8.705,6.485)--(8.701,6.492)--(8.697,6.490)--(8.692,6.492)%
  --(8.691,6.493)--(8.691,6.496)--(8.687,6.500)--(8.686,6.500)--(8.681,6.503)--(8.680,6.508)%
  --(8.679,6.508)--(8.671,6.512)--(8.670,6.516)--(8.670,6.517)--(8.671,6.518)--(8.667,6.523)%
  --(8.660,6.522)--(8.658,6.527)--(8.658,6.528)--(8.651,6.531)--(8.651,6.533)--(8.647,6.535)%
  --(8.646,6.535)--(8.643,6.541)--(8.640,6.541)--(8.640,6.543)--(8.638,6.544)--(8.635,6.544)%
  --(8.634,6.545)--(8.632,6.545)--(8.631,6.546)--(8.630,6.546)--(8.630,6.545)--(8.630,6.546)%
  --(8.629,6.546)--(8.628,6.546)--(8.627,6.545)--(8.626,6.545)--(8.625,6.546)--(8.622,6.546)%
  --(8.620,6.546)--(8.620,6.547)--(8.617,6.547)--(8.617,6.546)--(8.614,6.546)--(8.614,6.547)%
  --(8.612,6.546)--(8.612,6.547)--(8.611,6.547)--(8.610,6.547)--(8.609,6.545)--(8.608,6.546)%
  --(8.606,6.546)--(8.604,6.545)--(8.602,6.546)--(8.601,6.546)--(8.601,6.545)--(8.595,6.545)%
  --(8.595,6.546)--(8.592,6.545)--(8.589,6.546)--(8.588,6.545)--(8.587,6.545)--(8.586,6.546)%
  --(8.584,6.545)--(8.581,6.547)--(8.579,6.544)--(8.578,6.547)--(8.576,6.547)--(8.575,6.547)%
  --(8.574,6.545)--(8.572,6.547)--(8.569,6.548)--(8.568,6.548)--(8.568,6.547)--(8.565,6.548)%
  --(8.565,6.546)--(8.561,6.546)--(8.558,6.546)--(8.557,6.548)--(8.556,6.548)--(8.555,6.548)%
  --(8.553,6.546)--(8.548,6.546)--(8.547,6.545)--(8.544,6.548)--(8.541,6.547)--(8.539,6.548)%
  --(8.537,6.548)--(8.536,6.547)--(8.536,6.546)--(8.532,6.546)--(8.531,6.545)--(8.530,6.546)%
  --(8.529,6.548)--(8.527,6.547)--(8.527,6.546)--(8.526,6.547)--(8.523,6.547)--(8.523,6.546)%
  --(8.521,6.546)--(8.520,6.546)--(8.519,6.547)--(8.516,6.547)--(8.513,6.548)--(8.511,6.545)%
  --(8.508,6.549)--(8.505,6.546)--(8.502,6.548)--(8.500,6.546)--(8.498,6.547)--(8.495,6.546)%
  --(8.494,6.547)--(8.491,6.545)--(8.491,6.546)--(8.489,6.547)--(8.488,6.548)--(8.487,6.549)%
  --(8.486,6.548)--(8.486,6.547)--(8.485,6.547)--(8.484,6.547)--(8.482,6.545)--(8.480,6.546)%
  --(8.476,6.545)--(8.475,6.546)--(8.471,6.546)--(8.469,6.548)--(8.468,6.548)--(8.464,6.546)%
  --(8.464,6.545)--(8.462,6.547)--(8.462,6.548)--(8.458,6.549)--(8.456,6.548)--(8.453,6.546)%
  --(8.451,6.549)--(8.449,6.548)--(8.449,6.547)--(8.446,6.545)--(8.445,6.546)--(8.443,6.546)%
  --(8.441,6.548)--(8.440,6.548)--(8.438,6.546)--(8.435,6.548)--(8.433,6.546)--(8.430,6.547)%
  --(8.428,6.546)--(8.423,6.546)--(8.422,6.545)--(8.417,6.547)--(8.412,6.546)--(8.409,6.546)%
  --(8.407,6.548)--(8.404,6.548)--(8.400,6.548)--(8.392,6.549)--(8.391,6.546)--(8.387,6.546)%
  --(8.385,6.548)--(8.382,6.548)--(8.381,6.546)--(8.377,6.547)--(8.377,6.548)--(8.376,6.549)%
  --(8.371,6.549)--(8.367,6.549)--(8.366,6.548)--(8.365,6.547)--(8.361,6.549)--(8.360,6.549)%
  --(8.359,6.549)--(8.355,6.547)--(8.354,6.549)--(8.350,6.548)--(8.350,6.547)--(8.341,6.548)%
  --(8.337,6.551)--(8.334,6.552)--(8.334,6.553)--(8.313,6.551)--(8.309,6.554)--(8.303,6.554)%
  --(8.301,6.554)--(8.299,6.553)--(8.276,6.553)--(8.274,6.550)--(8.266,6.548)--(8.263,6.545)%
  --(8.249,6.550)--(8.247,6.544)--(8.244,6.544)--(8.240,6.548)--(8.237,6.547)--(8.235,6.549)%
  --(8.234,6.548)--(8.233,6.549)--(8.232,6.549)--(8.231,6.548)--(8.228,6.547)--(8.228,6.548)%
  --(8.227,6.548)--(8.224,6.548)--(8.224,6.547)--(8.219,6.546)--(8.215,6.549)--(8.211,6.546)%
  --(8.206,6.546)--(8.205,6.548)--(8.194,6.550)--(8.193,6.551)--(8.179,6.551)--(8.178,6.551)%
  --(8.178,6.549)--(8.169,6.548)--(8.167,6.549)--(8.163,6.545)--(8.158,6.547)--(8.156,6.549)%
  --(8.152,6.547)--(8.147,6.551)--(8.142,6.550)--(8.140,6.547)--(8.132,6.550)--(8.131,6.549)%
  --(8.131,6.548)--(8.126,6.546)--(8.120,6.550)--(8.119,6.549)--(8.106,6.547)--(8.104,6.551)%
  --(8.087,6.549)--(8.084,6.546)--(8.077,6.547)--(8.071,6.543)--(8.047,6.551)--(8.044,6.555)%
  --(8.040,6.555)--(8.034,6.557)--(8.028,6.553)--(8.018,6.554)--(8.002,6.549)--(8.000,6.550)%
  --(7.984,6.552)--(7.977,6.547)--(7.969,6.552)--(7.951,6.548)--(7.943,6.550)--(7.938,6.547)%
  --(7.928,6.543)--(7.909,6.558)--(7.889,6.550)--(7.874,6.560)--(7.869,6.557)--(7.842,6.550)%
  --(7.840,6.547)--(7.805,6.549)--(7.800,6.559)--(7.774,6.561)--(7.770,6.562)--(7.759,6.553)%
  --(7.742,6.556)--(7.723,6.547)--(7.717,6.552)--(7.703,6.547)--(7.682,6.556)--(7.680,6.560)%
  --(7.657,6.561)--(7.655,6.559)--(7.632,6.549)--(7.618,6.555)--(7.615,6.554)--(7.601,6.554)%
  --(7.582,6.562)--(7.574,6.555)--(7.535,6.564)--(7.522,6.554)--(7.507,6.559)--(7.491,6.549)%
  --(7.470,6.561)--(7.453,6.554)--(7.436,6.563)--(7.409,6.550)--(7.380,6.550)--(7.377,6.547)%
  --(7.367,6.550)--(7.363,6.556)--(7.351,6.555)--(7.346,6.550)--(7.345,6.550)--(7.331,6.553)%
  --(7.329,6.551)--(7.327,6.552)--(7.321,6.549)--(7.316,6.551)--(7.313,6.547)--(7.309,6.548)%
  --(7.308,6.548)--(7.305,6.551)--(7.298,6.548)--(7.297,6.547)--(7.292,6.548)--(7.290,6.549)%
  --(7.286,6.547)--(7.282,6.551)--(7.281,6.551)--(7.275,6.547)--(7.268,6.553)--(7.259,6.552)%
  --(7.254,6.556)--(7.242,6.551)--(7.236,6.556)--(7.224,6.555)--(7.223,6.555)--(7.211,6.554)%
  --(7.210,6.554)--(7.197,6.550)--(7.189,6.546)--(7.169,6.556)--(7.164,6.554)--(7.153,6.557)%
  --(7.138,6.549)--(7.121,6.560)--(7.092,6.549)--(7.090,6.548)--(7.076,6.549)--(7.069,6.554)%
  --(7.049,6.544)--(7.044,6.546)--(7.026,6.548)--(7.023,6.554)--(7.013,6.552)--(6.987,6.545)%
  --(6.986,6.543)--(6.950,6.552)--(6.947,6.547)--(6.937,6.541)--(6.921,6.553)--(6.905,6.547)%
  --(6.903,6.550)--(6.891,6.553)--(6.888,6.551)--(6.875,6.544)--(6.872,6.547)--(6.856,6.546)%
  --(6.849,6.542)--(6.834,6.543)--(6.828,6.549)--(6.806,6.544)--(6.802,6.549)--(6.774,6.548)%
  --(6.769,6.554)--(6.756,6.542)--(6.740,6.552)--(6.730,6.544)--(6.723,6.546)--(6.718,6.544)%
  --(6.688,6.545)--(6.688,6.549)--(6.687,6.550)--(6.655,6.556)--(6.649,6.547)--(6.632,6.552)%
  --(6.625,6.545)--(6.615,6.546)--(6.606,6.555)--(6.591,6.547)--(6.584,6.555)--(6.570,6.550)%
  --(6.562,6.555)--(6.548,6.549)--(6.546,6.551)--(6.517,6.548)--(6.511,6.539)--(6.493,6.545)%
  --(6.475,6.538)--(6.463,6.545)--(6.446,6.537)--(6.429,6.540)--(6.423,6.549)--(6.403,6.552)%
  --(6.384,6.541)--(6.378,6.543)--(6.373,6.541)--(6.337,6.541)--(6.333,6.543)--(6.327,6.541)%
  --(6.308,6.552)--(6.288,6.549)--(6.285,6.543)--(6.247,6.551)--(6.243,6.547)--(6.214,6.552)%
  --(6.213,6.555)--(6.199,6.558)--(6.184,6.550)--(6.162,6.557)--(6.156,6.554)--(6.136,6.554)%
  --(6.136,6.555)--(6.115,6.554)--(6.113,6.555)--(6.086,6.546)--(6.082,6.553)--(6.049,6.552)%
  --(6.048,6.553)--(6.047,6.555)--(6.004,6.554)--(6.001,6.553)--(5.970,6.552)--(5.967,6.548)%
  --(5.939,6.554)--(5.917,6.554)--(5.908,6.554)--(5.891,6.550)--(5.888,6.549)--(5.878,6.556)%
  --(5.854,6.550)--(5.850,6.552);
\gpfill{rgb color={0.255,0.412,0.882}} (8.608,6.556)--(8.607,6.557)--(8.604,6.556)--(8.602,6.556)%
    --(8.601,6.557)--(8.599,6.555)--(8.595,6.556)--(8.594,6.560)--(8.594,6.560)%
    --(8.593,6.555)--(8.592,6.555)--(8.591,6.556)--(8.591,6.557)--(8.589,6.557)%
    --(8.589,6.557)--(8.587,6.557)--(8.587,6.557)--(8.585,6.557)--(8.585,6.556)%
    --(8.582,6.556)--(8.582,6.556)--(8.582,6.556)--(8.580,6.558)--(8.578,6.556)%
    --(8.575,6.557)--(8.574,6.556)--(8.570,6.557)--(8.570,6.558)--(8.565,6.557)%
    --(8.564,6.558)--(8.563,6.558)--(8.561,6.558)--(8.560,6.556)--(8.560,6.556)%
    --(8.558,6.556)--(8.557,6.556)--(8.555,6.557)--(8.555,6.556)--(8.551,6.557)%
    --(8.551,6.558)--(8.548,6.557)--(8.548,6.556)--(8.546,6.556)--(8.546,6.557)%
    --(8.543,6.557)--(8.543,6.556)--(8.541,6.557)--(8.540,6.556)--(8.539,6.556)%
    --(8.539,6.557)--(8.538,6.557)--(8.538,6.557)--(8.536,6.556)--(8.535,6.557)%
    --(8.535,6.557)--(8.533,6.557)--(8.531,6.558)--(8.531,6.557)--(8.528,6.557)%
    --(8.528,6.557)--(8.527,6.556)--(8.525,6.557)--(8.525,6.558)--(8.524,6.557)%
    --(8.523,6.558)--(8.522,6.557)--(8.520,6.557)--(8.520,6.557)--(8.518,6.557)%
    --(8.517,6.557)--(8.516,6.557)--(8.514,6.558)--(8.513,6.557)--(8.512,6.557)%
    --(8.511,6.557)--(8.511,6.557)--(8.511,6.557)--(8.508,6.557)--(8.507,6.557)%
    --(8.507,6.558)--(8.506,6.558)--(8.505,6.557)--(8.505,6.556)--(8.505,6.556)%
    --(8.504,6.556)--(8.504,6.556)--(8.503,6.557)--(8.503,6.556)--(8.501,6.556)%
    --(8.500,6.557)--(8.499,6.557)--(8.497,6.557)--(8.496,6.558)--(8.493,6.557)%
    --(8.493,6.557)--(8.490,6.556)--(8.489,6.557)--(8.488,6.556)--(8.487,6.556)%
    --(8.484,6.557)--(8.483,6.556)--(8.483,6.556)--(8.481,6.558)--(8.480,6.558)%
    --(8.477,6.557)--(8.475,6.558)--(8.475,6.558)--(8.474,6.556)--(8.473,6.558)%
    --(8.471,6.558)--(8.470,6.556)--(8.468,6.558)--(8.465,6.557)--(8.464,6.557)%
    --(8.464,6.557)--(8.464,6.558)--(8.460,6.557)--(8.460,6.558)--(8.458,6.557)%
    --(8.458,6.557)--(8.457,6.557)--(8.455,6.558)--(8.454,6.557)--(8.452,6.557)%
    --(8.452,6.557)--(8.449,6.558)--(8.449,6.558)--(8.446,6.558)--(8.445,6.556)%
    --(8.442,6.557)--(8.442,6.558)--(8.438,6.558)--(8.438,6.558)--(8.436,6.558)%
    --(8.435,6.556)--(8.433,6.557)--(8.433,6.557)--(8.432,6.556)--(8.431,6.556)%
    --(8.431,6.557)--(8.430,6.558)--(8.428,6.557)--(8.428,6.556)--(8.428,6.556)%
    --(8.426,6.556)--(8.427,6.557)--(8.425,6.557)--(8.425,6.557)--(8.425,6.558)%
    --(8.422,6.559)--(8.421,6.558)--(8.419,6.558)--(8.419,6.557)--(8.416,6.558)%
    --(8.416,6.557)--(8.414,6.557)--(8.412,6.557)--(8.412,6.558)--(8.412,6.558)%
    --(8.409,6.558)--(8.408,6.558)--(8.404,6.559)--(8.403,6.559)--(8.401,6.559)%
    --(8.400,6.559)--(8.396,6.558)--(8.395,6.559)--(8.391,6.559)--(8.390,6.559)%
    --(8.390,6.559)--(8.387,6.559)--(8.387,6.557)--(8.385,6.558)--(8.384,6.556)%
    --(8.383,6.557)--(8.382,6.556)--(8.380,6.557)--(8.380,6.557)--(8.379,6.557)%
    --(8.379,6.557)--(8.378,6.557)--(8.376,6.557)--(8.376,6.557)--(8.374,6.557)%
    --(8.373,6.558)--(8.372,6.557)--(8.370,6.558)--(8.369,6.558)--(8.369,6.558)%
    --(8.368,6.557)--(8.367,6.557)--(8.366,6.557)--(8.366,6.557)--(8.366,6.558)%
    --(8.364,6.559)--(8.363,6.557)--(8.361,6.559)--(8.360,6.558)--(8.360,6.557)%
    --(8.360,6.557)--(8.358,6.557)--(8.358,6.558)--(8.358,6.558)--(8.357,6.557)%
    --(8.354,6.558)--(8.354,6.558)--(8.352,6.559)--(8.349,6.558)--(8.349,6.557)%
    --(8.350,6.556)--(8.351,6.554)--(8.351,6.553)--(8.353,6.553)--(8.354,6.553)%
    --(8.355,6.554)--(8.356,6.554)--(8.356,6.554)--(8.358,6.554)--(8.359,6.554)%
    --(8.359,6.554)--(8.360,6.555)--(8.361,6.554)--(8.361,6.553)--(8.361,6.552)%
    --(8.363,6.554)--(8.365,6.553)--(8.365,6.553)--(8.365,6.553)--(8.367,6.553)%
    --(8.367,6.553)--(8.369,6.553)--(8.371,6.552)--(8.372,6.553)--(8.374,6.554)%
    --(8.375,6.554)--(8.375,6.554)--(8.376,6.554)--(8.377,6.554)--(8.377,6.555)%
    --(8.379,6.554)--(8.379,6.554)--(8.379,6.552)--(8.382,6.553)--(8.382,6.553)%
    --(8.385,6.554)--(8.386,6.553)--(8.388,6.553)--(8.388,6.554)--(8.388,6.554)%
    --(8.393,6.554)--(8.393,6.553)--(8.396,6.555)--(8.399,6.554)--(8.400,6.554)%
    --(8.403,6.554)--(8.404,6.553)--(8.407,6.554)--(8.408,6.553)--(8.410,6.553)%
    --(8.411,6.553)--(8.413,6.554)--(8.414,6.553)--(8.415,6.553)--(8.417,6.553)%
    --(8.417,6.553)--(8.419,6.552)--(8.419,6.554)--(8.419,6.555)--(8.419,6.555)%
    --(8.419,6.554)--(8.420,6.553)--(8.420,6.553)--(8.420,6.555)--(8.421,6.555)%
    --(8.421,6.553)--(8.422,6.553)--(8.423,6.552)--(8.424,6.553)--(8.426,6.553)%
    --(8.426,6.552)--(8.428,6.553)--(8.429,6.552)--(8.429,6.554)--(8.429,6.554)%
    --(8.431,6.554)--(8.431,6.553)--(8.433,6.554)--(8.433,6.553)--(8.436,6.553)%
    --(8.436,6.554)--(8.440,6.554)--(8.441,6.553)--(8.441,6.553)--(8.441,6.553)%
    --(8.447,6.554)--(8.447,6.553)--(8.449,6.554)--(8.451,6.554)--(8.452,6.553)%
    --(8.453,6.553)--(8.455,6.553)--(8.456,6.553)--(8.456,6.552)--(8.457,6.552)%
    --(8.459,6.553)--(8.459,6.553)--(8.458,6.554)--(8.459,6.554)--(8.459,6.554)%
    --(8.460,6.554)--(8.460,6.553)--(8.461,6.552)--(8.462,6.553)--(8.464,6.552)%
    --(8.465,6.553)--(8.466,6.553)--(8.467,6.552)--(8.469,6.553)--(8.471,6.552)%
    --(8.473,6.553)--(8.474,6.552)--(8.475,6.552)--(8.476,6.553)--(8.476,6.554)%
    --(8.476,6.554)--(8.476,6.554)--(8.476,6.554)--(8.477,6.554)--(8.477,6.553)%
    --(8.478,6.551)--(8.478,6.551)--(8.480,6.552)--(8.480,6.552)--(8.483,6.553)%
    --(8.484,6.552)--(8.484,6.552)--(8.485,6.553)--(8.485,6.554)--(8.486,6.554)%
    --(8.486,6.553)--(8.487,6.553)--(8.487,6.554)--(8.488,6.554)--(8.488,6.553)%
    --(8.489,6.553)--(8.489,6.554)--(8.490,6.554)--(8.490,6.552)--(8.492,6.554)%
    --(8.493,6.554)--(8.493,6.553)--(8.496,6.553)--(8.496,6.553)--(8.497,6.553)%
    --(8.499,6.552)--(8.500,6.553)--(8.501,6.554)--(8.503,6.553)--(8.503,6.552)%
    --(8.504,6.554)--(8.505,6.553)--(8.505,6.553)--(8.505,6.554)--(8.505,6.554)%
    --(8.506,6.554)--(8.506,6.553)--(8.508,6.553)--(8.508,6.553)--(8.509,6.554)%
    --(8.510,6.554)--(8.510,6.553)--(8.511,6.553)--(8.512,6.554)--(8.514,6.554)%
    --(8.515,6.553)--(8.515,6.553)--(8.518,6.553)--(8.519,6.553)--(8.520,6.553)%
    --(8.520,6.553)--(8.522,6.552)--(8.523,6.553)--(8.524,6.553)--(8.525,6.553)%
    --(8.527,6.552)--(8.527,6.553)--(8.530,6.552)--(8.530,6.553)--(8.532,6.553)%
    --(8.533,6.552)--(8.534,6.552)--(8.535,6.554)--(8.536,6.553)--(8.537,6.552)%
    --(8.537,6.553)--(8.539,6.553)--(8.540,6.552)--(8.541,6.553)--(8.543,6.553)%
    --(8.543,6.553)--(8.545,6.553)--(8.545,6.552)--(8.547,6.553)--(8.547,6.553)%
    --(8.547,6.553)--(8.548,6.552)--(8.551,6.552)--(8.551,6.552)--(8.553,6.552)%
    --(8.553,6.553)--(8.557,6.553)--(8.558,6.552)--(8.558,6.553)--(8.561,6.553)%
    --(8.561,6.552)--(8.563,6.551)--(8.564,6.551)--(8.565,6.552)--(8.567,6.552)%
    --(8.567,6.552)--(8.568,6.553)--(8.571,6.552)--(8.571,6.552)--(8.573,6.553)%
    --(8.575,6.551)--(8.576,6.553)--(8.577,6.553)--(8.578,6.552)--(8.580,6.551)%
    --(8.581,6.552)--(8.583,6.550)--(8.583,6.550)--(8.585,6.553)--(8.586,6.552)%
    --(8.586,6.551)--(8.587,6.553)--(8.587,6.553)--(8.587,6.553)--(8.590,6.553)%
    --(8.591,6.552)--(8.591,6.551)--(8.591,6.550)--(8.595,6.550)--(8.596,6.550)%
    --(8.596,6.550)--(8.600,6.551)--(8.601,6.550)--(8.602,6.551)--(8.605,6.550)%
    --(8.606,6.551)--(8.607,6.551)--(8.608,6.551)--(8.609,6.551)--(8.610,6.551)%
    --(8.610,6.551)--(8.611,6.550)--(8.613,6.551)--(8.614,6.550)--(8.615,6.550)%
    --(8.616,6.550)--(8.618,6.549)--(8.619,6.550)--(8.620,6.550)--(8.622,6.550)%
    --(8.623,6.550)--(8.623,6.549)--(8.624,6.549)--(8.624,6.549)--(8.626,6.549)%
    --(8.626,6.549)--(8.626,6.549)--(8.627,6.549)--(8.628,6.549)--(8.628,6.549)%
    --(8.628,6.549)--(8.628,6.548)--(8.628,6.548)--(8.629,6.548)--(8.629,6.548)%
    --(8.629,6.548)--(8.629,6.548)--(8.629,6.547)--(8.629,6.547)--(8.630,6.547)%
    --(8.630,6.547)--(8.630,6.547)--(8.631,6.547)--(8.631,6.547)--(8.630,6.548)%
    --(8.630,6.548)--(8.630,6.548)--(8.630,6.548)--(8.629,6.548)--(8.629,6.548)%
    --(8.629,6.548)--(8.629,6.549)--(8.629,6.549)--(8.629,6.550)--(8.628,6.550)%
    --(8.628,6.550)--(8.627,6.550)--(8.626,6.550)--(8.626,6.551)--(8.626,6.551)%
    --(8.625,6.551)--(8.625,6.551)--(8.625,6.552)--(8.625,6.553)--(8.623,6.554)%
    --(8.622,6.553)--(8.620,6.553)--(8.619,6.554)--(8.618,6.554)--(8.618,6.554)%
    --(8.615,6.555)--(8.614,6.555)--(8.611,6.556)--(8.611,6.556)--cycle;
\draw[gp path] (8.608,6.556)--(8.607,6.557)--(8.604,6.556)--(8.602,6.556)--(8.601,6.557)%
  --(8.599,6.555)--(8.595,6.556)--(8.594,6.560)--(8.593,6.555)--(8.592,6.555)--(8.591,6.556)%
  --(8.591,6.557)--(8.589,6.557)--(8.587,6.557)--(8.585,6.557)--(8.585,6.556)--(8.582,6.556)%
  --(8.580,6.558)--(8.578,6.556)--(8.575,6.557)--(8.574,6.556)--(8.570,6.557)--(8.570,6.558)%
  --(8.565,6.557)--(8.564,6.558)--(8.563,6.558)--(8.561,6.558)--(8.560,6.556)--(8.558,6.556)%
  --(8.557,6.556)--(8.555,6.557)--(8.555,6.556)--(8.551,6.557)--(8.551,6.558)--(8.548,6.557)%
  --(8.548,6.556)--(8.546,6.556)--(8.546,6.557)--(8.543,6.557)--(8.543,6.556)--(8.541,6.557)%
  --(8.540,6.556)--(8.539,6.556)--(8.539,6.557)--(8.538,6.557)--(8.536,6.556)--(8.535,6.557)%
  --(8.533,6.557)--(8.531,6.558)--(8.531,6.557)--(8.528,6.557)--(8.527,6.556)--(8.525,6.557)%
  --(8.525,6.558)--(8.524,6.557)--(8.523,6.558)--(8.522,6.557)--(8.520,6.557)--(8.518,6.557)%
  --(8.517,6.557)--(8.516,6.557)--(8.514,6.558)--(8.513,6.557)--(8.512,6.557)--(8.511,6.557)%
  --(8.508,6.557)--(8.507,6.557)--(8.507,6.558)--(8.506,6.558)--(8.505,6.557)--(8.505,6.556)%
  --(8.504,6.556)--(8.503,6.557)--(8.503,6.556)--(8.501,6.556)--(8.500,6.557)--(8.499,6.557)%
  --(8.497,6.557)--(8.496,6.558)--(8.493,6.557)--(8.490,6.556)--(8.489,6.557)--(8.488,6.556)%
  --(8.487,6.556)--(8.484,6.557)--(8.483,6.556)--(8.481,6.558)--(8.480,6.558)--(8.477,6.557)%
  --(8.475,6.558)--(8.474,6.556)--(8.473,6.558)--(8.471,6.558)--(8.470,6.556)--(8.468,6.558)%
  --(8.465,6.557)--(8.464,6.557)--(8.464,6.558)--(8.460,6.557)--(8.460,6.558)--(8.458,6.557)%
  --(8.457,6.557)--(8.455,6.558)--(8.454,6.557)--(8.452,6.557)--(8.449,6.558)--(8.446,6.558)%
  --(8.445,6.556)--(8.442,6.557)--(8.442,6.558)--(8.438,6.558)--(8.436,6.558)--(8.435,6.556)%
  --(8.433,6.557)--(8.432,6.556)--(8.431,6.556)--(8.431,6.557)--(8.430,6.558)--(8.428,6.557)%
  --(8.428,6.556)--(8.426,6.556)--(8.427,6.557)--(8.425,6.557)--(8.425,6.558)--(8.422,6.559)%
  --(8.421,6.558)--(8.419,6.558)--(8.419,6.557)--(8.416,6.558)--(8.416,6.557)--(8.414,6.557)%
  --(8.412,6.557)--(8.412,6.558)--(8.409,6.558)--(8.408,6.558)--(8.404,6.559)--(8.403,6.559)%
  --(8.401,6.559)--(8.400,6.559)--(8.396,6.558)--(8.395,6.559)--(8.391,6.559)--(8.390,6.559)%
  --(8.387,6.559)--(8.387,6.557)--(8.385,6.558)--(8.384,6.556)--(8.383,6.557)--(8.382,6.556)%
  --(8.380,6.557)--(8.379,6.557)--(8.378,6.557)--(8.376,6.557)--(8.374,6.557)--(8.373,6.558)%
  --(8.372,6.557)--(8.370,6.558)--(8.369,6.558)--(8.368,6.557)--(8.367,6.557)--(8.366,6.557)%
  --(8.366,6.558)--(8.364,6.559)--(8.363,6.557)--(8.361,6.559)--(8.360,6.558)--(8.360,6.557)%
  --(8.358,6.557)--(8.358,6.558)--(8.357,6.557)--(8.354,6.558)--(8.352,6.559)--(8.349,6.558)%
  --(8.349,6.557)--(8.350,6.556)--(8.351,6.554)--(8.351,6.553)--(8.353,6.553)--(8.354,6.553)%
  --(8.355,6.554)--(8.356,6.554)--(8.358,6.554)--(8.359,6.554)--(8.360,6.555)--(8.361,6.554)%
  --(8.361,6.553)--(8.361,6.552)--(8.363,6.554)--(8.365,6.553)--(8.367,6.553)--(8.369,6.553)%
  --(8.371,6.552)--(8.372,6.553)--(8.374,6.554)--(8.375,6.554)--(8.376,6.554)--(8.377,6.554)%
  --(8.377,6.555)--(8.379,6.554)--(8.379,6.552)--(8.382,6.553)--(8.385,6.554)--(8.386,6.553)%
  --(8.388,6.553)--(8.388,6.554)--(8.393,6.554)--(8.393,6.553)--(8.396,6.555)--(8.399,6.554)%
  --(8.400,6.554)--(8.403,6.554)--(8.404,6.553)--(8.407,6.554)--(8.408,6.553)--(8.410,6.553)%
  --(8.411,6.553)--(8.413,6.554)--(8.414,6.553)--(8.415,6.553)--(8.417,6.553)--(8.419,6.552)%
  --(8.419,6.554)--(8.419,6.555)--(8.419,6.554)--(8.420,6.553)--(8.420,6.555)--(8.421,6.555)%
  --(8.421,6.553)--(8.422,6.553)--(8.423,6.552)--(8.424,6.553)--(8.426,6.553)--(8.426,6.552)%
  --(8.428,6.553)--(8.429,6.552)--(8.429,6.554)--(8.431,6.554)--(8.431,6.553)--(8.433,6.554)%
  --(8.433,6.553)--(8.436,6.553)--(8.436,6.554)--(8.440,6.554)--(8.441,6.553)--(8.447,6.554)%
  --(8.447,6.553)--(8.449,6.554)--(8.451,6.554)--(8.452,6.553)--(8.453,6.553)--(8.455,6.553)%
  --(8.456,6.553)--(8.456,6.552)--(8.457,6.552)--(8.459,6.553)--(8.458,6.554)--(8.459,6.554)%
  --(8.460,6.554)--(8.460,6.553)--(8.461,6.552)--(8.462,6.553)--(8.464,6.552)--(8.465,6.553)%
  --(8.466,6.553)--(8.467,6.552)--(8.469,6.553)--(8.471,6.552)--(8.473,6.553)--(8.474,6.552)%
  --(8.475,6.552)--(8.476,6.553)--(8.476,6.554)--(8.477,6.554)--(8.477,6.553)--(8.478,6.551)%
  --(8.480,6.552)--(8.483,6.553)--(8.484,6.552)--(8.485,6.553)--(8.485,6.554)--(8.486,6.554)%
  --(8.486,6.553)--(8.487,6.553)--(8.487,6.554)--(8.488,6.554)--(8.488,6.553)--(8.489,6.553)%
  --(8.489,6.554)--(8.490,6.554)--(8.490,6.552)--(8.492,6.554)--(8.493,6.554)--(8.493,6.553)%
  --(8.496,6.553)--(8.497,6.553)--(8.499,6.552)--(8.500,6.553)--(8.501,6.554)--(8.503,6.553)%
  --(8.503,6.552)--(8.504,6.554)--(8.505,6.553)--(8.505,6.554)--(8.506,6.554)--(8.506,6.553)%
  --(8.508,6.553)--(8.509,6.554)--(8.510,6.554)--(8.510,6.553)--(8.511,6.553)--(8.512,6.554)%
  --(8.514,6.554)--(8.515,6.553)--(8.518,6.553)--(8.519,6.553)--(8.520,6.553)--(8.522,6.552)%
  --(8.523,6.553)--(8.524,6.553)--(8.525,6.553)--(8.527,6.552)--(8.527,6.553)--(8.530,6.552)%
  --(8.530,6.553)--(8.532,6.553)--(8.533,6.552)--(8.534,6.552)--(8.535,6.554)--(8.536,6.553)%
  --(8.537,6.552)--(8.537,6.553)--(8.539,6.553)--(8.540,6.552)--(8.541,6.553)--(8.543,6.553)%
  --(8.545,6.553)--(8.545,6.552)--(8.547,6.553)--(8.548,6.552)--(8.551,6.552)--(8.553,6.552)%
  --(8.553,6.553)--(8.557,6.553)--(8.558,6.552)--(8.558,6.553)--(8.561,6.553)--(8.561,6.552)%
  --(8.563,6.551)--(8.564,6.551)--(8.565,6.552)--(8.567,6.552)--(8.568,6.553)--(8.571,6.552)%
  --(8.573,6.553)--(8.575,6.551)--(8.576,6.553)--(8.577,6.553)--(8.578,6.552)--(8.580,6.551)%
  --(8.581,6.552)--(8.583,6.550)--(8.585,6.553)--(8.586,6.552)--(8.586,6.551)--(8.587,6.553)%
  --(8.590,6.553)--(8.591,6.552)--(8.591,6.551)--(8.591,6.550)--(8.595,6.550)--(8.596,6.550)%
  --(8.600,6.551)--(8.601,6.550)--(8.602,6.551)--(8.605,6.550)--(8.606,6.551)--(8.607,6.551)%
  --(8.608,6.551)--(8.609,6.551)--(8.610,6.551)--(8.611,6.550)--(8.613,6.551)--(8.614,6.550)%
  --(8.615,6.550)--(8.616,6.550)--(8.618,6.549)--(8.619,6.550)--(8.620,6.550)--(8.622,6.550)%
  --(8.623,6.550)--(8.623,6.549)--(8.624,6.549)--(8.626,6.549)--(8.627,6.549)--(8.628,6.549)%
  --(8.628,6.548)--(8.629,6.548)--(8.629,6.547)--(8.630,6.547)--(8.631,6.547)--(8.630,6.548)%
  --(8.629,6.548)--(8.629,6.549)--(8.629,6.550)--(8.628,6.550)--(8.627,6.550)--(8.626,6.550)%
  --(8.626,6.551)--(8.625,6.551)--(8.625,6.552)--(8.625,6.553)--(8.623,6.554)--(8.622,6.553)%
  --(8.620,6.553)--(8.619,6.554)--(8.618,6.554)--(8.615,6.555)--(8.614,6.555)--(8.611,6.556)%
  --cycle;
\gpfill{rgb color={0.255,0.412,0.882}} (8.236,6.557)--(8.236,6.559)--(8.232,6.561)--(8.230,6.558)%
    --(8.225,6.560)--(8.225,6.559)--(8.224,6.558)--(8.220,6.557)--(8.220,6.559)%
    --(8.220,6.559)--(8.214,6.560)--(8.213,6.558)--(8.208,6.558)--(8.206,6.556)%
    --(8.208,6.552)--(8.209,6.552)--(8.213,6.554)--(8.214,6.556)--(8.218,6.554)%
    --(8.219,6.554)--(8.219,6.553)--(8.223,6.555)--(8.224,6.555)--(8.225,6.555)%
    --(8.226,6.555)--(8.229,6.555)--(8.230,6.557)--(8.233,6.556)--cycle;
\draw[gp path] (8.236,6.557)--(8.236,6.559)--(8.232,6.561)--(8.230,6.558)--(8.225,6.560)%
  --(8.225,6.559)--(8.224,6.558)--(8.220,6.557)--(8.220,6.559)--(8.214,6.560)--(8.213,6.558)%
  --(8.208,6.558)--(8.206,6.556)--(8.208,6.552)--(8.209,6.552)--(8.213,6.554)--(8.214,6.556)%
  --(8.218,6.554)--(8.219,6.554)--(8.219,6.553)--(8.223,6.555)--(8.224,6.555)--(8.225,6.555)%
  --(8.226,6.555)--(8.229,6.555)--(8.230,6.557)--(8.233,6.556)--cycle;
\gpfill{rgb color={0.255,0.412,0.882}} (7.280,6.558)--(7.290,6.556)--(7.292,6.557)--(7.292,6.557)%
    --(7.291,6.563)--(7.290,6.564)--(7.279,6.561)--cycle;
\draw[gp path] (7.280,6.558)--(7.290,6.556)--(7.292,6.557)--(7.291,6.563)--(7.290,6.564)%
  --(7.279,6.561)--cycle;
\gpfill{rgb color={0.255,0.412,0.882}} (8.134,6.558)--(8.134,6.558)--(8.134,6.557)--(8.134,6.557)%
    --(8.136,6.555)--(8.138,6.556)--(8.139,6.556)--(8.140,6.555)--(8.142,6.556)%
    --(8.142,6.558)--(8.140,6.559)--(8.139,6.558)--(8.137,6.559)--(8.137,6.559)%
    --(8.136,6.559)--cycle;
\draw[gp path] (8.134,6.558)--(8.134,6.557)--(8.136,6.555)--(8.138,6.556)--(8.139,6.556)%
  --(8.140,6.555)--(8.142,6.556)--(8.142,6.558)--(8.140,6.559)--(8.139,6.558)--(8.137,6.559)%
  --(8.136,6.559)--cycle;
\gpfill{rgb color={0.255,0.412,0.882}} (7.306,6.559)--(7.305,6.559)--(7.305,6.557)--(7.306,6.557)%
    --(7.309,6.554)--(7.309,6.554)--(7.311,6.555)--(7.309,6.560)--(7.309,6.560)%
    --(7.308,6.559)--(7.307,6.558)--cycle;
\draw[gp path] (7.306,6.559)--(7.305,6.559)--(7.305,6.557)--(7.306,6.557)--(7.309,6.554)%
  --(7.311,6.555)--(7.309,6.560)--(7.308,6.559)--(7.307,6.558)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (8.260,6.554)--(8.259,6.558)--(8.250,6.558)--(8.249,6.555)--cycle;
\draw[gp path] (8.260,6.554)--(8.259,6.558)--(8.250,6.558)--(8.249,6.555)--cycle;
\gpfill{rgb color={0.255,0.412,0.882}} (8.242,6.558)--(8.240,6.554)--(8.240,6.553)--(8.249,6.553)%
    --(8.249,6.555)--cycle;
\draw[gp path] (8.242,6.558)--(8.240,6.554)--(8.240,6.553)--(8.249,6.553)--(8.249,6.555)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (5.957,6.964)--(5.955,6.959)--(5.957,6.958)--(5.957,6.958)%
    --(5.959,6.962)--(5.957,6.964)--(5.957,6.964)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (5.957,6.964)--(5.955,6.959)--(5.957,6.958)--(5.959,6.962)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (8.305,6.765)--(8.305,6.765)--(8.305,6.765)--(8.306,6.765)%
    --(8.306,6.765)--(8.305,6.765)--cycle;
\draw[gp path] (8.305,6.765)--(8.306,6.765)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (7.816,6.765)--(7.816,6.765)--(7.816,6.766)--(7.816,6.766)%
    --(7.815,6.765)--cycle;
\draw[gp path] (7.816,6.765)--(7.816,6.766)--(7.815,6.765)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.717,6.764)--(6.715,6.766)--(6.715,6.766)--(6.714,6.766)%
    --(6.712,6.766)--(6.711,6.766)--(6.710,6.765)--(6.708,6.766)--(6.708,6.765)%
    --(6.706,6.765)--(6.706,6.765)--(6.705,6.764)--(6.705,6.765)--(6.704,6.765)%
    --(6.703,6.765)--(6.703,6.765)--(6.701,6.767)--(6.698,6.767)--(6.698,6.767)%
    --(6.696,6.765)--(6.696,6.765)--(6.692,6.766)--(6.691,6.764)--(6.691,6.765)%
    --(6.690,6.764)--(6.690,6.765)--(6.688,6.765)--(6.688,6.765)--(6.687,6.765)%
    --(6.685,6.765)--(6.685,6.765)--(6.683,6.767)--(6.681,6.765)--(6.679,6.766)%
    --(6.677,6.765)--(6.677,6.764)--(6.673,6.764)--(6.673,6.764)--(6.670,6.765)%
    --(6.670,6.765)--(6.666,6.765)--(6.665,6.766)--(6.664,6.767)--(6.660,6.765)%
    --(6.659,6.763)--(6.661,6.761)--(6.664,6.761)--(6.664,6.761)--(6.666,6.763)%
    --(6.668,6.761)--(6.668,6.761)--(6.669,6.763)--(6.673,6.761)--(6.673,6.760)%
    --(6.678,6.760)--(6.680,6.759)--(6.683,6.760)--(6.684,6.760)--(6.686,6.761)%
    --(6.687,6.761)--(6.688,6.761)--(6.688,6.761)--(6.688,6.762)--(6.690,6.762)%
    --(6.691,6.760)--(6.693,6.759)--(6.695,6.761)--(6.700,6.760)--(6.701,6.761)%
    --(6.702,6.762)--(6.702,6.762)--(6.704,6.763)--(6.705,6.763)--(6.705,6.762)%
    --(6.705,6.761)--(6.705,6.760)--(6.707,6.761)--(6.707,6.762)--(6.707,6.762)%
    --(6.709,6.763)--(6.710,6.760)--(6.711,6.761)--(6.714,6.760)--(6.715,6.759)%
    --(6.716,6.761)--(6.717,6.762)--(6.718,6.762)--(6.718,6.762)--(6.719,6.763)%
    --(6.720,6.761)--(6.721,6.760)--(6.722,6.762)--(6.725,6.762)--(6.726,6.762)%
    --(6.729,6.760)--(6.729,6.760)--(6.734,6.759)--(6.735,6.762)--(6.739,6.761)%
    --(6.742,6.759)--(6.744,6.761)--(6.750,6.760)--(6.751,6.761)--(6.756,6.758)%
    --(6.761,6.760)--(6.762,6.759)--(6.768,6.759)--(6.768,6.760)--(6.769,6.762)%
    --(6.771,6.762)--(6.772,6.761)--(6.772,6.761)--(6.775,6.761)--(6.776,6.762)%
    --(6.779,6.762)--(6.779,6.761)--(6.782,6.760)--(6.782,6.762)--(6.784,6.762)%
    --(6.784,6.762)--(6.785,6.762)--(6.785,6.762)--(6.786,6.762)--(6.787,6.762)%
    --(6.787,6.762)--(6.790,6.763)--(6.790,6.762)--(6.794,6.762)--(6.796,6.759)%
    --(6.800,6.763)--(6.797,6.767)--(6.793,6.765)--(6.790,6.766)--(6.789,6.766)%
    --(6.787,6.765)--(6.787,6.765)--(6.785,6.763)--(6.785,6.763)--(6.784,6.765)%
    --(6.784,6.765)--(6.783,6.766)--(6.782,6.764)--(6.779,6.763)--(6.778,6.767)%
    --(6.777,6.767)--(6.776,6.766)--(6.775,6.764)--(6.773,6.764)--(6.772,6.765)%
    --(6.771,6.763)--(6.769,6.764)--(6.767,6.766)--(6.767,6.766)--(6.761,6.764)%
    --(6.760,6.764)--(6.756,6.766)--(6.751,6.763)--(6.749,6.765)--(6.744,6.764)%
    --(6.742,6.765)--(6.742,6.766)--(6.737,6.766)--(6.735,6.764)--(6.732,6.765)%
    --(6.731,6.766)--(6.729,6.766)--(6.728,6.764)--(6.725,6.765)--(6.724,6.766)%
    --(6.722,6.767)--(6.721,6.767)--(6.720,6.766)--(6.717,6.765)--cycle;
\draw[gp path] (6.717,6.764)--(6.715,6.766)--(6.714,6.766)--(6.712,6.766)--(6.711,6.766)%
  --(6.710,6.765)--(6.708,6.766)--(6.708,6.765)--(6.706,6.765)--(6.705,6.764)--(6.705,6.765)%
  --(6.704,6.765)--(6.703,6.765)--(6.701,6.767)--(6.698,6.767)--(6.696,6.765)--(6.692,6.766)%
  --(6.691,6.764)--(6.691,6.765)--(6.690,6.764)--(6.690,6.765)--(6.688,6.765)--(6.687,6.765)%
  --(6.685,6.765)--(6.683,6.767)--(6.681,6.765)--(6.679,6.766)--(6.677,6.765)--(6.677,6.764)%
  --(6.673,6.764)--(6.670,6.765)--(6.666,6.765)--(6.665,6.766)--(6.664,6.767)--(6.660,6.765)%
  --(6.659,6.763)--(6.661,6.761)--(6.664,6.761)--(6.666,6.763)--(6.668,6.761)--(6.669,6.763)%
  --(6.673,6.761)--(6.673,6.760)--(6.678,6.760)--(6.680,6.759)--(6.683,6.760)--(6.684,6.760)%
  --(6.686,6.761)--(6.687,6.761)--(6.688,6.761)--(6.688,6.762)--(6.690,6.762)--(6.691,6.760)%
  --(6.693,6.759)--(6.695,6.761)--(6.700,6.760)--(6.701,6.761)--(6.702,6.762)--(6.704,6.763)%
  --(6.705,6.763)--(6.705,6.762)--(6.705,6.761)--(6.705,6.760)--(6.707,6.761)--(6.707,6.762)%
  --(6.709,6.763)--(6.710,6.760)--(6.711,6.761)--(6.714,6.760)--(6.715,6.759)--(6.716,6.761)%
  --(6.717,6.762)--(6.718,6.762)--(6.719,6.763)--(6.720,6.761)--(6.721,6.760)--(6.722,6.762)%
  --(6.725,6.762)--(6.726,6.762)--(6.729,6.760)--(6.734,6.759)--(6.735,6.762)--(6.739,6.761)%
  --(6.742,6.759)--(6.744,6.761)--(6.750,6.760)--(6.751,6.761)--(6.756,6.758)--(6.761,6.760)%
  --(6.762,6.759)--(6.768,6.759)--(6.768,6.760)--(6.769,6.762)--(6.771,6.762)--(6.772,6.761)%
  --(6.775,6.761)--(6.776,6.762)--(6.779,6.762)--(6.779,6.761)--(6.782,6.760)--(6.782,6.762)%
  --(6.784,6.762)--(6.785,6.762)--(6.786,6.762)--(6.787,6.762)--(6.790,6.763)--(6.790,6.762)%
  --(6.794,6.762)--(6.796,6.759)--(6.800,6.763)--(6.797,6.767)--(6.793,6.765)--(6.790,6.766)%
  --(6.789,6.766)--(6.787,6.765)--(6.785,6.763)--(6.784,6.765)--(6.783,6.766)--(6.782,6.764)%
  --(6.779,6.763)--(6.778,6.767)--(6.777,6.767)--(6.776,6.766)--(6.775,6.764)--(6.773,6.764)%
  --(6.772,6.765)--(6.771,6.763)--(6.769,6.764)--(6.767,6.766)--(6.761,6.764)--(6.760,6.764)%
  --(6.756,6.766)--(6.751,6.763)--(6.749,6.765)--(6.744,6.764)--(6.742,6.765)--(6.742,6.766)%
  --(6.737,6.766)--(6.735,6.764)--(6.732,6.765)--(6.731,6.766)--(6.729,6.766)--(6.728,6.764)%
  --(6.725,6.765)--(6.724,6.766)--(6.722,6.767)--(6.721,6.767)--(6.720,6.766)--(6.717,6.765)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.633,6.767)--(6.628,6.766)--(6.627,6.761)--(6.631,6.761)%
    --(6.639,6.759)--(6.637,6.765)--(6.633,6.767)--cycle;
\draw[gp path] (6.633,6.767)--(6.628,6.766)--(6.627,6.761)--(6.631,6.761)--(6.639,6.759)%
  --(6.637,6.765)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.189,6.771)--(6.188,6.771)--(6.188,6.771)--(6.187,6.771)%
    --(6.186,6.771)--(6.186,6.769)--(6.188,6.770)--(6.189,6.769)--(6.190,6.769)%
    --(6.190,6.770)--(6.189,6.770)--(6.189,6.770)--cycle;
\draw[gp path] (6.189,6.771)--(6.188,6.771)--(6.187,6.771)--(6.186,6.771)--(6.186,6.769)%
  --(6.188,6.770)--(6.189,6.769)--(6.190,6.769)--(6.190,6.770)--(6.189,6.770)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (5.850,6.769)--(5.850,6.769)--(5.873,6.769)--(5.873,6.769)%
    --(5.917,6.770)--(5.917,6.769)--(5.937,6.769)--(5.939,6.770)--(5.941,6.771)%
    --(5.943,6.770)--(5.959,6.766)--(5.960,6.763)--(5.961,6.762)--(5.963,6.764)%
    --(5.964,6.763)--(5.966,6.763)--(5.967,6.761)--(5.968,6.761)--(5.971,6.764)%
    --(5.971,6.764)--(5.976,6.764)--(5.977,6.762)--(5.981,6.761)--(5.983,6.764)%
    --(5.991,6.764)--(5.992,6.760)--(6.003,6.760)--(6.006,6.756)--(6.015,6.760)%
    --(6.015,6.762)--(6.017,6.763)--(6.023,6.764)--(6.027,6.762)--(6.027,6.761)%
    --(6.032,6.760)--(6.036,6.764)--(6.043,6.759)--(6.044,6.760)--(6.053,6.759)%
    --(6.056,6.757)--(6.060,6.760)--(6.063,6.760)--(6.067,6.761)--(6.070,6.760)%
    --(6.074,6.764)--(6.077,6.761)--(6.081,6.763)--(6.082,6.765)--(6.085,6.764)%
    --(6.086,6.764)--(6.088,6.762)--(6.089,6.762)--(6.089,6.762)--(6.090,6.762)%
    --(6.090,6.763)--(6.095,6.765)--(6.095,6.766)--(6.096,6.764)--(6.099,6.761)%
    --(6.109,6.758)--(6.110,6.758)--(6.111,6.758)--(6.116,6.761)--(6.125,6.762)%
    --(6.127,6.760)--(6.133,6.759)--(6.135,6.765)--(6.136,6.765)--(6.148,6.754)%
    --(6.150,6.759)--(6.164,6.761)--(6.165,6.765)--(6.172,6.765)--(6.173,6.765)%
    --(6.173,6.765)--(6.175,6.763)--(6.178,6.762)--(6.178,6.763)--(6.180,6.763)%
    --(6.180,6.761)--(6.180,6.761)--(6.183,6.762)--(6.183,6.762)--(6.186,6.764)%
    --(6.187,6.762)--(6.190,6.763)--(6.192,6.762)--(6.192,6.762)--(6.195,6.764)%
    --(6.197,6.761)--(6.199,6.762)--(6.201,6.762)--(6.203,6.764)--(6.207,6.763)%
    --(6.208,6.764)--(6.212,6.763)--(6.213,6.761)--(6.216,6.761)--(6.216,6.763)%
    --(6.219,6.764)--(6.222,6.763)--(6.225,6.761)--(6.225,6.761)--(6.231,6.764)%
    --(6.237,6.759)--(6.240,6.762)--(6.243,6.761)--(6.247,6.763)--(6.248,6.762)%
    --(6.252,6.762)--(6.252,6.763)--(6.258,6.759)--(6.262,6.765)--(6.255,6.767)%
    --(6.253,6.765)--(6.249,6.768)--(6.246,6.766)--(6.244,6.766)--(6.240,6.764)%
    --(6.238,6.767)--(6.241,6.770)--(6.243,6.769)--(6.247,6.773)--(6.249,6.770)%
    --(6.253,6.771)--(6.254,6.775)--(6.259,6.775)--(6.260,6.774)--(6.265,6.771)%
    --(6.268,6.774)--(6.270,6.775)--(6.281,6.767)--(6.287,6.771)--(6.300,6.767)%
    --(6.309,6.775)--(6.328,6.769)--(6.335,6.774)--(6.356,6.767)--(6.364,6.773)%
    --(6.376,6.765)--(6.388,6.768)--(6.392,6.773)--(6.400,6.774)--(6.408,6.766)%
    --(6.429,6.776)--(6.432,6.773)--(6.438,6.770)--(6.442,6.768)--(6.459,6.768)%
    --(6.461,6.766)--(6.464,6.766)--(6.478,6.775)--(6.481,6.774)--(6.483,6.775)%
    --(6.493,6.776)--(6.495,6.775)--(6.497,6.774)--(6.501,6.776)--(6.509,6.771)%
    --(6.513,6.776)--(6.531,6.766)--(6.535,6.770)--(6.554,6.768)--(6.560,6.773)%
    --(6.582,6.769)--(6.584,6.770)--(6.602,6.767)--(6.612,6.775)--(6.614,6.773)%
    --(6.627,6.772)--(6.631,6.774)--(6.633,6.772)--(6.641,6.771)--(6.642,6.771)%
    --(6.643,6.775)--(6.654,6.774)--(6.655,6.774)--(6.665,6.774)--(6.666,6.775)%
    --(6.671,6.772)--(6.673,6.772)--(6.674,6.770)--(6.676,6.770)--(6.678,6.773)%
    --(6.681,6.771)--(6.683,6.772)--(6.686,6.770)--(6.688,6.771)--(6.689,6.774)%
    --(6.692,6.773)--(6.695,6.774)--(6.697,6.771)--(6.697,6.771)--(6.701,6.773)%
    --(6.704,6.771)--(6.705,6.771)--(6.707,6.771)--(6.710,6.774)--(6.712,6.772)%
    --(6.714,6.772)--(6.715,6.772)--(6.717,6.773)--(6.722,6.771)--(6.723,6.772)%
    --(6.728,6.770)--(6.730,6.771)--(6.730,6.771)--(6.733,6.771)--(6.735,6.771)%
    --(6.737,6.770)--(6.739,6.771)--(6.742,6.771)--(6.744,6.773)--(6.746,6.772)%
    --(6.748,6.773)--(6.754,6.772)--(6.754,6.772)--(6.763,6.774)--(6.764,6.775)%
    --(6.767,6.774)--(6.770,6.774)--(6.774,6.771)--(6.776,6.771)--(6.778,6.773)%
    --(6.781,6.772)--(6.784,6.774)--(6.788,6.773)--(6.788,6.771)--(6.798,6.770)%
    --(6.798,6.771)--(6.800,6.772)--(6.802,6.771)--(6.812,6.769)--(6.820,6.763)%
    --(6.833,6.766)--(6.833,6.766)--(6.854,6.769)--(6.857,6.771)--(6.868,6.770)%
    --(6.872,6.764)--(6.896,6.766)--(6.898,6.763)--(6.903,6.763)--(6.923,6.774)%
    --(6.939,6.761)--(6.954,6.774)--(6.967,6.768)--(6.981,6.775)--(6.994,6.767)%
    --(7.009,6.774)--(7.010,6.773)--(7.028,6.774)--(7.031,6.771)--(7.039,6.774)%
    --(7.039,6.774)--(7.046,6.770)--(7.054,6.776)--(7.055,6.773)--(7.070,6.769)%
    --(7.071,6.769)--(7.077,6.771)--(7.082,6.779)--(7.099,6.773)--(7.103,6.776)%
    --(7.108,6.772)--(7.125,6.770)--(7.131,6.777)--(7.139,6.771)--(7.152,6.777)%
    --(7.160,6.772)--(7.166,6.775)--(7.176,6.767)--(7.179,6.768)--(7.189,6.769)%
    --(7.195,6.777)--(7.206,6.769)--(7.215,6.772)--(7.221,6.770)--(7.227,6.773)%
    --(7.229,6.771)--(7.240,6.769)--(7.248,6.772)--(7.249,6.775)--(7.253,6.779)%
    --(7.262,6.775)--(7.278,6.780)--(7.281,6.773)--(7.299,6.770)--(7.306,6.780)%
    --(7.321,6.775)--(7.322,6.773)--(7.342,6.771)--(7.342,6.771)--(7.362,6.777)%
    --(7.364,6.774)--(7.382,6.767)--(7.387,6.771)--(7.389,6.773)--(7.407,6.769)%
    --(7.409,6.767)--(7.411,6.768)--(7.417,6.773)--(7.423,6.768)--(7.429,6.770)%
    --(7.433,6.767)--(7.437,6.766)--(7.445,6.776)--(7.452,6.775)--(7.453,6.775)%
    --(7.467,6.770)--(7.475,6.776)--(7.478,6.775)--(7.484,6.777)--(7.495,6.771)%
    --(7.500,6.777)--(7.505,6.778)--(7.506,6.776)--(7.520,6.773)--(7.527,6.777)%
    --(7.531,6.772)--(7.547,6.768)--(7.553,6.772)--(7.563,6.767)--(7.574,6.772)%
    --(7.580,6.767)--(7.589,6.766)--(7.591,6.768)--(7.605,6.770)--(7.608,6.768)%
    --(7.618,6.774)--(7.622,6.776)--(7.628,6.770)--(7.651,6.773)--(7.652,6.772)%
    --(7.663,6.769)--(7.669,6.772)--(7.678,6.769)--(7.679,6.770)--(7.685,6.773)%
    --(7.689,6.772)--(7.690,6.769)--(7.695,6.768)--(7.697,6.769)--(7.708,6.765)%
    --(7.715,6.767)--(7.718,6.773)--(7.742,6.766)--(7.746,6.770)--(7.755,6.769)%
    --(7.761,6.774)--(7.772,6.773)--(7.774,6.771)--(7.783,6.770)--(7.785,6.772)%
    --(7.797,6.771)--(7.798,6.771)--(7.800,6.767)--(7.805,6.769)--(7.811,6.767)%
    --(7.815,6.771)--(7.816,6.769)--(7.816,6.769)--(7.821,6.768)--(7.822,6.768)%
    --(7.826,6.769)--(7.829,6.768)--(7.836,6.773)--(7.847,6.766)--(7.865,6.771)%
    --(7.869,6.764)--(7.900,6.773)--(7.902,6.772)--(7.903,6.771)--(7.923,6.774)%
    --(7.927,6.772)--(7.931,6.767)--(7.944,6.770)--(7.951,6.764)--(7.964,6.767)%
    --(7.965,6.769)--(7.977,6.765)--(7.986,6.770)--(7.989,6.768)--(7.990,6.768)%
    --(7.994,6.766)--(8.005,6.774)--(8.015,6.770)--(8.015,6.770)--(8.028,6.769)%
    --(8.028,6.769)--(8.038,6.773)--(8.043,6.768)--(8.053,6.771)--(8.053,6.772)%
    --(8.059,6.774)--(8.071,6.770)--(8.071,6.770)--(8.083,6.771)--(8.092,6.769)%
    --(8.094,6.774)--(8.108,6.775)--(8.113,6.769)--(8.121,6.770)--(8.127,6.771)%
    --(8.129,6.769)--(8.133,6.771)--(8.142,6.768)--(8.143,6.768)--(8.143,6.769)%
    --(8.149,6.770)--(8.149,6.769)--(8.151,6.769)--(8.159,6.771)--(8.159,6.771)%
    --(8.165,6.772)--(8.166,6.773)--(8.170,6.772)--(8.171,6.771)--(8.181,6.768)%
    --(8.182,6.768)--(8.191,6.772)--(8.191,6.772)--(8.200,6.771)--(8.200,6.770)%
    --(8.212,6.769)--(8.214,6.771)--(8.217,6.770)--(8.220,6.767)--(8.223,6.768)%
    --(8.224,6.767)--(8.227,6.767)--(8.228,6.766)--(8.233,6.767)--(8.233,6.766)%
    --(8.238,6.769)--(8.239,6.768)--(8.246,6.771)--(8.248,6.770)--(8.251,6.771)%
    --(8.256,6.770)--(8.257,6.770)--(8.261,6.767)--(8.263,6.767)--(8.264,6.767)%
    --(8.269,6.765)--(8.269,6.765)--(8.271,6.765)--(8.274,6.765)--(8.278,6.766)%
    --(8.278,6.766)--(8.284,6.767)--(8.287,6.765)--(8.292,6.767)--(8.292,6.767)%
    --(8.296,6.768)--(8.296,6.767)--(8.297,6.767)--(8.297,6.767)--(8.299,6.766)%
    --(8.299,6.767)--(8.300,6.767)--(8.301,6.767)--(8.301,6.767)--(8.302,6.767)%
    --(8.303,6.766)--(8.303,6.766)--(8.304,6.765)--(8.304,6.765)--(8.304,6.765)%
    --(8.305,6.765)--(8.304,6.766)--(8.304,6.766)--(8.304,6.766)--(8.305,6.766)%
    --(8.305,6.766)--(8.305,6.766)--(8.305,6.766)--(8.305,6.766)--(8.306,6.766)%
    --(8.306,6.766)--(8.306,6.766)--(8.305,6.766)--(8.305,6.766)--(8.305,6.766)%
    --(8.305,6.765)--(8.306,6.766)--(8.306,6.766)--(8.306,6.766)--(8.306,6.766)%
    --(8.306,6.766)--(8.306,6.766)--(8.307,6.766)--(8.307,6.765)--(8.307,6.765)%
    --(8.307,6.765)--(8.307,6.765)--(8.307,6.765)--(8.308,6.765)--(8.308,6.765)%
    --(8.308,6.765)--(8.308,6.765)--(8.308,6.765)--(8.308,6.766)--(8.308,6.766)%
    --(8.308,6.766)--(8.308,6.766)--(8.307,6.766)--(8.307,6.766)--(8.307,6.766)%
    --(8.306,6.766)--(8.306,6.767)--(8.306,6.767)--(8.305,6.767)--(8.305,6.767)%
    --(8.305,6.767)--(8.304,6.767)--(8.304,6.767)--(8.303,6.768)--(8.303,6.768)%
    --(8.301,6.769)--(8.301,6.769)--(8.301,6.769)--(8.300,6.770)--(8.300,6.770)%
    --(8.299,6.770)--(8.299,6.771)--(8.298,6.771)--(8.297,6.771)--(8.297,6.772)%
    --(8.294,6.772)--(8.294,6.772)--(8.292,6.774)--(8.292,6.775)--(8.289,6.777)%
    --(8.287,6.777)--(8.287,6.778)--(8.281,6.780)--(8.281,6.780)--(8.278,6.781)%
    --(8.277,6.784)--(8.273,6.784)--(8.271,6.787)--(8.268,6.786)--(8.267,6.787)%
    --(8.266,6.787)--(8.263,6.788)--(8.261,6.788)--(8.260,6.791)--(8.258,6.791)%
    --(8.256,6.794)--(8.256,6.795)--(8.254,6.797)--(8.251,6.797)--(8.248,6.800)%
    --(8.246,6.798)--(8.243,6.800)--(8.243,6.802)--(8.238,6.803)--(8.237,6.805)%
    --(8.229,6.808)--(8.228,6.808)--(8.227,6.809)--(8.224,6.808)--(8.221,6.809)%
    --(8.219,6.812)--(8.218,6.813)--(8.217,6.813)--(8.211,6.816)--(8.210,6.815)%
    --(8.210,6.815)--(8.207,6.817)--(8.207,6.819)--(8.204,6.820)--(8.201,6.818)%
    --(8.199,6.820)--(8.198,6.823)--(8.193,6.823)--(8.192,6.823)--(8.191,6.823)%
    --(8.188,6.830)--(8.187,6.831)--(8.184,6.830)--(8.179,6.834)--(8.175,6.833)%
    --(8.171,6.834)--(8.171,6.835)--(8.165,6.839)--(8.163,6.838)--(8.159,6.840)%
    --(8.156,6.840)--(8.155,6.842)--(8.152,6.843)--(8.150,6.847)--(8.145,6.848)%
    --(8.144,6.848)--(8.144,6.848)--(8.139,6.848)--(8.135,6.850)--(8.135,6.852)%
    --(8.132,6.853)--(8.129,6.857)--(8.127,6.858)--(8.126,6.857)--(8.118,6.860)%
    --(8.117,6.859)--(8.116,6.859)--(8.112,6.858)--(8.108,6.862)--(8.104,6.860)%
    --(8.102,6.860)--(8.099,6.864)--(8.096,6.864)--(8.092,6.868)--(8.091,6.868)%
    --(8.086,6.872)--(8.080,6.869)--(8.078,6.875)--(8.078,6.876)--(8.071,6.877)%
    --(8.069,6.876)--(8.064,6.878)--(8.063,6.878)--(8.060,6.883)--(8.056,6.880)%
    --(8.051,6.884)--(8.051,6.885)--(8.043,6.889)--(8.043,6.889)--(8.037,6.889)%
    --(8.032,6.893)--(8.028,6.894)--(8.027,6.894)--(8.027,6.896)--(8.015,6.896)%
    --(8.014,6.898)--(8.009,6.897)--(8.004,6.898)--(8.004,6.898)--(7.994,6.901)%
    --(7.994,6.902)--(7.986,6.905)--(7.985,6.905)--(7.976,6.910)--(7.973,6.909)%
    --(7.969,6.912)--(7.967,6.917)--(7.960,6.917)--(7.960,6.916)--(7.951,6.919)%
    --(7.951,6.919)--(7.951,6.922)--(7.945,6.925)--(7.942,6.921)--(7.935,6.924)%
    --(7.934,6.923)--(7.926,6.925)--(7.924,6.929)--(7.917,6.930)--(7.916,6.933)%
    --(7.911,6.932)--(7.909,6.931)--(7.908,6.932)--(7.907,6.934)--(7.906,6.934)%
    --(7.906,6.933)--(7.905,6.934)--(7.904,6.934)--(7.904,6.934)--(7.904,6.934)%
    --(7.904,6.934)--(7.903,6.934)--(7.903,6.933)--(7.904,6.933)--(7.904,6.933)%
    --(7.904,6.933)--(7.905,6.932)--(7.904,6.932)--(7.904,6.933)--(7.903,6.933)%
    --(7.903,6.933)--(7.903,6.933)--(7.902,6.932)--(7.901,6.932)--(7.901,6.932)%
    --(7.901,6.932)--(7.899,6.933)--(7.897,6.932)--(7.896,6.933)--(7.895,6.932)%
    --(7.894,6.932)--(7.892,6.933)--(7.892,6.933)--(7.891,6.933)--(7.890,6.933)%
    --(7.889,6.932)--(7.887,6.932)--(7.886,6.933)--(7.884,6.932)--(7.879,6.933)%
    --(7.878,6.932)--(7.873,6.933)--(7.872,6.933)--(7.871,6.935)--(7.869,6.935)%
    --(7.867,6.936)--(7.865,6.934)--(7.861,6.936)--(7.859,6.934)--(7.856,6.935)%
    --(7.854,6.933)--(7.850,6.936)--(7.849,6.935)--(7.849,6.935)--(7.847,6.933)%
    --(7.843,6.935)--(7.841,6.933)--(7.838,6.934)--(7.835,6.933)--(7.833,6.935)%
    --(7.830,6.935)--(7.829,6.933)--(7.824,6.933)--(7.823,6.935)--(7.818,6.935)%
    --(7.816,6.934)--(7.809,6.937)--(7.809,6.937)--(7.805,6.934)--(7.801,6.937)%
    --(7.796,6.938)--(7.793,6.936)--(7.788,6.938)--(7.786,6.936)--(7.780,6.937)%
    --(7.779,6.938)--(7.777,6.939)--(7.774,6.938)--(7.773,6.934)--(7.767,6.936)%
    --(7.767,6.937)--(7.763,6.934)--(7.757,6.935)--(7.757,6.936)--(7.757,6.936)%
    --(7.749,6.936)--(7.748,6.935)--(7.741,6.934)--(7.741,6.934)--(7.739,6.934)%
    --(7.738,6.935)--(7.737,6.935)--(7.736,6.936)--(7.736,6.936)--(7.736,6.935)%
    --(7.735,6.936)--(7.735,6.936)--(7.735,6.935)--(7.734,6.935)--(7.734,6.936)%
    --(7.734,6.935)--(7.733,6.935)--(7.731,6.935)--(7.730,6.934)--(7.730,6.934)%
    --(7.724,6.935)--(7.723,6.935)--(7.723,6.935)--(7.720,6.934)--(7.715,6.935)%
    --(7.709,6.934)--(7.708,6.934)--(7.707,6.935)--(7.698,6.934)--(7.696,6.936)%
    --(7.692,6.933)--(7.687,6.934)--(7.685,6.933)--(7.685,6.934)--(7.679,6.938)%
    --(7.674,6.935)--(7.673,6.937)--(7.665,6.935)--(7.664,6.936)--(7.657,6.936)%
    --(7.657,6.936)--(7.650,6.938)--(7.648,6.936)--(7.647,6.937)--(7.640,6.936)%
    --(7.639,6.936)--(7.638,6.937)--(7.635,6.935)--(7.632,6.935)--(7.630,6.937)%
    --(7.626,6.935)--(7.623,6.938)--(7.617,6.935)--(7.613,6.938)--(7.609,6.935)%
    --(7.606,6.935)--(7.604,6.937)--(7.596,6.934)--(7.594,6.937)--(7.589,6.933)%
    --(7.585,6.934)--(7.585,6.936)--(7.580,6.936)--(7.577,6.934)--(7.575,6.936)%
    --(7.574,6.936)--(7.569,6.936)--(7.566,6.932)--(7.560,6.936)--(7.558,6.936)%
    --(7.556,6.934)--(7.551,6.937)--(7.547,6.936)--(7.547,6.936)--(7.542,6.936)%
    --(7.541,6.934)--(7.535,6.936)--(7.534,6.936)--(7.531,6.934)--(7.526,6.937)%
    --(7.525,6.936)--(7.521,6.937)--(7.520,6.937)--(7.516,6.934)--(7.516,6.934)%
    --(7.511,6.934)--(7.510,6.933)--(7.508,6.937)--(7.505,6.934)--(7.504,6.938)%
    --(7.501,6.938)--(7.499,6.934)--(7.496,6.935)--(7.495,6.935)--(7.492,6.938)%
    --(7.489,6.936)--(7.486,6.937)--(7.484,6.934)--(7.480,6.934)--(7.477,6.936)%
    --(7.473,6.932)--(7.469,6.932)--(7.468,6.934)--(7.460,6.936)--(7.459,6.934)%
    --(7.454,6.934)--(7.453,6.937)--(7.448,6.936)--(7.447,6.931)--(7.443,6.931)%
    --(7.441,6.933)--(7.434,6.931)--(7.434,6.931)--(7.432,6.934)--(7.425,6.933)%
    --(7.422,6.936)--(7.418,6.933)--(7.418,6.933)--(7.413,6.935)--(7.411,6.934)%
    --(7.409,6.937)--(7.404,6.935)--(7.403,6.934)--(7.401,6.933)--(7.399,6.936)%
    --(7.396,6.936)--(7.393,6.935)--(7.393,6.934)--(7.388,6.934)--(7.387,6.933)%
    --(7.381,6.935)--(7.380,6.935)--(7.376,6.933)--(7.372,6.936)--(7.366,6.934)%
    --(7.366,6.932)--(7.361,6.931)--(7.358,6.934)--(7.353,6.935)--(7.351,6.933)%
    --(7.346,6.932)--(7.345,6.931)--(7.345,6.931)--(7.334,6.933)--(7.334,6.933)%
    --(7.330,6.935)--(7.322,6.932)--(7.318,6.938)--(7.311,6.934)--(7.310,6.936)%
    --(7.306,6.938)--(7.303,6.936)--(7.299,6.935)--(7.299,6.936)--(7.293,6.935)%
    --(7.292,6.933)--(7.289,6.934)--(7.287,6.933)--(7.283,6.935)--(7.282,6.935)%
    --(7.282,6.936)--(7.281,6.936)--(7.279,6.936)--(7.277,6.936)--(7.273,6.935)%
    --(7.273,6.936)--(7.271,6.937)--(7.265,6.932)--(7.262,6.934)--(7.259,6.933)%
    --(7.256,6.934)--(7.255,6.935)--(7.255,6.937)--(7.247,6.935)--(7.247,6.935)%
    --(7.244,6.937)--(7.240,6.937)--(7.239,6.936)--(7.238,6.936)--(7.232,6.934)%
    --(7.231,6.934)--(7.229,6.936)--(7.224,6.934)--(7.223,6.936)--(7.222,6.936)%
    --(7.221,6.935)--(7.221,6.935)--(7.220,6.935)--(7.220,6.935)--(7.218,6.935)%
    --(7.218,6.936)--(7.217,6.936)--(7.215,6.934)--(7.213,6.935)--(7.212,6.935)%
    --(7.210,6.936)--(7.204,6.934)--(7.203,6.934)--(7.201,6.934)--(7.199,6.935)%
    --(7.195,6.935)--(7.194,6.936)--(7.184,6.936)--(7.183,6.935)--(7.176,6.933)%
    --(7.173,6.935)--(7.169,6.935)--(7.166,6.935)--(7.163,6.932)--(7.155,6.935)%
    --(7.155,6.936)--(7.150,6.938)--(7.145,6.933)--(7.141,6.935)--(7.140,6.935)%
    --(7.133,6.931)--(7.133,6.931)--(7.123,6.933)--(7.119,6.929)--(7.113,6.935)%
    --(7.110,6.935)--(7.104,6.931)--(7.103,6.932)--(7.090,6.932)--(7.088,6.929)%
    --(7.082,6.935)--(7.076,6.935)--(7.075,6.934)--(7.071,6.934)--(7.068,6.934)%
    --(7.065,6.935)--(7.064,6.935)--(7.060,6.937)--(7.056,6.932)--(7.055,6.933)%
    --(7.048,6.934)--(7.047,6.936)--(7.043,6.937)--(7.040,6.935)--(7.038,6.937)%
    --(7.035,6.935)--(7.035,6.933)--(7.030,6.931)--(7.030,6.931)--(7.028,6.934)%
    --(7.022,6.934)--(7.021,6.933)--(7.017,6.932)--(7.012,6.934)--(7.011,6.933)%
    --(7.002,6.934)--(7.002,6.933)--(6.997,6.933)--(6.996,6.933)--(6.993,6.934)%
    --(6.992,6.935)--(6.985,6.935)--(6.984,6.933)--(6.979,6.934)--(6.976,6.931)%
    --(6.971,6.933)--(6.966,6.931)--(6.963,6.933)--(6.958,6.933)--(6.958,6.934)%
    --(6.952,6.937)--(6.950,6.937)--(6.950,6.937)--(6.946,6.937)--(6.943,6.935)%
    --(6.943,6.935)--(6.939,6.931)--(6.937,6.931)--(6.935,6.935)--(6.929,6.936)%
    --(6.928,6.935)--(6.919,6.936)--(6.919,6.937)--(6.913,6.937)--(6.910,6.933)%
    --(6.905,6.933)--(6.903,6.931)--(6.898,6.930)--(6.897,6.930)--(6.890,6.932)%
    --(6.889,6.932)--(6.886,6.935)--(6.877,6.930)--(6.874,6.935)--(6.872,6.937)%
    --(6.867,6.934)--(6.862,6.935)--(6.859,6.932)--(6.854,6.935)--(6.849,6.932)%
    --(6.846,6.931)--(6.845,6.934)--(6.840,6.935)--(6.838,6.932)--(6.833,6.932)%
    --(6.832,6.935)--(6.823,6.935)--(6.822,6.935)--(6.816,6.935)--(6.813,6.931)%
    --(6.808,6.933)--(6.802,6.928)--(6.796,6.928)--(6.795,6.930)--(6.792,6.933)%
    --(6.783,6.932)--(6.778,6.928)--(6.775,6.931)--(6.766,6.933)--(6.764,6.931)%
    --(6.758,6.935)--(6.754,6.934)--(6.750,6.939)--(6.743,6.936)--(6.743,6.935)%
    --(6.735,6.932)--(6.732,6.935)--(6.724,6.935)--(6.722,6.937)--(6.711,6.932)%
    --(6.706,6.937)--(6.697,6.935)--(6.693,6.941)--(6.681,6.935)--(6.681,6.935)%
    --(6.669,6.935)--(6.669,6.934)--(6.659,6.933)--(6.655,6.937)--(6.647,6.932)%
    --(6.638,6.936)--(6.631,6.932)--(6.625,6.937)--(6.622,6.936)--(6.613,6.935)%
    --(6.613,6.935)--(6.605,6.932)--(6.599,6.937)--(6.590,6.930)--(6.584,6.936)%
    --(6.576,6.931)--(6.569,6.937)--(6.564,6.935)--(6.558,6.935)--(6.558,6.935)%
    --(6.546,6.941)--(6.542,6.935)--(6.532,6.937)--(6.528,6.932)--(6.520,6.935)%
    --(6.519,6.935)--(6.514,6.930)--(6.509,6.933)--(6.508,6.935)--(6.505,6.936)%
    --(6.498,6.932)--(6.492,6.937)--(6.489,6.936)--(6.482,6.940)--(6.476,6.935)%
    --(6.471,6.936)--(6.467,6.934)--(6.466,6.931)--(6.454,6.932)--(6.453,6.931)%
    --(6.450,6.931)--(6.447,6.935)--(6.440,6.933)--(6.438,6.930)--(6.432,6.934)%
    --(6.430,6.933)--(6.429,6.932)--(6.425,6.932)--(6.423,6.936)--(6.416,6.937)%
    --(6.414,6.933)--(6.411,6.933)--(6.407,6.933)--(6.405,6.936)--(6.397,6.934)%
    --(6.395,6.936)--(6.391,6.936)--(6.389,6.933)--(6.382,6.937)--(6.381,6.938)%
    --(6.376,6.935)--(6.373,6.937)--(6.368,6.932)--(6.365,6.933)--(6.363,6.932)%
    --(6.357,6.935)--(6.353,6.933)--(6.351,6.937)--(6.342,6.937)--(6.340,6.939)%
    --(6.335,6.936)--(6.334,6.936)--(6.333,6.936)--(6.330,6.939)--(6.326,6.937)%
    --(6.322,6.938)--(6.321,6.942)--(6.318,6.943)--(6.308,6.939)--(6.308,6.938)%
    --(6.305,6.937)--(6.296,6.944)--(6.293,6.941)--(6.286,6.940)--(6.284,6.945)%
    --(6.277,6.946)--(6.273,6.942)--(6.266,6.946)--(6.264,6.945)--(6.260,6.946)%
    --(6.255,6.948)--(6.254,6.944)--(6.249,6.943)--(6.246,6.945)--(6.245,6.948)%
    --(6.240,6.947)--(6.235,6.948)--(6.234,6.945)--(6.226,6.945)--(6.224,6.948)%
    --(6.218,6.947)--(6.218,6.945)--(6.211,6.944)--(6.209,6.948)--(6.204,6.946)%
    --(6.201,6.947)--(6.196,6.944)--(6.194,6.945)--(6.183,6.944)--(6.182,6.944)%
    --(6.178,6.945)--(6.177,6.946)--(6.168,6.943)--(6.163,6.946)--(6.157,6.943)%
    --(6.153,6.947)--(6.143,6.945)--(6.139,6.951)--(6.126,6.949)--(6.126,6.948)%
    --(6.105,6.946)--(6.103,6.947)--(6.102,6.949)--(6.087,6.948)--(6.084,6.945)%
    --(6.075,6.947)--(6.070,6.943)--(6.065,6.946)--(6.064,6.947)--(6.052,6.944)%
    --(6.050,6.945)--(6.045,6.944)--(6.040,6.949)--(6.031,6.944)--(6.026,6.948)%
    --(6.020,6.944)--(6.012,6.949)--(6.007,6.944)--(6.002,6.945)--(5.999,6.943)%
    --(5.989,6.949)--(5.987,6.946)--(5.982,6.943)--(5.974,6.950)--(5.968,6.947)%
    --(5.967,6.948)--(5.963,6.948)--(5.957,6.943)--(5.956,6.943)--(5.950,6.945)%
    --(5.947,6.943)--(5.945,6.943)--(5.941,6.947)--(5.927,6.948)--(5.927,6.949)%
    --(5.912,6.948)--(5.910,6.946)--(5.900,6.947)--(5.896,6.943)--(5.890,6.946)%
    --(5.882,6.940)--(5.876,6.945)--(5.871,6.944)--(5.865,6.949)--(5.857,6.944)%
    --(5.850,6.949)--(5.850,6.949)--cycle;
\draw[gp path] (5.850,6.769)--(5.873,6.769)--(5.917,6.770)--(5.917,6.769)--(5.937,6.769)%
  --(5.939,6.770)--(5.941,6.771)--(5.943,6.770)--(5.959,6.766)--(5.960,6.763)--(5.961,6.762)%
  --(5.963,6.764)--(5.964,6.763)--(5.966,6.763)--(5.967,6.761)--(5.968,6.761)--(5.971,6.764)%
  --(5.976,6.764)--(5.977,6.762)--(5.981,6.761)--(5.983,6.764)--(5.991,6.764)--(5.992,6.760)%
  --(6.003,6.760)--(6.006,6.756)--(6.015,6.760)--(6.015,6.762)--(6.017,6.763)--(6.023,6.764)%
  --(6.027,6.762)--(6.027,6.761)--(6.032,6.760)--(6.036,6.764)--(6.043,6.759)--(6.044,6.760)%
  --(6.053,6.759)--(6.056,6.757)--(6.060,6.760)--(6.063,6.760)--(6.067,6.761)--(6.070,6.760)%
  --(6.074,6.764)--(6.077,6.761)--(6.081,6.763)--(6.082,6.765)--(6.085,6.764)--(6.086,6.764)%
  --(6.088,6.762)--(6.089,6.762)--(6.090,6.762)--(6.090,6.763)--(6.095,6.765)--(6.095,6.766)%
  --(6.096,6.764)--(6.099,6.761)--(6.109,6.758)--(6.110,6.758)--(6.111,6.758)--(6.116,6.761)%
  --(6.125,6.762)--(6.127,6.760)--(6.133,6.759)--(6.135,6.765)--(6.136,6.765)--(6.148,6.754)%
  --(6.150,6.759)--(6.164,6.761)--(6.165,6.765)--(6.172,6.765)--(6.173,6.765)--(6.175,6.763)%
  --(6.178,6.762)--(6.178,6.763)--(6.180,6.763)--(6.180,6.761)--(6.183,6.762)--(6.186,6.764)%
  --(6.187,6.762)--(6.190,6.763)--(6.192,6.762)--(6.195,6.764)--(6.197,6.761)--(6.199,6.762)%
  --(6.201,6.762)--(6.203,6.764)--(6.207,6.763)--(6.208,6.764)--(6.212,6.763)--(6.213,6.761)%
  --(6.216,6.761)--(6.216,6.763)--(6.219,6.764)--(6.222,6.763)--(6.225,6.761)--(6.231,6.764)%
  --(6.237,6.759)--(6.240,6.762)--(6.243,6.761)--(6.247,6.763)--(6.248,6.762)--(6.252,6.762)%
  --(6.252,6.763)--(6.258,6.759)--(6.262,6.765)--(6.255,6.767)--(6.253,6.765)--(6.249,6.768)%
  --(6.246,6.766)--(6.244,6.766)--(6.240,6.764)--(6.238,6.767)--(6.241,6.770)--(6.243,6.769)%
  --(6.247,6.773)--(6.249,6.770)--(6.253,6.771)--(6.254,6.775)--(6.259,6.775)--(6.260,6.774)%
  --(6.265,6.771)--(6.268,6.774)--(6.270,6.775)--(6.281,6.767)--(6.287,6.771)--(6.300,6.767)%
  --(6.309,6.775)--(6.328,6.769)--(6.335,6.774)--(6.356,6.767)--(6.364,6.773)--(6.376,6.765)%
  --(6.388,6.768)--(6.392,6.773)--(6.400,6.774)--(6.408,6.766)--(6.429,6.776)--(6.432,6.773)%
  --(6.438,6.770)--(6.442,6.768)--(6.459,6.768)--(6.461,6.766)--(6.464,6.766)--(6.478,6.775)%
  --(6.481,6.774)--(6.483,6.775)--(6.493,6.776)--(6.495,6.775)--(6.497,6.774)--(6.501,6.776)%
  --(6.509,6.771)--(6.513,6.776)--(6.531,6.766)--(6.535,6.770)--(6.554,6.768)--(6.560,6.773)%
  --(6.582,6.769)--(6.584,6.770)--(6.602,6.767)--(6.612,6.775)--(6.614,6.773)--(6.627,6.772)%
  --(6.631,6.774)--(6.633,6.772)--(6.641,6.771)--(6.642,6.771)--(6.643,6.775)--(6.654,6.774)%
  --(6.655,6.774)--(6.665,6.774)--(6.666,6.775)--(6.671,6.772)--(6.673,6.772)--(6.674,6.770)%
  --(6.676,6.770)--(6.678,6.773)--(6.681,6.771)--(6.683,6.772)--(6.686,6.770)--(6.688,6.771)%
  --(6.689,6.774)--(6.692,6.773)--(6.695,6.774)--(6.697,6.771)--(6.701,6.773)--(6.704,6.771)%
  --(6.705,6.771)--(6.707,6.771)--(6.710,6.774)--(6.712,6.772)--(6.714,6.772)--(6.715,6.772)%
  --(6.717,6.773)--(6.722,6.771)--(6.723,6.772)--(6.728,6.770)--(6.730,6.771)--(6.733,6.771)%
  --(6.735,6.771)--(6.737,6.770)--(6.739,6.771)--(6.742,6.771)--(6.744,6.773)--(6.746,6.772)%
  --(6.748,6.773)--(6.754,6.772)--(6.763,6.774)--(6.764,6.775)--(6.767,6.774)--(6.770,6.774)%
  --(6.774,6.771)--(6.776,6.771)--(6.778,6.773)--(6.781,6.772)--(6.784,6.774)--(6.788,6.773)%
  --(6.788,6.771)--(6.798,6.770)--(6.798,6.771)--(6.800,6.772)--(6.802,6.771)--(6.812,6.769)%
  --(6.820,6.763)--(6.833,6.766)--(6.854,6.769)--(6.857,6.771)--(6.868,6.770)--(6.872,6.764)%
  --(6.896,6.766)--(6.898,6.763)--(6.903,6.763)--(6.923,6.774)--(6.939,6.761)--(6.954,6.774)%
  --(6.967,6.768)--(6.981,6.775)--(6.994,6.767)--(7.009,6.774)--(7.010,6.773)--(7.028,6.774)%
  --(7.031,6.771)--(7.039,6.774)--(7.046,6.770)--(7.054,6.776)--(7.055,6.773)--(7.070,6.769)%
  --(7.071,6.769)--(7.077,6.771)--(7.082,6.779)--(7.099,6.773)--(7.103,6.776)--(7.108,6.772)%
  --(7.125,6.770)--(7.131,6.777)--(7.139,6.771)--(7.152,6.777)--(7.160,6.772)--(7.166,6.775)%
  --(7.176,6.767)--(7.179,6.768)--(7.189,6.769)--(7.195,6.777)--(7.206,6.769)--(7.215,6.772)%
  --(7.221,6.770)--(7.227,6.773)--(7.229,6.771)--(7.240,6.769)--(7.248,6.772)--(7.249,6.775)%
  --(7.253,6.779)--(7.262,6.775)--(7.278,6.780)--(7.281,6.773)--(7.299,6.770)--(7.306,6.780)%
  --(7.321,6.775)--(7.322,6.773)--(7.342,6.771)--(7.362,6.777)--(7.364,6.774)--(7.382,6.767)%
  --(7.387,6.771)--(7.389,6.773)--(7.407,6.769)--(7.409,6.767)--(7.411,6.768)--(7.417,6.773)%
  --(7.423,6.768)--(7.429,6.770)--(7.433,6.767)--(7.437,6.766)--(7.445,6.776)--(7.452,6.775)%
  --(7.453,6.775)--(7.467,6.770)--(7.475,6.776)--(7.478,6.775)--(7.484,6.777)--(7.495,6.771)%
  --(7.500,6.777)--(7.505,6.778)--(7.506,6.776)--(7.520,6.773)--(7.527,6.777)--(7.531,6.772)%
  --(7.547,6.768)--(7.553,6.772)--(7.563,6.767)--(7.574,6.772)--(7.580,6.767)--(7.589,6.766)%
  --(7.591,6.768)--(7.605,6.770)--(7.608,6.768)--(7.618,6.774)--(7.622,6.776)--(7.628,6.770)%
  --(7.651,6.773)--(7.652,6.772)--(7.663,6.769)--(7.669,6.772)--(7.678,6.769)--(7.679,6.770)%
  --(7.685,6.773)--(7.689,6.772)--(7.690,6.769)--(7.695,6.768)--(7.697,6.769)--(7.708,6.765)%
  --(7.715,6.767)--(7.718,6.773)--(7.742,6.766)--(7.746,6.770)--(7.755,6.769)--(7.761,6.774)%
  --(7.772,6.773)--(7.774,6.771)--(7.783,6.770)--(7.785,6.772)--(7.797,6.771)--(7.798,6.771)%
  --(7.800,6.767)--(7.805,6.769)--(7.811,6.767)--(7.815,6.771)--(7.816,6.769)--(7.821,6.768)%
  --(7.822,6.768)--(7.826,6.769)--(7.829,6.768)--(7.836,6.773)--(7.847,6.766)--(7.865,6.771)%
  --(7.869,6.764)--(7.900,6.773)--(7.902,6.772)--(7.903,6.771)--(7.923,6.774)--(7.927,6.772)%
  --(7.931,6.767)--(7.944,6.770)--(7.951,6.764)--(7.964,6.767)--(7.965,6.769)--(7.977,6.765)%
  --(7.986,6.770)--(7.989,6.768)--(7.990,6.768)--(7.994,6.766)--(8.005,6.774)--(8.015,6.770)%
  --(8.028,6.769)--(8.038,6.773)--(8.043,6.768)--(8.053,6.771)--(8.053,6.772)--(8.059,6.774)%
  --(8.071,6.770)--(8.083,6.771)--(8.092,6.769)--(8.094,6.774)--(8.108,6.775)--(8.113,6.769)%
  --(8.121,6.770)--(8.127,6.771)--(8.129,6.769)--(8.133,6.771)--(8.142,6.768)--(8.143,6.768)%
  --(8.143,6.769)--(8.149,6.770)--(8.149,6.769)--(8.151,6.769)--(8.159,6.771)--(8.165,6.772)%
  --(8.166,6.773)--(8.170,6.772)--(8.171,6.771)--(8.181,6.768)--(8.182,6.768)--(8.191,6.772)%
  --(8.200,6.771)--(8.200,6.770)--(8.212,6.769)--(8.214,6.771)--(8.217,6.770)--(8.220,6.767)%
  --(8.223,6.768)--(8.224,6.767)--(8.227,6.767)--(8.228,6.766)--(8.233,6.767)--(8.233,6.766)%
  --(8.238,6.769)--(8.239,6.768)--(8.246,6.771)--(8.248,6.770)--(8.251,6.771)--(8.256,6.770)%
  --(8.257,6.770)--(8.261,6.767)--(8.263,6.767)--(8.264,6.767)--(8.269,6.765)--(8.271,6.765)%
  --(8.274,6.765)--(8.278,6.766)--(8.284,6.767)--(8.287,6.765)--(8.292,6.767)--(8.296,6.768)%
  --(8.296,6.767)--(8.297,6.767)--(8.299,6.766)--(8.299,6.767)--(8.300,6.767)--(8.301,6.767)%
  --(8.302,6.767)--(8.303,6.766)--(8.304,6.765)--(8.305,6.765)--(8.304,6.766)--(8.305,6.766)%
  --(8.306,6.766)--(8.305,6.766)--(8.305,6.765)--(8.306,6.766)--(8.307,6.766)--(8.307,6.765)%
  --(8.308,6.765)--(8.308,6.766)--(8.307,6.766)--(8.306,6.766)--(8.306,6.767)--(8.305,6.767)%
  --(8.304,6.767)--(8.303,6.768)--(8.301,6.769)--(8.300,6.770)--(8.299,6.770)--(8.299,6.771)%
  --(8.298,6.771)--(8.297,6.771)--(8.297,6.772)--(8.294,6.772)--(8.292,6.774)--(8.292,6.775)%
  --(8.289,6.777)--(8.287,6.777)--(8.287,6.778)--(8.281,6.780)--(8.278,6.781)--(8.277,6.784)%
  --(8.273,6.784)--(8.271,6.787)--(8.268,6.786)--(8.267,6.787)--(8.266,6.787)--(8.263,6.788)%
  --(8.261,6.788)--(8.260,6.791)--(8.258,6.791)--(8.256,6.794)--(8.256,6.795)--(8.254,6.797)%
  --(8.251,6.797)--(8.248,6.800)--(8.246,6.798)--(8.243,6.800)--(8.243,6.802)--(8.238,6.803)%
  --(8.237,6.805)--(8.229,6.808)--(8.228,6.808)--(8.227,6.809)--(8.224,6.808)--(8.221,6.809)%
  --(8.219,6.812)--(8.218,6.813)--(8.217,6.813)--(8.211,6.816)--(8.210,6.815)--(8.207,6.817)%
  --(8.207,6.819)--(8.204,6.820)--(8.201,6.818)--(8.199,6.820)--(8.198,6.823)--(8.193,6.823)%
  --(8.192,6.823)--(8.191,6.823)--(8.188,6.830)--(8.187,6.831)--(8.184,6.830)--(8.179,6.834)%
  --(8.175,6.833)--(8.171,6.834)--(8.171,6.835)--(8.165,6.839)--(8.163,6.838)--(8.159,6.840)%
  --(8.156,6.840)--(8.155,6.842)--(8.152,6.843)--(8.150,6.847)--(8.145,6.848)--(8.144,6.848)%
  --(8.139,6.848)--(8.135,6.850)--(8.135,6.852)--(8.132,6.853)--(8.129,6.857)--(8.127,6.858)%
  --(8.126,6.857)--(8.118,6.860)--(8.117,6.859)--(8.116,6.859)--(8.112,6.858)--(8.108,6.862)%
  --(8.104,6.860)--(8.102,6.860)--(8.099,6.864)--(8.096,6.864)--(8.092,6.868)--(8.091,6.868)%
  --(8.086,6.872)--(8.080,6.869)--(8.078,6.875)--(8.078,6.876)--(8.071,6.877)--(8.069,6.876)%
  --(8.064,6.878)--(8.063,6.878)--(8.060,6.883)--(8.056,6.880)--(8.051,6.884)--(8.051,6.885)%
  --(8.043,6.889)--(8.037,6.889)--(8.032,6.893)--(8.028,6.894)--(8.027,6.894)--(8.027,6.896)%
  --(8.015,6.896)--(8.014,6.898)--(8.009,6.897)--(8.004,6.898)--(7.994,6.901)--(7.994,6.902)%
  --(7.986,6.905)--(7.985,6.905)--(7.976,6.910)--(7.973,6.909)--(7.969,6.912)--(7.967,6.917)%
  --(7.960,6.917)--(7.960,6.916)--(7.951,6.919)--(7.951,6.922)--(7.945,6.925)--(7.942,6.921)%
  --(7.935,6.924)--(7.934,6.923)--(7.926,6.925)--(7.924,6.929)--(7.917,6.930)--(7.916,6.933)%
  --(7.911,6.932)--(7.909,6.931)--(7.908,6.932)--(7.907,6.934)--(7.906,6.934)--(7.906,6.933)%
  --(7.905,6.934)--(7.904,6.934)--(7.903,6.934)--(7.903,6.933)--(7.904,6.933)--(7.905,6.932)%
  --(7.904,6.932)--(7.904,6.933)--(7.903,6.933)--(7.902,6.932)--(7.901,6.932)--(7.899,6.933)%
  --(7.897,6.932)--(7.896,6.933)--(7.895,6.932)--(7.894,6.932)--(7.892,6.933)--(7.891,6.933)%
  --(7.890,6.933)--(7.889,6.932)--(7.887,6.932)--(7.886,6.933)--(7.884,6.932)--(7.879,6.933)%
  --(7.878,6.932)--(7.873,6.933)--(7.872,6.933)--(7.871,6.935)--(7.869,6.935)--(7.867,6.936)%
  --(7.865,6.934)--(7.861,6.936)--(7.859,6.934)--(7.856,6.935)--(7.854,6.933)--(7.850,6.936)%
  --(7.849,6.935)--(7.847,6.933)--(7.843,6.935)--(7.841,6.933)--(7.838,6.934)--(7.835,6.933)%
  --(7.833,6.935)--(7.830,6.935)--(7.829,6.933)--(7.824,6.933)--(7.823,6.935)--(7.818,6.935)%
  --(7.816,6.934)--(7.809,6.937)--(7.805,6.934)--(7.801,6.937)--(7.796,6.938)--(7.793,6.936)%
  --(7.788,6.938)--(7.786,6.936)--(7.780,6.937)--(7.779,6.938)--(7.777,6.939)--(7.774,6.938)%
  --(7.773,6.934)--(7.767,6.936)--(7.767,6.937)--(7.763,6.934)--(7.757,6.935)--(7.757,6.936)%
  --(7.749,6.936)--(7.748,6.935)--(7.741,6.934)--(7.739,6.934)--(7.738,6.935)--(7.737,6.935)%
  --(7.736,6.936)--(7.736,6.935)--(7.735,6.936)--(7.735,6.935)--(7.734,6.935)--(7.734,6.936)%
  --(7.734,6.935)--(7.733,6.935)--(7.731,6.935)--(7.730,6.934)--(7.724,6.935)--(7.723,6.935)%
  --(7.720,6.934)--(7.715,6.935)--(7.709,6.934)--(7.708,6.934)--(7.707,6.935)--(7.698,6.934)%
  --(7.696,6.936)--(7.692,6.933)--(7.687,6.934)--(7.685,6.933)--(7.685,6.934)--(7.679,6.938)%
  --(7.674,6.935)--(7.673,6.937)--(7.665,6.935)--(7.664,6.936)--(7.657,6.936)--(7.650,6.938)%
  --(7.648,6.936)--(7.647,6.937)--(7.640,6.936)--(7.639,6.936)--(7.638,6.937)--(7.635,6.935)%
  --(7.632,6.935)--(7.630,6.937)--(7.626,6.935)--(7.623,6.938)--(7.617,6.935)--(7.613,6.938)%
  --(7.609,6.935)--(7.606,6.935)--(7.604,6.937)--(7.596,6.934)--(7.594,6.937)--(7.589,6.933)%
  --(7.585,6.934)--(7.585,6.936)--(7.580,6.936)--(7.577,6.934)--(7.575,6.936)--(7.574,6.936)%
  --(7.569,6.936)--(7.566,6.932)--(7.560,6.936)--(7.558,6.936)--(7.556,6.934)--(7.551,6.937)%
  --(7.547,6.936)--(7.542,6.936)--(7.541,6.934)--(7.535,6.936)--(7.534,6.936)--(7.531,6.934)%
  --(7.526,6.937)--(7.525,6.936)--(7.521,6.937)--(7.520,6.937)--(7.516,6.934)--(7.511,6.934)%
  --(7.510,6.933)--(7.508,6.937)--(7.505,6.934)--(7.504,6.938)--(7.501,6.938)--(7.499,6.934)%
  --(7.496,6.935)--(7.495,6.935)--(7.492,6.938)--(7.489,6.936)--(7.486,6.937)--(7.484,6.934)%
  --(7.480,6.934)--(7.477,6.936)--(7.473,6.932)--(7.469,6.932)--(7.468,6.934)--(7.460,6.936)%
  --(7.459,6.934)--(7.454,6.934)--(7.453,6.937)--(7.448,6.936)--(7.447,6.931)--(7.443,6.931)%
  --(7.441,6.933)--(7.434,6.931)--(7.432,6.934)--(7.425,6.933)--(7.422,6.936)--(7.418,6.933)%
  --(7.413,6.935)--(7.411,6.934)--(7.409,6.937)--(7.404,6.935)--(7.403,6.934)--(7.401,6.933)%
  --(7.399,6.936)--(7.396,6.936)--(7.393,6.935)--(7.393,6.934)--(7.388,6.934)--(7.387,6.933)%
  --(7.381,6.935)--(7.380,6.935)--(7.376,6.933)--(7.372,6.936)--(7.366,6.934)--(7.366,6.932)%
  --(7.361,6.931)--(7.358,6.934)--(7.353,6.935)--(7.351,6.933)--(7.346,6.932)--(7.345,6.931)%
  --(7.334,6.933)--(7.330,6.935)--(7.322,6.932)--(7.318,6.938)--(7.311,6.934)--(7.310,6.936)%
  --(7.306,6.938)--(7.303,6.936)--(7.299,6.935)--(7.299,6.936)--(7.293,6.935)--(7.292,6.933)%
  --(7.289,6.934)--(7.287,6.933)--(7.283,6.935)--(7.282,6.935)--(7.282,6.936)--(7.281,6.936)%
  --(7.279,6.936)--(7.277,6.936)--(7.273,6.935)--(7.273,6.936)--(7.271,6.937)--(7.265,6.932)%
  --(7.262,6.934)--(7.259,6.933)--(7.256,6.934)--(7.255,6.935)--(7.255,6.937)--(7.247,6.935)%
  --(7.244,6.937)--(7.240,6.937)--(7.239,6.936)--(7.238,6.936)--(7.232,6.934)--(7.231,6.934)%
  --(7.229,6.936)--(7.224,6.934)--(7.223,6.936)--(7.222,6.936)--(7.221,6.935)--(7.220,6.935)%
  --(7.218,6.935)--(7.218,6.936)--(7.217,6.936)--(7.215,6.934)--(7.213,6.935)--(7.212,6.935)%
  --(7.210,6.936)--(7.204,6.934)--(7.203,6.934)--(7.201,6.934)--(7.199,6.935)--(7.195,6.935)%
  --(7.194,6.936)--(7.184,6.936)--(7.183,6.935)--(7.176,6.933)--(7.173,6.935)--(7.169,6.935)%
  --(7.166,6.935)--(7.163,6.932)--(7.155,6.935)--(7.155,6.936)--(7.150,6.938)--(7.145,6.933)%
  --(7.141,6.935)--(7.140,6.935)--(7.133,6.931)--(7.123,6.933)--(7.119,6.929)--(7.113,6.935)%
  --(7.110,6.935)--(7.104,6.931)--(7.103,6.932)--(7.090,6.932)--(7.088,6.929)--(7.082,6.935)%
  --(7.076,6.935)--(7.075,6.934)--(7.071,6.934)--(7.068,6.934)--(7.065,6.935)--(7.064,6.935)%
  --(7.060,6.937)--(7.056,6.932)--(7.055,6.933)--(7.048,6.934)--(7.047,6.936)--(7.043,6.937)%
  --(7.040,6.935)--(7.038,6.937)--(7.035,6.935)--(7.035,6.933)--(7.030,6.931)--(7.028,6.934)%
  --(7.022,6.934)--(7.021,6.933)--(7.017,6.932)--(7.012,6.934)--(7.011,6.933)--(7.002,6.934)%
  --(7.002,6.933)--(6.997,6.933)--(6.996,6.933)--(6.993,6.934)--(6.992,6.935)--(6.985,6.935)%
  --(6.984,6.933)--(6.979,6.934)--(6.976,6.931)--(6.971,6.933)--(6.966,6.931)--(6.963,6.933)%
  --(6.958,6.933)--(6.958,6.934)--(6.952,6.937)--(6.950,6.937)--(6.946,6.937)--(6.943,6.935)%
  --(6.939,6.931)--(6.937,6.931)--(6.935,6.935)--(6.929,6.936)--(6.928,6.935)--(6.919,6.936)%
  --(6.919,6.937)--(6.913,6.937)--(6.910,6.933)--(6.905,6.933)--(6.903,6.931)--(6.898,6.930)%
  --(6.897,6.930)--(6.890,6.932)--(6.889,6.932)--(6.886,6.935)--(6.877,6.930)--(6.874,6.935)%
  --(6.872,6.937)--(6.867,6.934)--(6.862,6.935)--(6.859,6.932)--(6.854,6.935)--(6.849,6.932)%
  --(6.846,6.931)--(6.845,6.934)--(6.840,6.935)--(6.838,6.932)--(6.833,6.932)--(6.832,6.935)%
  --(6.823,6.935)--(6.822,6.935)--(6.816,6.935)--(6.813,6.931)--(6.808,6.933)--(6.802,6.928)%
  --(6.796,6.928)--(6.795,6.930)--(6.792,6.933)--(6.783,6.932)--(6.778,6.928)--(6.775,6.931)%
  --(6.766,6.933)--(6.764,6.931)--(6.758,6.935)--(6.754,6.934)--(6.750,6.939)--(6.743,6.936)%
  --(6.743,6.935)--(6.735,6.932)--(6.732,6.935)--(6.724,6.935)--(6.722,6.937)--(6.711,6.932)%
  --(6.706,6.937)--(6.697,6.935)--(6.693,6.941)--(6.681,6.935)--(6.669,6.935)--(6.669,6.934)%
  --(6.659,6.933)--(6.655,6.937)--(6.647,6.932)--(6.638,6.936)--(6.631,6.932)--(6.625,6.937)%
  --(6.622,6.936)--(6.613,6.935)--(6.605,6.932)--(6.599,6.937)--(6.590,6.930)--(6.584,6.936)%
  --(6.576,6.931)--(6.569,6.937)--(6.564,6.935)--(6.558,6.935)--(6.546,6.941)--(6.542,6.935)%
  --(6.532,6.937)--(6.528,6.932)--(6.520,6.935)--(6.519,6.935)--(6.514,6.930)--(6.509,6.933)%
  --(6.508,6.935)--(6.505,6.936)--(6.498,6.932)--(6.492,6.937)--(6.489,6.936)--(6.482,6.940)%
  --(6.476,6.935)--(6.471,6.936)--(6.467,6.934)--(6.466,6.931)--(6.454,6.932)--(6.453,6.931)%
  --(6.450,6.931)--(6.447,6.935)--(6.440,6.933)--(6.438,6.930)--(6.432,6.934)--(6.430,6.933)%
  --(6.429,6.932)--(6.425,6.932)--(6.423,6.936)--(6.416,6.937)--(6.414,6.933)--(6.411,6.933)%
  --(6.407,6.933)--(6.405,6.936)--(6.397,6.934)--(6.395,6.936)--(6.391,6.936)--(6.389,6.933)%
  --(6.382,6.937)--(6.381,6.938)--(6.376,6.935)--(6.373,6.937)--(6.368,6.932)--(6.365,6.933)%
  --(6.363,6.932)--(6.357,6.935)--(6.353,6.933)--(6.351,6.937)--(6.342,6.937)--(6.340,6.939)%
  --(6.335,6.936)--(6.334,6.936)--(6.333,6.936)--(6.330,6.939)--(6.326,6.937)--(6.322,6.938)%
  --(6.321,6.942)--(6.318,6.943)--(6.308,6.939)--(6.308,6.938)--(6.305,6.937)--(6.296,6.944)%
  --(6.293,6.941)--(6.286,6.940)--(6.284,6.945)--(6.277,6.946)--(6.273,6.942)--(6.266,6.946)%
  --(6.264,6.945)--(6.260,6.946)--(6.255,6.948)--(6.254,6.944)--(6.249,6.943)--(6.246,6.945)%
  --(6.245,6.948)--(6.240,6.947)--(6.235,6.948)--(6.234,6.945)--(6.226,6.945)--(6.224,6.948)%
  --(6.218,6.947)--(6.218,6.945)--(6.211,6.944)--(6.209,6.948)--(6.204,6.946)--(6.201,6.947)%
  --(6.196,6.944)--(6.194,6.945)--(6.183,6.944)--(6.182,6.944)--(6.178,6.945)--(6.177,6.946)%
  --(6.168,6.943)--(6.163,6.946)--(6.157,6.943)--(6.153,6.947)--(6.143,6.945)--(6.139,6.951)%
  --(6.126,6.949)--(6.126,6.948)--(6.105,6.946)--(6.103,6.947)--(6.102,6.949)--(6.087,6.948)%
  --(6.084,6.945)--(6.075,6.947)--(6.070,6.943)--(6.065,6.946)--(6.064,6.947)--(6.052,6.944)%
  --(6.050,6.945)--(6.045,6.944)--(6.040,6.949)--(6.031,6.944)--(6.026,6.948)--(6.020,6.944)%
  --(6.012,6.949)--(6.007,6.944)--(6.002,6.945)--(5.999,6.943)--(5.989,6.949)--(5.987,6.946)%
  --(5.982,6.943)--(5.974,6.950)--(5.968,6.947)--(5.967,6.948)--(5.963,6.948)--(5.957,6.943)%
  --(5.956,6.943)--(5.950,6.945)--(5.947,6.943)--(5.945,6.943)--(5.941,6.947)--(5.927,6.948)%
  --(5.927,6.949)--(5.912,6.948)--(5.910,6.946)--(5.900,6.947)--(5.896,6.943)--(5.890,6.946)%
  --(5.882,6.940)--(5.876,6.945)--(5.871,6.944)--(5.865,6.949)--(5.857,6.944)--(5.850,6.949);
%
  \gpfill{rgb color={0.933,0.510,0.933}} (7.301,7.045)--(7.296,7.049)--(7.294,7.048)--(7.290,7.045)%
    --(7.290,7.045)--(7.284,7.045)--(7.283,7.048)--(7.279,7.048)--(7.275,7.051)%
    --(7.274,7.050)--(7.266,7.050)--(7.266,7.050)--(7.262,7.054)--(7.259,7.054)%
    --(7.258,7.052)--(7.250,7.054)--(7.249,7.055)--(7.249,7.055)--(7.241,7.052)%
    --(7.233,7.056)--(7.233,7.056)--(7.232,7.055)--(7.223,7.056)--(7.217,7.054)%
    --(7.214,7.059)--(7.203,7.057)--(7.201,7.055)--(7.192,7.057)--(7.186,7.053)%
    --(7.181,7.056)--(7.177,7.058)--(7.176,7.060)--(7.168,7.060)--(7.165,7.063)%
    --(7.160,7.061)--(7.158,7.063)--(7.155,7.060)--(7.154,7.060)--(7.153,7.060)%
    --(7.150,7.062)--(7.149,7.062)--(7.149,7.062)--(7.148,7.061)--(7.142,7.061)%
    --(7.141,7.060)--(7.136,7.061)--(7.134,7.059)--(7.125,7.061)--(7.125,7.060)%
    --(7.119,7.061)--(7.118,7.062)--(7.111,7.063)--(7.110,7.062)--(7.103,7.061)%
    --(7.101,7.064)--(7.099,7.063)--(7.095,7.065)--(7.092,7.064)--(7.090,7.067)%
    --(7.087,7.067)--(7.086,7.066)--(7.082,7.066)--(7.080,7.068)--(7.079,7.068)%
    --(7.077,7.065)--(7.069,7.066)--(7.066,7.064)--(7.060,7.070)--(7.056,7.069)%
    --(7.055,7.068)--(7.050,7.067)--(7.045,7.071)--(7.044,7.070)--(7.040,7.070)%
    --(7.036,7.066)--(7.036,7.066)--(7.031,7.067)--(7.027,7.066)--(7.022,7.070)%
    --(7.019,7.069)--(7.015,7.071)--(7.012,7.069)--(7.009,7.069)--(7.007,7.072)%
    --(7.004,7.074)--(7.001,7.073)--(6.993,7.076)--(6.993,7.076)--(6.990,7.075)%
    --(6.985,7.072)--(6.981,7.073)--(6.977,7.071)--(6.973,7.072)--(6.972,7.071)%
    --(6.967,7.071)--(6.965,7.074)--(6.961,7.073)--(6.958,7.077)--(6.952,7.076)%
    --(6.947,7.081)--(6.942,7.075)--(6.937,7.076)--(6.936,7.079)--(6.930,7.080)%
    --(6.928,7.079)--(6.926,7.077)--(6.924,7.076)--(6.920,7.076)--(6.919,7.078)%
    --(6.914,7.077)--(6.912,7.079)--(6.908,7.079)--(6.906,7.080)--(6.905,7.080)%
    --(6.901,7.082)--(6.896,7.077)--(6.892,7.078)--(6.888,7.076)--(6.882,7.080)%
    --(6.878,7.078)--(6.877,7.078)--(6.873,7.081)--(6.869,7.078)--(6.866,7.083)%
    --(6.863,7.081)--(6.863,7.081)--(6.860,7.084)--(6.857,7.079)--(6.857,7.080)%
    --(6.855,7.080)--(6.853,7.084)--(6.849,7.082)--(6.846,7.084)--(6.844,7.082)%
    --(6.839,7.084)--(6.833,7.080)--(6.830,7.084)--(6.829,7.084)--(6.826,7.080)%
    --(6.824,7.081)--(6.823,7.082)--(6.822,7.081)--(6.817,7.080)--(6.816,7.083)%
    --(6.806,7.084)--(6.804,7.082)--(6.791,7.085)--(6.790,7.083)--(6.778,7.084)%
    --(6.776,7.081)--(6.763,7.084)--(6.761,7.082)--(6.750,7.085)--(6.749,7.086)%
    --(6.741,7.082)--(6.737,7.085)--(6.732,7.082)--(6.726,7.088)--(6.724,7.089)%
    --(6.722,7.090)--(6.712,7.084)--(6.704,7.090)--(6.701,7.089)--(6.699,7.088)%
    --(6.686,7.091)--(6.681,7.087)--(6.674,7.089)--(6.666,7.084)--(6.656,7.090)%
    --(6.649,7.084)--(6.639,7.086)--(6.635,7.090)--(6.628,7.088)--(6.621,7.091)%
    --(6.618,7.091)--(6.608,7.087)--(6.604,7.089)--(6.595,7.084)--(6.582,7.090)%
    --(6.581,7.088)--(6.570,7.086)--(6.565,7.089)--(6.558,7.087)--(6.548,7.095)%
    --(6.544,7.092)--(6.533,7.096)--(6.532,7.095)--(6.526,7.098)--(6.519,7.094)%
    --(6.516,7.096)--(6.510,7.091)--(6.505,7.092)--(6.503,7.094)--(6.499,7.094)%
    --(6.495,7.093)--(6.490,7.097)--(6.487,7.096)--(6.482,7.094)--(6.476,7.098)%
    --(6.471,7.096)--(6.467,7.097)--(6.460,7.092)--(6.455,7.097)--(6.450,7.096)%
    --(6.446,7.100)--(6.438,7.097)--(6.436,7.099)--(6.428,7.098)--(6.427,7.099)%
    --(6.422,7.098)--(6.421,7.098)--(6.417,7.096)--(6.416,7.096)--(6.413,7.097)%
    --(6.412,7.098)--(6.410,7.098)--(6.408,7.099)--(6.401,7.096)--(6.401,7.097)%
    --(6.395,7.097)--(6.395,7.096)--(6.387,7.096)--(6.386,7.096)--(6.386,7.095)%
    --(6.378,7.094)--(6.377,7.096)--(6.370,7.095)--(6.367,7.098)--(6.360,7.098)%
    --(6.359,7.099)--(6.355,7.099)--(6.349,7.097)--(6.349,7.097)--(6.340,7.097)%
    --(6.338,7.095)--(6.331,7.094)--(6.330,7.094)--(6.324,7.100)--(6.320,7.097)%
    --(6.320,7.097)--(6.315,7.095)--(6.315,7.095)--(6.311,7.097)--(6.311,7.098)%
    --(6.304,7.100)--(6.302,7.101)--(6.302,7.100)--(6.295,7.099)--(6.293,7.097)%
    --(6.289,7.096)--(6.285,7.098)--(6.282,7.097)--(6.278,7.100)--(6.272,7.098)%
    --(6.272,7.098)--(6.267,7.098)--(6.263,7.101)--(6.262,7.101)--(6.257,7.103)%
    --(6.253,7.100)--(6.249,7.103)--(6.244,7.101)--(6.240,7.104)--(6.233,7.101)%
    --(6.230,7.103)--(6.228,7.102)--(6.224,7.103)--(6.220,7.101)--(6.220,7.099)%
    --(6.213,7.096)--(6.210,7.100)--(6.204,7.098)--(6.200,7.101)--(6.195,7.097)%
    --(6.189,7.103)--(6.189,7.104)--(6.184,7.104)--(6.180,7.104)--(6.178,7.105)%
    --(6.172,7.099)--(6.163,7.103)--(6.162,7.102)--(6.158,7.102)--(6.149,7.105)%
    --(6.146,7.103)--(6.128,7.109)--(6.128,7.109)--(6.114,7.101)--(6.102,7.108)%
    --(6.099,7.105)--(6.082,7.105)--(6.080,7.106)--(6.070,7.102)--(6.065,7.102)%
    --(6.061,7.097)--(6.049,7.104)--(6.046,7.102)--(6.037,7.106)--(6.031,7.102)%
    --(6.026,7.102)--(6.020,7.102)--(6.015,7.106)--(6.006,7.102)--(6.003,7.104)%
    --(5.991,7.098)--(5.987,7.102)--(5.982,7.102)--(5.972,7.106)--(5.971,7.104)%
    --(5.953,7.105)--(5.951,7.107)--(5.940,7.102)--(5.932,7.108)--(5.927,7.106)%
    --(5.919,7.107)--(5.918,7.105)--(5.907,7.103)--(5.904,7.106)--(5.895,7.102)%
    --(5.890,7.102)--(5.887,7.098)--(5.875,7.104)--(5.872,7.102)--(5.862,7.106)%
    --(5.857,7.102)--(5.850,7.103)--(5.850,7.103)--(5.850,6.949)--(5.850,6.949)%
    --(5.857,6.944)--(5.865,6.949)--(5.871,6.944)--(5.876,6.945)--(5.882,6.940)%
    --(5.890,6.946)--(5.896,6.943)--(5.900,6.947)--(5.910,6.946)--(5.912,6.948)%
    --(5.927,6.949)--(5.927,6.948)--(5.941,6.947)--(5.945,6.943)--(5.947,6.943)%
    --(5.950,6.945)--(5.956,6.943)--(5.957,6.943)--(5.963,6.948)--(5.967,6.948)%
    --(5.968,6.947)--(5.974,6.950)--(5.982,6.943)--(5.987,6.946)--(5.989,6.949)%
    --(5.999,6.943)--(6.002,6.945)--(6.007,6.944)--(6.012,6.949)--(6.020,6.944)%
    --(6.026,6.948)--(6.031,6.944)--(6.040,6.949)--(6.045,6.944)--(6.050,6.945)%
    --(6.052,6.944)--(6.064,6.947)--(6.065,6.946)--(6.070,6.943)--(6.075,6.947)%
    --(6.084,6.945)--(6.087,6.948)--(6.102,6.949)--(6.103,6.947)--(6.105,6.946)%
    --(6.126,6.948)--(6.126,6.949)--(6.139,6.951)--(6.143,6.945)--(6.153,6.947)%
    --(6.157,6.943)--(6.163,6.946)--(6.168,6.943)--(6.177,6.946)--(6.178,6.945)%
    --(6.182,6.944)--(6.183,6.944)--(6.194,6.945)--(6.196,6.944)--(6.201,6.947)%
    --(6.204,6.946)--(6.209,6.948)--(6.211,6.944)--(6.218,6.945)--(6.218,6.947)%
    --(6.224,6.948)--(6.226,6.945)--(6.234,6.945)--(6.235,6.948)--(6.240,6.947)%
    --(6.245,6.948)--(6.246,6.945)--(6.249,6.943)--(6.254,6.944)--(6.255,6.948)%
    --(6.260,6.946)--(6.264,6.945)--(6.266,6.946)--(6.273,6.942)--(6.277,6.946)%
    --(6.284,6.945)--(6.286,6.940)--(6.293,6.941)--(6.296,6.944)--(6.305,6.937)%
    --(6.308,6.938)--(6.308,6.939)--(6.318,6.943)--(6.321,6.942)--(6.322,6.938)%
    --(6.326,6.937)--(6.330,6.939)--(6.333,6.936)--(6.334,6.936)--(6.335,6.936)%
    --(6.340,6.939)--(6.342,6.937)--(6.351,6.937)--(6.353,6.933)--(6.357,6.935)%
    --(6.363,6.932)--(6.365,6.933)--(6.368,6.932)--(6.373,6.937)--(6.376,6.935)%
    --(6.381,6.938)--(6.382,6.937)--(6.389,6.933)--(6.391,6.936)--(6.395,6.936)%
    --(6.397,6.934)--(6.405,6.936)--(6.407,6.933)--(6.411,6.933)--(6.414,6.933)%
    --(6.416,6.937)--(6.423,6.936)--(6.425,6.932)--(6.429,6.932)--(6.430,6.933)%
    --(6.432,6.934)--(6.438,6.930)--(6.440,6.933)--(6.447,6.935)--(6.450,6.931)%
    --(6.453,6.931)--(6.454,6.932)--(6.466,6.931)--(6.467,6.934)--(6.471,6.936)%
    --(6.476,6.935)--(6.482,6.940)--(6.489,6.936)--(6.492,6.937)--(6.498,6.932)%
    --(6.505,6.936)--(6.508,6.935)--(6.509,6.933)--(6.514,6.930)--(6.519,6.935)%
    --(6.520,6.935)--(6.528,6.932)--(6.532,6.937)--(6.542,6.935)--(6.546,6.941)%
    --(6.558,6.935)--(6.558,6.935)--(6.564,6.935)--(6.569,6.937)--(6.576,6.931)%
    --(6.584,6.936)--(6.590,6.930)--(6.599,6.937)--(6.605,6.932)--(6.613,6.935)%
    --(6.613,6.935)--(6.622,6.936)--(6.625,6.937)--(6.631,6.932)--(6.638,6.936)%
    --(6.647,6.932)--(6.655,6.937)--(6.659,6.933)--(6.669,6.934)--(6.669,6.935)%
    --(6.681,6.935)--(6.681,6.935)--(6.693,6.941)--(6.697,6.935)--(6.706,6.937)%
    --(6.711,6.932)--(6.722,6.937)--(6.724,6.935)--(6.732,6.935)--(6.735,6.932)%
    --(6.743,6.935)--(6.743,6.936)--(6.750,6.939)--(6.754,6.934)--(6.758,6.935)%
    --(6.764,6.931)--(6.766,6.933)--(6.775,6.931)--(6.778,6.928)--(6.783,6.932)%
    --(6.792,6.933)--(6.795,6.930)--(6.796,6.928)--(6.802,6.928)--(6.808,6.933)%
    --(6.813,6.931)--(6.816,6.935)--(6.822,6.935)--(6.823,6.935)--(6.832,6.935)%
    --(6.833,6.932)--(6.838,6.932)--(6.840,6.935)--(6.845,6.934)--(6.846,6.931)%
    --(6.849,6.932)--(6.854,6.935)--(6.859,6.932)--(6.862,6.935)--(6.867,6.934)%
    --(6.872,6.937)--(6.874,6.935)--(6.877,6.930)--(6.886,6.935)--(6.889,6.932)%
    --(6.890,6.932)--(6.897,6.930)--(6.898,6.930)--(6.903,6.931)--(6.905,6.933)%
    --(6.910,6.933)--(6.913,6.937)--(6.919,6.937)--(6.919,6.936)--(6.928,6.935)%
    --(6.929,6.936)--(6.935,6.935)--(6.937,6.931)--(6.939,6.931)--(6.943,6.935)%
    --(6.943,6.935)--(6.946,6.937)--(6.950,6.937)--(6.950,6.937)--(6.952,6.937)%
    --(6.958,6.934)--(6.958,6.933)--(6.963,6.933)--(6.966,6.931)--(6.971,6.933)%
    --(6.976,6.931)--(6.979,6.934)--(6.984,6.933)--(6.985,6.935)--(6.992,6.935)%
    --(6.993,6.934)--(6.996,6.933)--(6.997,6.933)--(7.002,6.933)--(7.002,6.934)%
    --(7.011,6.933)--(7.012,6.934)--(7.017,6.932)--(7.021,6.933)--(7.022,6.934)%
    --(7.028,6.934)--(7.030,6.931)--(7.030,6.931)--(7.035,6.933)--(7.035,6.935)%
    --(7.038,6.937)--(7.040,6.935)--(7.043,6.937)--(7.047,6.936)--(7.048,6.934)%
    --(7.055,6.933)--(7.056,6.932)--(7.060,6.937)--(7.064,6.935)--(7.065,6.935)%
    --(7.068,6.934)--(7.071,6.934)--(7.075,6.934)--(7.076,6.935)--(7.082,6.935)%
    --(7.088,6.929)--(7.090,6.932)--(7.103,6.932)--(7.104,6.931)--(7.110,6.935)%
    --(7.113,6.935)--(7.119,6.929)--(7.123,6.933)--(7.133,6.931)--(7.133,6.931)%
    --(7.140,6.935)--(7.141,6.935)--(7.145,6.933)--(7.150,6.938)--(7.155,6.936)%
    --(7.155,6.935)--(7.163,6.932)--(7.166,6.935)--(7.169,6.935)--(7.173,6.935)%
    --(7.176,6.933)--(7.183,6.935)--(7.184,6.936)--(7.194,6.936)--(7.195,6.935)%
    --(7.199,6.935)--(7.201,6.934)--(7.203,6.934)--(7.204,6.934)--(7.210,6.936)%
    --(7.212,6.935)--(7.213,6.935)--(7.215,6.934)--(7.217,6.936)--(7.218,6.936)%
    --(7.218,6.935)--(7.220,6.935)--(7.220,6.935)--(7.221,6.935)--(7.221,6.935)%
    --(7.222,6.936)--(7.223,6.936)--(7.224,6.934)--(7.229,6.936)--(7.231,6.934)%
    --(7.232,6.934)--(7.238,6.936)--(7.239,6.936)--(7.240,6.937)--(7.244,6.937)%
    --(7.247,6.935)--(7.247,6.935)--(7.255,6.937)--(7.255,6.935)--(7.256,6.934)%
    --(7.259,6.933)--(7.262,6.934)--(7.265,6.932)--(7.271,6.937)--(7.273,6.936)%
    --(7.273,6.935)--(7.277,6.936)--(7.279,6.936)--(7.281,6.936)--(7.282,6.936)%
    --(7.282,6.935)--(7.283,6.935)--(7.287,6.933)--(7.289,6.934)--(7.292,6.933)%
    --(7.293,6.935)--(7.299,6.936)--(7.299,6.935)--(7.303,6.936)--(7.306,6.938)%
    --(7.310,6.936)--(7.311,6.934)--(7.318,6.938)--(7.322,6.932)--(7.330,6.935)%
    --(7.334,6.933)--(7.334,6.933)--(7.345,6.931)--(7.345,6.931)--(7.346,6.932)%
    --(7.351,6.933)--(7.353,6.935)--(7.358,6.934)--(7.361,6.931)--(7.366,6.932)%
    --(7.366,6.934)--(7.372,6.936)--(7.376,6.933)--(7.380,6.935)--(7.381,6.935)%
    --(7.387,6.933)--(7.388,6.934)--(7.393,6.934)--(7.393,6.935)--(7.396,6.936)%
    --(7.399,6.936)--(7.401,6.933)--(7.403,6.934)--(7.404,6.935)--(7.409,6.937)%
    --(7.411,6.934)--(7.413,6.935)--(7.418,6.933)--(7.418,6.933)--(7.422,6.936)%
    --(7.425,6.933)--(7.432,6.934)--(7.434,6.931)--(7.434,6.931)--(7.441,6.933)%
    --(7.443,6.931)--(7.447,6.931)--(7.448,6.936)--(7.453,6.937)--(7.454,6.934)%
    --(7.459,6.934)--(7.460,6.936)--(7.468,6.934)--(7.469,6.932)--(7.473,6.932)%
    --(7.477,6.936)--(7.480,6.934)--(7.484,6.934)--(7.486,6.937)--(7.489,6.936)%
    --(7.492,6.938)--(7.495,6.935)--(7.496,6.935)--(7.499,6.934)--(7.501,6.938)%
    --(7.504,6.938)--(7.505,6.934)--(7.508,6.937)--(7.510,6.933)--(7.511,6.934)%
    --(7.516,6.934)--(7.516,6.934)--(7.520,6.937)--(7.521,6.937)--(7.525,6.936)%
    --(7.526,6.937)--(7.531,6.934)--(7.534,6.936)--(7.535,6.936)--(7.541,6.934)%
    --(7.542,6.936)--(7.547,6.936)--(7.547,6.936)--(7.551,6.937)--(7.556,6.934)%
    --(7.558,6.936)--(7.560,6.936)--(7.566,6.932)--(7.569,6.936)--(7.574,6.936)%
    --(7.575,6.936)--(7.577,6.934)--(7.580,6.936)--(7.585,6.936)--(7.585,6.934)%
    --(7.589,6.933)--(7.594,6.937)--(7.596,6.934)--(7.604,6.937)--(7.606,6.935)%
    --(7.609,6.935)--(7.613,6.938)--(7.617,6.935)--(7.623,6.938)--(7.626,6.935)%
    --(7.630,6.937)--(7.632,6.935)--(7.635,6.935)--(7.638,6.937)--(7.639,6.936)%
    --(7.640,6.936)--(7.647,6.937)--(7.648,6.936)--(7.650,6.938)--(7.657,6.936)%
    --(7.657,6.936)--(7.664,6.936)--(7.665,6.935)--(7.673,6.937)--(7.674,6.935)%
    --(7.679,6.938)--(7.685,6.934)--(7.685,6.933)--(7.687,6.934)--(7.692,6.933)%
    --(7.696,6.936)--(7.698,6.934)--(7.707,6.935)--(7.708,6.934)--(7.709,6.934)%
    --(7.715,6.935)--(7.720,6.934)--(7.723,6.935)--(7.723,6.935)--(7.724,6.935)%
    --(7.730,6.934)--(7.730,6.934)--(7.731,6.935)--(7.733,6.935)--(7.734,6.935)%
    --(7.734,6.936)--(7.734,6.935)--(7.735,6.935)--(7.735,6.936)--(7.735,6.936)%
    --(7.736,6.935)--(7.736,6.936)--(7.736,6.936)--(7.737,6.935)--(7.738,6.935)%
    --(7.739,6.934)--(7.741,6.934)--(7.741,6.934)--(7.748,6.935)--(7.749,6.936)%
    --(7.757,6.936)--(7.757,6.936)--(7.757,6.935)--(7.763,6.934)--(7.767,6.937)%
    --(7.767,6.936)--(7.773,6.934)--(7.774,6.938)--(7.777,6.939)--(7.779,6.938)%
    --(7.780,6.937)--(7.786,6.936)--(7.788,6.938)--(7.793,6.936)--(7.796,6.938)%
    --(7.801,6.937)--(7.805,6.934)--(7.809,6.937)--(7.809,6.937)--(7.816,6.934)%
    --(7.818,6.935)--(7.823,6.935)--(7.824,6.933)--(7.829,6.933)--(7.830,6.935)%
    --(7.833,6.935)--(7.835,6.933)--(7.838,6.934)--(7.841,6.933)--(7.843,6.935)%
    --(7.847,6.933)--(7.849,6.935)--(7.849,6.935)--(7.850,6.936)--(7.854,6.933)%
    --(7.856,6.935)--(7.859,6.934)--(7.861,6.936)--(7.865,6.934)--(7.867,6.936)%
    --(7.869,6.935)--(7.871,6.935)--(7.872,6.933)--(7.873,6.933)--(7.878,6.932)%
    --(7.879,6.933)--(7.884,6.932)--(7.886,6.933)--(7.887,6.932)--(7.889,6.932)%
    --(7.890,6.933)--(7.891,6.933)--(7.892,6.933)--(7.892,6.933)--(7.894,6.932)%
    --(7.895,6.932)--(7.896,6.933)--(7.897,6.932)--(7.899,6.933)--(7.901,6.932)%
    --(7.901,6.932)--(7.901,6.932)--(7.902,6.932)--(7.903,6.933)--(7.903,6.933)%
    --(7.903,6.933)--(7.904,6.933)--(7.904,6.932)--(7.905,6.932)--(7.904,6.933)%
    --(7.904,6.933)--(7.904,6.933)--(7.903,6.933)--(7.903,6.934)--(7.903,6.934)%
    --(7.902,6.935)--(7.902,6.936)--(7.899,6.936)--(7.898,6.937)--(7.897,6.937)%
    --(7.896,6.937)--(7.895,6.937)--(7.894,6.938)--(7.890,6.938)--(7.890,6.938)%
    --(7.889,6.938)--(7.883,6.940)--(7.883,6.939)--(7.877,6.943)--(7.875,6.942)%
    --(7.872,6.943)--(7.871,6.942)--(7.867,6.943)--(7.867,6.944)--(7.864,6.945)%
    --(7.864,6.945)--(7.861,6.946)--(7.861,6.947)--(7.859,6.948)--(7.857,6.947)%
    --(7.856,6.948)--(7.854,6.946)--(7.851,6.947)--(7.851,6.949)--(7.847,6.949)%
    --(7.847,6.951)--(7.842,6.953)--(7.842,6.953)--(7.834,6.952)--(7.834,6.953)%
    --(7.831,6.954)--(7.827,6.954)--(7.825,6.956)--(7.818,6.956)--(7.817,6.959)%
    --(7.811,6.957)--(7.808,6.960)--(7.807,6.960)--(7.807,6.960)--(7.804,6.962)%
    --(7.804,6.962)--(7.800,6.961)--(7.799,6.963)--(7.797,6.962)--(7.797,6.962)%
    --(7.795,6.964)--(7.794,6.964)--(7.791,6.964)--(7.790,6.966)--(7.786,6.965)%
    --(7.786,6.966)--(7.780,6.966)--(7.778,6.968)--(7.777,6.967)--(7.769,6.969)%
    --(7.768,6.970)--(7.765,6.969)--(7.761,6.973)--(7.761,6.974)--(7.759,6.972)%
    --(7.755,6.975)--(7.755,6.974)--(7.752,6.975)--(7.752,6.974)--(7.751,6.974)%
    --(7.750,6.974)--(7.750,6.974)--(7.749,6.974)--(7.748,6.976)--(7.748,6.976)%
    --(7.746,6.976)--(7.745,6.975)--(7.743,6.976)--(7.740,6.979)--(7.738,6.977)%
    --(7.735,6.977)--(7.733,6.980)--(7.727,6.980)--(7.725,6.978)--(7.720,6.981)%
    --(7.718,6.980)--(7.714,6.984)--(7.709,6.981)--(7.706,6.984)--(7.701,6.984)%
    --(7.700,6.986)--(7.690,6.988)--(7.690,6.987)--(7.689,6.987)--(7.682,6.988)%
    --(7.681,6.988)--(7.677,6.990)--(7.675,6.989)--(7.675,6.990)--(7.672,6.992)%
    --(7.671,6.992)--(7.671,6.992)--(7.669,6.992)--(7.668,6.991)--(7.668,6.991)%
    --(7.666,6.991)--(7.666,6.992)--(7.665,6.992)--(7.665,6.993)--(7.664,6.993)%
    --(7.664,6.992)--(7.663,6.992)--(7.662,6.992)--(7.660,6.993)--(7.660,6.993)%
    --(7.658,6.992)--(7.655,6.994)--(7.655,6.995)--(7.650,6.995)--(7.649,6.993)%
    --(7.645,6.994)--(7.644,6.995)--(7.639,6.998)--(7.637,6.997)--(7.633,6.999)%
    --(7.631,6.999)--(7.623,7.000)--(7.623,7.001)--(7.619,7.001)--(7.618,7.003)%
    --(7.614,7.005)--(7.613,7.004)--(7.612,7.004)--(7.609,7.003)--(7.604,7.006)%
    --(7.604,7.006)--(7.597,7.007)--(7.596,7.006)--(7.592,7.005)--(7.592,7.006)%
    --(7.590,7.006)--(7.588,7.007)--(7.584,7.005)--(7.582,7.007)--(7.576,7.008)%
    --(7.575,7.010)--(7.570,7.009)--(7.569,7.011)--(7.564,7.012)--(7.564,7.010)%
    --(7.561,7.010)--(7.561,7.011)--(7.557,7.012)--(7.556,7.013)--(7.556,7.014)%
    --(7.552,7.013)--(7.548,7.014)--(7.548,7.014)--(7.541,7.017)--(7.537,7.015)%
    --(7.533,7.017)--(7.532,7.020)--(7.525,7.020)--(7.522,7.017)--(7.516,7.021)%
    --(7.515,7.022)--(7.512,7.020)--(7.507,7.023)--(7.505,7.022)--(7.504,7.019)%
    --(7.498,7.020)--(7.496,7.023)--(7.491,7.020)--(7.487,7.023)--(7.485,7.022)%
    --(7.482,7.021)--(7.479,7.023)--(7.476,7.026)--(7.471,7.025)--(7.467,7.028)%
    --(7.463,7.024)--(7.458,7.025)--(7.455,7.029)--(7.452,7.027)--(7.448,7.026)%
    --(7.444,7.028)--(7.441,7.027)--(7.440,7.027)--(7.434,7.026)--(7.433,7.028)%
    --(7.431,7.029)--(7.423,7.031)--(7.423,7.031)--(7.419,7.029)--(7.414,7.032)%
    --(7.414,7.034)--(7.407,7.034)--(7.407,7.034)--(7.403,7.032)--(7.397,7.035)%
    --(7.397,7.035)--(7.392,7.036)--(7.389,7.034)--(7.386,7.034)--(7.383,7.036)%
    --(7.380,7.034)--(7.376,7.037)--(7.374,7.038)--(7.372,7.036)--(7.369,7.035)%
    --(7.365,7.040)--(7.362,7.039)--(7.359,7.043)--(7.355,7.042)--(7.352,7.043)%
    --(7.352,7.042)--(7.350,7.040)--(7.344,7.040)--(7.342,7.042)--(7.339,7.042)%
    --(7.335,7.046)--(7.332,7.044)--(7.326,7.045)--(7.325,7.044)--(7.324,7.043)%
    --(7.315,7.043)--(7.314,7.046)--(7.309,7.047)--(7.306,7.045)--(7.301,7.045)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (7.301,7.045)--(7.296,7.049)--(7.294,7.048)--(7.290,7.045)--(7.284,7.045)%
  --(7.283,7.048)--(7.279,7.048)--(7.275,7.051)--(7.274,7.050)--(7.266,7.050)--(7.262,7.054)%
  --(7.259,7.054)--(7.258,7.052)--(7.250,7.054)--(7.249,7.055)--(7.241,7.052)--(7.233,7.056)%
  --(7.232,7.055)--(7.223,7.056)--(7.217,7.054)--(7.214,7.059)--(7.203,7.057)--(7.201,7.055)%
  --(7.192,7.057)--(7.186,7.053)--(7.181,7.056)--(7.177,7.058)--(7.176,7.060)--(7.168,7.060)%
  --(7.165,7.063)--(7.160,7.061)--(7.158,7.063)--(7.155,7.060)--(7.154,7.060)--(7.153,7.060)%
  --(7.150,7.062)--(7.149,7.062)--(7.148,7.061)--(7.142,7.061)--(7.141,7.060)--(7.136,7.061)%
  --(7.134,7.059)--(7.125,7.061)--(7.125,7.060)--(7.119,7.061)--(7.118,7.062)--(7.111,7.063)%
  --(7.110,7.062)--(7.103,7.061)--(7.101,7.064)--(7.099,7.063)--(7.095,7.065)--(7.092,7.064)%
  --(7.090,7.067)--(7.087,7.067)--(7.086,7.066)--(7.082,7.066)--(7.080,7.068)--(7.079,7.068)%
  --(7.077,7.065)--(7.069,7.066)--(7.066,7.064)--(7.060,7.070)--(7.056,7.069)--(7.055,7.068)%
  --(7.050,7.067)--(7.045,7.071)--(7.044,7.070)--(7.040,7.070)--(7.036,7.066)--(7.031,7.067)%
  --(7.027,7.066)--(7.022,7.070)--(7.019,7.069)--(7.015,7.071)--(7.012,7.069)--(7.009,7.069)%
  --(7.007,7.072)--(7.004,7.074)--(7.001,7.073)--(6.993,7.076)--(6.990,7.075)--(6.985,7.072)%
  --(6.981,7.073)--(6.977,7.071)--(6.973,7.072)--(6.972,7.071)--(6.967,7.071)--(6.965,7.074)%
  --(6.961,7.073)--(6.958,7.077)--(6.952,7.076)--(6.947,7.081)--(6.942,7.075)--(6.937,7.076)%
  --(6.936,7.079)--(6.930,7.080)--(6.928,7.079)--(6.926,7.077)--(6.924,7.076)--(6.920,7.076)%
  --(6.919,7.078)--(6.914,7.077)--(6.912,7.079)--(6.908,7.079)--(6.906,7.080)--(6.905,7.080)%
  --(6.901,7.082)--(6.896,7.077)--(6.892,7.078)--(6.888,7.076)--(6.882,7.080)--(6.878,7.078)%
  --(6.877,7.078)--(6.873,7.081)--(6.869,7.078)--(6.866,7.083)--(6.863,7.081)--(6.860,7.084)%
  --(6.857,7.079)--(6.857,7.080)--(6.855,7.080)--(6.853,7.084)--(6.849,7.082)--(6.846,7.084)%
  --(6.844,7.082)--(6.839,7.084)--(6.833,7.080)--(6.830,7.084)--(6.829,7.084)--(6.826,7.080)%
  --(6.824,7.081)--(6.823,7.082)--(6.822,7.081)--(6.817,7.080)--(6.816,7.083)--(6.806,7.084)%
  --(6.804,7.082)--(6.791,7.085)--(6.790,7.083)--(6.778,7.084)--(6.776,7.081)--(6.763,7.084)%
  --(6.761,7.082)--(6.750,7.085)--(6.749,7.086)--(6.741,7.082)--(6.737,7.085)--(6.732,7.082)%
  --(6.726,7.088)--(6.724,7.089)--(6.722,7.090)--(6.712,7.084)--(6.704,7.090)--(6.701,7.089)%
  --(6.699,7.088)--(6.686,7.091)--(6.681,7.087)--(6.674,7.089)--(6.666,7.084)--(6.656,7.090)%
  --(6.649,7.084)--(6.639,7.086)--(6.635,7.090)--(6.628,7.088)--(6.621,7.091)--(6.618,7.091)%
  --(6.608,7.087)--(6.604,7.089)--(6.595,7.084)--(6.582,7.090)--(6.581,7.088)--(6.570,7.086)%
  --(6.565,7.089)--(6.558,7.087)--(6.548,7.095)--(6.544,7.092)--(6.533,7.096)--(6.532,7.095)%
  --(6.526,7.098)--(6.519,7.094)--(6.516,7.096)--(6.510,7.091)--(6.505,7.092)--(6.503,7.094)%
  --(6.499,7.094)--(6.495,7.093)--(6.490,7.097)--(6.487,7.096)--(6.482,7.094)--(6.476,7.098)%
  --(6.471,7.096)--(6.467,7.097)--(6.460,7.092)--(6.455,7.097)--(6.450,7.096)--(6.446,7.100)%
  --(6.438,7.097)--(6.436,7.099)--(6.428,7.098)--(6.427,7.099)--(6.422,7.098)--(6.421,7.098)%
  --(6.417,7.096)--(6.416,7.096)--(6.413,7.097)--(6.412,7.098)--(6.410,7.098)--(6.408,7.099)%
  --(6.401,7.096)--(6.401,7.097)--(6.395,7.097)--(6.395,7.096)--(6.387,7.096)--(6.386,7.096)%
  --(6.386,7.095)--(6.378,7.094)--(6.377,7.096)--(6.370,7.095)--(6.367,7.098)--(6.360,7.098)%
  --(6.359,7.099)--(6.355,7.099)--(6.349,7.097)--(6.340,7.097)--(6.338,7.095)--(6.331,7.094)%
  --(6.330,7.094)--(6.324,7.100)--(6.320,7.097)--(6.315,7.095)--(6.311,7.097)--(6.311,7.098)%
  --(6.304,7.100)--(6.302,7.101)--(6.302,7.100)--(6.295,7.099)--(6.293,7.097)--(6.289,7.096)%
  --(6.285,7.098)--(6.282,7.097)--(6.278,7.100)--(6.272,7.098)--(6.267,7.098)--(6.263,7.101)%
  --(6.262,7.101)--(6.257,7.103)--(6.253,7.100)--(6.249,7.103)--(6.244,7.101)--(6.240,7.104)%
  --(6.233,7.101)--(6.230,7.103)--(6.228,7.102)--(6.224,7.103)--(6.220,7.101)--(6.220,7.099)%
  --(6.213,7.096)--(6.210,7.100)--(6.204,7.098)--(6.200,7.101)--(6.195,7.097)--(6.189,7.103)%
  --(6.189,7.104)--(6.184,7.104)--(6.180,7.104)--(6.178,7.105)--(6.172,7.099)--(6.163,7.103)%
  --(6.162,7.102)--(6.158,7.102)--(6.149,7.105)--(6.146,7.103)--(6.128,7.109)--(6.114,7.101)%
  --(6.102,7.108)--(6.099,7.105)--(6.082,7.105)--(6.080,7.106)--(6.070,7.102)--(6.065,7.102)%
  --(6.061,7.097)--(6.049,7.104)--(6.046,7.102)--(6.037,7.106)--(6.031,7.102)--(6.026,7.102)%
  --(6.020,7.102)--(6.015,7.106)--(6.006,7.102)--(6.003,7.104)--(5.991,7.098)--(5.987,7.102)%
  --(5.982,7.102)--(5.972,7.106)--(5.971,7.104)--(5.953,7.105)--(5.951,7.107)--(5.940,7.102)%
  --(5.932,7.108)--(5.927,7.106)--(5.919,7.107)--(5.918,7.105)--(5.907,7.103)--(5.904,7.106)%
  --(5.895,7.102)--(5.890,7.102)--(5.887,7.098)--(5.875,7.104)--(5.872,7.102)--(5.862,7.106)%
  --(5.857,7.102)--(5.850,7.103);
\draw[gp path] (5.850,6.949)--(5.857,6.944)--(5.865,6.949)--(5.871,6.944)--(5.876,6.945)%
  --(5.882,6.940)--(5.890,6.946)--(5.896,6.943)--(5.900,6.947)--(5.910,6.946)--(5.912,6.948)%
  --(5.927,6.949)--(5.927,6.948)--(5.941,6.947)--(5.945,6.943)--(5.947,6.943)--(5.950,6.945)%
  --(5.956,6.943)--(5.957,6.943)--(5.963,6.948)--(5.967,6.948)--(5.968,6.947)--(5.974,6.950)%
  --(5.982,6.943)--(5.987,6.946)--(5.989,6.949)--(5.999,6.943)--(6.002,6.945)--(6.007,6.944)%
  --(6.012,6.949)--(6.020,6.944)--(6.026,6.948)--(6.031,6.944)--(6.040,6.949)--(6.045,6.944)%
  --(6.050,6.945)--(6.052,6.944)--(6.064,6.947)--(6.065,6.946)--(6.070,6.943)--(6.075,6.947)%
  --(6.084,6.945)--(6.087,6.948)--(6.102,6.949)--(6.103,6.947)--(6.105,6.946)--(6.126,6.948)%
  --(6.126,6.949)--(6.139,6.951)--(6.143,6.945)--(6.153,6.947)--(6.157,6.943)--(6.163,6.946)%
  --(6.168,6.943)--(6.177,6.946)--(6.178,6.945)--(6.182,6.944)--(6.183,6.944)--(6.194,6.945)%
  --(6.196,6.944)--(6.201,6.947)--(6.204,6.946)--(6.209,6.948)--(6.211,6.944)--(6.218,6.945)%
  --(6.218,6.947)--(6.224,6.948)--(6.226,6.945)--(6.234,6.945)--(6.235,6.948)--(6.240,6.947)%
  --(6.245,6.948)--(6.246,6.945)--(6.249,6.943)--(6.254,6.944)--(6.255,6.948)--(6.260,6.946)%
  --(6.264,6.945)--(6.266,6.946)--(6.273,6.942)--(6.277,6.946)--(6.284,6.945)--(6.286,6.940)%
  --(6.293,6.941)--(6.296,6.944)--(6.305,6.937)--(6.308,6.938)--(6.308,6.939)--(6.318,6.943)%
  --(6.321,6.942)--(6.322,6.938)--(6.326,6.937)--(6.330,6.939)--(6.333,6.936)--(6.334,6.936)%
  --(6.335,6.936)--(6.340,6.939)--(6.342,6.937)--(6.351,6.937)--(6.353,6.933)--(6.357,6.935)%
  --(6.363,6.932)--(6.365,6.933)--(6.368,6.932)--(6.373,6.937)--(6.376,6.935)--(6.381,6.938)%
  --(6.382,6.937)--(6.389,6.933)--(6.391,6.936)--(6.395,6.936)--(6.397,6.934)--(6.405,6.936)%
  --(6.407,6.933)--(6.411,6.933)--(6.414,6.933)--(6.416,6.937)--(6.423,6.936)--(6.425,6.932)%
  --(6.429,6.932)--(6.430,6.933)--(6.432,6.934)--(6.438,6.930)--(6.440,6.933)--(6.447,6.935)%
  --(6.450,6.931)--(6.453,6.931)--(6.454,6.932)--(6.466,6.931)--(6.467,6.934)--(6.471,6.936)%
  --(6.476,6.935)--(6.482,6.940)--(6.489,6.936)--(6.492,6.937)--(6.498,6.932)--(6.505,6.936)%
  --(6.508,6.935)--(6.509,6.933)--(6.514,6.930)--(6.519,6.935)--(6.520,6.935)--(6.528,6.932)%
  --(6.532,6.937)--(6.542,6.935)--(6.546,6.941)--(6.558,6.935)--(6.564,6.935)--(6.569,6.937)%
  --(6.576,6.931)--(6.584,6.936)--(6.590,6.930)--(6.599,6.937)--(6.605,6.932)--(6.613,6.935)%
  --(6.622,6.936)--(6.625,6.937)--(6.631,6.932)--(6.638,6.936)--(6.647,6.932)--(6.655,6.937)%
  --(6.659,6.933)--(6.669,6.934)--(6.669,6.935)--(6.681,6.935)--(6.693,6.941)--(6.697,6.935)%
  --(6.706,6.937)--(6.711,6.932)--(6.722,6.937)--(6.724,6.935)--(6.732,6.935)--(6.735,6.932)%
  --(6.743,6.935)--(6.743,6.936)--(6.750,6.939)--(6.754,6.934)--(6.758,6.935)--(6.764,6.931)%
  --(6.766,6.933)--(6.775,6.931)--(6.778,6.928)--(6.783,6.932)--(6.792,6.933)--(6.795,6.930)%
  --(6.796,6.928)--(6.802,6.928)--(6.808,6.933)--(6.813,6.931)--(6.816,6.935)--(6.822,6.935)%
  --(6.823,6.935)--(6.832,6.935)--(6.833,6.932)--(6.838,6.932)--(6.840,6.935)--(6.845,6.934)%
  --(6.846,6.931)--(6.849,6.932)--(6.854,6.935)--(6.859,6.932)--(6.862,6.935)--(6.867,6.934)%
  --(6.872,6.937)--(6.874,6.935)--(6.877,6.930)--(6.886,6.935)--(6.889,6.932)--(6.890,6.932)%
  --(6.897,6.930)--(6.898,6.930)--(6.903,6.931)--(6.905,6.933)--(6.910,6.933)--(6.913,6.937)%
  --(6.919,6.937)--(6.919,6.936)--(6.928,6.935)--(6.929,6.936)--(6.935,6.935)--(6.937,6.931)%
  --(6.939,6.931)--(6.943,6.935)--(6.946,6.937)--(6.950,6.937)--(6.952,6.937)--(6.958,6.934)%
  --(6.958,6.933)--(6.963,6.933)--(6.966,6.931)--(6.971,6.933)--(6.976,6.931)--(6.979,6.934)%
  --(6.984,6.933)--(6.985,6.935)--(6.992,6.935)--(6.993,6.934)--(6.996,6.933)--(6.997,6.933)%
  --(7.002,6.933)--(7.002,6.934)--(7.011,6.933)--(7.012,6.934)--(7.017,6.932)--(7.021,6.933)%
  --(7.022,6.934)--(7.028,6.934)--(7.030,6.931)--(7.035,6.933)--(7.035,6.935)--(7.038,6.937)%
  --(7.040,6.935)--(7.043,6.937)--(7.047,6.936)--(7.048,6.934)--(7.055,6.933)--(7.056,6.932)%
  --(7.060,6.937)--(7.064,6.935)--(7.065,6.935)--(7.068,6.934)--(7.071,6.934)--(7.075,6.934)%
  --(7.076,6.935)--(7.082,6.935)--(7.088,6.929)--(7.090,6.932)--(7.103,6.932)--(7.104,6.931)%
  --(7.110,6.935)--(7.113,6.935)--(7.119,6.929)--(7.123,6.933)--(7.133,6.931)--(7.140,6.935)%
  --(7.141,6.935)--(7.145,6.933)--(7.150,6.938)--(7.155,6.936)--(7.155,6.935)--(7.163,6.932)%
  --(7.166,6.935)--(7.169,6.935)--(7.173,6.935)--(7.176,6.933)--(7.183,6.935)--(7.184,6.936)%
  --(7.194,6.936)--(7.195,6.935)--(7.199,6.935)--(7.201,6.934)--(7.203,6.934)--(7.204,6.934)%
  --(7.210,6.936)--(7.212,6.935)--(7.213,6.935)--(7.215,6.934)--(7.217,6.936)--(7.218,6.936)%
  --(7.218,6.935)--(7.220,6.935)--(7.221,6.935)--(7.222,6.936)--(7.223,6.936)--(7.224,6.934)%
  --(7.229,6.936)--(7.231,6.934)--(7.232,6.934)--(7.238,6.936)--(7.239,6.936)--(7.240,6.937)%
  --(7.244,6.937)--(7.247,6.935)--(7.255,6.937)--(7.255,6.935)--(7.256,6.934)--(7.259,6.933)%
  --(7.262,6.934)--(7.265,6.932)--(7.271,6.937)--(7.273,6.936)--(7.273,6.935)--(7.277,6.936)%
  --(7.279,6.936)--(7.281,6.936)--(7.282,6.936)--(7.282,6.935)--(7.283,6.935)--(7.287,6.933)%
  --(7.289,6.934)--(7.292,6.933)--(7.293,6.935)--(7.299,6.936)--(7.299,6.935)--(7.303,6.936)%
  --(7.306,6.938)--(7.310,6.936)--(7.311,6.934)--(7.318,6.938)--(7.322,6.932)--(7.330,6.935)%
  --(7.334,6.933)--(7.345,6.931)--(7.346,6.932)--(7.351,6.933)--(7.353,6.935)--(7.358,6.934)%
  --(7.361,6.931)--(7.366,6.932)--(7.366,6.934)--(7.372,6.936)--(7.376,6.933)--(7.380,6.935)%
  --(7.381,6.935)--(7.387,6.933)--(7.388,6.934)--(7.393,6.934)--(7.393,6.935)--(7.396,6.936)%
  --(7.399,6.936)--(7.401,6.933)--(7.403,6.934)--(7.404,6.935)--(7.409,6.937)--(7.411,6.934)%
  --(7.413,6.935)--(7.418,6.933)--(7.422,6.936)--(7.425,6.933)--(7.432,6.934)--(7.434,6.931)%
  --(7.441,6.933)--(7.443,6.931)--(7.447,6.931)--(7.448,6.936)--(7.453,6.937)--(7.454,6.934)%
  --(7.459,6.934)--(7.460,6.936)--(7.468,6.934)--(7.469,6.932)--(7.473,6.932)--(7.477,6.936)%
  --(7.480,6.934)--(7.484,6.934)--(7.486,6.937)--(7.489,6.936)--(7.492,6.938)--(7.495,6.935)%
  --(7.496,6.935)--(7.499,6.934)--(7.501,6.938)--(7.504,6.938)--(7.505,6.934)--(7.508,6.937)%
  --(7.510,6.933)--(7.511,6.934)--(7.516,6.934)--(7.520,6.937)--(7.521,6.937)--(7.525,6.936)%
  --(7.526,6.937)--(7.531,6.934)--(7.534,6.936)--(7.535,6.936)--(7.541,6.934)--(7.542,6.936)%
  --(7.547,6.936)--(7.551,6.937)--(7.556,6.934)--(7.558,6.936)--(7.560,6.936)--(7.566,6.932)%
  --(7.569,6.936)--(7.574,6.936)--(7.575,6.936)--(7.577,6.934)--(7.580,6.936)--(7.585,6.936)%
  --(7.585,6.934)--(7.589,6.933)--(7.594,6.937)--(7.596,6.934)--(7.604,6.937)--(7.606,6.935)%
  --(7.609,6.935)--(7.613,6.938)--(7.617,6.935)--(7.623,6.938)--(7.626,6.935)--(7.630,6.937)%
  --(7.632,6.935)--(7.635,6.935)--(7.638,6.937)--(7.639,6.936)--(7.640,6.936)--(7.647,6.937)%
  --(7.648,6.936)--(7.650,6.938)--(7.657,6.936)--(7.664,6.936)--(7.665,6.935)--(7.673,6.937)%
  --(7.674,6.935)--(7.679,6.938)--(7.685,6.934)--(7.685,6.933)--(7.687,6.934)--(7.692,6.933)%
  --(7.696,6.936)--(7.698,6.934)--(7.707,6.935)--(7.708,6.934)--(7.709,6.934)--(7.715,6.935)%
  --(7.720,6.934)--(7.723,6.935)--(7.724,6.935)--(7.730,6.934)--(7.731,6.935)--(7.733,6.935)%
  --(7.734,6.935)--(7.734,6.936)--(7.734,6.935)--(7.735,6.935)--(7.735,6.936)--(7.736,6.935)%
  --(7.736,6.936)--(7.737,6.935)--(7.738,6.935)--(7.739,6.934)--(7.741,6.934)--(7.748,6.935)%
  --(7.749,6.936)--(7.757,6.936)--(7.757,6.935)--(7.763,6.934)--(7.767,6.937)--(7.767,6.936)%
  --(7.773,6.934)--(7.774,6.938)--(7.777,6.939)--(7.779,6.938)--(7.780,6.937)--(7.786,6.936)%
  --(7.788,6.938)--(7.793,6.936)--(7.796,6.938)--(7.801,6.937)--(7.805,6.934)--(7.809,6.937)%
  --(7.816,6.934)--(7.818,6.935)--(7.823,6.935)--(7.824,6.933)--(7.829,6.933)--(7.830,6.935)%
  --(7.833,6.935)--(7.835,6.933)--(7.838,6.934)--(7.841,6.933)--(7.843,6.935)--(7.847,6.933)%
  --(7.849,6.935)--(7.850,6.936)--(7.854,6.933)--(7.856,6.935)--(7.859,6.934)--(7.861,6.936)%
  --(7.865,6.934)--(7.867,6.936)--(7.869,6.935)--(7.871,6.935)--(7.872,6.933)--(7.873,6.933)%
  --(7.878,6.932)--(7.879,6.933)--(7.884,6.932)--(7.886,6.933)--(7.887,6.932)--(7.889,6.932)%
  --(7.890,6.933)--(7.891,6.933)--(7.892,6.933)--(7.894,6.932)--(7.895,6.932)--(7.896,6.933)%
  --(7.897,6.932)--(7.899,6.933)--(7.901,6.932)--(7.902,6.932)--(7.903,6.933)--(7.904,6.933)%
  --(7.904,6.932)--(7.905,6.932)--(7.904,6.933)--(7.903,6.933)--(7.903,6.934)--(7.902,6.935)%
  --(7.902,6.936)--(7.899,6.936)--(7.898,6.937)--(7.897,6.937)--(7.896,6.937)--(7.895,6.937)%
  --(7.894,6.938)--(7.890,6.938)--(7.889,6.938)--(7.883,6.940)--(7.883,6.939)--(7.877,6.943)%
  --(7.875,6.942)--(7.872,6.943)--(7.871,6.942)--(7.867,6.943)--(7.867,6.944)--(7.864,6.945)%
  --(7.861,6.946)--(7.861,6.947)--(7.859,6.948)--(7.857,6.947)--(7.856,6.948)--(7.854,6.946)%
  --(7.851,6.947)--(7.851,6.949)--(7.847,6.949)--(7.847,6.951)--(7.842,6.953)--(7.834,6.952)%
  --(7.834,6.953)--(7.831,6.954)--(7.827,6.954)--(7.825,6.956)--(7.818,6.956)--(7.817,6.959)%
  --(7.811,6.957)--(7.808,6.960)--(7.807,6.960)--(7.804,6.962)--(7.800,6.961)--(7.799,6.963)%
  --(7.797,6.962)--(7.795,6.964)--(7.794,6.964)--(7.791,6.964)--(7.790,6.966)--(7.786,6.965)%
  --(7.786,6.966)--(7.780,6.966)--(7.778,6.968)--(7.777,6.967)--(7.769,6.969)--(7.768,6.970)%
  --(7.765,6.969)--(7.761,6.973)--(7.761,6.974)--(7.759,6.972)--(7.755,6.975)--(7.755,6.974)%
  --(7.752,6.975)--(7.752,6.974)--(7.751,6.974)--(7.750,6.974)--(7.749,6.974)--(7.748,6.976)%
  --(7.746,6.976)--(7.745,6.975)--(7.743,6.976)--(7.740,6.979)--(7.738,6.977)--(7.735,6.977)%
  --(7.733,6.980)--(7.727,6.980)--(7.725,6.978)--(7.720,6.981)--(7.718,6.980)--(7.714,6.984)%
  --(7.709,6.981)--(7.706,6.984)--(7.701,6.984)--(7.700,6.986)--(7.690,6.988)--(7.690,6.987)%
  --(7.689,6.987)--(7.682,6.988)--(7.681,6.988)--(7.677,6.990)--(7.675,6.989)--(7.675,6.990)%
  --(7.672,6.992)--(7.671,6.992)--(7.669,6.992)--(7.668,6.991)--(7.666,6.991)--(7.666,6.992)%
  --(7.665,6.992)--(7.665,6.993)--(7.664,6.993)--(7.664,6.992)--(7.663,6.992)--(7.662,6.992)%
  --(7.660,6.993)--(7.658,6.992)--(7.655,6.994)--(7.655,6.995)--(7.650,6.995)--(7.649,6.993)%
  --(7.645,6.994)--(7.644,6.995)--(7.639,6.998)--(7.637,6.997)--(7.633,6.999)--(7.631,6.999)%
  --(7.623,7.000)--(7.623,7.001)--(7.619,7.001)--(7.618,7.003)--(7.614,7.005)--(7.613,7.004)%
  --(7.612,7.004)--(7.609,7.003)--(7.604,7.006)--(7.597,7.007)--(7.596,7.006)--(7.592,7.005)%
  --(7.592,7.006)--(7.590,7.006)--(7.588,7.007)--(7.584,7.005)--(7.582,7.007)--(7.576,7.008)%
  --(7.575,7.010)--(7.570,7.009)--(7.569,7.011)--(7.564,7.012)--(7.564,7.010)--(7.561,7.010)%
  --(7.561,7.011)--(7.557,7.012)--(7.556,7.013)--(7.556,7.014)--(7.552,7.013)--(7.548,7.014)%
  --(7.541,7.017)--(7.537,7.015)--(7.533,7.017)--(7.532,7.020)--(7.525,7.020)--(7.522,7.017)%
  --(7.516,7.021)--(7.515,7.022)--(7.512,7.020)--(7.507,7.023)--(7.505,7.022)--(7.504,7.019)%
  --(7.498,7.020)--(7.496,7.023)--(7.491,7.020)--(7.487,7.023)--(7.485,7.022)--(7.482,7.021)%
  --(7.479,7.023)--(7.476,7.026)--(7.471,7.025)--(7.467,7.028)--(7.463,7.024)--(7.458,7.025)%
  --(7.455,7.029)--(7.452,7.027)--(7.448,7.026)--(7.444,7.028)--(7.441,7.027)--(7.440,7.027)%
  --(7.434,7.026)--(7.433,7.028)--(7.431,7.029)--(7.423,7.031)--(7.419,7.029)--(7.414,7.032)%
  --(7.414,7.034)--(7.407,7.034)--(7.403,7.032)--(7.397,7.035)--(7.392,7.036)--(7.389,7.034)%
  --(7.386,7.034)--(7.383,7.036)--(7.380,7.034)--(7.376,7.037)--(7.374,7.038)--(7.372,7.036)%
  --(7.369,7.035)--(7.365,7.040)--(7.362,7.039)--(7.359,7.043)--(7.355,7.042)--(7.352,7.043)%
  --(7.352,7.042)--(7.350,7.040)--(7.344,7.040)--(7.342,7.042)--(7.339,7.042)--(7.335,7.046)%
  --(7.332,7.044)--(7.326,7.045)--(7.325,7.044)--(7.324,7.043)--(7.315,7.043)--(7.314,7.046)%
  --(7.309,7.047)--(7.306,7.045)--(7.301,7.045);
\gpfill{rgb color={0.933,0.510,0.933}} (8.509,6.556)--(8.509,6.556)--(8.509,6.556)--(8.509,6.556)%
    --(8.509,6.556)--cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (8.427,6.555)--(8.427,6.555)--(8.427,6.554)--(8.427,6.554)%
    --(8.428,6.555)--(8.428,6.555)--cycle;
\draw[gp path] (8.427,6.555)--(8.427,6.554)--(8.428,6.555)--cycle;
%
  \gpfill{rgb color={0.933,0.510,0.933}} (8.428,6.554)--(8.427,6.554)--(8.428,6.553)--(8.428,6.554)--cycle;
\draw[gp path] (8.428,6.554)--(8.427,6.554)--(8.428,6.553)--cycle;
%
  \gpfill{rgb color={0.933,0.510,0.933}} (8.299,6.769)--(8.299,6.769)--(8.299,6.769)--(8.299,6.769)--cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (8.149,6.769)--(8.149,6.770)--(8.143,6.769)--(8.143,6.768)%
    --(8.142,6.768)--(8.133,6.771)--(8.129,6.769)--(8.127,6.771)--(8.121,6.770)%
    --(8.113,6.769)--(8.108,6.775)--(8.094,6.774)--(8.092,6.769)--(8.083,6.771)%
    --(8.071,6.770)--(8.071,6.770)--(8.059,6.774)--(8.053,6.772)--(8.053,6.771)%
    --(8.043,6.768)--(8.038,6.773)--(8.028,6.769)--(8.028,6.769)--(8.015,6.770)%
    --(8.015,6.770)--(8.005,6.774)--(7.994,6.766)--(7.990,6.768)--(7.989,6.768)%
    --(7.986,6.770)--(7.977,6.765)--(7.965,6.769)--(7.964,6.767)--(7.951,6.764)%
    --(7.944,6.770)--(7.931,6.767)--(7.927,6.772)--(7.923,6.774)--(7.903,6.771)%
    --(7.902,6.772)--(7.900,6.773)--(7.869,6.764)--(7.865,6.771)--(7.847,6.766)%
    --(7.836,6.773)--(7.829,6.768)--(7.826,6.769)--(7.822,6.768)--(7.821,6.768)%
    --(7.816,6.769)--(7.816,6.769)--(7.815,6.771)--(7.811,6.767)--(7.805,6.769)%
    --(7.800,6.767)--(7.798,6.771)--(7.797,6.771)--(7.785,6.772)--(7.783,6.770)%
    --(7.774,6.771)--(7.772,6.773)--(7.761,6.774)--(7.755,6.769)--(7.746,6.770)%
    --(7.742,6.766)--(7.718,6.773)--(7.715,6.767)--(7.708,6.765)--(7.697,6.769)%
    --(7.695,6.768)--(7.690,6.769)--(7.689,6.772)--(7.685,6.773)--(7.679,6.770)%
    --(7.678,6.769)--(7.669,6.772)--(7.663,6.769)--(7.652,6.772)--(7.651,6.773)%
    --(7.628,6.770)--(7.622,6.776)--(7.618,6.774)--(7.608,6.768)--(7.605,6.770)%
    --(7.591,6.768)--(7.589,6.766)--(7.580,6.767)--(7.574,6.772)--(7.563,6.767)%
    --(7.553,6.772)--(7.547,6.768)--(7.531,6.772)--(7.527,6.777)--(7.520,6.773)%
    --(7.506,6.776)--(7.505,6.778)--(7.500,6.777)--(7.495,6.771)--(7.484,6.777)%
    --(7.478,6.775)--(7.475,6.776)--(7.467,6.770)--(7.453,6.775)--(7.452,6.775)%
    --(7.445,6.776)--(7.437,6.766)--(7.433,6.767)--(7.429,6.770)--(7.423,6.768)%
    --(7.417,6.773)--(7.411,6.768)--(7.409,6.767)--(7.407,6.769)--(7.389,6.773)%
    --(7.387,6.771)--(7.382,6.767)--(7.364,6.774)--(7.362,6.777)--(7.342,6.771)%
    --(7.342,6.771)--(7.322,6.773)--(7.321,6.775)--(7.306,6.780)--(7.299,6.770)%
    --(7.281,6.773)--(7.278,6.780)--(7.262,6.775)--(7.253,6.779)--(7.249,6.775)%
    --(7.248,6.772)--(7.240,6.769)--(7.229,6.771)--(7.227,6.773)--(7.221,6.770)%
    --(7.215,6.772)--(7.206,6.769)--(7.195,6.777)--(7.189,6.769)--(7.179,6.768)%
    --(7.176,6.767)--(7.166,6.775)--(7.160,6.772)--(7.152,6.777)--(7.139,6.771)%
    --(7.131,6.777)--(7.125,6.770)--(7.108,6.772)--(7.103,6.776)--(7.099,6.773)%
    --(7.082,6.779)--(7.077,6.771)--(7.071,6.769)--(7.070,6.769)--(7.055,6.773)%
    --(7.054,6.776)--(7.046,6.770)--(7.039,6.774)--(7.039,6.774)--(7.031,6.771)%
    --(7.028,6.774)--(7.010,6.773)--(7.009,6.774)--(6.994,6.767)--(6.981,6.775)%
    --(6.967,6.768)--(6.954,6.774)--(6.939,6.761)--(6.923,6.774)--(6.903,6.763)%
    --(6.898,6.763)--(6.896,6.766)--(6.872,6.764)--(6.868,6.770)--(6.857,6.771)%
    --(6.854,6.769)--(6.833,6.766)--(6.833,6.766)--(6.820,6.763)--(6.812,6.769)%
    --(6.802,6.771)--(6.800,6.772)--(6.798,6.771)--(6.798,6.770)--(6.788,6.771)%
    --(6.788,6.773)--(6.784,6.774)--(6.781,6.772)--(6.778,6.773)--(6.776,6.771)%
    --(6.774,6.771)--(6.770,6.774)--(6.767,6.774)--(6.764,6.775)--(6.763,6.774)%
    --(6.754,6.772)--(6.754,6.772)--(6.748,6.773)--(6.746,6.772)--(6.744,6.773)%
    --(6.742,6.771)--(6.739,6.771)--(6.737,6.770)--(6.735,6.771)--(6.733,6.771)%
    --(6.730,6.771)--(6.730,6.771)--(6.728,6.770)--(6.723,6.772)--(6.722,6.771)%
    --(6.717,6.773)--(6.715,6.772)--(6.714,6.772)--(6.712,6.772)--(6.710,6.774)%
    --(6.707,6.771)--(6.705,6.771)--(6.704,6.771)--(6.701,6.773)--(6.697,6.771)%
    --(6.697,6.771)--(6.695,6.774)--(6.692,6.773)--(6.689,6.774)--(6.688,6.771)%
    --(6.686,6.770)--(6.683,6.772)--(6.681,6.771)--(6.678,6.773)--(6.676,6.770)%
    --(6.674,6.770)--(6.673,6.772)--(6.671,6.772)--(6.666,6.775)--(6.665,6.774)%
    --(6.655,6.774)--(6.654,6.774)--(6.643,6.775)--(6.642,6.771)--(6.641,6.771)%
    --(6.633,6.772)--(6.631,6.774)--(6.627,6.772)--(6.614,6.773)--(6.612,6.775)%
    --(6.602,6.767)--(6.584,6.770)--(6.582,6.769)--(6.560,6.773)--(6.554,6.768)%
    --(6.535,6.770)--(6.531,6.766)--(6.513,6.776)--(6.509,6.771)--(6.501,6.776)%
    --(6.497,6.774)--(6.495,6.775)--(6.493,6.776)--(6.483,6.775)--(6.481,6.774)%
    --(6.478,6.775)--(6.464,6.766)--(6.461,6.766)--(6.459,6.768)--(6.442,6.768)%
    --(6.438,6.770)--(6.432,6.773)--(6.429,6.776)--(6.408,6.766)--(6.400,6.774)%
    --(6.392,6.773)--(6.388,6.768)--(6.376,6.765)--(6.364,6.773)--(6.356,6.767)%
    --(6.335,6.774)--(6.328,6.769)--(6.309,6.775)--(6.300,6.767)--(6.287,6.771)%
    --(6.281,6.767)--(6.270,6.775)--(6.268,6.774)--(6.265,6.771)--(6.260,6.774)%
    --(6.259,6.775)--(6.254,6.775)--(6.253,6.771)--(6.249,6.770)--(6.247,6.773)%
    --(6.243,6.769)--(6.241,6.770)--(6.238,6.767)--(6.240,6.764)--(6.244,6.766)%
    --(6.246,6.766)--(6.249,6.768)--(6.253,6.765)--(6.255,6.767)--(6.262,6.765)%
    --(6.258,6.759)--(6.252,6.763)--(6.252,6.762)--(6.248,6.762)--(6.247,6.763)%
    --(6.243,6.761)--(6.240,6.762)--(6.237,6.759)--(6.231,6.764)--(6.225,6.761)%
    --(6.225,6.761)--(6.222,6.763)--(6.219,6.764)--(6.216,6.763)--(6.216,6.761)%
    --(6.213,6.761)--(6.212,6.763)--(6.208,6.764)--(6.207,6.763)--(6.203,6.764)%
    --(6.201,6.762)--(6.199,6.762)--(6.197,6.761)--(6.195,6.764)--(6.192,6.762)%
    --(6.192,6.762)--(6.190,6.763)--(6.187,6.762)--(6.186,6.764)--(6.183,6.762)%
    --(6.183,6.762)--(6.180,6.761)--(6.180,6.761)--(6.180,6.763)--(6.178,6.763)%
    --(6.178,6.762)--(6.175,6.763)--(6.173,6.765)--(6.173,6.765)--(6.172,6.765)%
    --(6.165,6.765)--(6.164,6.761)--(6.150,6.759)--(6.148,6.754)--(6.136,6.765)%
    --(6.135,6.765)--(6.133,6.759)--(6.127,6.760)--(6.125,6.762)--(6.116,6.761)%
    --(6.111,6.758)--(6.110,6.758)--(6.109,6.758)--(6.099,6.761)--(6.096,6.764)%
    --(6.095,6.766)--(6.095,6.765)--(6.090,6.763)--(6.090,6.762)--(6.089,6.762)%
    --(6.089,6.762)--(6.088,6.762)--(6.086,6.764)--(6.085,6.764)--(6.082,6.765)%
    --(6.081,6.763)--(6.077,6.761)--(6.074,6.764)--(6.070,6.760)--(6.067,6.761)%
    --(6.063,6.760)--(6.060,6.760)--(6.056,6.757)--(6.053,6.759)--(6.044,6.760)%
    --(6.043,6.759)--(6.036,6.764)--(6.032,6.760)--(6.027,6.761)--(6.027,6.762)%
    --(6.023,6.764)--(6.017,6.763)--(6.015,6.762)--(6.015,6.760)--(6.006,6.756)%
    --(6.003,6.760)--(5.992,6.760)--(5.991,6.764)--(5.983,6.764)--(5.981,6.761)%
    --(5.977,6.762)--(5.976,6.764)--(5.971,6.764)--(5.971,6.764)--(5.968,6.761)%
    --(5.967,6.761)--(5.966,6.763)--(5.964,6.763)--(5.963,6.764)--(5.961,6.762)%
    --(5.960,6.763)--(5.959,6.766)--(5.943,6.770)--(5.941,6.771)--(5.939,6.770)%
    --(5.937,6.769)--(5.917,6.769)--(5.917,6.770)--(5.873,6.769)--(5.873,6.769)%
    --(5.850,6.769)--(5.850,6.769)--(5.850,6.552)--(5.850,6.552)--(5.854,6.550)%
    --(5.878,6.556)--(5.888,6.549)--(5.891,6.550)--(5.908,6.554)--(5.917,6.554)%
    --(5.917,6.554)--(5.939,6.554)--(5.939,6.554)--(5.939,6.554)--(5.967,6.548)%
    --(5.970,6.552)--(6.001,6.553)--(6.004,6.554)--(6.004,6.554)--(6.004,6.554)%
    --(6.047,6.555)--(6.048,6.553)--(6.049,6.552)--(6.082,6.553)--(6.086,6.546)%
    --(6.113,6.555)--(6.115,6.554)--(6.136,6.555)--(6.136,6.554)--(6.156,6.554)%
    --(6.162,6.557)--(6.184,6.550)--(6.199,6.558)--(6.213,6.555)--(6.214,6.552)%
    --(6.243,6.547)--(6.247,6.551)--(6.285,6.543)--(6.288,6.549)--(6.308,6.552)%
    --(6.327,6.541)--(6.333,6.543)--(6.337,6.541)--(6.373,6.541)--(6.378,6.543)%
    --(6.384,6.541)--(6.403,6.552)--(6.423,6.549)--(6.429,6.540)--(6.446,6.537)%
    --(6.463,6.545)--(6.475,6.538)--(6.493,6.545)--(6.511,6.539)--(6.517,6.548)%
    --(6.546,6.551)--(6.548,6.549)--(6.562,6.555)--(6.570,6.550)--(6.584,6.555)%
    --(6.591,6.547)--(6.606,6.555)--(6.615,6.546)--(6.625,6.545)--(6.632,6.552)%
    --(6.649,6.547)--(6.655,6.556)--(6.687,6.550)--(6.688,6.549)--(6.688,6.545)%
    --(6.718,6.544)--(6.723,6.546)--(6.730,6.544)--(6.740,6.552)--(6.756,6.542)%
    --(6.769,6.554)--(6.774,6.548)--(6.802,6.549)--(6.806,6.544)--(6.828,6.549)%
    --(6.834,6.543)--(6.849,6.542)--(6.856,6.546)--(6.872,6.547)--(6.875,6.544)%
    --(6.888,6.551)--(6.891,6.553)--(6.903,6.550)--(6.905,6.547)--(6.921,6.553)%
    --(6.937,6.541)--(6.947,6.547)--(6.950,6.552)--(6.986,6.543)--(6.987,6.545)%
    --(7.013,6.552)--(7.023,6.554)--(7.026,6.548)--(7.044,6.546)--(7.049,6.544)%
    --(7.069,6.554)--(7.076,6.549)--(7.090,6.548)--(7.092,6.549)--(7.121,6.560)%
    --(7.138,6.549)--(7.153,6.557)--(7.164,6.554)--(7.169,6.556)--(7.189,6.546)%
    --(7.197,6.550)--(7.197,6.550)--(7.210,6.554)--(7.211,6.554)--(7.223,6.555)%
    --(7.224,6.555)--(7.236,6.556)--(7.242,6.551)--(7.254,6.556)--(7.259,6.552)%
    --(7.268,6.553)--(7.275,6.547)--(7.281,6.551)--(7.282,6.551)--(7.286,6.547)%
    --(7.290,6.549)--(7.292,6.548)--(7.297,6.547)--(7.298,6.548)--(7.298,6.548)%
    --(7.305,6.551)--(7.308,6.548)--(7.309,6.548)--(7.313,6.547)--(7.316,6.551)%
    --(7.321,6.549)--(7.327,6.552)--(7.329,6.551)--(7.331,6.553)--(7.345,6.550)%
    --(7.346,6.550)--(7.351,6.555)--(7.363,6.556)--(7.367,6.550)--(7.377,6.547)%
    --(7.380,6.550)--(7.409,6.550)--(7.409,6.550)--(7.436,6.563)--(7.436,6.563)%
    --(7.453,6.554)--(7.470,6.561)--(7.491,6.549)--(7.507,6.559)--(7.522,6.554)%
    --(7.535,6.564)--(7.574,6.555)--(7.582,6.562)--(7.601,6.554)--(7.615,6.554)%
    --(7.618,6.555)--(7.632,6.549)--(7.655,6.559)--(7.657,6.561)--(7.680,6.560)%
    --(7.682,6.556)--(7.703,6.547)--(7.717,6.552)--(7.723,6.547)--(7.742,6.556)%
    --(7.759,6.553)--(7.770,6.562)--(7.774,6.561)--(7.800,6.559)--(7.805,6.549)%
    --(7.840,6.547)--(7.840,6.547)--(7.842,6.550)--(7.869,6.557)--(7.874,6.560)%
    --(7.889,6.550)--(7.909,6.558)--(7.928,6.543)--(7.938,6.547)--(7.943,6.550)%
    --(7.951,6.548)--(7.969,6.552)--(7.977,6.547)--(7.984,6.552)--(8.000,6.550)%
    --(8.002,6.549)--(8.018,6.554)--(8.028,6.553)--(8.034,6.557)--(8.040,6.555)%
    --(8.044,6.555)--(8.047,6.551)--(8.071,6.543)--(8.077,6.547)--(8.084,6.546)%
    --(8.087,6.549)--(8.104,6.551)--(8.106,6.547)--(8.119,6.549)--(8.120,6.550)%
    --(8.126,6.546)--(8.131,6.548)--(8.131,6.549)--(8.132,6.550)--(8.140,6.547)%
    --(8.142,6.550)--(8.147,6.551)--(8.152,6.547)--(8.156,6.549)--(8.158,6.547)%
    --(8.163,6.545)--(8.167,6.549)--(8.169,6.548)--(8.178,6.549)--(8.178,6.551)%
    --(8.179,6.551)--(8.193,6.551)--(8.194,6.550)--(8.194,6.550)--(8.205,6.548)%
    --(8.206,6.546)--(8.211,6.546)--(8.211,6.546)--(8.215,6.549)--(8.219,6.546)%
    --(8.219,6.546)--(8.224,6.547)--(8.224,6.548)--(8.227,6.548)--(8.228,6.548)%
    --(8.228,6.547)--(8.228,6.547)--(8.231,6.548)--(8.232,6.549)--(8.233,6.549)%
    --(8.234,6.548)--(8.235,6.549)--(8.237,6.547)--(8.240,6.548)--(8.244,6.544)%
    --(8.247,6.544)--(8.249,6.550)--(8.263,6.545)--(8.266,6.548)--(8.274,6.550)%
    --(8.276,6.553)--(8.299,6.553)--(8.301,6.554)--(8.303,6.554)--(8.309,6.554)%
    --(8.313,6.551)--(8.334,6.553)--(8.334,6.552)--(8.337,6.551)--(8.341,6.548)%
    --(8.350,6.547)--(8.350,6.548)--(8.354,6.549)--(8.355,6.547)--(8.359,6.549)%
    --(8.360,6.549)--(8.361,6.549)--(8.365,6.547)--(8.366,6.548)--(8.367,6.549)%
    --(8.367,6.549)--(8.371,6.549)--(8.371,6.549)--(8.376,6.549)--(8.376,6.549)%
    --(8.377,6.548)--(8.377,6.547)--(8.381,6.546)--(8.382,6.548)--(8.385,6.548)%
    --(8.387,6.546)--(8.391,6.546)--(8.392,6.549)--(8.400,6.548)--(8.400,6.548)%
    --(8.404,6.548)--(8.407,6.548)--(8.409,6.546)--(8.409,6.546)--(8.412,6.546)%
    --(8.417,6.547)--(8.417,6.547)--(8.417,6.547)--(8.422,6.545)--(8.423,6.546)%
    --(8.428,6.546)--(8.430,6.547)--(8.433,6.546)--(8.435,6.548)--(8.438,6.546)%
    --(8.440,6.548)--(8.441,6.548)--(8.443,6.546)--(8.445,6.546)--(8.446,6.545)%
    --(8.449,6.547)--(8.449,6.548)--(8.451,6.549)--(8.453,6.546)--(8.456,6.548)%
    --(8.456,6.548)--(8.456,6.548)--(8.458,6.549)--(8.462,6.548)--(8.462,6.547)%
    --(8.464,6.545)--(8.464,6.546)--(8.468,6.548)--(8.469,6.548)--(8.471,6.546)%
    --(8.475,6.546)--(8.476,6.545)--(8.480,6.546)--(8.482,6.545)--(8.482,6.545)%
    --(8.484,6.547)--(8.485,6.547)--(8.486,6.547)--(8.486,6.547)--(8.486,6.547)%
    --(8.486,6.548)--(8.487,6.549)--(8.488,6.548)--(8.488,6.548)--(8.489,6.547)%
    --(8.491,6.546)--(8.491,6.545)--(8.491,6.545)--(8.494,6.547)--(8.495,6.546)%
    --(8.498,6.547)--(8.500,6.546)--(8.502,6.548)--(8.505,6.546)--(8.508,6.549)%
    --(8.511,6.545)--(8.513,6.548)--(8.516,6.547)--(8.516,6.547)--(8.519,6.547)%
    --(8.520,6.546)--(8.521,6.546)--(8.523,6.546)--(8.523,6.547)--(8.526,6.547)%
    --(8.527,6.546)--(8.527,6.547)--(8.529,6.548)--(8.530,6.546)--(8.531,6.545)%
    --(8.532,6.546)--(8.536,6.546)--(8.536,6.547)--(8.536,6.547)--(8.537,6.548)%
    --(8.539,6.548)--(8.541,6.547)--(8.544,6.548)--(8.547,6.545)--(8.548,6.546)%
    --(8.548,6.546)--(8.553,6.546)--(8.553,6.546)--(8.555,6.548)--(8.556,6.548)%
    --(8.557,6.548)--(8.558,6.546)--(8.561,6.546)--(8.561,6.546)--(8.565,6.546)%
    --(8.565,6.548)--(8.568,6.547)--(8.568,6.548)--(8.569,6.548)--(8.572,6.547)%
    --(8.572,6.547)--(8.574,6.545)--(8.575,6.547)--(8.576,6.547)--(8.578,6.547)%
    --(8.579,6.544)--(8.581,6.547)--(8.584,6.545)--(8.586,6.546)--(8.587,6.545)%
    --(8.588,6.545)--(8.589,6.546)--(8.592,6.545)--(8.595,6.546)--(8.595,6.545)%
    --(8.601,6.545)--(8.601,6.546)--(8.602,6.546)--(8.604,6.545)--(8.606,6.546)%
    --(8.606,6.546)--(8.608,6.546)--(8.609,6.545)--(8.609,6.545)--(8.610,6.547)%
    --(8.610,6.547)--(8.611,6.547)--(8.612,6.547)--(8.612,6.546)--(8.614,6.547)%
    --(8.614,6.546)--(8.617,6.546)--(8.617,6.547)--(8.620,6.547)--(8.620,6.546)%
    --(8.622,6.546)--(8.622,6.546)--(8.625,6.546)--(8.626,6.545)--(8.627,6.545)%
    --(8.628,6.546)--(8.628,6.546)--(8.629,6.546)--(8.629,6.546)--(8.629,6.546)%
    --(8.630,6.546)--(8.630,6.545)--(8.630,6.546)--(8.631,6.546)--(8.631,6.546)%
    --(8.631,6.547)--(8.631,6.547)--(8.631,6.547)--(8.630,6.547)--(8.630,6.547)%
    --(8.630,6.547)--(8.629,6.547)--(8.629,6.547)--(8.629,6.548)--(8.629,6.548)%
    --(8.629,6.548)--(8.629,6.548)--(8.628,6.548)--(8.628,6.548)--(8.628,6.549)%
    --(8.628,6.549)--(8.628,6.549)--(8.627,6.549)--(8.626,6.549)--(8.626,6.549)%
    --(8.626,6.549)--(8.624,6.549)--(8.624,6.549)--(8.623,6.549)--(8.623,6.550)%
    --(8.622,6.550)--(8.620,6.550)--(8.619,6.550)--(8.618,6.549)--(8.616,6.550)%
    --(8.615,6.550)--(8.614,6.550)--(8.613,6.551)--(8.611,6.550)--(8.610,6.551)%
    --(8.610,6.551)--(8.609,6.551)--(8.608,6.551)--(8.607,6.551)--(8.606,6.551)%
    --(8.605,6.550)--(8.602,6.551)--(8.601,6.550)--(8.600,6.551)--(8.596,6.550)%
    --(8.596,6.550)--(8.595,6.550)--(8.591,6.550)--(8.591,6.551)--(8.591,6.552)%
    --(8.590,6.553)--(8.587,6.553)--(8.587,6.553)--(8.587,6.553)--(8.586,6.551)%
    --(8.586,6.552)--(8.585,6.553)--(8.583,6.550)--(8.583,6.550)--(8.581,6.552)%
    --(8.580,6.551)--(8.578,6.552)--(8.577,6.553)--(8.576,6.553)--(8.575,6.551)%
    --(8.573,6.553)--(8.571,6.552)--(8.571,6.552)--(8.568,6.553)--(8.567,6.552)%
    --(8.567,6.552)--(8.565,6.552)--(8.564,6.551)--(8.563,6.551)--(8.561,6.552)%
    --(8.561,6.553)--(8.558,6.553)--(8.558,6.552)--(8.557,6.553)--(8.553,6.553)%
    --(8.553,6.552)--(8.551,6.552)--(8.551,6.552)--(8.548,6.552)--(8.547,6.553)%
    --(8.547,6.553)--(8.547,6.553)--(8.545,6.552)--(8.545,6.553)--(8.543,6.553)%
    --(8.543,6.553)--(8.541,6.553)--(8.540,6.552)--(8.539,6.553)--(8.537,6.553)%
    --(8.537,6.552)--(8.536,6.553)--(8.535,6.554)--(8.534,6.552)--(8.533,6.552)%
    --(8.532,6.553)--(8.530,6.553)--(8.530,6.552)--(8.527,6.553)--(8.527,6.552)%
    --(8.525,6.553)--(8.524,6.553)--(8.523,6.553)--(8.522,6.552)--(8.520,6.553)%
    --(8.520,6.553)--(8.519,6.553)--(8.518,6.553)--(8.515,6.553)--(8.515,6.553)%
    --(8.514,6.554)--(8.512,6.554)--(8.511,6.553)--(8.510,6.553)--(8.510,6.554)%
    --(8.509,6.554)--(8.508,6.553)--(8.508,6.553)--(8.506,6.553)--(8.506,6.554)%
    --(8.505,6.554)--(8.505,6.554)--(8.505,6.553)--(8.505,6.553)--(8.504,6.554)%
    --(8.503,6.552)--(8.503,6.553)--(8.501,6.554)--(8.500,6.553)--(8.499,6.552)%
    --(8.497,6.553)--(8.496,6.553)--(8.496,6.553)--(8.493,6.553)--(8.493,6.554)%
    --(8.492,6.554)--(8.490,6.552)--(8.490,6.554)--(8.489,6.554)--(8.489,6.553)%
    --(8.488,6.553)--(8.488,6.554)--(8.487,6.554)--(8.487,6.553)--(8.486,6.553)%
    --(8.486,6.554)--(8.485,6.554)--(8.485,6.553)--(8.484,6.552)--(8.484,6.552)%
    --(8.483,6.553)--(8.480,6.552)--(8.480,6.552)--(8.478,6.551)--(8.478,6.551)%
    --(8.477,6.553)--(8.477,6.554)--(8.476,6.554)--(8.476,6.554)--(8.476,6.554)%
    --(8.476,6.554)--(8.476,6.553)--(8.475,6.552)--(8.474,6.552)--(8.473,6.553)%
    --(8.471,6.552)--(8.469,6.553)--(8.467,6.552)--(8.466,6.553)--(8.465,6.553)%
    --(8.464,6.552)--(8.462,6.553)--(8.461,6.552)--(8.460,6.553)--(8.460,6.554)%
    --(8.459,6.554)--(8.459,6.554)--(8.458,6.554)--(8.459,6.553)--(8.459,6.553)%
    --(8.457,6.552)--(8.456,6.552)--(8.456,6.553)--(8.455,6.553)--(8.453,6.553)%
    --(8.452,6.553)--(8.451,6.554)--(8.449,6.554)--(8.447,6.553)--(8.447,6.554)%
    --(8.441,6.553)--(8.441,6.553)--(8.441,6.553)--(8.440,6.554)--(8.436,6.554)%
    --(8.436,6.553)--(8.433,6.553)--(8.433,6.554)--(8.431,6.553)--(8.431,6.554)%
    --(8.429,6.554)--(8.429,6.554)--(8.429,6.552)--(8.428,6.553)--(8.426,6.552)%
    --(8.426,6.553)--(8.424,6.553)--(8.423,6.552)--(8.422,6.553)--(8.421,6.553)%
    --(8.421,6.555)--(8.420,6.555)--(8.420,6.553)--(8.420,6.553)--(8.419,6.554)%
    --(8.419,6.555)--(8.419,6.555)--(8.419,6.554)--(8.419,6.552)--(8.417,6.553)%
    --(8.417,6.553)--(8.415,6.553)--(8.414,6.553)--(8.413,6.554)--(8.411,6.553)%
    --(8.410,6.553)--(8.408,6.553)--(8.407,6.554)--(8.404,6.553)--(8.403,6.554)%
    --(8.400,6.554)--(8.399,6.554)--(8.396,6.555)--(8.393,6.553)--(8.393,6.554)%
    --(8.388,6.554)--(8.388,6.554)--(8.388,6.553)--(8.386,6.553)--(8.385,6.554)%
    --(8.382,6.553)--(8.382,6.553)--(8.379,6.552)--(8.379,6.554)--(8.379,6.554)%
    --(8.377,6.555)--(8.377,6.554)--(8.376,6.554)--(8.375,6.554)--(8.375,6.554)%
    --(8.374,6.554)--(8.372,6.553)--(8.371,6.552)--(8.369,6.553)--(8.367,6.553)%
    --(8.367,6.553)--(8.365,6.553)--(8.365,6.553)--(8.365,6.553)--(8.363,6.554)%
    --(8.361,6.552)--(8.361,6.553)--(8.361,6.554)--(8.360,6.555)--(8.359,6.554)%
    --(8.359,6.554)--(8.358,6.554)--(8.356,6.554)--(8.356,6.554)--(8.355,6.554)%
    --(8.354,6.553)--(8.353,6.553)--(8.351,6.553)--(8.351,6.554)--(8.350,6.556)%
    --(8.349,6.557)--(8.349,6.558)--(8.352,6.559)--(8.354,6.558)--(8.354,6.558)%
    --(8.357,6.557)--(8.358,6.558)--(8.358,6.558)--(8.358,6.557)--(8.360,6.557)%
    --(8.360,6.557)--(8.360,6.558)--(8.361,6.559)--(8.363,6.557)--(8.364,6.559)%
    --(8.366,6.558)--(8.366,6.557)--(8.366,6.557)--(8.367,6.557)--(8.368,6.557)%
    --(8.369,6.558)--(8.369,6.558)--(8.370,6.558)--(8.372,6.557)--(8.373,6.558)%
    --(8.374,6.557)--(8.376,6.557)--(8.376,6.557)--(8.378,6.557)--(8.379,6.557)%
    --(8.379,6.557)--(8.380,6.557)--(8.380,6.557)--(8.382,6.556)--(8.383,6.557)%
    --(8.384,6.556)--(8.385,6.558)--(8.387,6.557)--(8.387,6.559)--(8.390,6.559)%
    --(8.390,6.559)--(8.391,6.559)--(8.395,6.559)--(8.396,6.558)--(8.400,6.559)%
    --(8.401,6.559)--(8.403,6.559)--(8.404,6.559)--(8.408,6.558)--(8.409,6.558)%
    --(8.412,6.558)--(8.412,6.558)--(8.412,6.557)--(8.414,6.557)--(8.416,6.557)%
    --(8.416,6.558)--(8.419,6.557)--(8.419,6.558)--(8.421,6.558)--(8.422,6.559)%
    --(8.425,6.558)--(8.425,6.557)--(8.425,6.557)--(8.427,6.557)--(8.426,6.556)%
    --(8.428,6.556)--(8.428,6.556)--(8.428,6.557)--(8.430,6.558)--(8.431,6.557)%
    --(8.431,6.556)--(8.432,6.556)--(8.433,6.557)--(8.433,6.557)--(8.435,6.556)%
    --(8.436,6.558)--(8.438,6.558)--(8.438,6.558)--(8.442,6.558)--(8.442,6.557)%
    --(8.445,6.556)--(8.446,6.558)--(8.449,6.558)--(8.449,6.558)--(8.452,6.557)%
    --(8.452,6.557)--(8.454,6.557)--(8.455,6.558)--(8.457,6.557)--(8.458,6.557)%
    --(8.458,6.557)--(8.460,6.558)--(8.460,6.557)--(8.464,6.558)--(8.464,6.557)%
    --(8.464,6.557)--(8.465,6.557)--(8.468,6.558)--(8.470,6.556)--(8.471,6.558)%
    --(8.473,6.558)--(8.474,6.556)--(8.475,6.558)--(8.475,6.558)--(8.477,6.557)%
    --(8.480,6.558)--(8.481,6.558)--(8.483,6.556)--(8.483,6.556)--(8.484,6.557)%
    --(8.487,6.556)--(8.488,6.556)--(8.489,6.557)--(8.490,6.556)--(8.493,6.557)%
    --(8.493,6.557)--(8.496,6.558)--(8.497,6.557)--(8.499,6.557)--(8.500,6.557)%
    --(8.501,6.556)--(8.503,6.556)--(8.503,6.557)--(8.504,6.556)--(8.504,6.556)%
    --(8.505,6.556)--(8.505,6.556)--(8.505,6.557)--(8.506,6.558)--(8.507,6.558)%
    --(8.507,6.557)--(8.508,6.557)--(8.511,6.557)--(8.511,6.557)--(8.511,6.557)%
    --(8.512,6.557)--(8.513,6.557)--(8.514,6.558)--(8.516,6.557)--(8.517,6.557)%
    --(8.518,6.557)--(8.520,6.557)--(8.520,6.557)--(8.522,6.557)--(8.523,6.558)%
    --(8.524,6.557)--(8.525,6.558)--(8.525,6.557)--(8.527,6.556)--(8.528,6.557)%
    --(8.528,6.557)--(8.531,6.557)--(8.531,6.558)--(8.533,6.557)--(8.535,6.557)%
    --(8.535,6.557)--(8.536,6.556)--(8.538,6.557)--(8.538,6.557)--(8.539,6.557)%
    --(8.539,6.556)--(8.540,6.556)--(8.541,6.557)--(8.543,6.556)--(8.543,6.557)%
    --(8.546,6.557)--(8.546,6.556)--(8.548,6.556)--(8.548,6.557)--(8.551,6.558)%
    --(8.551,6.557)--(8.555,6.556)--(8.555,6.557)--(8.557,6.556)--(8.558,6.556)%
    --(8.560,6.556)--(8.560,6.556)--(8.561,6.558)--(8.563,6.558)--(8.564,6.558)%
    --(8.565,6.557)--(8.570,6.558)--(8.570,6.557)--(8.574,6.556)--(8.575,6.557)%
    --(8.578,6.556)--(8.580,6.558)--(8.582,6.556)--(8.582,6.556)--(8.582,6.556)%
    --(8.585,6.556)--(8.585,6.557)--(8.587,6.557)--(8.587,6.557)--(8.589,6.557)%
    --(8.589,6.557)--(8.591,6.557)--(8.591,6.556)--(8.592,6.555)--(8.593,6.555)%
    --(8.594,6.560)--(8.594,6.560)--(8.595,6.556)--(8.599,6.555)--(8.601,6.557)%
    --(8.602,6.556)--(8.604,6.556)--(8.607,6.557)--(8.608,6.556)--(8.611,6.556)%
    --(8.611,6.556)--(8.614,6.555)--(8.615,6.555)--(8.618,6.554)--(8.618,6.554)%
    --(8.619,6.554)--(8.620,6.553)--(8.622,6.553)--(8.623,6.554)--(8.623,6.555)%
    --(8.622,6.556)--(8.621,6.556)--(8.620,6.557)--(8.618,6.557)--(8.616,6.559)%
    --(8.615,6.560)--(8.613,6.561)--(8.612,6.562)--(8.608,6.564)--(8.608,6.564)%
    --(8.605,6.568)--(8.605,6.568)--(8.603,6.572)--(8.602,6.573)--(8.596,6.571)%
    --(8.596,6.572)--(8.592,6.577)--(8.593,6.578)--(8.591,6.580)--(8.586,6.580)%
    --(8.585,6.580)--(8.583,6.584)--(8.580,6.586)--(8.579,6.586)--(8.579,6.587)%
    --(8.579,6.589)--(8.573,6.594)--(8.573,6.594)--(8.565,6.598)--(8.565,6.598)%
    --(8.565,6.599)--(8.559,6.602)--(8.559,6.603)--(8.556,6.607)--(8.554,6.606)%
    --(8.551,6.609)--(8.551,6.609)--(8.545,6.611)--(8.545,6.615)--(8.541,6.619)%
    --(8.541,6.619)--(8.540,6.621)--(8.534,6.623)--(8.534,6.623)--(8.529,6.624)%
    --(8.528,6.626)--(8.524,6.627)--(8.522,6.629)--(8.522,6.630)--(8.517,6.634)%
    --(8.517,6.635)--(8.514,6.637)--(8.513,6.637)--(8.508,6.639)--(8.508,6.640)%
    --(8.507,6.640)--(8.507,6.642)--(8.506,6.645)--(8.502,6.645)--(8.501,6.650)%
    --(8.496,6.649)--(8.494,6.654)--(8.489,6.654)--(8.488,6.658)--(8.486,6.659)%
    --(8.483,6.658)--(8.480,6.662)--(8.478,6.661)--(8.475,6.664)--(8.474,6.668)%
    --(8.474,6.668)--(8.472,6.670)--(8.466,6.670)--(8.464,6.674)--(8.463,6.674)%
    --(8.460,6.677)--(8.455,6.675)--(8.452,6.679)--(8.450,6.679)--(8.447,6.686)%
    --(8.444,6.686)--(8.441,6.691)--(8.435,6.690)--(8.433,6.696)--(8.432,6.697)%
    --(8.430,6.698)--(8.424,6.696)--(8.422,6.701)--(8.416,6.701)--(8.414,6.704)%
    --(8.410,6.703)--(8.405,6.708)--(8.406,6.710)--(8.400,6.713)--(8.398,6.712)%
    --(8.393,6.715)--(8.391,6.715)--(8.386,6.717)--(8.386,6.721)--(8.382,6.723)%
    --(8.378,6.721)--(8.374,6.724)--(8.374,6.729)--(8.368,6.731)--(8.367,6.734)%
    --(8.363,6.736)--(8.363,6.737)--(8.358,6.738)--(8.357,6.740)--(8.352,6.740)%
    --(8.349,6.744)--(8.348,6.744)--(8.344,6.749)--(8.341,6.749)--(8.339,6.753)%
    --(8.332,6.751)--(8.330,6.755)--(8.327,6.756)--(8.326,6.758)--(8.325,6.759)%
    --(8.321,6.761)--(8.320,6.760)--(8.316,6.761)--(8.314,6.762)--(8.313,6.762)%
    --(8.311,6.763)--(8.311,6.764)--(8.309,6.765)--(8.309,6.765)--(8.308,6.765)%
    --(8.308,6.765)--(8.308,6.765)--(8.308,6.765)--(8.307,6.765)--(8.307,6.765)%
    --(8.307,6.765)--(8.307,6.765)--(8.307,6.765)--(8.307,6.766)--(8.306,6.766)%
    --(8.306,6.766)--(8.306,6.766)--(8.306,6.766)--(8.306,6.766)--(8.306,6.766)%
    --(8.305,6.765)--(8.305,6.766)--(8.305,6.766)--(8.305,6.766)--(8.306,6.766)%
    --(8.306,6.766)--(8.306,6.766)--(8.305,6.766)--(8.305,6.766)--(8.305,6.766)%
    --(8.305,6.766)--(8.305,6.766)--(8.304,6.766)--(8.304,6.766)--(8.304,6.766)%
    --(8.305,6.765)--(8.304,6.765)--(8.304,6.765)--(8.304,6.765)--(8.303,6.766)%
    --(8.303,6.766)--(8.302,6.767)--(8.301,6.767)--(8.301,6.767)--(8.300,6.767)%
    --(8.299,6.767)--(8.299,6.766)--(8.297,6.767)--(8.297,6.767)--(8.296,6.767)%
    --(8.296,6.768)--(8.292,6.767)--(8.292,6.767)--(8.287,6.765)--(8.284,6.767)%
    --(8.278,6.766)--(8.278,6.766)--(8.274,6.765)--(8.271,6.765)--(8.269,6.765)%
    --(8.269,6.765)--(8.264,6.767)--(8.263,6.767)--(8.261,6.767)--(8.257,6.770)%
    --(8.256,6.770)--(8.251,6.771)--(8.248,6.770)--(8.246,6.771)--(8.239,6.768)%
    --(8.238,6.769)--(8.233,6.766)--(8.233,6.767)--(8.228,6.766)--(8.227,6.767)%
    --(8.224,6.767)--(8.223,6.768)--(8.220,6.767)--(8.217,6.770)--(8.214,6.771)%
    --(8.212,6.769)--(8.200,6.770)--(8.200,6.771)--(8.191,6.772)--(8.191,6.772)%
    --(8.182,6.768)--(8.181,6.768)--(8.171,6.771)--(8.170,6.772)--(8.166,6.773)%
    --(8.165,6.772)--(8.159,6.771)--(8.159,6.771)--(8.151,6.769)--cycle;
\draw[gp path] (8.149,6.769)--(8.149,6.770)--(8.143,6.769)--(8.143,6.768)--(8.142,6.768)%
  --(8.133,6.771)--(8.129,6.769)--(8.127,6.771)--(8.121,6.770)--(8.113,6.769)--(8.108,6.775)%
  --(8.094,6.774)--(8.092,6.769)--(8.083,6.771)--(8.071,6.770)--(8.059,6.774)--(8.053,6.772)%
  --(8.053,6.771)--(8.043,6.768)--(8.038,6.773)--(8.028,6.769)--(8.015,6.770)--(8.005,6.774)%
  --(7.994,6.766)--(7.990,6.768)--(7.989,6.768)--(7.986,6.770)--(7.977,6.765)--(7.965,6.769)%
  --(7.964,6.767)--(7.951,6.764)--(7.944,6.770)--(7.931,6.767)--(7.927,6.772)--(7.923,6.774)%
  --(7.903,6.771)--(7.902,6.772)--(7.900,6.773)--(7.869,6.764)--(7.865,6.771)--(7.847,6.766)%
  --(7.836,6.773)--(7.829,6.768)--(7.826,6.769)--(7.822,6.768)--(7.821,6.768)--(7.816,6.769)%
  --(7.815,6.771)--(7.811,6.767)--(7.805,6.769)--(7.800,6.767)--(7.798,6.771)--(7.797,6.771)%
  --(7.785,6.772)--(7.783,6.770)--(7.774,6.771)--(7.772,6.773)--(7.761,6.774)--(7.755,6.769)%
  --(7.746,6.770)--(7.742,6.766)--(7.718,6.773)--(7.715,6.767)--(7.708,6.765)--(7.697,6.769)%
  --(7.695,6.768)--(7.690,6.769)--(7.689,6.772)--(7.685,6.773)--(7.679,6.770)--(7.678,6.769)%
  --(7.669,6.772)--(7.663,6.769)--(7.652,6.772)--(7.651,6.773)--(7.628,6.770)--(7.622,6.776)%
  --(7.618,6.774)--(7.608,6.768)--(7.605,6.770)--(7.591,6.768)--(7.589,6.766)--(7.580,6.767)%
  --(7.574,6.772)--(7.563,6.767)--(7.553,6.772)--(7.547,6.768)--(7.531,6.772)--(7.527,6.777)%
  --(7.520,6.773)--(7.506,6.776)--(7.505,6.778)--(7.500,6.777)--(7.495,6.771)--(7.484,6.777)%
  --(7.478,6.775)--(7.475,6.776)--(7.467,6.770)--(7.453,6.775)--(7.452,6.775)--(7.445,6.776)%
  --(7.437,6.766)--(7.433,6.767)--(7.429,6.770)--(7.423,6.768)--(7.417,6.773)--(7.411,6.768)%
  --(7.409,6.767)--(7.407,6.769)--(7.389,6.773)--(7.387,6.771)--(7.382,6.767)--(7.364,6.774)%
  --(7.362,6.777)--(7.342,6.771)--(7.322,6.773)--(7.321,6.775)--(7.306,6.780)--(7.299,6.770)%
  --(7.281,6.773)--(7.278,6.780)--(7.262,6.775)--(7.253,6.779)--(7.249,6.775)--(7.248,6.772)%
  --(7.240,6.769)--(7.229,6.771)--(7.227,6.773)--(7.221,6.770)--(7.215,6.772)--(7.206,6.769)%
  --(7.195,6.777)--(7.189,6.769)--(7.179,6.768)--(7.176,6.767)--(7.166,6.775)--(7.160,6.772)%
  --(7.152,6.777)--(7.139,6.771)--(7.131,6.777)--(7.125,6.770)--(7.108,6.772)--(7.103,6.776)%
  --(7.099,6.773)--(7.082,6.779)--(7.077,6.771)--(7.071,6.769)--(7.070,6.769)--(7.055,6.773)%
  --(7.054,6.776)--(7.046,6.770)--(7.039,6.774)--(7.031,6.771)--(7.028,6.774)--(7.010,6.773)%
  --(7.009,6.774)--(6.994,6.767)--(6.981,6.775)--(6.967,6.768)--(6.954,6.774)--(6.939,6.761)%
  --(6.923,6.774)--(6.903,6.763)--(6.898,6.763)--(6.896,6.766)--(6.872,6.764)--(6.868,6.770)%
  --(6.857,6.771)--(6.854,6.769)--(6.833,6.766)--(6.820,6.763)--(6.812,6.769)--(6.802,6.771)%
  --(6.800,6.772)--(6.798,6.771)--(6.798,6.770)--(6.788,6.771)--(6.788,6.773)--(6.784,6.774)%
  --(6.781,6.772)--(6.778,6.773)--(6.776,6.771)--(6.774,6.771)--(6.770,6.774)--(6.767,6.774)%
  --(6.764,6.775)--(6.763,6.774)--(6.754,6.772)--(6.748,6.773)--(6.746,6.772)--(6.744,6.773)%
  --(6.742,6.771)--(6.739,6.771)--(6.737,6.770)--(6.735,6.771)--(6.733,6.771)--(6.730,6.771)%
  --(6.728,6.770)--(6.723,6.772)--(6.722,6.771)--(6.717,6.773)--(6.715,6.772)--(6.714,6.772)%
  --(6.712,6.772)--(6.710,6.774)--(6.707,6.771)--(6.705,6.771)--(6.704,6.771)--(6.701,6.773)%
  --(6.697,6.771)--(6.695,6.774)--(6.692,6.773)--(6.689,6.774)--(6.688,6.771)--(6.686,6.770)%
  --(6.683,6.772)--(6.681,6.771)--(6.678,6.773)--(6.676,6.770)--(6.674,6.770)--(6.673,6.772)%
  --(6.671,6.772)--(6.666,6.775)--(6.665,6.774)--(6.655,6.774)--(6.654,6.774)--(6.643,6.775)%
  --(6.642,6.771)--(6.641,6.771)--(6.633,6.772)--(6.631,6.774)--(6.627,6.772)--(6.614,6.773)%
  --(6.612,6.775)--(6.602,6.767)--(6.584,6.770)--(6.582,6.769)--(6.560,6.773)--(6.554,6.768)%
  --(6.535,6.770)--(6.531,6.766)--(6.513,6.776)--(6.509,6.771)--(6.501,6.776)--(6.497,6.774)%
  --(6.495,6.775)--(6.493,6.776)--(6.483,6.775)--(6.481,6.774)--(6.478,6.775)--(6.464,6.766)%
  --(6.461,6.766)--(6.459,6.768)--(6.442,6.768)--(6.438,6.770)--(6.432,6.773)--(6.429,6.776)%
  --(6.408,6.766)--(6.400,6.774)--(6.392,6.773)--(6.388,6.768)--(6.376,6.765)--(6.364,6.773)%
  --(6.356,6.767)--(6.335,6.774)--(6.328,6.769)--(6.309,6.775)--(6.300,6.767)--(6.287,6.771)%
  --(6.281,6.767)--(6.270,6.775)--(6.268,6.774)--(6.265,6.771)--(6.260,6.774)--(6.259,6.775)%
  --(6.254,6.775)--(6.253,6.771)--(6.249,6.770)--(6.247,6.773)--(6.243,6.769)--(6.241,6.770)%
  --(6.238,6.767)--(6.240,6.764)--(6.244,6.766)--(6.246,6.766)--(6.249,6.768)--(6.253,6.765)%
  --(6.255,6.767)--(6.262,6.765)--(6.258,6.759)--(6.252,6.763)--(6.252,6.762)--(6.248,6.762)%
  --(6.247,6.763)--(6.243,6.761)--(6.240,6.762)--(6.237,6.759)--(6.231,6.764)--(6.225,6.761)%
  --(6.222,6.763)--(6.219,6.764)--(6.216,6.763)--(6.216,6.761)--(6.213,6.761)--(6.212,6.763)%
  --(6.208,6.764)--(6.207,6.763)--(6.203,6.764)--(6.201,6.762)--(6.199,6.762)--(6.197,6.761)%
  --(6.195,6.764)--(6.192,6.762)--(6.190,6.763)--(6.187,6.762)--(6.186,6.764)--(6.183,6.762)%
  --(6.180,6.761)--(6.180,6.763)--(6.178,6.763)--(6.178,6.762)--(6.175,6.763)--(6.173,6.765)%
  --(6.172,6.765)--(6.165,6.765)--(6.164,6.761)--(6.150,6.759)--(6.148,6.754)--(6.136,6.765)%
  --(6.135,6.765)--(6.133,6.759)--(6.127,6.760)--(6.125,6.762)--(6.116,6.761)--(6.111,6.758)%
  --(6.110,6.758)--(6.109,6.758)--(6.099,6.761)--(6.096,6.764)--(6.095,6.766)--(6.095,6.765)%
  --(6.090,6.763)--(6.090,6.762)--(6.089,6.762)--(6.088,6.762)--(6.086,6.764)--(6.085,6.764)%
  --(6.082,6.765)--(6.081,6.763)--(6.077,6.761)--(6.074,6.764)--(6.070,6.760)--(6.067,6.761)%
  --(6.063,6.760)--(6.060,6.760)--(6.056,6.757)--(6.053,6.759)--(6.044,6.760)--(6.043,6.759)%
  --(6.036,6.764)--(6.032,6.760)--(6.027,6.761)--(6.027,6.762)--(6.023,6.764)--(6.017,6.763)%
  --(6.015,6.762)--(6.015,6.760)--(6.006,6.756)--(6.003,6.760)--(5.992,6.760)--(5.991,6.764)%
  --(5.983,6.764)--(5.981,6.761)--(5.977,6.762)--(5.976,6.764)--(5.971,6.764)--(5.968,6.761)%
  --(5.967,6.761)--(5.966,6.763)--(5.964,6.763)--(5.963,6.764)--(5.961,6.762)--(5.960,6.763)%
  --(5.959,6.766)--(5.943,6.770)--(5.941,6.771)--(5.939,6.770)--(5.937,6.769)--(5.917,6.769)%
  --(5.917,6.770)--(5.873,6.769)--(5.850,6.769);
\draw[gp path] (5.850,6.552)--(5.854,6.550)--(5.878,6.556)--(5.888,6.549)--(5.891,6.550)%
  --(5.908,6.554)--(5.917,6.554)--(5.939,6.554)--(5.967,6.548)--(5.970,6.552)--(6.001,6.553)%
  --(6.004,6.554)--(6.047,6.555)--(6.048,6.553)--(6.049,6.552)--(6.082,6.553)--(6.086,6.546)%
  --(6.113,6.555)--(6.115,6.554)--(6.136,6.555)--(6.136,6.554)--(6.156,6.554)--(6.162,6.557)%
  --(6.184,6.550)--(6.199,6.558)--(6.213,6.555)--(6.214,6.552)--(6.243,6.547)--(6.247,6.551)%
  --(6.285,6.543)--(6.288,6.549)--(6.308,6.552)--(6.327,6.541)--(6.333,6.543)--(6.337,6.541)%
  --(6.373,6.541)--(6.378,6.543)--(6.384,6.541)--(6.403,6.552)--(6.423,6.549)--(6.429,6.540)%
  --(6.446,6.537)--(6.463,6.545)--(6.475,6.538)--(6.493,6.545)--(6.511,6.539)--(6.517,6.548)%
  --(6.546,6.551)--(6.548,6.549)--(6.562,6.555)--(6.570,6.550)--(6.584,6.555)--(6.591,6.547)%
  --(6.606,6.555)--(6.615,6.546)--(6.625,6.545)--(6.632,6.552)--(6.649,6.547)--(6.655,6.556)%
  --(6.687,6.550)--(6.688,6.549)--(6.688,6.545)--(6.718,6.544)--(6.723,6.546)--(6.730,6.544)%
  --(6.740,6.552)--(6.756,6.542)--(6.769,6.554)--(6.774,6.548)--(6.802,6.549)--(6.806,6.544)%
  --(6.828,6.549)--(6.834,6.543)--(6.849,6.542)--(6.856,6.546)--(6.872,6.547)--(6.875,6.544)%
  --(6.888,6.551)--(6.891,6.553)--(6.903,6.550)--(6.905,6.547)--(6.921,6.553)--(6.937,6.541)%
  --(6.947,6.547)--(6.950,6.552)--(6.986,6.543)--(6.987,6.545)--(7.013,6.552)--(7.023,6.554)%
  --(7.026,6.548)--(7.044,6.546)--(7.049,6.544)--(7.069,6.554)--(7.076,6.549)--(7.090,6.548)%
  --(7.092,6.549)--(7.121,6.560)--(7.138,6.549)--(7.153,6.557)--(7.164,6.554)--(7.169,6.556)%
  --(7.189,6.546)--(7.197,6.550)--(7.210,6.554)--(7.211,6.554)--(7.223,6.555)--(7.224,6.555)%
  --(7.236,6.556)--(7.242,6.551)--(7.254,6.556)--(7.259,6.552)--(7.268,6.553)--(7.275,6.547)%
  --(7.281,6.551)--(7.282,6.551)--(7.286,6.547)--(7.290,6.549)--(7.292,6.548)--(7.297,6.547)%
  --(7.298,6.548)--(7.305,6.551)--(7.308,6.548)--(7.309,6.548)--(7.313,6.547)--(7.316,6.551)%
  --(7.321,6.549)--(7.327,6.552)--(7.329,6.551)--(7.331,6.553)--(7.345,6.550)--(7.346,6.550)%
  --(7.351,6.555)--(7.363,6.556)--(7.367,6.550)--(7.377,6.547)--(7.380,6.550)--(7.409,6.550)%
  --(7.436,6.563)--(7.453,6.554)--(7.470,6.561)--(7.491,6.549)--(7.507,6.559)--(7.522,6.554)%
  --(7.535,6.564)--(7.574,6.555)--(7.582,6.562)--(7.601,6.554)--(7.615,6.554)--(7.618,6.555)%
  --(7.632,6.549)--(7.655,6.559)--(7.657,6.561)--(7.680,6.560)--(7.682,6.556)--(7.703,6.547)%
  --(7.717,6.552)--(7.723,6.547)--(7.742,6.556)--(7.759,6.553)--(7.770,6.562)--(7.774,6.561)%
  --(7.800,6.559)--(7.805,6.549)--(7.840,6.547)--(7.842,6.550)--(7.869,6.557)--(7.874,6.560)%
  --(7.889,6.550)--(7.909,6.558)--(7.928,6.543)--(7.938,6.547)--(7.943,6.550)--(7.951,6.548)%
  --(7.969,6.552)--(7.977,6.547)--(7.984,6.552)--(8.000,6.550)--(8.002,6.549)--(8.018,6.554)%
  --(8.028,6.553)--(8.034,6.557)--(8.040,6.555)--(8.044,6.555)--(8.047,6.551)--(8.071,6.543)%
  --(8.077,6.547)--(8.084,6.546)--(8.087,6.549)--(8.104,6.551)--(8.106,6.547)--(8.119,6.549)%
  --(8.120,6.550)--(8.126,6.546)--(8.131,6.548)--(8.131,6.549)--(8.132,6.550)--(8.140,6.547)%
  --(8.142,6.550)--(8.147,6.551)--(8.152,6.547)--(8.156,6.549)--(8.158,6.547)--(8.163,6.545)%
  --(8.167,6.549)--(8.169,6.548)--(8.178,6.549)--(8.178,6.551)--(8.179,6.551)--(8.193,6.551)%
  --(8.194,6.550)--(8.205,6.548)--(8.206,6.546)--(8.211,6.546)--(8.215,6.549)--(8.219,6.546)%
  --(8.224,6.547)--(8.224,6.548)--(8.227,6.548)--(8.228,6.548)--(8.228,6.547)--(8.231,6.548)%
  --(8.232,6.549)--(8.233,6.549)--(8.234,6.548)--(8.235,6.549)--(8.237,6.547)--(8.240,6.548)%
  --(8.244,6.544)--(8.247,6.544)--(8.249,6.550)--(8.263,6.545)--(8.266,6.548)--(8.274,6.550)%
  --(8.276,6.553)--(8.299,6.553)--(8.301,6.554)--(8.303,6.554)--(8.309,6.554)--(8.313,6.551)%
  --(8.334,6.553)--(8.334,6.552)--(8.337,6.551)--(8.341,6.548)--(8.350,6.547)--(8.350,6.548)%
  --(8.354,6.549)--(8.355,6.547)--(8.359,6.549)--(8.360,6.549)--(8.361,6.549)--(8.365,6.547)%
  --(8.366,6.548)--(8.367,6.549)--(8.371,6.549)--(8.376,6.549)--(8.377,6.548)--(8.377,6.547)%
  --(8.381,6.546)--(8.382,6.548)--(8.385,6.548)--(8.387,6.546)--(8.391,6.546)--(8.392,6.549)%
  --(8.400,6.548)--(8.404,6.548)--(8.407,6.548)--(8.409,6.546)--(8.412,6.546)--(8.417,6.547)%
  --(8.422,6.545)--(8.423,6.546)--(8.428,6.546)--(8.430,6.547)--(8.433,6.546)--(8.435,6.548)%
  --(8.438,6.546)--(8.440,6.548)--(8.441,6.548)--(8.443,6.546)--(8.445,6.546)--(8.446,6.545)%
  --(8.449,6.547)--(8.449,6.548)--(8.451,6.549)--(8.453,6.546)--(8.456,6.548)--(8.458,6.549)%
  --(8.462,6.548)--(8.462,6.547)--(8.464,6.545)--(8.464,6.546)--(8.468,6.548)--(8.469,6.548)%
  --(8.471,6.546)--(8.475,6.546)--(8.476,6.545)--(8.480,6.546)--(8.482,6.545)--(8.484,6.547)%
  --(8.485,6.547)--(8.486,6.547)--(8.486,6.548)--(8.487,6.549)--(8.488,6.548)--(8.489,6.547)%
  --(8.491,6.546)--(8.491,6.545)--(8.494,6.547)--(8.495,6.546)--(8.498,6.547)--(8.500,6.546)%
  --(8.502,6.548)--(8.505,6.546)--(8.508,6.549)--(8.511,6.545)--(8.513,6.548)--(8.516,6.547)%
  --(8.519,6.547)--(8.520,6.546)--(8.521,6.546)--(8.523,6.546)--(8.523,6.547)--(8.526,6.547)%
  --(8.527,6.546)--(8.527,6.547)--(8.529,6.548)--(8.530,6.546)--(8.531,6.545)--(8.532,6.546)%
  --(8.536,6.546)--(8.536,6.547)--(8.537,6.548)--(8.539,6.548)--(8.541,6.547)--(8.544,6.548)%
  --(8.547,6.545)--(8.548,6.546)--(8.553,6.546)--(8.555,6.548)--(8.556,6.548)--(8.557,6.548)%
  --(8.558,6.546)--(8.561,6.546)--(8.565,6.546)--(8.565,6.548)--(8.568,6.547)--(8.568,6.548)%
  --(8.569,6.548)--(8.572,6.547)--(8.574,6.545)--(8.575,6.547)--(8.576,6.547)--(8.578,6.547)%
  --(8.579,6.544)--(8.581,6.547)--(8.584,6.545)--(8.586,6.546)--(8.587,6.545)--(8.588,6.545)%
  --(8.589,6.546)--(8.592,6.545)--(8.595,6.546)--(8.595,6.545)--(8.601,6.545)--(8.601,6.546)%
  --(8.602,6.546)--(8.604,6.545)--(8.606,6.546)--(8.608,6.546)--(8.609,6.545)--(8.610,6.547)%
  --(8.611,6.547)--(8.612,6.547)--(8.612,6.546)--(8.614,6.547)--(8.614,6.546)--(8.617,6.546)%
  --(8.617,6.547)--(8.620,6.547)--(8.620,6.546)--(8.622,6.546)--(8.625,6.546)--(8.626,6.545)%
  --(8.627,6.545)--(8.628,6.546)--(8.629,6.546)--(8.630,6.546)--(8.630,6.545)--(8.630,6.546)%
  --(8.631,6.546)--(8.631,6.547)--(8.630,6.547)--(8.629,6.547)--(8.629,6.548)--(8.628,6.548)%
  --(8.628,6.549)--(8.627,6.549)--(8.626,6.549)--(8.624,6.549)--(8.623,6.549)--(8.623,6.550)%
  --(8.622,6.550)--(8.620,6.550)--(8.619,6.550)--(8.618,6.549)--(8.616,6.550)--(8.615,6.550)%
  --(8.614,6.550)--(8.613,6.551)--(8.611,6.550)--(8.610,6.551)--(8.609,6.551)--(8.608,6.551)%
  --(8.607,6.551)--(8.606,6.551)--(8.605,6.550)--(8.602,6.551)--(8.601,6.550)--(8.600,6.551)%
  --(8.596,6.550)--(8.595,6.550)--(8.591,6.550)--(8.591,6.551)--(8.591,6.552)--(8.590,6.553)%
  --(8.587,6.553)--(8.586,6.551)--(8.586,6.552)--(8.585,6.553)--(8.583,6.550)--(8.581,6.552)%
  --(8.580,6.551)--(8.578,6.552)--(8.577,6.553)--(8.576,6.553)--(8.575,6.551)--(8.573,6.553)%
  --(8.571,6.552)--(8.568,6.553)--(8.567,6.552)--(8.565,6.552)--(8.564,6.551)--(8.563,6.551)%
  --(8.561,6.552)--(8.561,6.553)--(8.558,6.553)--(8.558,6.552)--(8.557,6.553)--(8.553,6.553)%
  --(8.553,6.552)--(8.551,6.552)--(8.548,6.552)--(8.547,6.553)--(8.545,6.552)--(8.545,6.553)%
  --(8.543,6.553)--(8.541,6.553)--(8.540,6.552)--(8.539,6.553)--(8.537,6.553)--(8.537,6.552)%
  --(8.536,6.553)--(8.535,6.554)--(8.534,6.552)--(8.533,6.552)--(8.532,6.553)--(8.530,6.553)%
  --(8.530,6.552)--(8.527,6.553)--(8.527,6.552)--(8.525,6.553)--(8.524,6.553)--(8.523,6.553)%
  --(8.522,6.552)--(8.520,6.553)--(8.519,6.553)--(8.518,6.553)--(8.515,6.553)--(8.514,6.554)%
  --(8.512,6.554)--(8.511,6.553)--(8.510,6.553)--(8.510,6.554)--(8.509,6.554)--(8.508,6.553)%
  --(8.506,6.553)--(8.506,6.554)--(8.505,6.554)--(8.505,6.553)--(8.504,6.554)--(8.503,6.552)%
  --(8.503,6.553)--(8.501,6.554)--(8.500,6.553)--(8.499,6.552)--(8.497,6.553)--(8.496,6.553)%
  --(8.493,6.553)--(8.493,6.554)--(8.492,6.554)--(8.490,6.552)--(8.490,6.554)--(8.489,6.554)%
  --(8.489,6.553)--(8.488,6.553)--(8.488,6.554)--(8.487,6.554)--(8.487,6.553)--(8.486,6.553)%
  --(8.486,6.554)--(8.485,6.554)--(8.485,6.553)--(8.484,6.552)--(8.483,6.553)--(8.480,6.552)%
  --(8.478,6.551)--(8.477,6.553)--(8.477,6.554)--(8.476,6.554)--(8.476,6.553)--(8.475,6.552)%
  --(8.474,6.552)--(8.473,6.553)--(8.471,6.552)--(8.469,6.553)--(8.467,6.552)--(8.466,6.553)%
  --(8.465,6.553)--(8.464,6.552)--(8.462,6.553)--(8.461,6.552)--(8.460,6.553)--(8.460,6.554)%
  --(8.459,6.554)--(8.458,6.554)--(8.459,6.553)--(8.457,6.552)--(8.456,6.552)--(8.456,6.553)%
  --(8.455,6.553)--(8.453,6.553)--(8.452,6.553)--(8.451,6.554)--(8.449,6.554)--(8.447,6.553)%
  --(8.447,6.554)--(8.441,6.553)--(8.440,6.554)--(8.436,6.554)--(8.436,6.553)--(8.433,6.553)%
  --(8.433,6.554)--(8.431,6.553)--(8.431,6.554)--(8.429,6.554)--(8.429,6.552)--(8.428,6.553)%
  --(8.426,6.552)--(8.426,6.553)--(8.424,6.553)--(8.423,6.552)--(8.422,6.553)--(8.421,6.553)%
  --(8.421,6.555)--(8.420,6.555)--(8.420,6.553)--(8.419,6.554)--(8.419,6.555)--(8.419,6.554)%
  --(8.419,6.552)--(8.417,6.553)--(8.415,6.553)--(8.414,6.553)--(8.413,6.554)--(8.411,6.553)%
  --(8.410,6.553)--(8.408,6.553)--(8.407,6.554)--(8.404,6.553)--(8.403,6.554)--(8.400,6.554)%
  --(8.399,6.554)--(8.396,6.555)--(8.393,6.553)--(8.393,6.554)--(8.388,6.554)--(8.388,6.553)%
  --(8.386,6.553)--(8.385,6.554)--(8.382,6.553)--(8.379,6.552)--(8.379,6.554)--(8.377,6.555)%
  --(8.377,6.554)--(8.376,6.554)--(8.375,6.554)--(8.374,6.554)--(8.372,6.553)--(8.371,6.552)%
  --(8.369,6.553)--(8.367,6.553)--(8.365,6.553)--(8.363,6.554)--(8.361,6.552)--(8.361,6.553)%
  --(8.361,6.554)--(8.360,6.555)--(8.359,6.554)--(8.358,6.554)--(8.356,6.554)--(8.355,6.554)%
  --(8.354,6.553)--(8.353,6.553)--(8.351,6.553)--(8.351,6.554)--(8.350,6.556)--(8.349,6.557)%
  --(8.349,6.558)--(8.352,6.559)--(8.354,6.558)--(8.357,6.557)--(8.358,6.558)--(8.358,6.557)%
  --(8.360,6.557)--(8.360,6.558)--(8.361,6.559)--(8.363,6.557)--(8.364,6.559)--(8.366,6.558)%
  --(8.366,6.557)--(8.367,6.557)--(8.368,6.557)--(8.369,6.558)--(8.370,6.558)--(8.372,6.557)%
  --(8.373,6.558)--(8.374,6.557)--(8.376,6.557)--(8.378,6.557)--(8.379,6.557)--(8.380,6.557)%
  --(8.382,6.556)--(8.383,6.557)--(8.384,6.556)--(8.385,6.558)--(8.387,6.557)--(8.387,6.559)%
  --(8.390,6.559)--(8.391,6.559)--(8.395,6.559)--(8.396,6.558)--(8.400,6.559)--(8.401,6.559)%
  --(8.403,6.559)--(8.404,6.559)--(8.408,6.558)--(8.409,6.558)--(8.412,6.558)--(8.412,6.557)%
  --(8.414,6.557)--(8.416,6.557)--(8.416,6.558)--(8.419,6.557)--(8.419,6.558)--(8.421,6.558)%
  --(8.422,6.559)--(8.425,6.558)--(8.425,6.557)--(8.427,6.557)--(8.426,6.556)--(8.428,6.556)%
  --(8.428,6.557)--(8.430,6.558)--(8.431,6.557)--(8.431,6.556)--(8.432,6.556)--(8.433,6.557)%
  --(8.435,6.556)--(8.436,6.558)--(8.438,6.558)--(8.442,6.558)--(8.442,6.557)--(8.445,6.556)%
  --(8.446,6.558)--(8.449,6.558)--(8.452,6.557)--(8.454,6.557)--(8.455,6.558)--(8.457,6.557)%
  --(8.458,6.557)--(8.460,6.558)--(8.460,6.557)--(8.464,6.558)--(8.464,6.557)--(8.465,6.557)%
  --(8.468,6.558)--(8.470,6.556)--(8.471,6.558)--(8.473,6.558)--(8.474,6.556)--(8.475,6.558)%
  --(8.477,6.557)--(8.480,6.558)--(8.481,6.558)--(8.483,6.556)--(8.484,6.557)--(8.487,6.556)%
  --(8.488,6.556)--(8.489,6.557)--(8.490,6.556)--(8.493,6.557)--(8.496,6.558)--(8.497,6.557)%
  --(8.499,6.557)--(8.500,6.557)--(8.501,6.556)--(8.503,6.556)--(8.503,6.557)--(8.504,6.556)%
  --(8.505,6.556)--(8.505,6.557)--(8.506,6.558)--(8.507,6.558)--(8.507,6.557)--(8.508,6.557)%
  --(8.511,6.557)--(8.512,6.557)--(8.513,6.557)--(8.514,6.558)--(8.516,6.557)--(8.517,6.557)%
  --(8.518,6.557)--(8.520,6.557)--(8.522,6.557)--(8.523,6.558)--(8.524,6.557)--(8.525,6.558)%
  --(8.525,6.557)--(8.527,6.556)--(8.528,6.557)--(8.531,6.557)--(8.531,6.558)--(8.533,6.557)%
  --(8.535,6.557)--(8.536,6.556)--(8.538,6.557)--(8.539,6.557)--(8.539,6.556)--(8.540,6.556)%
  --(8.541,6.557)--(8.543,6.556)--(8.543,6.557)--(8.546,6.557)--(8.546,6.556)--(8.548,6.556)%
  --(8.548,6.557)--(8.551,6.558)--(8.551,6.557)--(8.555,6.556)--(8.555,6.557)--(8.557,6.556)%
  --(8.558,6.556)--(8.560,6.556)--(8.561,6.558)--(8.563,6.558)--(8.564,6.558)--(8.565,6.557)%
  --(8.570,6.558)--(8.570,6.557)--(8.574,6.556)--(8.575,6.557)--(8.578,6.556)--(8.580,6.558)%
  --(8.582,6.556)--(8.585,6.556)--(8.585,6.557)--(8.587,6.557)--(8.589,6.557)--(8.591,6.557)%
  --(8.591,6.556)--(8.592,6.555)--(8.593,6.555)--(8.594,6.560)--(8.595,6.556)--(8.599,6.555)%
  --(8.601,6.557)--(8.602,6.556)--(8.604,6.556)--(8.607,6.557)--(8.608,6.556)--(8.611,6.556)%
  --(8.614,6.555)--(8.615,6.555)--(8.618,6.554)--(8.619,6.554)--(8.620,6.553)--(8.622,6.553)%
  --(8.623,6.554)--(8.623,6.555)--(8.622,6.556)--(8.621,6.556)--(8.620,6.557)--(8.618,6.557)%
  --(8.616,6.559)--(8.615,6.560)--(8.613,6.561)--(8.612,6.562)--(8.608,6.564)--(8.605,6.568)%
  --(8.603,6.572)--(8.602,6.573)--(8.596,6.571)--(8.596,6.572)--(8.592,6.577)--(8.593,6.578)%
  --(8.591,6.580)--(8.586,6.580)--(8.585,6.580)--(8.583,6.584)--(8.580,6.586)--(8.579,6.586)%
  --(8.579,6.587)--(8.579,6.589)--(8.573,6.594)--(8.565,6.598)--(8.565,6.599)--(8.559,6.602)%
  --(8.559,6.603)--(8.556,6.607)--(8.554,6.606)--(8.551,6.609)--(8.545,6.611)--(8.545,6.615)%
  --(8.541,6.619)--(8.540,6.621)--(8.534,6.623)--(8.529,6.624)--(8.528,6.626)--(8.524,6.627)%
  --(8.522,6.629)--(8.522,6.630)--(8.517,6.634)--(8.517,6.635)--(8.514,6.637)--(8.513,6.637)%
  --(8.508,6.639)--(8.508,6.640)--(8.507,6.640)--(8.507,6.642)--(8.506,6.645)--(8.502,6.645)%
  --(8.501,6.650)--(8.496,6.649)--(8.494,6.654)--(8.489,6.654)--(8.488,6.658)--(8.486,6.659)%
  --(8.483,6.658)--(8.480,6.662)--(8.478,6.661)--(8.475,6.664)--(8.474,6.668)--(8.472,6.670)%
  --(8.466,6.670)--(8.464,6.674)--(8.463,6.674)--(8.460,6.677)--(8.455,6.675)--(8.452,6.679)%
  --(8.450,6.679)--(8.447,6.686)--(8.444,6.686)--(8.441,6.691)--(8.435,6.690)--(8.433,6.696)%
  --(8.432,6.697)--(8.430,6.698)--(8.424,6.696)--(8.422,6.701)--(8.416,6.701)--(8.414,6.704)%
  --(8.410,6.703)--(8.405,6.708)--(8.406,6.710)--(8.400,6.713)--(8.398,6.712)--(8.393,6.715)%
  --(8.391,6.715)--(8.386,6.717)--(8.386,6.721)--(8.382,6.723)--(8.378,6.721)--(8.374,6.724)%
  --(8.374,6.729)--(8.368,6.731)--(8.367,6.734)--(8.363,6.736)--(8.363,6.737)--(8.358,6.738)%
  --(8.357,6.740)--(8.352,6.740)--(8.349,6.744)--(8.348,6.744)--(8.344,6.749)--(8.341,6.749)%
  --(8.339,6.753)--(8.332,6.751)--(8.330,6.755)--(8.327,6.756)--(8.326,6.758)--(8.325,6.759)%
  --(8.321,6.761)--(8.320,6.760)--(8.316,6.761)--(8.314,6.762)--(8.313,6.762)--(8.311,6.763)%
  --(8.311,6.764)--(8.309,6.765)--(8.308,6.765)--(8.307,6.765)--(8.307,6.766)--(8.306,6.766)%
  --(8.305,6.765)--(8.305,6.766)--(8.306,6.766)--(8.305,6.766)--(8.304,6.766)--(8.305,6.765)%
  --(8.304,6.765)--(8.303,6.766)--(8.302,6.767)--(8.301,6.767)--(8.300,6.767)--(8.299,6.767)%
  --(8.299,6.766)--(8.297,6.767)--(8.296,6.767)--(8.296,6.768)--(8.292,6.767)--(8.287,6.765)%
  --(8.284,6.767)--(8.278,6.766)--(8.274,6.765)--(8.271,6.765)--(8.269,6.765)--(8.264,6.767)%
  --(8.263,6.767)--(8.261,6.767)--(8.257,6.770)--(8.256,6.770)--(8.251,6.771)--(8.248,6.770)%
  --(8.246,6.771)--(8.239,6.768)--(8.238,6.769)--(8.233,6.766)--(8.233,6.767)--(8.228,6.766)%
  --(8.227,6.767)--(8.224,6.767)--(8.223,6.768)--(8.220,6.767)--(8.217,6.770)--(8.214,6.771)%
  --(8.212,6.769)--(8.200,6.770)--(8.200,6.771)--(8.191,6.772)--(8.182,6.768)--(8.181,6.768)%
  --(8.171,6.771)--(8.170,6.772)--(8.166,6.773)--(8.165,6.772)--(8.159,6.771)--(8.151,6.769)%
  --(8.149,6.769);
\gpfill{rgb color={0.933,0.510,0.933}} (6.223,6.772)--(6.223,6.772)--(6.222,6.775)--(6.220,6.774)%
    --(6.219,6.773)--(6.218,6.773)--(6.217,6.773)--(6.214,6.773)--(6.214,6.772)%
    --(6.210,6.772)--(6.210,6.772)--(6.207,6.772)--(6.206,6.775)--(6.205,6.773)%
    --(6.202,6.773)--(6.204,6.772)--(6.202,6.771)--(6.201,6.773)--(6.199,6.772)%
    --(6.198,6.773)--(6.198,6.773)--(6.195,6.774)--(6.194,6.771)--(6.194,6.771)%
    --(6.194,6.770)--(6.194,6.770)--(6.191,6.770)--(6.191,6.770)--(6.191,6.771)%
    --(6.191,6.771)--(6.190,6.773)--(6.190,6.772)--(6.189,6.773)--(6.188,6.773)%
    --(6.188,6.774)--(6.188,6.774)--(6.186,6.775)--(6.185,6.774)--(6.182,6.775)%
    --(6.181,6.776)--(6.178,6.774)--(6.177,6.774)--(6.170,6.773)--(6.170,6.773)%
    --(6.170,6.773)--(6.173,6.768)--(6.174,6.769)--(6.176,6.770)--(6.179,6.767)%
    --(6.181,6.768)--(6.181,6.768)--(6.182,6.768)--(6.182,6.768)--(6.182,6.768)%
    --(6.186,6.769)--(6.186,6.768)--(6.188,6.767)--(6.188,6.767)--(6.188,6.768)%
    --(6.191,6.768)--(6.191,6.768)--(6.193,6.768)--(6.194,6.767)--(6.196,6.766)%
    --(6.197,6.767)--(6.202,6.767)--(6.202,6.767)--(6.205,6.768)--(6.205,6.769)%
    --(6.206,6.770)--(6.208,6.770)--(6.210,6.769)--(6.210,6.770)--(6.211,6.770)%
    --(6.213,6.768)--(6.213,6.768)--(6.214,6.767)--(6.214,6.767)--(6.215,6.767)%
    --(6.215,6.767)--(6.215,6.769)--(6.215,6.770)--(6.216,6.770)--(6.216,6.770)%
    --(6.220,6.769)--(6.220,6.769)--(6.220,6.768)--(6.220,6.768)--(6.225,6.769)%
    --(6.226,6.771)--cycle;
\draw[gp path] (6.223,6.772)--(6.222,6.775)--(6.220,6.774)--(6.219,6.773)--(6.218,6.773)%
  --(6.217,6.773)--(6.214,6.773)--(6.214,6.772)--(6.210,6.772)--(6.207,6.772)--(6.206,6.775)%
  --(6.205,6.773)--(6.202,6.773)--(6.204,6.772)--(6.202,6.771)--(6.201,6.773)--(6.199,6.772)%
  --(6.198,6.773)--(6.195,6.774)--(6.194,6.771)--(6.194,6.770)--(6.191,6.770)--(6.191,6.771)%
  --(6.190,6.773)--(6.190,6.772)--(6.189,6.773)--(6.188,6.773)--(6.188,6.774)--(6.186,6.775)%
  --(6.185,6.774)--(6.182,6.775)--(6.181,6.776)--(6.178,6.774)--(6.177,6.774)--(6.170,6.773)%
  --(6.173,6.768)--(6.174,6.769)--(6.176,6.770)--(6.179,6.767)--(6.181,6.768)--(6.182,6.768)%
  --(6.186,6.769)--(6.186,6.768)--(6.188,6.767)--(6.188,6.768)--(6.191,6.768)--(6.193,6.768)%
  --(6.194,6.767)--(6.196,6.766)--(6.197,6.767)--(6.202,6.767)--(6.205,6.768)--(6.205,6.769)%
  --(6.206,6.770)--(6.208,6.770)--(6.210,6.769)--(6.210,6.770)--(6.211,6.770)--(6.213,6.768)%
  --(6.214,6.767)--(6.215,6.767)--(6.215,6.769)--(6.215,6.770)--(6.216,6.770)--(6.220,6.769)%
  --(6.220,6.768)--(6.225,6.769)--(6.226,6.771)--cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (6.044,6.769)--(6.052,6.771)--(6.052,6.769)--(6.053,6.768)%
    --(6.061,6.767)--(6.063,6.770)--(6.068,6.766)--(6.073,6.766)--(6.073,6.767)%
    --(6.081,6.767)--(6.083,6.773)--(6.073,6.771)--(6.070,6.775)--(6.064,6.772)%
    --(6.060,6.776)--(6.052,6.773)--(6.052,6.773)--(6.043,6.776)--(6.042,6.776)%
    --(6.036,6.774)--(6.035,6.771)--(6.043,6.767)--cycle;
\draw[gp path] (6.044,6.769)--(6.052,6.771)--(6.052,6.769)--(6.053,6.768)--(6.061,6.767)%
  --(6.063,6.770)--(6.068,6.766)--(6.073,6.766)--(6.073,6.767)--(6.081,6.767)--(6.083,6.773)%
  --(6.073,6.771)--(6.070,6.775)--(6.064,6.772)--(6.060,6.776)--(6.052,6.773)--(6.043,6.776)%
  --(6.042,6.776)--(6.036,6.774)--(6.035,6.771)--(6.043,6.767)--cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (6.132,6.770)--(6.132,6.772)--(6.128,6.774)--(6.127,6.773)%
    --(6.126,6.772)--(6.126,6.771)--(6.124,6.772)--(6.123,6.773)--(6.122,6.774)%
    --(6.120,6.769)--(6.119,6.768)--(6.121,6.768)--(6.126,6.767)--(6.126,6.767)%
    --(6.131,6.768)--cycle;
\draw[gp path] (6.132,6.770)--(6.132,6.772)--(6.128,6.774)--(6.127,6.773)--(6.126,6.772)%
  --(6.126,6.771)--(6.124,6.772)--(6.123,6.773)--(6.122,6.774)--(6.120,6.769)--(6.119,6.768)%
  --(6.121,6.768)--(6.126,6.767)--(6.131,6.768)--cycle;
%
  \gpfill{rgb color={0.933,0.510,0.933}} (6.016,6.771)--(6.013,6.773)--(6.012,6.772)--(6.009,6.771)%
    --(6.013,6.769)--(6.014,6.770)--(6.015,6.770)--(6.015,6.768)--(6.017,6.768)%
    --(6.017,6.768)--(6.018,6.769)--(6.020,6.770)--(6.020,6.772)--(6.018,6.773)--cycle;
\draw[gp path] (6.016,6.771)--(6.013,6.773)--(6.012,6.772)--(6.009,6.771)--(6.013,6.769)%
  --(6.014,6.770)--(6.015,6.770)--(6.015,6.768)--(6.017,6.768)--(6.018,6.769)--(6.020,6.770)%
  --(6.020,6.772)--(6.018,6.773)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (5.850,5.890)--(6.030,5.890);
\draw[gp path] (9.719,5.890)--(9.539,5.890);
\draw[gp path] (5.850,6.576)--(6.030,6.576);
\draw[gp path] (9.719,6.576)--(9.539,6.576);
\draw[gp path] (5.850,7.262)--(6.030,7.262);
\draw[gp path] (9.719,7.262)--(9.539,7.262);
\draw[gp path] (5.850,7.948)--(6.030,7.948);
\draw[gp path] (9.719,7.948)--(9.539,7.948);
\draw[gp path] (5.850,8.634)--(6.030,8.634);
\draw[gp path] (9.719,8.634)--(9.539,8.634);
\draw[gp path] (5.850,5.375)--(5.850,5.555);
\draw[gp path] (6.729,5.375)--(6.729,5.555);
\draw[gp path] (7.609,5.375)--(7.609,5.555);
\draw[gp path] (8.488,5.375)--(8.488,5.555);
\draw[gp path] (9.367,5.375)--(9.367,5.555);
\draw[gp path] (6.729,9.149)--(6.729,8.969);
\node[gp node center] at (6.729,9.419) {$-60^\circ$};
\draw[gp path] (5.850,9.149)--(5.850,8.969);
\node[gp node center] at (5.850,9.419) {$-90^\circ$};
\draw[gp path] (6.305,9.149)--(6.305,9.059);
\draw[gp path] (6.729,9.149)--(6.729,9.059);
\draw[gp path] (7.094,9.149)--(7.094,9.059);
\draw[gp path] (7.373,9.149)--(7.373,9.059);
\draw[gp path] (7.549,9.149)--(7.549,9.059);
\draw[gp path] (7.609,9.149)--(7.609,8.969);
\node[gp node center] at (7.609,9.419) {$0^\circ$};
\draw[gp path] (5.850,9.149)--(5.850,5.375)--(9.719,5.375)--(9.719,9.149)--cycle;
\node[gp node right] at (9.367,7.948) {$R=2R_\text{S}$};
\gpsetlinewidth{0.50}
\draw[gp path](7.609,5.375)--(7.609,9.149);
\node[gp node center] at (7.784,9.824) {$\varphi_0$};
\draw[gp path] (5.850,7.262)--(5.889,7.262)--(5.928,7.262)--(5.967,7.262)--(6.006,7.262)%
  --(6.045,7.262)--(6.084,7.262)--(6.124,7.262)--(6.163,7.262)--(6.202,7.262)--(6.241,7.262)%
  --(6.280,7.262)--(6.319,7.262)--(6.358,7.262)--(6.397,7.262)--(6.436,7.262)--(6.475,7.262)%
  --(6.514,7.262)--(6.553,7.262)--(6.593,7.262)--(6.632,7.262)--(6.671,7.262)--(6.710,7.262)%
  --(6.749,7.262)--(6.788,7.262)--(6.827,7.262)--(6.866,7.262)--(6.905,7.262)--(6.944,7.262)%
  --(6.983,7.262)--(7.022,7.262)--(7.062,7.262)--(7.101,7.262)--(7.140,7.262)--(7.179,7.262)%
  --(7.218,7.262)--(7.257,7.262)--(7.296,7.262)--(7.335,7.262)--(7.374,7.262)--(7.413,7.262)%
  --(7.452,7.262)--(7.491,7.262)--(7.530,7.262)--(7.570,7.262)--(7.609,7.262)--(7.648,7.262)%
  --(7.687,7.262)--(7.726,7.262)--(7.765,7.262)--(7.804,7.262)--(7.843,7.262)--(7.882,7.262)%
  --(7.921,7.262)--(7.960,7.262)--(7.999,7.262)--(8.039,7.262)--(8.078,7.262)--(8.117,7.262)%
  --(8.156,7.262)--(8.195,7.262)--(8.234,7.262)--(8.273,7.262)--(8.312,7.262)--(8.351,7.262)%
  --(8.390,7.262)--(8.429,7.262)--(8.468,7.262)--(8.507,7.262)--(8.547,7.262)--(8.586,7.262)%
  --(8.625,7.262)--(8.664,7.262)--(8.703,7.262)--(8.742,7.262)--(8.781,7.262)--(8.820,7.262)%
  --(8.859,7.262)--(8.898,7.262)--(8.937,7.262)--(8.976,7.262)--(9.016,7.262)--(9.055,7.262)%
  --(9.094,7.262)--(9.133,7.262)--(9.172,7.262)--(9.211,7.262)--(9.250,7.262)--(9.289,7.262)%
  --(9.328,7.262)--(9.367,7.262)--(9.406,7.262)--(9.445,7.262)--(9.485,7.262)--(9.524,7.262)%
  --(9.563,7.262)--(9.602,7.262)--(9.641,7.262)--(9.680,7.262)--(9.719,7.262);
\gpsetlinewidth{1.00}
\draw[gp path] (5.850,9.149)--(5.850,5.375)--(9.719,5.375)--(9.719,9.149)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.850cm}{5.375cm}}{\pgfpoint{9.719cm}{9.149cm}}
\gpfill{rgb color={0.627,1.000,0.125}} (13.769,9.149)--(9.900,9.149)--(9.900,7.117)--(9.900,7.117)%
    --(9.905,7.118)--(9.911,7.112)--(9.920,7.116)--(9.926,7.113)--(9.932,7.118)%
    --(9.941,7.113)--(9.948,7.119)--(9.948,7.119)--(9.952,7.118)--(9.952,7.118)%
    --(9.962,7.116)--(9.967,7.114)--(9.968,7.114)--(9.971,7.118)--(9.980,7.117)%
    --(9.982,7.114)--(9.991,7.113)--(9.994,7.115)--(9.999,7.111)--(10.007,7.113)%
    --(10.011,7.110)--(10.018,7.117)--(10.025,7.115)--(10.027,7.109)--(10.038,7.116)%
    --(10.043,7.114)--(10.043,7.113)--(10.046,7.112)--(10.059,7.113)--(10.060,7.112)%
    --(10.067,7.109)--(10.069,7.110)--(10.077,7.113)--(10.078,7.112)--(10.088,7.111)%
    --(10.089,7.114)--(10.090,7.115)--(10.101,7.109)--(10.102,7.112)--(10.108,7.117)%
    --(10.114,7.117)--(10.117,7.118)--(10.123,7.115)--(10.124,7.116)--(10.137,7.114)%
    --(10.139,7.115)--(10.140,7.114)--(10.146,7.111)--(10.154,7.116)--(10.158,7.110)%
    --(10.165,7.112)--(10.166,7.111)--(10.171,7.116)--(10.172,7.116)--(10.174,7.115)%
    --(10.180,7.113)--(10.183,7.116)--(10.188,7.113)--(10.189,7.112)--(10.195,7.109)%
    --(10.201,7.111)--(10.205,7.116)--(10.207,7.116)--(10.213,7.110)--(10.222,7.115)%
    --(10.227,7.110)--(10.234,7.113)--(10.242,7.109)--(10.248,7.115)--(10.255,7.113)%
    --(10.259,7.108)--(10.267,7.113)--(10.276,7.109)--(10.276,7.109)--(10.288,7.109)%
    --(10.289,7.109)--(10.294,7.109)--(10.296,7.107)--(10.304,7.109)--(10.305,7.108)%
    --(10.308,7.111)--(10.317,7.109)--(10.317,7.109)--(10.319,7.110)--(10.328,7.105)%
    --(10.331,7.107)--(10.342,7.106)--(10.342,7.106)--(10.348,7.106)--(10.350,7.105)%
    --(10.350,7.104)--(10.367,7.109)--(10.368,7.108)--(10.369,7.106)--(10.370,7.106)%
    --(10.381,7.108)--(10.383,7.110)--(10.384,7.110)--(10.385,7.107)--(10.389,7.105)%
    --(10.393,7.107)--(10.394,7.106)--(10.399,7.109)--(10.401,7.108)--(10.405,7.110)%
    --(10.408,7.105)--(10.409,7.104)--(10.415,7.108)--(10.422,7.108)--(10.424,7.106)%
    --(10.437,7.103)--(10.442,7.107)--(10.451,7.106)--(10.451,7.106)--(10.461,7.106)%
    --(10.463,7.103)--(10.464,7.103)--(10.468,7.107)--(10.472,7.104)--(10.475,7.104)%
    --(10.476,7.105)--(10.484,7.104)--(10.486,7.106)--(10.494,7.101)--(10.496,7.105)%
    --(10.502,7.101)--(10.507,7.103)--(10.510,7.101)--(10.512,7.102)--(10.522,7.100)%
    --(10.522,7.100)--(10.528,7.103)--(10.531,7.101)--(10.534,7.103)--(10.540,7.099)%
    --(10.543,7.101)--(10.552,7.099)--(10.557,7.102)--(10.557,7.102)--(10.560,7.100)%
    --(10.568,7.105)--(10.575,7.102)--(10.577,7.104)--(10.588,7.098)--(10.590,7.100)%
    --(10.594,7.100)--(10.600,7.104)--(10.607,7.103)--(10.609,7.100)--(10.614,7.102)%
    --(10.618,7.105)--(10.627,7.103)--(10.630,7.100)--(10.637,7.101)--(10.644,7.098)%
    --(10.645,7.098)--(10.650,7.095)--(10.659,7.100)--(10.660,7.100)--(10.661,7.099)%
    --(10.667,7.099)--(10.668,7.100)--(10.678,7.095)--(10.682,7.096)--(10.685,7.094)%
    --(10.691,7.095)--(10.697,7.092)--(10.701,7.096)--(10.708,7.092)--(10.711,7.095)%
    --(10.718,7.090)--(10.724,7.094)--(10.726,7.093)--(10.734,7.094)--(10.736,7.092)%
    --(10.744,7.091)--(10.745,7.093)--(10.749,7.094)--(10.757,7.090)--(10.760,7.093)%
    --(10.765,7.094)--(10.768,7.090)--(10.774,7.089)--(10.777,7.091)--(10.785,7.089)%
    --(10.787,7.091)--(10.788,7.092)--(10.797,7.092)--(10.799,7.093)--(10.803,7.090)%
    --(10.804,7.088)--(10.816,7.085)--(10.817,7.086)--(10.829,7.085)--(10.832,7.088)%
    --(10.837,7.087)--(10.838,7.085)--(10.846,7.082)--(10.851,7.083)--(10.857,7.083)%
    --(10.857,7.083)--(10.863,7.081)--(10.869,7.083)--(10.879,7.079)--(10.881,7.081)%
    --(10.889,7.081)--(10.891,7.076)--(10.896,7.077)--(10.900,7.075)--(10.903,7.078)%
    --(10.911,7.076)--(10.913,7.078)--(10.922,7.072)--(10.925,7.075)--(10.935,7.072)%
    --(10.937,7.073)--(10.942,7.071)--(10.952,7.076)--(10.956,7.069)--(10.961,7.075)%
    --(10.963,7.074)--(10.967,7.075)--(10.971,7.072)--(10.973,7.074)--(10.985,7.072)%
    --(10.986,7.073)--(10.991,7.074)--(10.997,7.070)--(11.001,7.073)--(11.005,7.068)%
    --(11.010,7.070)--(11.015,7.071)--(11.016,7.068)--(11.023,7.063)--(11.031,7.066)%
    --(11.035,7.063)--(11.037,7.061)--(11.047,7.059)--(11.051,7.064)--(11.060,7.064)%
    --(11.064,7.058)--(11.078,7.059)--(11.079,7.060)--(11.084,7.064)--(11.095,7.056)%
    --(11.103,7.059)--(11.112,7.051)--(11.121,7.055)--(11.130,7.049)--(11.135,7.050)%
    --(11.137,7.053)--(11.148,7.054)--(11.149,7.051)--(11.157,7.047)--(11.159,7.048)%
    --(11.159,7.049)--(11.167,7.049)--(11.169,7.045)--(11.182,7.045)--(11.184,7.047)%
    --(11.187,7.046)--(11.192,7.043)--(11.195,7.044)--(11.208,7.041)--(11.209,7.040)%
    --(11.217,7.041)--(11.220,7.038)--(11.231,7.039)--(11.231,7.039)--(11.233,7.034)%
    --(11.237,7.031)--(11.239,7.031)--(11.239,7.032)--(11.243,7.035)--(11.248,7.032)%
    --(11.252,7.035)--(11.257,7.027)--(11.260,7.027)--(11.264,7.031)--(11.273,7.027)%
    --(11.276,7.028)--(11.279,7.024)--(11.291,7.023)--(11.294,7.025)--(11.296,7.026)%
    --(11.297,7.026)--(11.313,7.020)--(11.313,7.020)--(11.314,7.021)--(11.325,7.013)%
    --(11.331,7.020)--(11.341,7.014)--(11.345,7.015)--(11.347,7.012)--(11.348,7.008)%
    --(11.355,7.004)--(11.359,7.007)--(11.364,7.004)--(11.365,7.002)--(11.369,6.999)%
    --(11.373,7.000)--(11.380,6.996)--(11.383,6.996)--(11.384,6.997)--(11.392,6.994)%
    --(11.396,6.998)--(11.397,6.998)--(11.405,6.993)--(11.407,6.989)--(11.407,6.988)%
    --(11.420,6.987)--(11.424,6.990)--(11.429,6.987)--(11.429,6.987)--(11.437,6.983)%
    --(11.442,6.986)--(11.445,6.984)--(11.449,6.980)--(11.449,6.980)--(11.458,6.977)%
    --(11.458,6.977)--(11.466,6.974)--(11.470,6.976)--(11.473,6.974)--(11.473,6.973)%
    --(11.481,6.967)--(11.482,6.967)--(11.490,6.959)--(11.494,6.961)--(11.500,6.957)%
    --(11.506,6.960)--(11.507,6.959)--(11.513,6.951)--(11.520,6.952)--(11.521,6.951)%
    --(11.526,6.947)--(11.528,6.948)--(11.530,6.949)--(11.535,6.947)--(11.539,6.945)%
    --(11.540,6.943)--(11.547,6.942)--(11.548,6.941)--(11.556,6.940)--(11.556,6.939)%
    --(11.555,6.938)--(11.557,6.935)--(11.560,6.935)--(11.560,6.934)--(11.563,6.934)%
    --(11.563,6.932)--(11.570,6.934)--(11.574,6.931)--(11.574,6.930)--(11.582,6.924)%
    --(11.584,6.925)--(11.585,6.923)--(11.588,6.922)--(11.589,6.921)--(11.594,6.918)%
    --(11.596,6.919)--(11.600,6.915)--(11.604,6.916)--(11.606,6.912)--(11.608,6.912)%
    --(11.609,6.912)--(11.611,6.909)--(11.614,6.909)--(11.614,6.907)--(11.618,6.907)%
    --(11.618,6.906)--(11.620,6.906)--(11.622,6.904)--(11.622,6.904)--(11.623,6.902)%
    --(11.624,6.902)--(11.624,6.901)--(11.624,6.901)--(11.627,6.901)--(11.628,6.899)%
    --(11.629,6.899)--(11.630,6.898)--(11.630,6.898)--(11.632,6.898)--(11.633,6.898)%
    --(11.636,6.897)--(11.636,6.896)--(11.636,6.894)--(11.639,6.893)--(11.639,6.892)%
    --(11.640,6.892)--(11.641,6.892)--(11.643,6.891)--(11.644,6.891)--(11.644,6.891)%
    --(11.647,6.891)--(11.647,6.890)--(11.647,6.890)--(11.647,6.889)--(11.649,6.889)%
    --(11.649,6.889)--(11.650,6.888)--(11.650,6.888)--(11.652,6.888)--(11.652,6.887)%
    --(11.652,6.887)--(11.653,6.886)--(11.653,6.886)--(11.653,6.886)--(11.654,6.885)%
    --(11.654,6.884)--(11.655,6.883)--(11.657,6.884)--(11.659,6.883)--(11.659,6.883)%
    --(11.661,6.881)--(11.663,6.882)--(11.664,6.881)--(11.664,6.879)--(11.667,6.878)%
    --(11.668,6.878)--(11.670,6.877)--(11.670,6.876)--(11.670,6.876)--(11.671,6.874)%
    --(11.672,6.874)--(11.676,6.872)--(11.678,6.867)--(11.680,6.868)--(11.690,6.860)%
    --(11.690,6.860)--(11.701,6.854)--(11.701,6.854)--(11.716,6.850)--(11.717,6.848)%
    --(11.718,6.848)--(11.729,6.839)--(11.730,6.839)--(11.736,6.837)--(11.739,6.830)%
    --(11.739,6.830)--(11.747,6.822)--(11.752,6.822)--(11.753,6.821)--(11.760,6.818)%
    --(11.761,6.816)--(11.768,6.814)--(11.770,6.808)--(11.772,6.807)--(11.777,6.808)%
    --(11.784,6.802)--(11.784,6.797)--(11.793,6.793)--(11.794,6.791)--(11.798,6.789)%
    --(11.802,6.788)--(11.805,6.782)--(11.810,6.781)--(11.812,6.774)--(11.812,6.774)%
    --(11.814,6.768)--(11.821,6.765)--(11.822,6.765)--(11.829,6.765)--(11.831,6.760)%
    --(11.834,6.757)--(11.835,6.757)--(11.838,6.752)--(11.844,6.751)--(11.843,6.746)%
    --(11.854,6.742)--(11.854,6.742)--(11.853,6.740)--(11.855,6.734)--(11.854,6.731)%
    --(11.857,6.726)--(11.861,6.723)--(11.862,6.720)--(11.870,6.719)--(11.874,6.708)%
    --(11.878,6.709)--(11.889,6.701)--(11.889,6.701)--(11.891,6.699)--(11.893,6.695)%
    --(11.897,6.690)--(11.897,6.687)--(11.908,6.683)--(11.911,6.684)--(11.919,6.677)%
    --(11.918,6.674)--(11.927,6.660)--(11.927,6.658)--(11.942,6.658)--(11.940,6.649)%
    --(11.941,6.646)--(11.946,6.643)--(11.946,6.642)--(11.949,6.632)--(11.952,6.629)%
    --(11.954,6.629)--(11.961,6.620)--(11.962,6.621)--(11.967,6.623)--(11.973,6.615)%
    --(11.971,6.610)--(11.978,6.606)--(11.978,6.598)--(11.985,6.594)--(11.985,6.588)%
    --(11.992,6.582)--(11.991,6.575)--(12.001,6.569)--(12.002,6.564)--(12.014,6.564)%
    --(12.010,6.559)--(12.011,6.558)--(12.020,6.557)--(12.020,6.554)--(12.029,6.547)%
    --(12.028,6.541)--(12.036,6.536)--(12.036,6.527)--(12.038,6.526)--(12.048,6.525)%
    --(12.048,6.512)--(12.048,6.511)--(12.048,6.510)--(12.053,6.501)--(12.063,6.501)%
    --(12.065,6.496)--(12.067,6.495)--(12.067,6.487)--(12.075,6.479)--(12.075,6.479)%
    --(12.076,6.477)--(12.076,6.475)--(12.080,6.465)--(12.079,6.464)--(12.082,6.455)%
    --(12.083,6.454)--(12.088,6.448)--(12.089,6.448)--(12.093,6.442)--(12.099,6.440)%
    --(12.100,6.433)--(12.107,6.430)--(12.109,6.422)--(12.114,6.420)--(12.116,6.415)%
    --(12.118,6.412)--(12.117,6.404)--(12.125,6.400)--(12.126,6.398)--(12.135,6.394)%
    --(12.136,6.389)--(12.143,6.384)--(12.138,6.375)--(12.146,6.368)--(12.145,6.362)%
    --(12.150,6.359)--(12.159,6.356)--(12.159,6.353)--(12.161,6.350)--(12.161,6.338)%
    --(12.159,6.336)--(12.161,6.329)--(12.167,6.327)--(12.169,6.325)--(12.168,6.321)%
    --(12.168,6.320)--(12.170,6.315)--(12.178,6.315)--(12.180,6.313)--(12.182,6.310)%
    --(12.179,6.304)--(12.179,6.304)--(12.184,6.299)--(12.184,6.295)--(12.185,6.287)%
    --(12.187,6.287)--(12.199,6.282)--(12.199,6.282)--(12.198,6.281)--(12.195,6.265)%
    --(12.196,6.265)--(12.198,6.255)--(12.203,6.254)--(12.208,6.256)--(12.214,6.253)%
    --(12.213,6.245)--(12.217,6.239)--(12.209,6.228)--(12.218,6.224)--(12.223,6.218)%
    --(12.227,6.218)--(12.232,6.213)--(12.225,6.203)--(12.230,6.197)--(12.234,6.198)%
    --(12.241,6.190)--(12.245,6.190)--(12.250,6.184)--(12.245,6.174)--(12.248,6.171)%
    --(12.256,6.170)--(12.260,6.162)--(12.257,6.160)--(12.253,6.148)--(12.253,6.148)%
    --(12.258,6.147)--(12.261,6.148)--(12.265,6.147)--(12.264,6.137)--(12.269,6.134)%
    --(12.270,6.129)--(12.277,6.125)--(12.274,6.115)--(12.279,6.109)--(12.281,6.109)%
    --(12.286,6.103)--(12.293,6.097)--(12.282,6.088)--(12.288,6.079)--(12.287,6.075)%
    --(12.296,6.068)--(12.296,6.067)--(12.303,6.062)--(12.299,6.054)--(12.301,6.050)%
    --(12.309,6.049)--(12.312,6.043)--(12.308,6.037)--(12.311,6.028)--(12.314,6.028)%
    --(12.319,6.019)--(12.317,6.014)--(12.321,6.006)--(12.329,6.006)--(12.334,5.996)%
    --(12.328,5.990)--(12.328,5.987)--(12.329,5.978)--(12.332,5.978)--(12.345,5.968)%
    --(12.345,5.968)--(12.339,5.958)--(12.345,5.957)--(12.354,5.950)--(12.354,5.949)%
    --(12.350,5.939)--(12.361,5.936)--(12.361,5.926)--(12.363,5.925)--(12.363,5.916)%
    --(12.365,5.915)--(12.365,5.904)--(12.361,5.900)--(12.361,5.897)--(12.364,5.890)%
    --(12.377,5.893)--(12.383,5.886)--(12.380,5.878)--(12.383,5.871)--(12.376,5.863)%
    --(12.378,5.858)--(12.392,5.856)--(12.391,5.852)--(12.382,5.845)--(12.387,5.840)%
    --(12.393,5.839)--(12.395,5.833)--(12.401,5.831)--(12.404,5.821)--(12.396,5.816)%
    --(12.396,5.815)--(12.402,5.804)--(12.405,5.804)--(12.407,5.803)--(12.412,5.795)%
    --(12.409,5.789)--(12.413,5.783)--(12.409,5.777)--(12.415,5.769)--(12.418,5.769)%
    --(12.422,5.760)--(12.420,5.757)--(12.423,5.751)--(12.430,5.749)--(12.430,5.741)%
    --(12.430,5.741)--(12.436,5.738)--(12.435,5.728)--(12.433,5.727)--(12.432,5.720)%
    --(12.435,5.714)--(12.436,5.711)--(12.434,5.708)--(12.438,5.699)--(12.442,5.697)%
    --(12.444,5.686)--(12.450,5.686)--(12.452,5.685)--(12.450,5.673)--(12.450,5.673)%
    --(12.454,5.671)--(12.450,5.660)--(12.453,5.657)--(12.461,5.657)--(12.464,5.655)%
    --(12.464,5.653)--(12.463,5.646)--(12.464,5.643)--(12.460,5.634)--(12.473,5.626)%
    --(12.472,5.625)--(12.470,5.621)--(12.479,5.608)--(12.475,5.606)--(12.474,5.598)%
    --(12.482,5.594)--(12.483,5.594)--(12.480,5.588)--(12.479,5.585)--(12.478,5.583)%
    --(12.491,5.576)--(12.491,5.575)--(12.490,5.571)--(12.491,5.566)--(12.490,5.558)%
    --(12.492,5.555)--(12.492,5.548)--(12.493,5.540)--(12.493,5.540)--(12.500,5.526)%
    --(12.502,5.526)--(12.505,5.523)--(12.504,5.519)--(12.510,5.510)--(12.505,5.504)%
    --(12.514,5.496)--(12.508,5.488)--(12.507,5.484)--(12.506,5.481)--(12.509,5.478)%
    --(12.511,5.476)--(12.514,5.474)--(12.517,5.474)--(12.519,5.460)--(12.528,5.459)%
    --(12.530,5.456)--(12.527,5.449)--(12.534,5.440)--(12.531,5.437)--(12.530,5.431)%
    --(12.536,5.428)--(12.536,5.425)--(12.530,5.420)--(12.537,5.415)--(12.534,5.409)%
    --(12.538,5.404)--(12.539,5.403)--(12.534,5.395)--(12.543,5.392)--(12.544,5.387)%
    --(12.539,5.382)--(12.544,5.375)--(13.769,5.375)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (9.900,7.117)--(9.905,7.118)--(9.911,7.112)--(9.920,7.116)--(9.926,7.113)%
  --(9.932,7.118)--(9.941,7.113)--(9.948,7.119)--(9.952,7.118)--(9.962,7.116)--(9.967,7.114)%
  --(9.968,7.114)--(9.971,7.118)--(9.980,7.117)--(9.982,7.114)--(9.991,7.113)--(9.994,7.115)%
  --(9.999,7.111)--(10.007,7.113)--(10.011,7.110)--(10.018,7.117)--(10.025,7.115)--(10.027,7.109)%
  --(10.038,7.116)--(10.043,7.114)--(10.043,7.113)--(10.046,7.112)--(10.059,7.113)--(10.060,7.112)%
  --(10.067,7.109)--(10.069,7.110)--(10.077,7.113)--(10.078,7.112)--(10.088,7.111)--(10.089,7.114)%
  --(10.090,7.115)--(10.101,7.109)--(10.102,7.112)--(10.108,7.117)--(10.114,7.117)--(10.117,7.118)%
  --(10.123,7.115)--(10.124,7.116)--(10.137,7.114)--(10.139,7.115)--(10.140,7.114)--(10.146,7.111)%
  --(10.154,7.116)--(10.158,7.110)--(10.165,7.112)--(10.166,7.111)--(10.171,7.116)--(10.172,7.116)%
  --(10.174,7.115)--(10.180,7.113)--(10.183,7.116)--(10.188,7.113)--(10.189,7.112)--(10.195,7.109)%
  --(10.201,7.111)--(10.205,7.116)--(10.207,7.116)--(10.213,7.110)--(10.222,7.115)--(10.227,7.110)%
  --(10.234,7.113)--(10.242,7.109)--(10.248,7.115)--(10.255,7.113)--(10.259,7.108)--(10.267,7.113)%
  --(10.276,7.109)--(10.288,7.109)--(10.289,7.109)--(10.294,7.109)--(10.296,7.107)--(10.304,7.109)%
  --(10.305,7.108)--(10.308,7.111)--(10.317,7.109)--(10.319,7.110)--(10.328,7.105)--(10.331,7.107)%
  --(10.342,7.106)--(10.348,7.106)--(10.350,7.105)--(10.350,7.104)--(10.367,7.109)--(10.368,7.108)%
  --(10.369,7.106)--(10.370,7.106)--(10.381,7.108)--(10.383,7.110)--(10.384,7.110)--(10.385,7.107)%
  --(10.389,7.105)--(10.393,7.107)--(10.394,7.106)--(10.399,7.109)--(10.401,7.108)--(10.405,7.110)%
  --(10.408,7.105)--(10.409,7.104)--(10.415,7.108)--(10.422,7.108)--(10.424,7.106)--(10.437,7.103)%
  --(10.442,7.107)--(10.451,7.106)--(10.461,7.106)--(10.463,7.103)--(10.464,7.103)--(10.468,7.107)%
  --(10.472,7.104)--(10.475,7.104)--(10.476,7.105)--(10.484,7.104)--(10.486,7.106)--(10.494,7.101)%
  --(10.496,7.105)--(10.502,7.101)--(10.507,7.103)--(10.510,7.101)--(10.512,7.102)--(10.522,7.100)%
  --(10.528,7.103)--(10.531,7.101)--(10.534,7.103)--(10.540,7.099)--(10.543,7.101)--(10.552,7.099)%
  --(10.557,7.102)--(10.560,7.100)--(10.568,7.105)--(10.575,7.102)--(10.577,7.104)--(10.588,7.098)%
  --(10.590,7.100)--(10.594,7.100)--(10.600,7.104)--(10.607,7.103)--(10.609,7.100)--(10.614,7.102)%
  --(10.618,7.105)--(10.627,7.103)--(10.630,7.100)--(10.637,7.101)--(10.644,7.098)--(10.645,7.098)%
  --(10.650,7.095)--(10.659,7.100)--(10.660,7.100)--(10.661,7.099)--(10.667,7.099)--(10.668,7.100)%
  --(10.678,7.095)--(10.682,7.096)--(10.685,7.094)--(10.691,7.095)--(10.697,7.092)--(10.701,7.096)%
  --(10.708,7.092)--(10.711,7.095)--(10.718,7.090)--(10.724,7.094)--(10.726,7.093)--(10.734,7.094)%
  --(10.736,7.092)--(10.744,7.091)--(10.745,7.093)--(10.749,7.094)--(10.757,7.090)--(10.760,7.093)%
  --(10.765,7.094)--(10.768,7.090)--(10.774,7.089)--(10.777,7.091)--(10.785,7.089)--(10.787,7.091)%
  --(10.788,7.092)--(10.797,7.092)--(10.799,7.093)--(10.803,7.090)--(10.804,7.088)--(10.816,7.085)%
  --(10.817,7.086)--(10.829,7.085)--(10.832,7.088)--(10.837,7.087)--(10.838,7.085)--(10.846,7.082)%
  --(10.851,7.083)--(10.857,7.083)--(10.863,7.081)--(10.869,7.083)--(10.879,7.079)--(10.881,7.081)%
  --(10.889,7.081)--(10.891,7.076)--(10.896,7.077)--(10.900,7.075)--(10.903,7.078)--(10.911,7.076)%
  --(10.913,7.078)--(10.922,7.072)--(10.925,7.075)--(10.935,7.072)--(10.937,7.073)--(10.942,7.071)%
  --(10.952,7.076)--(10.956,7.069)--(10.961,7.075)--(10.963,7.074)--(10.967,7.075)--(10.971,7.072)%
  --(10.973,7.074)--(10.985,7.072)--(10.986,7.073)--(10.991,7.074)--(10.997,7.070)--(11.001,7.073)%
  --(11.005,7.068)--(11.010,7.070)--(11.015,7.071)--(11.016,7.068)--(11.023,7.063)--(11.031,7.066)%
  --(11.035,7.063)--(11.037,7.061)--(11.047,7.059)--(11.051,7.064)--(11.060,7.064)--(11.064,7.058)%
  --(11.078,7.059)--(11.079,7.060)--(11.084,7.064)--(11.095,7.056)--(11.103,7.059)--(11.112,7.051)%
  --(11.121,7.055)--(11.130,7.049)--(11.135,7.050)--(11.137,7.053)--(11.148,7.054)--(11.149,7.051)%
  --(11.157,7.047)--(11.159,7.048)--(11.159,7.049)--(11.167,7.049)--(11.169,7.045)--(11.182,7.045)%
  --(11.184,7.047)--(11.187,7.046)--(11.192,7.043)--(11.195,7.044)--(11.208,7.041)--(11.209,7.040)%
  --(11.217,7.041)--(11.220,7.038)--(11.231,7.039)--(11.233,7.034)--(11.237,7.031)--(11.239,7.031)%
  --(11.239,7.032)--(11.243,7.035)--(11.248,7.032)--(11.252,7.035)--(11.257,7.027)--(11.260,7.027)%
  --(11.264,7.031)--(11.273,7.027)--(11.276,7.028)--(11.279,7.024)--(11.291,7.023)--(11.294,7.025)%
  --(11.296,7.026)--(11.297,7.026)--(11.313,7.020)--(11.314,7.021)--(11.325,7.013)--(11.331,7.020)%
  --(11.341,7.014)--(11.345,7.015)--(11.347,7.012)--(11.348,7.008)--(11.355,7.004)--(11.359,7.007)%
  --(11.364,7.004)--(11.365,7.002)--(11.369,6.999)--(11.373,7.000)--(11.380,6.996)--(11.383,6.996)%
  --(11.384,6.997)--(11.392,6.994)--(11.396,6.998)--(11.397,6.998)--(11.405,6.993)--(11.407,6.989)%
  --(11.407,6.988)--(11.420,6.987)--(11.424,6.990)--(11.429,6.987)--(11.437,6.983)--(11.442,6.986)%
  --(11.445,6.984)--(11.449,6.980)--(11.458,6.977)--(11.466,6.974)--(11.470,6.976)--(11.473,6.974)%
  --(11.473,6.973)--(11.481,6.967)--(11.482,6.967)--(11.490,6.959)--(11.494,6.961)--(11.500,6.957)%
  --(11.506,6.960)--(11.507,6.959)--(11.513,6.951)--(11.520,6.952)--(11.521,6.951)--(11.526,6.947)%
  --(11.528,6.948)--(11.530,6.949)--(11.535,6.947)--(11.539,6.945)--(11.540,6.943)--(11.547,6.942)%
  --(11.548,6.941)--(11.556,6.940)--(11.556,6.939)--(11.555,6.938)--(11.557,6.935)--(11.560,6.935)%
  --(11.560,6.934)--(11.563,6.934)--(11.563,6.932)--(11.570,6.934)--(11.574,6.931)--(11.574,6.930)%
  --(11.582,6.924)--(11.584,6.925)--(11.585,6.923)--(11.588,6.922)--(11.589,6.921)--(11.594,6.918)%
  --(11.596,6.919)--(11.600,6.915)--(11.604,6.916)--(11.606,6.912)--(11.608,6.912)--(11.609,6.912)%
  --(11.611,6.909)--(11.614,6.909)--(11.614,6.907)--(11.618,6.907)--(11.618,6.906)--(11.620,6.906)%
  --(11.622,6.904)--(11.623,6.902)--(11.624,6.902)--(11.624,6.901)--(11.627,6.901)--(11.628,6.899)%
  --(11.629,6.899)--(11.630,6.898)--(11.632,6.898)--(11.633,6.898)--(11.636,6.897)--(11.636,6.896)%
  --(11.636,6.894)--(11.639,6.893)--(11.639,6.892)--(11.640,6.892)--(11.641,6.892)--(11.643,6.891)%
  --(11.644,6.891)--(11.647,6.891)--(11.647,6.890)--(11.647,6.889)--(11.649,6.889)--(11.650,6.888)%
  --(11.652,6.888)--(11.652,6.887)--(11.653,6.886)--(11.654,6.885)--(11.654,6.884)--(11.655,6.883)%
  --(11.657,6.884)--(11.659,6.883)--(11.661,6.881)--(11.663,6.882)--(11.664,6.881)--(11.664,6.879)%
  --(11.667,6.878)--(11.668,6.878)--(11.670,6.877)--(11.670,6.876)--(11.671,6.874)--(11.672,6.874)%
  --(11.676,6.872)--(11.678,6.867)--(11.680,6.868)--(11.690,6.860)--(11.701,6.854)--(11.716,6.850)%
  --(11.717,6.848)--(11.718,6.848)--(11.729,6.839)--(11.730,6.839)--(11.736,6.837)--(11.739,6.830)%
  --(11.747,6.822)--(11.752,6.822)--(11.753,6.821)--(11.760,6.818)--(11.761,6.816)--(11.768,6.814)%
  --(11.770,6.808)--(11.772,6.807)--(11.777,6.808)--(11.784,6.802)--(11.784,6.797)--(11.793,6.793)%
  --(11.794,6.791)--(11.798,6.789)--(11.802,6.788)--(11.805,6.782)--(11.810,6.781)--(11.812,6.774)%
  --(11.814,6.768)--(11.821,6.765)--(11.822,6.765)--(11.829,6.765)--(11.831,6.760)--(11.834,6.757)%
  --(11.835,6.757)--(11.838,6.752)--(11.844,6.751)--(11.843,6.746)--(11.854,6.742)--(11.853,6.740)%
  --(11.855,6.734)--(11.854,6.731)--(11.857,6.726)--(11.861,6.723)--(11.862,6.720)--(11.870,6.719)%
  --(11.874,6.708)--(11.878,6.709)--(11.889,6.701)--(11.891,6.699)--(11.893,6.695)--(11.897,6.690)%
  --(11.897,6.687)--(11.908,6.683)--(11.911,6.684)--(11.919,6.677)--(11.918,6.674)--(11.927,6.660)%
  --(11.927,6.658)--(11.942,6.658)--(11.940,6.649)--(11.941,6.646)--(11.946,6.643)--(11.946,6.642)%
  --(11.949,6.632)--(11.952,6.629)--(11.954,6.629)--(11.961,6.620)--(11.962,6.621)--(11.967,6.623)%
  --(11.973,6.615)--(11.971,6.610)--(11.978,6.606)--(11.978,6.598)--(11.985,6.594)--(11.985,6.588)%
  --(11.992,6.582)--(11.991,6.575)--(12.001,6.569)--(12.002,6.564)--(12.014,6.564)--(12.010,6.559)%
  --(12.011,6.558)--(12.020,6.557)--(12.020,6.554)--(12.029,6.547)--(12.028,6.541)--(12.036,6.536)%
  --(12.036,6.527)--(12.038,6.526)--(12.048,6.525)--(12.048,6.512)--(12.048,6.511)--(12.048,6.510)%
  --(12.053,6.501)--(12.063,6.501)--(12.065,6.496)--(12.067,6.495)--(12.067,6.487)--(12.075,6.479)%
  --(12.076,6.477)--(12.076,6.475)--(12.080,6.465)--(12.079,6.464)--(12.082,6.455)--(12.083,6.454)%
  --(12.088,6.448)--(12.089,6.448)--(12.093,6.442)--(12.099,6.440)--(12.100,6.433)--(12.107,6.430)%
  --(12.109,6.422)--(12.114,6.420)--(12.116,6.415)--(12.118,6.412)--(12.117,6.404)--(12.125,6.400)%
  --(12.126,6.398)--(12.135,6.394)--(12.136,6.389)--(12.143,6.384)--(12.138,6.375)--(12.146,6.368)%
  --(12.145,6.362)--(12.150,6.359)--(12.159,6.356)--(12.159,6.353)--(12.161,6.350)--(12.161,6.338)%
  --(12.159,6.336)--(12.161,6.329)--(12.167,6.327)--(12.169,6.325)--(12.168,6.321)--(12.168,6.320)%
  --(12.170,6.315)--(12.178,6.315)--(12.180,6.313)--(12.182,6.310)--(12.179,6.304)--(12.184,6.299)%
  --(12.184,6.295)--(12.185,6.287)--(12.187,6.287)--(12.199,6.282)--(12.198,6.281)--(12.195,6.265)%
  --(12.196,6.265)--(12.198,6.255)--(12.203,6.254)--(12.208,6.256)--(12.214,6.253)--(12.213,6.245)%
  --(12.217,6.239)--(12.209,6.228)--(12.218,6.224)--(12.223,6.218)--(12.227,6.218)--(12.232,6.213)%
  --(12.225,6.203)--(12.230,6.197)--(12.234,6.198)--(12.241,6.190)--(12.245,6.190)--(12.250,6.184)%
  --(12.245,6.174)--(12.248,6.171)--(12.256,6.170)--(12.260,6.162)--(12.257,6.160)--(12.253,6.148)%
  --(12.258,6.147)--(12.261,6.148)--(12.265,6.147)--(12.264,6.137)--(12.269,6.134)--(12.270,6.129)%
  --(12.277,6.125)--(12.274,6.115)--(12.279,6.109)--(12.281,6.109)--(12.286,6.103)--(12.293,6.097)%
  --(12.282,6.088)--(12.288,6.079)--(12.287,6.075)--(12.296,6.068)--(12.296,6.067)--(12.303,6.062)%
  --(12.299,6.054)--(12.301,6.050)--(12.309,6.049)--(12.312,6.043)--(12.308,6.037)--(12.311,6.028)%
  --(12.314,6.028)--(12.319,6.019)--(12.317,6.014)--(12.321,6.006)--(12.329,6.006)--(12.334,5.996)%
  --(12.328,5.990)--(12.328,5.987)--(12.329,5.978)--(12.332,5.978)--(12.345,5.968)--(12.339,5.958)%
  --(12.345,5.957)--(12.354,5.950)--(12.354,5.949)--(12.350,5.939)--(12.361,5.936)--(12.361,5.926)%
  --(12.363,5.925)--(12.363,5.916)--(12.365,5.915)--(12.365,5.904)--(12.361,5.900)--(12.361,5.897)%
  --(12.364,5.890)--(12.377,5.893)--(12.383,5.886)--(12.380,5.878)--(12.383,5.871)--(12.376,5.863)%
  --(12.378,5.858)--(12.392,5.856)--(12.391,5.852)--(12.382,5.845)--(12.387,5.840)--(12.393,5.839)%
  --(12.395,5.833)--(12.401,5.831)--(12.404,5.821)--(12.396,5.816)--(12.396,5.815)--(12.402,5.804)%
  --(12.405,5.804)--(12.407,5.803)--(12.412,5.795)--(12.409,5.789)--(12.413,5.783)--(12.409,5.777)%
  --(12.415,5.769)--(12.418,5.769)--(12.422,5.760)--(12.420,5.757)--(12.423,5.751)--(12.430,5.749)%
  --(12.430,5.741)--(12.436,5.738)--(12.435,5.728)--(12.433,5.727)--(12.432,5.720)--(12.435,5.714)%
  --(12.436,5.711)--(12.434,5.708)--(12.438,5.699)--(12.442,5.697)--(12.444,5.686)--(12.450,5.686)%
  --(12.452,5.685)--(12.450,5.673)--(12.454,5.671)--(12.450,5.660)--(12.453,5.657)--(12.461,5.657)%
  --(12.464,5.655)--(12.464,5.653)--(12.463,5.646)--(12.464,5.643)--(12.460,5.634)--(12.473,5.626)%
  --(12.472,5.625)--(12.470,5.621)--(12.479,5.608)--(12.475,5.606)--(12.474,5.598)--(12.482,5.594)%
  --(12.483,5.594)--(12.480,5.588)--(12.479,5.585)--(12.478,5.583)--(12.491,5.576)--(12.491,5.575)%
  --(12.490,5.571)--(12.491,5.566)--(12.490,5.558)--(12.492,5.555)--(12.492,5.548)--(12.493,5.540)%
  --(12.500,5.526)--(12.502,5.526)--(12.505,5.523)--(12.504,5.519)--(12.510,5.510)--(12.505,5.504)%
  --(12.514,5.496)--(12.508,5.488)--(12.507,5.484)--(12.506,5.481)--(12.509,5.478)--(12.511,5.476)%
  --(12.514,5.474)--(12.517,5.474)--(12.519,5.460)--(12.528,5.459)--(12.530,5.456)--(12.527,5.449)%
  --(12.534,5.440)--(12.531,5.437)--(12.530,5.431)--(12.536,5.428)--(12.536,5.425)--(12.530,5.420)%
  --(12.537,5.415)--(12.534,5.409)--(12.538,5.404)--(12.539,5.403)--(12.534,5.395)--(12.543,5.392)%
  --(12.544,5.387)--(12.539,5.382)--(12.544,5.375);
%
  \gpfill{rgb color={0.255,0.412,0.882}} (10.138,6.888)--(10.138,6.888)--(10.139,6.888)--(10.139,6.889)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (10.138,6.888)--(10.139,6.888)--(10.139,6.889)--cycle;
\gpfill{rgb color={0.255,0.412,0.882}} (9.912,6.864)--(9.912,6.864)--(9.912,6.864)--(9.911,6.864)%
    --(9.909,6.863)--(9.910,6.862)--(9.912,6.862)--(9.912,6.862)--(9.913,6.862)%
    --(9.913,6.863)--(9.914,6.864)--cycle;
\draw[gp path] (9.912,6.864)--(9.911,6.864)--(9.909,6.863)--(9.910,6.862)--(9.912,6.862)%
  --(9.913,6.862)--(9.913,6.863)--(9.914,6.864)--cycle;
\gpfill{rgb color={0.255,0.412,0.882}} (9.900,5.375)--(12.545,5.375)--(12.539,5.382)--(12.544,5.387)%
    --(12.543,5.392)--(12.534,5.395)--(12.539,5.403)--(12.538,5.404)--(12.534,5.409)%
    --(12.537,5.415)--(12.530,5.420)--(12.536,5.425)--(12.536,5.428)--(12.530,5.431)%
    --(12.531,5.437)--(12.534,5.440)--(12.527,5.449)--(12.530,5.456)--(12.528,5.459)%
    --(12.519,5.460)--(12.517,5.474)--(12.514,5.474)--(12.511,5.476)--(12.509,5.478)%
    --(12.506,5.481)--(12.507,5.484)--(12.508,5.488)--(12.514,5.496)--(12.505,5.504)%
    --(12.510,5.510)--(12.504,5.519)--(12.505,5.523)--(12.502,5.526)--(12.500,5.526)%
    --(12.493,5.540)--(12.493,5.540)--(12.492,5.548)--(12.492,5.555)--(12.490,5.558)%
    --(12.491,5.566)--(12.490,5.571)--(12.491,5.575)--(12.491,5.576)--(12.478,5.583)%
    --(12.479,5.585)--(12.480,5.588)--(12.483,5.594)--(12.482,5.594)--(12.474,5.598)%
    --(12.475,5.606)--(12.479,5.608)--(12.470,5.621)--(12.472,5.625)--(12.473,5.626)%
    --(12.460,5.634)--(12.464,5.643)--(12.463,5.646)--(12.464,5.653)--(12.464,5.655)%
    --(12.461,5.657)--(12.453,5.657)--(12.450,5.660)--(12.454,5.671)--(12.450,5.673)%
    --(12.450,5.673)--(12.452,5.685)--(12.450,5.686)--(12.444,5.686)--(12.442,5.697)%
    --(12.438,5.699)--(12.434,5.708)--(12.436,5.711)--(12.435,5.714)--(12.432,5.720)%
    --(12.433,5.727)--(12.435,5.728)--(12.436,5.738)--(12.430,5.741)--(12.430,5.741)%
    --(12.430,5.749)--(12.423,5.751)--(12.420,5.757)--(12.422,5.760)--(12.418,5.769)%
    --(12.415,5.769)--(12.409,5.777)--(12.413,5.783)--(12.409,5.789)--(12.412,5.795)%
    --(12.407,5.803)--(12.405,5.804)--(12.402,5.804)--(12.396,5.815)--(12.396,5.816)%
    --(12.404,5.821)--(12.401,5.831)--(12.395,5.833)--(12.393,5.839)--(12.387,5.840)%
    --(12.382,5.845)--(12.391,5.852)--(12.392,5.856)--(12.378,5.858)--(12.376,5.863)%
    --(12.383,5.871)--(12.380,5.878)--(12.383,5.886)--(12.377,5.893)--(12.364,5.890)%
    --(12.361,5.897)--(12.361,5.900)--(12.365,5.904)--(12.365,5.915)--(12.363,5.916)%
    --(12.363,5.925)--(12.361,5.926)--(12.361,5.936)--(12.350,5.939)--(12.354,5.949)%
    --(12.354,5.950)--(12.345,5.957)--(12.339,5.958)--(12.345,5.968)--(12.345,5.968)%
    --(12.332,5.978)--(12.329,5.978)--(12.328,5.987)--(12.328,5.990)--(12.334,5.996)%
    --(12.329,6.006)--(12.321,6.006)--(12.317,6.014)--(12.319,6.019)--(12.314,6.028)%
    --(12.311,6.028)--(12.308,6.037)--(12.312,6.043)--(12.309,6.049)--(12.301,6.050)%
    --(12.299,6.054)--(12.303,6.062)--(12.296,6.067)--(12.296,6.068)--(12.287,6.075)%
    --(12.288,6.079)--(12.282,6.088)--(12.293,6.097)--(12.286,6.103)--(12.281,6.109)%
    --(12.279,6.109)--(12.274,6.115)--(12.277,6.125)--(12.270,6.129)--(12.269,6.134)%
    --(12.264,6.137)--(12.265,6.147)--(12.261,6.148)--(12.258,6.147)--(12.253,6.148)%
    --(12.253,6.148)--(12.257,6.160)--(12.260,6.162)--(12.256,6.170)--(12.248,6.171)%
    --(12.245,6.174)--(12.250,6.184)--(12.245,6.190)--(12.241,6.190)--(12.234,6.198)%
    --(12.230,6.197)--(12.225,6.203)--(12.232,6.213)--(12.227,6.218)--(12.223,6.218)%
    --(12.218,6.224)--(12.209,6.228)--(12.217,6.239)--(12.213,6.245)--(12.214,6.253)%
    --(12.208,6.256)--(12.203,6.254)--(12.198,6.255)--(12.196,6.265)--(12.195,6.265)%
    --(12.198,6.281)--(12.199,6.282)--(12.199,6.282)--(12.187,6.287)--(12.185,6.287)%
    --(12.184,6.295)--(12.184,6.299)--(12.179,6.304)--(12.179,6.304)--(12.182,6.310)%
    --(12.180,6.313)--(12.178,6.315)--(12.170,6.315)--(12.168,6.320)--(12.168,6.321)%
    --(12.169,6.325)--(12.167,6.327)--(12.161,6.329)--(12.159,6.336)--(12.161,6.338)%
    --(12.161,6.350)--(12.159,6.353)--(12.159,6.356)--(12.150,6.359)--(12.145,6.362)%
    --(12.146,6.368)--(12.138,6.375)--(12.143,6.384)--(12.136,6.389)--(12.135,6.394)%
    --(12.126,6.398)--(12.125,6.400)--(12.117,6.404)--(12.118,6.412)--(12.116,6.415)%
    --(12.114,6.420)--(12.109,6.422)--(12.107,6.430)--(12.100,6.433)--(12.099,6.440)%
    --(12.093,6.442)--(12.089,6.448)--(12.088,6.448)--(12.083,6.454)--(12.082,6.455)%
    --(12.079,6.464)--(12.080,6.465)--(12.076,6.475)--(12.076,6.477)--(12.075,6.479)%
    --(12.075,6.479)--(12.067,6.487)--(12.067,6.495)--(12.065,6.496)--(12.063,6.501)%
    --(12.053,6.501)--(12.048,6.510)--(12.048,6.511)--(12.048,6.512)--(12.048,6.525)%
    --(12.038,6.526)--(12.036,6.527)--(12.036,6.536)--(12.028,6.541)--(12.029,6.547)%
    --(12.020,6.554)--(12.020,6.557)--(12.011,6.558)--(12.010,6.559)--(12.014,6.564)%
    --(12.002,6.564)--(12.001,6.569)--(11.991,6.575)--(11.992,6.582)--(11.985,6.588)%
    --(11.985,6.594)--(11.978,6.598)--(11.978,6.606)--(11.971,6.610)--(11.973,6.615)%
    --(11.967,6.623)--(11.962,6.621)--(11.961,6.620)--(11.954,6.629)--(11.952,6.629)%
    --(11.949,6.632)--(11.946,6.642)--(11.946,6.643)--(11.941,6.646)--(11.940,6.649)%
    --(11.942,6.658)--(11.927,6.658)--(11.927,6.660)--(11.918,6.674)--(11.919,6.677)%
    --(11.911,6.684)--(11.908,6.683)--(11.897,6.687)--(11.897,6.690)--(11.893,6.695)%
    --(11.891,6.699)--(11.889,6.701)--(11.889,6.701)--(11.878,6.709)--(11.874,6.708)%
    --(11.870,6.719)--(11.862,6.720)--(11.861,6.723)--(11.857,6.726)--(11.854,6.731)%
    --(11.855,6.734)--(11.853,6.740)--(11.854,6.742)--(11.854,6.742)--(11.843,6.746)%
    --(11.844,6.751)--(11.838,6.752)--(11.835,6.757)--(11.834,6.757)--(11.831,6.760)%
    --(11.829,6.765)--(11.822,6.765)--(11.821,6.765)--(11.814,6.768)--(11.812,6.774)%
    --(11.812,6.774)--(11.810,6.781)--(11.805,6.782)--(11.802,6.788)--(11.798,6.789)%
    --(11.794,6.791)--(11.793,6.793)--(11.784,6.797)--(11.784,6.802)--(11.777,6.808)%
    --(11.772,6.807)--(11.770,6.808)--(11.768,6.814)--(11.761,6.816)--(11.760,6.818)%
    --(11.753,6.821)--(11.752,6.822)--(11.747,6.822)--(11.739,6.830)--(11.739,6.830)%
    --(11.736,6.837)--(11.730,6.839)--(11.729,6.839)--(11.718,6.848)--(11.717,6.848)%
    --(11.716,6.850)--(11.701,6.854)--(11.701,6.854)--(11.690,6.860)--(11.690,6.860)%
    --(11.680,6.868)--(11.678,6.867)--(11.676,6.872)--(11.672,6.874)--(11.671,6.874)%
    --(11.670,6.876)--(11.670,6.876)--(11.670,6.877)--(11.668,6.878)--(11.667,6.878)%
    --(11.664,6.879)--(11.664,6.881)--(11.663,6.882)--(11.661,6.881)--(11.659,6.883)%
    --(11.659,6.883)--(11.657,6.884)--(11.655,6.883)--(11.654,6.884)--(11.654,6.885)%
    --(11.653,6.886)--(11.653,6.884)--(11.651,6.885)--(11.651,6.885)--(11.653,6.886)%
    --(11.653,6.886)--(11.652,6.887)--(11.652,6.887)--(11.652,6.888)--(11.650,6.888)%
    --(11.650,6.887)--(11.650,6.887)--(11.650,6.886)--(11.650,6.886)--(11.648,6.886)%
    --(11.648,6.886)--(11.646,6.886)--(11.646,6.887)--(11.647,6.888)--(11.648,6.888)%
    --(11.647,6.888)--(11.646,6.888)--(11.646,6.888)--(11.646,6.888)--(11.645,6.889)%
    --(11.645,6.889)--(11.645,6.888)--(11.644,6.888)--(11.643,6.888)--(11.643,6.888)%
    --(11.641,6.888)--(11.641,6.889)--(11.640,6.890)--(11.638,6.889)--(11.637,6.890)%
    --(11.635,6.888)--(11.633,6.888)--(11.633,6.889)--(11.631,6.889)--(11.631,6.890)%
    --(11.629,6.890)--(11.629,6.891)--(11.625,6.890)--(11.625,6.890)--(11.624,6.890)%
    --(11.623,6.889)--(11.621,6.889)--(11.621,6.889)--(11.620,6.888)--(11.619,6.889)%
    --(11.619,6.890)--(11.618,6.890)--(11.618,6.890)--(11.617,6.890)--(11.617,6.890)%
    --(11.617,6.889)--(11.615,6.889)--(11.615,6.889)--(11.614,6.889)--(11.611,6.887)%
    --(11.610,6.888)--(11.607,6.887)--(11.606,6.888)--(11.603,6.888)--(11.602,6.887)%
    --(11.599,6.888)--(11.599,6.888)--(11.595,6.887)--(11.594,6.887)--(11.593,6.889)%
    --(11.593,6.889)--(11.590,6.889)--(11.589,6.890)--(11.586,6.889)--(11.586,6.889)%
    --(11.585,6.888)--(11.583,6.889)--(11.581,6.888)--(11.580,6.888)--(11.580,6.890)%
    --(11.580,6.890)--(11.579,6.889)--(11.578,6.889)--(11.577,6.889)--(11.577,6.889)%
    --(11.574,6.890)--(11.574,6.890)--(11.570,6.893)--(11.569,6.892)--(11.562,6.889)%
    --(11.560,6.890)--(11.560,6.889)--(11.558,6.887)--(11.554,6.887)--(11.552,6.889)%
    --(11.549,6.889)--(11.548,6.888)--(11.548,6.888)--(11.545,6.889)--(11.545,6.890)%
    --(11.545,6.890)--(11.544,6.891)--(11.542,6.890)--(11.542,6.890)--(11.541,6.889)%
    --(11.540,6.889)--(11.540,6.888)--(11.539,6.888)--(11.538,6.889)--(11.537,6.889)%
    --(11.537,6.890)--(11.535,6.890)--(11.535,6.890)--(11.534,6.890)--(11.530,6.891)%
    --(11.527,6.890)--(11.526,6.889)--(11.525,6.890)--(11.523,6.890)--(11.517,6.889)%
    --(11.516,6.888)--(11.512,6.889)--(11.509,6.891)--(11.508,6.891)--(11.508,6.891)%
    --(11.503,6.890)--(11.502,6.889)--(11.499,6.889)--(11.499,6.889)--(11.499,6.890)%
    --(11.498,6.890)--(11.495,6.890)--(11.495,6.889)--(11.493,6.890)--(11.491,6.888)%
    --(11.490,6.890)--(11.487,6.889)--(11.485,6.887)--(11.482,6.889)--(11.479,6.890)%
    --(11.478,6.889)--(11.470,6.889)--(11.469,6.888)--(11.467,6.888)--(11.460,6.889)%
    --(11.460,6.889)--(11.459,6.889)--(11.454,6.890)--(11.449,6.888)--(11.447,6.890)%
    --(11.447,6.890)--(11.444,6.890)--(11.443,6.891)--(11.440,6.889)--(11.437,6.892)%
    --(11.431,6.889)--(11.431,6.889)--(11.429,6.890)--(11.424,6.889)--(11.424,6.889)%
    --(11.422,6.891)--(11.419,6.889)--(11.415,6.889)--(11.414,6.891)--(11.411,6.889)%
    --(11.409,6.891)--(11.407,6.891)--(11.406,6.888)--(11.405,6.888)--(11.401,6.890)%
    --(11.401,6.889)--(11.398,6.887)--(11.395,6.889)--(11.392,6.889)--(11.392,6.889)%
    --(11.388,6.888)--(11.387,6.889)--(11.386,6.889)--(11.386,6.890)--(11.385,6.890)%
    --(11.384,6.888)--(11.382,6.889)--(11.380,6.891)--(11.380,6.892)--(11.377,6.889)%
    --(11.372,6.892)--(11.370,6.891)--(11.368,6.893)--(11.363,6.889)--(11.358,6.893)%
    --(11.358,6.893)--(11.351,6.892)--(11.350,6.890)--(11.342,6.893)--(11.341,6.890)%
    --(11.332,6.888)--(11.330,6.892)--(11.319,6.889)--(11.317,6.892)--(11.314,6.893)%
    --(11.310,6.892)--(11.302,6.888)--(11.301,6.889)--(11.299,6.891)--(11.296,6.892)%
    --(11.289,6.888)--(11.286,6.891)--(11.276,6.887)--(11.274,6.887)--(11.273,6.888)%
    --(11.264,6.889)--(11.260,6.886)--(11.252,6.890)--(11.247,6.886)--(11.243,6.889)%
    --(11.239,6.887)--(11.237,6.888)--(11.234,6.886)--(11.230,6.887)--(11.230,6.888)%
    --(11.226,6.891)--(11.224,6.890)--(11.223,6.887)--(11.216,6.889)--(11.215,6.892)%
    --(11.213,6.892)--(11.212,6.891)--(11.208,6.889)--(11.201,6.891)--(11.200,6.890)%
    --(11.199,6.888)--(11.192,6.890)--(11.189,6.888)--(11.185,6.892)--(11.181,6.888)%
    --(11.177,6.891)--(11.172,6.889)--(11.166,6.890)--(11.161,6.887)--(11.159,6.887)%
    --(11.157,6.889)--(11.144,6.886)--(11.139,6.891)--(11.134,6.888)--(11.134,6.888)%
    --(11.132,6.890)--(11.129,6.890)--(11.124,6.890)--(11.124,6.890)--(11.114,6.886)%
    --(11.113,6.888)--(11.099,6.887)--(11.099,6.886)--(11.097,6.885)--(11.085,6.885)%
    --(11.084,6.886)--(11.079,6.886)--(11.078,6.888)--(11.067,6.889)--(11.064,6.886)%
    --(11.063,6.886)--(11.059,6.889)--(11.058,6.891)--(11.053,6.887)--(11.052,6.887)%
    --(11.050,6.889)--(11.046,6.891)--(11.043,6.889)--(11.040,6.888)--(11.040,6.888)%
    --(11.039,6.888)--(11.037,6.887)--(11.031,6.888)--(11.031,6.888)--(11.025,6.890)%
    --(11.021,6.888)--(11.018,6.891)--(11.011,6.889)--(11.010,6.891)--(11.007,6.891)%
    --(11.005,6.889)--(11.004,6.889)--(11.001,6.890)--(10.999,6.888)--(10.998,6.889)%
    --(10.998,6.889)--(10.996,6.890)--(10.995,6.889)--(10.994,6.890)--(10.994,6.891)%
    --(10.993,6.890)--(10.993,6.889)--(10.992,6.889)--(10.991,6.889)--(10.990,6.888)%
    --(10.988,6.888)--(10.988,6.890)--(10.985,6.889)--(10.985,6.889)--(10.984,6.891)%
    --(10.983,6.890)--(10.981,6.889)--(10.980,6.890)--(10.979,6.890)--(10.975,6.891)%
    --(10.974,6.890)--(10.973,6.891)--(10.969,6.889)--(10.969,6.889)--(10.965,6.888)%
    --(10.963,6.890)--(10.959,6.887)--(10.956,6.888)--(10.954,6.886)--(10.953,6.887)%
    --(10.951,6.887)--(10.949,6.889)--(10.949,6.888)--(10.948,6.889)--(10.948,6.890)%
    --(10.947,6.890)--(10.946,6.889)--(10.946,6.889)--(10.945,6.888)--(10.944,6.888)%
    --(10.944,6.889)--(10.943,6.889)--(10.942,6.890)--(10.940,6.890)--(10.938,6.890)%
    --(10.937,6.889)--(10.932,6.891)--(10.928,6.888)--(10.926,6.889)--(10.923,6.891)%
    --(10.921,6.891)--(10.918,6.887)--(10.912,6.886)--(10.911,6.888)--(10.909,6.888)%
    --(10.903,6.891)--(10.899,6.887)--(10.899,6.887)--(10.890,6.887)--(10.887,6.885)%
    --(10.881,6.888)--(10.880,6.888)--(10.875,6.890)--(10.873,6.888)--(10.871,6.890)%
    --(10.870,6.890)--(10.863,6.886)--(10.861,6.887)--(10.861,6.888)--(10.856,6.891)%
    --(10.853,6.891)--(10.851,6.891)--(10.848,6.887)--(10.839,6.889)--(10.838,6.890)%
    --(10.835,6.886)--(10.824,6.890)--(10.823,6.888)--(10.818,6.886)--(10.811,6.888)%
    --(10.811,6.890)--(10.802,6.890)--(10.801,6.887)--(10.794,6.886)--(10.790,6.887)%
    --(10.790,6.887)--(10.781,6.886)--(10.778,6.890)--(10.772,6.891)--(10.768,6.887)%
    --(10.768,6.887)--(10.754,6.887)--(10.754,6.887)--(10.747,6.888)--(10.746,6.888)%
    --(10.741,6.891)--(10.736,6.892)--(10.735,6.890)--(10.727,6.889)--(10.725,6.890)%
    --(10.725,6.890)--(10.718,6.890)--(10.716,6.887)--(10.704,6.887)--(10.704,6.888)%
    --(10.696,6.888)--(10.696,6.889)--(10.688,6.891)--(10.686,6.888)--(10.681,6.890)%
    --(10.679,6.888)--(10.673,6.892)--(10.671,6.888)--(10.667,6.889)--(10.664,6.887)%
    --(10.657,6.891)--(10.653,6.888)--(10.652,6.888)--(10.652,6.888)--(10.641,6.889)%
    --(10.639,6.889)--(10.635,6.892)--(10.631,6.893)--(10.631,6.893)--(10.625,6.888)%
    --(10.619,6.889)--(10.619,6.889)--(10.610,6.891)--(10.601,6.887)--(10.601,6.887)%
    --(10.589,6.887)--(10.589,6.887)--(10.589,6.887)--(10.578,6.891)--(10.574,6.887)%
    --(10.571,6.889)--(10.566,6.887)--(10.562,6.892)--(10.562,6.892)--(10.559,6.892)%
    --(10.551,6.888)--(10.549,6.893)--(10.537,6.889)--(10.537,6.890)--(10.535,6.891)%
    --(10.531,6.893)--(10.524,6.889)--(10.521,6.892)--(10.511,6.889)--(10.510,6.890)%
    --(10.500,6.889)--(10.499,6.891)--(10.493,6.889)--(10.488,6.890)--(10.479,6.886)%
    --(10.478,6.888)--(10.466,6.891)--(10.463,6.890)--(10.460,6.886)--(10.452,6.887)%
    --(10.451,6.887)--(10.441,6.890)--(10.438,6.886)--(10.429,6.888)--(10.427,6.890)%
    --(10.420,6.890)--(10.417,6.889)--(10.414,6.887)--(10.407,6.890)--(10.399,6.889)%
    --(10.398,6.888)--(10.390,6.891)--(10.384,6.890)--(10.383,6.888)--(10.370,6.891)%
    --(10.369,6.892)--(10.364,6.892)--(10.362,6.890)--(10.349,6.889)--(10.349,6.889)%
    --(10.341,6.890)--(10.334,6.888)--(10.333,6.889)--(10.328,6.890)--(10.321,6.887)%
    --(10.318,6.889)--(10.316,6.888)--(10.315,6.890)--(10.313,6.890)--(10.310,6.888)%
    --(10.309,6.887)--(10.302,6.888)--(10.299,6.890)--(10.297,6.889)--(10.296,6.887)%
    --(10.283,6.889)--(10.282,6.890)--(10.273,6.890)--(10.273,6.889)--(10.267,6.890)%
    --(10.267,6.891)--(10.264,6.892)--(10.260,6.889)--(10.259,6.890)--(10.254,6.890)%
    --(10.254,6.889)--(10.251,6.887)--(10.249,6.887)--(10.248,6.887)--(10.244,6.887)%
    --(10.242,6.889)--(10.241,6.888)--(10.234,6.887)--(10.233,6.889)--(10.231,6.890)%
    --(10.226,6.887)--(10.224,6.888)--(10.222,6.887)--(10.219,6.888)--(10.219,6.889)%
    --(10.216,6.888)--(10.215,6.888)--(10.214,6.889)--(10.213,6.889)--(10.211,6.886)%
    --(10.208,6.887)--(10.204,6.886)--(10.204,6.887)--(10.197,6.888)--(10.197,6.889)%
    --(10.195,6.889)--(10.192,6.888)--(10.191,6.888)--(10.190,6.887)--(10.191,6.886)%
    --(10.190,6.886)--(10.188,6.887)--(10.188,6.887)--(10.187,6.887)--(10.184,6.888)%
    --(10.185,6.889)--(10.184,6.890)--(10.184,6.889)--(10.183,6.889)--(10.183,6.889)%
    --(10.183,6.889)--(10.183,6.889)--(10.183,6.889)--(10.183,6.889)--(10.183,6.888)%
    --(10.183,6.888)--(10.184,6.888)--(10.184,6.887)--(10.184,6.887)--(10.182,6.888)%
    --(10.181,6.888)--(10.181,6.888)--(10.181,6.888)--(10.179,6.889)--(10.177,6.888)%
    --(10.176,6.888)--(10.172,6.886)--(10.169,6.887)--(10.169,6.887)--(10.163,6.889)%
    --(10.159,6.888)--(10.158,6.888)--(10.157,6.890)--(10.153,6.890)--(10.152,6.889)%
    --(10.150,6.888)--(10.149,6.888)--(10.149,6.886)--(10.148,6.885)--(10.147,6.886)%
    --(10.147,6.887)--(10.145,6.887)--(10.145,6.889)--(10.145,6.889)--(10.143,6.889)%
    --(10.143,6.889)--(10.140,6.889)--(10.140,6.888)--(10.140,6.888)--(10.140,6.888)%
    --(10.139,6.887)--(10.138,6.887)--(10.138,6.887)--(10.138,6.887)--(10.136,6.887)%
    --(10.136,6.889)--(10.136,6.889)--(10.136,6.889)--(10.134,6.889)--(10.133,6.889)%
    --(10.132,6.887)--(10.131,6.886)--(10.129,6.887)--(10.128,6.887)--(10.126,6.886)%
    --(10.126,6.886)--(10.117,6.887)--(10.117,6.886)--(10.109,6.885)--(10.108,6.886)%
    --(10.102,6.885)--(10.100,6.889)--(10.098,6.888)--(10.098,6.888)--(10.096,6.890)%
    --(10.095,6.888)--(10.095,6.887)--(10.093,6.887)--(10.092,6.887)--(10.090,6.887)%
    --(10.090,6.886)--(10.088,6.887)--(10.088,6.888)--(10.088,6.888)--(10.085,6.889)%
    --(10.085,6.890)--(10.085,6.890)--(10.084,6.890)--(10.083,6.889)--(10.083,6.889)%
    --(10.084,6.888)--(10.083,6.888)--(10.083,6.888)--(10.082,6.888)--(10.082,6.889)%
    --(10.080,6.888)--(10.080,6.888)--(10.080,6.889)--(10.077,6.889)--(10.077,6.889)%
    --(10.074,6.889)--(10.074,6.888)--(10.075,6.887)--(10.076,6.887)--(10.076,6.886)%
    --(10.076,6.884)--(10.075,6.884)--(10.075,6.884)--(10.075,6.885)--(10.074,6.886)%
    --(10.074,6.886)--(10.073,6.887)--(10.072,6.886)--(10.072,6.886)--(10.070,6.885)%
    --(10.071,6.884)--(10.069,6.883)--(10.068,6.883)--(10.067,6.882)--(10.066,6.883)%
    --(10.066,6.884)--(10.068,6.885)--(10.069,6.886)--(10.068,6.887)--(10.069,6.888)%
    --(10.066,6.889)--(10.065,6.887)--(10.065,6.886)--(10.065,6.885)--(10.063,6.885)%
    --(10.063,6.886)--(10.063,6.887)--(10.062,6.887)--(10.062,6.888)--(10.061,6.887)%
    --(10.060,6.888)--(10.058,6.888)--(10.058,6.887)--(10.057,6.886)--(10.055,6.887)%
    --(10.055,6.885)--(10.052,6.885)--(10.052,6.884)--(10.052,6.884)--(10.050,6.883)%
    --(10.050,6.882)--(10.049,6.882)--(10.049,6.883)--(10.049,6.883)--(10.049,6.884)%
    --(10.048,6.885)--(10.048,6.886)--(10.047,6.887)--(10.045,6.886)--(10.044,6.888)%
    --(10.044,6.889)--(10.042,6.889)--(10.042,6.888)--(10.042,6.887)--(10.042,6.887)%
    --(10.043,6.885)--(10.045,6.885)--(10.045,6.884)--(10.045,6.884)--(10.043,6.883)%
    --(10.042,6.885)--(10.041,6.885)--(10.041,6.885)--(10.039,6.887)--(10.040,6.887)%
    --(10.039,6.888)--(10.038,6.889)--(10.037,6.887)--(10.036,6.888)--(10.035,6.887)%
    --(10.033,6.886)--(10.033,6.885)--(10.030,6.884)--(10.030,6.883)--(10.027,6.882)%
    --(10.026,6.884)--(10.027,6.884)--(10.025,6.885)--(10.024,6.885)--(10.024,6.883)%
    --(10.023,6.883)--(10.021,6.884)--(10.022,6.885)--(10.021,6.885)--(10.022,6.887)%
    --(10.023,6.886)--(10.025,6.888)--(10.025,6.889)--(10.022,6.889)--(10.021,6.889)%
    --(10.019,6.888)--(10.020,6.887)--(10.018,6.886)--(10.017,6.886)--(10.016,6.885)%
    --(10.015,6.884)--(10.015,6.884)--(10.013,6.885)--(10.011,6.883)--(10.010,6.883)%
    --(10.009,6.881)--(10.009,6.881)--(10.006,6.882)--(10.005,6.880)--(10.003,6.880)%
    --(10.003,6.880)--(10.002,6.882)--(10.001,6.882)--(10.001,6.884)--(9.999,6.885)%
    --(9.998,6.885)--(9.997,6.885)--(9.996,6.886)--(9.995,6.886)--(9.994,6.885)%
    --(9.994,6.884)--(9.991,6.883)--(9.991,6.884)--(9.989,6.882)--(9.989,6.882)%
    --(9.988,6.882)--(9.987,6.880)--(9.986,6.881)--(9.985,6.882)--(9.985,6.882)%
    --(9.984,6.884)--(9.983,6.884)--(9.984,6.885)--(9.982,6.886)--(9.982,6.885)%
    --(9.981,6.886)--(9.980,6.884)--(9.980,6.883)--(9.982,6.883)--(9.982,6.882)%
    --(9.983,6.881)--(9.983,6.880)--(9.983,6.880)--(9.981,6.880)--(9.981,6.880)%
    --(9.980,6.879)--(9.978,6.880)--(9.979,6.881)--(9.977,6.882)--(9.976,6.881)%
    --(9.974,6.881)--(9.973,6.879)--(9.972,6.879)--(9.971,6.879)--(9.969,6.879)%
    --(9.969,6.878)--(9.968,6.877)--(9.967,6.877)--(9.967,6.877)--(9.966,6.877)%
    --(9.965,6.877)--(9.966,6.878)--(9.965,6.879)--(9.967,6.879)--(9.968,6.880)%
    --(9.968,6.881)--(9.969,6.883)--(9.966,6.884)--(9.966,6.883)--(9.966,6.882)%
    --(9.964,6.880)--(9.963,6.880)--(9.962,6.879)--(9.963,6.877)--(9.963,6.877)%
    --(9.965,6.876)--(9.964,6.875)--(9.963,6.875)--(9.963,6.876)--(9.962,6.876)%
    --(9.960,6.877)--(9.959,6.875)--(9.958,6.875)--(9.957,6.876)--(9.956,6.875)%
    --(9.954,6.876)--(9.954,6.876)--(9.954,6.876)--(9.953,6.876)--(9.953,6.876)%
    --(9.952,6.877)--(9.950,6.875)--(9.952,6.874)--(9.951,6.873)--(9.951,6.873)%
    --(9.949,6.872)--(9.949,6.872)--(9.949,6.872)--(9.948,6.873)--(9.948,6.873)%
    --(9.947,6.873)--(9.947,6.873)--(9.945,6.875)--(9.944,6.874)--(9.943,6.875)%
    --(9.941,6.874)--(9.940,6.874)--(9.939,6.874)--(9.938,6.874)--(9.936,6.874)%
    --(9.936,6.876)--(9.934,6.874)--(9.932,6.875)--(9.932,6.875)--(9.932,6.873)%
    --(9.931,6.873)--(9.932,6.871)--(9.932,6.870)--(9.933,6.870)--(9.933,6.869)%
    --(9.933,6.869)--(9.933,6.869)--(9.932,6.870)--(9.931,6.868)--(9.931,6.868)%
    --(9.929,6.868)--(9.929,6.870)--(9.930,6.871)--(9.929,6.872)--(9.929,6.873)%
    --(9.929,6.874)--(9.927,6.874)--(9.926,6.873)--(9.924,6.874)--(9.924,6.873)%
    --(9.924,6.871)--(9.924,6.871)--(9.924,6.871)--(9.924,6.869)--(9.926,6.869)%
    --(9.927,6.869)--(9.928,6.867)--(9.928,6.867)--(9.927,6.867)--(9.926,6.867)%
    --(9.924,6.867)--(9.924,6.866)--(9.923,6.866)--(9.922,6.867)--(9.921,6.867)%
    --(9.922,6.868)--(9.920,6.869)--(9.920,6.870)--(9.918,6.871)--(9.917,6.871)%
    --(9.915,6.871)--(9.915,6.870)--(9.916,6.868)--(9.917,6.869)--(9.919,6.868)%
    --(9.918,6.867)--(9.917,6.866)--(9.916,6.867)--(9.914,6.867)--(9.914,6.865)%
    --(9.914,6.865)--(9.914,6.864)--(9.915,6.864)--(9.915,6.864)--(9.916,6.865)%
    --(9.917,6.865)--(9.917,6.865)--(9.918,6.865)--(9.919,6.863)--(9.919,6.863)%
    --(9.919,6.861)--(9.918,6.862)--(9.917,6.863)--(9.917,6.863)--(9.917,6.864)%
    --(9.916,6.863)--(9.915,6.863)--(9.916,6.862)--(9.916,6.861)--(9.914,6.861)%
    --(9.913,6.860)--(9.913,6.860)--(9.911,6.859)--(9.911,6.858)--(9.911,6.858)%
    --(9.911,6.857)--(9.909,6.857)--(9.909,6.858)--(9.908,6.858)--(9.908,6.859)%
    --(9.906,6.860)--(9.905,6.859)--(9.906,6.858)--(9.904,6.856)--(9.906,6.854)%
    --(9.906,6.853)--(9.906,6.853)--(9.905,6.850)--(9.904,6.850)--(9.903,6.848)%
    --(9.903,6.848)--(9.902,6.848)--(9.902,6.848)--(9.902,6.848)--(9.903,6.847)%
    --(9.902,6.846)--(9.902,6.846)--(9.901,6.844)--(9.901,6.844)--(9.901,6.843)%
    --(9.901,6.842)--(9.901,6.841)--(9.902,6.841)--(9.902,6.841)--(9.902,6.841)%
    --(9.902,6.840)--(9.900,6.840)--(9.900,6.840)--(9.900,6.840)--(9.900,6.840)--cycle;
\draw[gp path] (12.544,5.375)--(12.539,5.382)--(12.544,5.387)--(12.543,5.392)--(12.534,5.395)%
  --(12.539,5.403)--(12.538,5.404)--(12.534,5.409)--(12.537,5.415)--(12.530,5.420)--(12.536,5.425)%
  --(12.536,5.428)--(12.530,5.431)--(12.531,5.437)--(12.534,5.440)--(12.527,5.449)--(12.530,5.456)%
  --(12.528,5.459)--(12.519,5.460)--(12.517,5.474)--(12.514,5.474)--(12.511,5.476)--(12.509,5.478)%
  --(12.506,5.481)--(12.507,5.484)--(12.508,5.488)--(12.514,5.496)--(12.505,5.504)--(12.510,5.510)%
  --(12.504,5.519)--(12.505,5.523)--(12.502,5.526)--(12.500,5.526)--(12.493,5.540)--(12.492,5.548)%
  --(12.492,5.555)--(12.490,5.558)--(12.491,5.566)--(12.490,5.571)--(12.491,5.575)--(12.491,5.576)%
  --(12.478,5.583)--(12.479,5.585)--(12.480,5.588)--(12.483,5.594)--(12.482,5.594)--(12.474,5.598)%
  --(12.475,5.606)--(12.479,5.608)--(12.470,5.621)--(12.472,5.625)--(12.473,5.626)--(12.460,5.634)%
  --(12.464,5.643)--(12.463,5.646)--(12.464,5.653)--(12.464,5.655)--(12.461,5.657)--(12.453,5.657)%
  --(12.450,5.660)--(12.454,5.671)--(12.450,5.673)--(12.452,5.685)--(12.450,5.686)--(12.444,5.686)%
  --(12.442,5.697)--(12.438,5.699)--(12.434,5.708)--(12.436,5.711)--(12.435,5.714)--(12.432,5.720)%
  --(12.433,5.727)--(12.435,5.728)--(12.436,5.738)--(12.430,5.741)--(12.430,5.749)--(12.423,5.751)%
  --(12.420,5.757)--(12.422,5.760)--(12.418,5.769)--(12.415,5.769)--(12.409,5.777)--(12.413,5.783)%
  --(12.409,5.789)--(12.412,5.795)--(12.407,5.803)--(12.405,5.804)--(12.402,5.804)--(12.396,5.815)%
  --(12.396,5.816)--(12.404,5.821)--(12.401,5.831)--(12.395,5.833)--(12.393,5.839)--(12.387,5.840)%
  --(12.382,5.845)--(12.391,5.852)--(12.392,5.856)--(12.378,5.858)--(12.376,5.863)--(12.383,5.871)%
  --(12.380,5.878)--(12.383,5.886)--(12.377,5.893)--(12.364,5.890)--(12.361,5.897)--(12.361,5.900)%
  --(12.365,5.904)--(12.365,5.915)--(12.363,5.916)--(12.363,5.925)--(12.361,5.926)--(12.361,5.936)%
  --(12.350,5.939)--(12.354,5.949)--(12.354,5.950)--(12.345,5.957)--(12.339,5.958)--(12.345,5.968)%
  --(12.332,5.978)--(12.329,5.978)--(12.328,5.987)--(12.328,5.990)--(12.334,5.996)--(12.329,6.006)%
  --(12.321,6.006)--(12.317,6.014)--(12.319,6.019)--(12.314,6.028)--(12.311,6.028)--(12.308,6.037)%
  --(12.312,6.043)--(12.309,6.049)--(12.301,6.050)--(12.299,6.054)--(12.303,6.062)--(12.296,6.067)%
  --(12.296,6.068)--(12.287,6.075)--(12.288,6.079)--(12.282,6.088)--(12.293,6.097)--(12.286,6.103)%
  --(12.281,6.109)--(12.279,6.109)--(12.274,6.115)--(12.277,6.125)--(12.270,6.129)--(12.269,6.134)%
  --(12.264,6.137)--(12.265,6.147)--(12.261,6.148)--(12.258,6.147)--(12.253,6.148)--(12.257,6.160)%
  --(12.260,6.162)--(12.256,6.170)--(12.248,6.171)--(12.245,6.174)--(12.250,6.184)--(12.245,6.190)%
  --(12.241,6.190)--(12.234,6.198)--(12.230,6.197)--(12.225,6.203)--(12.232,6.213)--(12.227,6.218)%
  --(12.223,6.218)--(12.218,6.224)--(12.209,6.228)--(12.217,6.239)--(12.213,6.245)--(12.214,6.253)%
  --(12.208,6.256)--(12.203,6.254)--(12.198,6.255)--(12.196,6.265)--(12.195,6.265)--(12.198,6.281)%
  --(12.199,6.282)--(12.187,6.287)--(12.185,6.287)--(12.184,6.295)--(12.184,6.299)--(12.179,6.304)%
  --(12.182,6.310)--(12.180,6.313)--(12.178,6.315)--(12.170,6.315)--(12.168,6.320)--(12.168,6.321)%
  --(12.169,6.325)--(12.167,6.327)--(12.161,6.329)--(12.159,6.336)--(12.161,6.338)--(12.161,6.350)%
  --(12.159,6.353)--(12.159,6.356)--(12.150,6.359)--(12.145,6.362)--(12.146,6.368)--(12.138,6.375)%
  --(12.143,6.384)--(12.136,6.389)--(12.135,6.394)--(12.126,6.398)--(12.125,6.400)--(12.117,6.404)%
  --(12.118,6.412)--(12.116,6.415)--(12.114,6.420)--(12.109,6.422)--(12.107,6.430)--(12.100,6.433)%
  --(12.099,6.440)--(12.093,6.442)--(12.089,6.448)--(12.088,6.448)--(12.083,6.454)--(12.082,6.455)%
  --(12.079,6.464)--(12.080,6.465)--(12.076,6.475)--(12.076,6.477)--(12.075,6.479)--(12.067,6.487)%
  --(12.067,6.495)--(12.065,6.496)--(12.063,6.501)--(12.053,6.501)--(12.048,6.510)--(12.048,6.511)%
  --(12.048,6.512)--(12.048,6.525)--(12.038,6.526)--(12.036,6.527)--(12.036,6.536)--(12.028,6.541)%
  --(12.029,6.547)--(12.020,6.554)--(12.020,6.557)--(12.011,6.558)--(12.010,6.559)--(12.014,6.564)%
  --(12.002,6.564)--(12.001,6.569)--(11.991,6.575)--(11.992,6.582)--(11.985,6.588)--(11.985,6.594)%
  --(11.978,6.598)--(11.978,6.606)--(11.971,6.610)--(11.973,6.615)--(11.967,6.623)--(11.962,6.621)%
  --(11.961,6.620)--(11.954,6.629)--(11.952,6.629)--(11.949,6.632)--(11.946,6.642)--(11.946,6.643)%
  --(11.941,6.646)--(11.940,6.649)--(11.942,6.658)--(11.927,6.658)--(11.927,6.660)--(11.918,6.674)%
  --(11.919,6.677)--(11.911,6.684)--(11.908,6.683)--(11.897,6.687)--(11.897,6.690)--(11.893,6.695)%
  --(11.891,6.699)--(11.889,6.701)--(11.878,6.709)--(11.874,6.708)--(11.870,6.719)--(11.862,6.720)%
  --(11.861,6.723)--(11.857,6.726)--(11.854,6.731)--(11.855,6.734)--(11.853,6.740)--(11.854,6.742)%
  --(11.843,6.746)--(11.844,6.751)--(11.838,6.752)--(11.835,6.757)--(11.834,6.757)--(11.831,6.760)%
  --(11.829,6.765)--(11.822,6.765)--(11.821,6.765)--(11.814,6.768)--(11.812,6.774)--(11.810,6.781)%
  --(11.805,6.782)--(11.802,6.788)--(11.798,6.789)--(11.794,6.791)--(11.793,6.793)--(11.784,6.797)%
  --(11.784,6.802)--(11.777,6.808)--(11.772,6.807)--(11.770,6.808)--(11.768,6.814)--(11.761,6.816)%
  --(11.760,6.818)--(11.753,6.821)--(11.752,6.822)--(11.747,6.822)--(11.739,6.830)--(11.736,6.837)%
  --(11.730,6.839)--(11.729,6.839)--(11.718,6.848)--(11.717,6.848)--(11.716,6.850)--(11.701,6.854)%
  --(11.690,6.860)--(11.680,6.868)--(11.678,6.867)--(11.676,6.872)--(11.672,6.874)--(11.671,6.874)%
  --(11.670,6.876)--(11.670,6.877)--(11.668,6.878)--(11.667,6.878)--(11.664,6.879)--(11.664,6.881)%
  --(11.663,6.882)--(11.661,6.881)--(11.659,6.883)--(11.657,6.884)--(11.655,6.883)--(11.654,6.884)%
  --(11.654,6.885)--(11.653,6.886)--(11.653,6.884)--(11.651,6.885)--(11.653,6.886)--(11.652,6.887)%
  --(11.652,6.888)--(11.650,6.888)--(11.650,6.887)--(11.650,6.886)--(11.648,6.886)--(11.646,6.886)%
  --(11.646,6.887)--(11.647,6.888)--(11.648,6.888)--(11.647,6.888)--(11.646,6.888)--(11.645,6.889)%
  --(11.645,6.888)--(11.644,6.888)--(11.643,6.888)--(11.641,6.888)--(11.641,6.889)--(11.640,6.890)%
  --(11.638,6.889)--(11.637,6.890)--(11.635,6.888)--(11.633,6.888)--(11.633,6.889)--(11.631,6.889)%
  --(11.631,6.890)--(11.629,6.890)--(11.629,6.891)--(11.625,6.890)--(11.624,6.890)--(11.623,6.889)%
  --(11.621,6.889)--(11.620,6.888)--(11.619,6.889)--(11.619,6.890)--(11.618,6.890)--(11.617,6.890)%
  --(11.617,6.889)--(11.615,6.889)--(11.614,6.889)--(11.611,6.887)--(11.610,6.888)--(11.607,6.887)%
  --(11.606,6.888)--(11.603,6.888)--(11.602,6.887)--(11.599,6.888)--(11.595,6.887)--(11.594,6.887)%
  --(11.593,6.889)--(11.590,6.889)--(11.589,6.890)--(11.586,6.889)--(11.585,6.888)--(11.583,6.889)%
  --(11.581,6.888)--(11.580,6.888)--(11.580,6.890)--(11.579,6.889)--(11.578,6.889)--(11.577,6.889)%
  --(11.574,6.890)--(11.570,6.893)--(11.569,6.892)--(11.562,6.889)--(11.560,6.890)--(11.560,6.889)%
  --(11.558,6.887)--(11.554,6.887)--(11.552,6.889)--(11.549,6.889)--(11.548,6.888)--(11.545,6.889)%
  --(11.545,6.890)--(11.544,6.891)--(11.542,6.890)--(11.541,6.889)--(11.540,6.889)--(11.540,6.888)%
  --(11.539,6.888)--(11.538,6.889)--(11.537,6.889)--(11.537,6.890)--(11.535,6.890)--(11.534,6.890)%
  --(11.530,6.891)--(11.527,6.890)--(11.526,6.889)--(11.525,6.890)--(11.523,6.890)--(11.517,6.889)%
  --(11.516,6.888)--(11.512,6.889)--(11.509,6.891)--(11.508,6.891)--(11.503,6.890)--(11.502,6.889)%
  --(11.499,6.889)--(11.499,6.890)--(11.498,6.890)--(11.495,6.890)--(11.495,6.889)--(11.493,6.890)%
  --(11.491,6.888)--(11.490,6.890)--(11.487,6.889)--(11.485,6.887)--(11.482,6.889)--(11.479,6.890)%
  --(11.478,6.889)--(11.470,6.889)--(11.469,6.888)--(11.467,6.888)--(11.460,6.889)--(11.459,6.889)%
  --(11.454,6.890)--(11.449,6.888)--(11.447,6.890)--(11.444,6.890)--(11.443,6.891)--(11.440,6.889)%
  --(11.437,6.892)--(11.431,6.889)--(11.429,6.890)--(11.424,6.889)--(11.422,6.891)--(11.419,6.889)%
  --(11.415,6.889)--(11.414,6.891)--(11.411,6.889)--(11.409,6.891)--(11.407,6.891)--(11.406,6.888)%
  --(11.405,6.888)--(11.401,6.890)--(11.401,6.889)--(11.398,6.887)--(11.395,6.889)--(11.392,6.889)%
  --(11.388,6.888)--(11.387,6.889)--(11.386,6.889)--(11.386,6.890)--(11.385,6.890)--(11.384,6.888)%
  --(11.382,6.889)--(11.380,6.891)--(11.380,6.892)--(11.377,6.889)--(11.372,6.892)--(11.370,6.891)%
  --(11.368,6.893)--(11.363,6.889)--(11.358,6.893)--(11.351,6.892)--(11.350,6.890)--(11.342,6.893)%
  --(11.341,6.890)--(11.332,6.888)--(11.330,6.892)--(11.319,6.889)--(11.317,6.892)--(11.314,6.893)%
  --(11.310,6.892)--(11.302,6.888)--(11.301,6.889)--(11.299,6.891)--(11.296,6.892)--(11.289,6.888)%
  --(11.286,6.891)--(11.276,6.887)--(11.274,6.887)--(11.273,6.888)--(11.264,6.889)--(11.260,6.886)%
  --(11.252,6.890)--(11.247,6.886)--(11.243,6.889)--(11.239,6.887)--(11.237,6.888)--(11.234,6.886)%
  --(11.230,6.887)--(11.230,6.888)--(11.226,6.891)--(11.224,6.890)--(11.223,6.887)--(11.216,6.889)%
  --(11.215,6.892)--(11.213,6.892)--(11.212,6.891)--(11.208,6.889)--(11.201,6.891)--(11.200,6.890)%
  --(11.199,6.888)--(11.192,6.890)--(11.189,6.888)--(11.185,6.892)--(11.181,6.888)--(11.177,6.891)%
  --(11.172,6.889)--(11.166,6.890)--(11.161,6.887)--(11.159,6.887)--(11.157,6.889)--(11.144,6.886)%
  --(11.139,6.891)--(11.134,6.888)--(11.132,6.890)--(11.129,6.890)--(11.124,6.890)--(11.114,6.886)%
  --(11.113,6.888)--(11.099,6.887)--(11.099,6.886)--(11.097,6.885)--(11.085,6.885)--(11.084,6.886)%
  --(11.079,6.886)--(11.078,6.888)--(11.067,6.889)--(11.064,6.886)--(11.063,6.886)--(11.059,6.889)%
  --(11.058,6.891)--(11.053,6.887)--(11.052,6.887)--(11.050,6.889)--(11.046,6.891)--(11.043,6.889)%
  --(11.040,6.888)--(11.039,6.888)--(11.037,6.887)--(11.031,6.888)--(11.025,6.890)--(11.021,6.888)%
  --(11.018,6.891)--(11.011,6.889)--(11.010,6.891)--(11.007,6.891)--(11.005,6.889)--(11.004,6.889)%
  --(11.001,6.890)--(10.999,6.888)--(10.998,6.889)--(10.996,6.890)--(10.995,6.889)--(10.994,6.890)%
  --(10.994,6.891)--(10.993,6.890)--(10.993,6.889)--(10.992,6.889)--(10.991,6.889)--(10.990,6.888)%
  --(10.988,6.888)--(10.988,6.890)--(10.985,6.889)--(10.984,6.891)--(10.983,6.890)--(10.981,6.889)%
  --(10.980,6.890)--(10.979,6.890)--(10.975,6.891)--(10.974,6.890)--(10.973,6.891)--(10.969,6.889)%
  --(10.965,6.888)--(10.963,6.890)--(10.959,6.887)--(10.956,6.888)--(10.954,6.886)--(10.953,6.887)%
  --(10.951,6.887)--(10.949,6.889)--(10.949,6.888)--(10.948,6.889)--(10.948,6.890)--(10.947,6.890)%
  --(10.946,6.889)--(10.945,6.888)--(10.944,6.888)--(10.944,6.889)--(10.943,6.889)--(10.942,6.890)%
  --(10.940,6.890)--(10.938,6.890)--(10.937,6.889)--(10.932,6.891)--(10.928,6.888)--(10.926,6.889)%
  --(10.923,6.891)--(10.921,6.891)--(10.918,6.887)--(10.912,6.886)--(10.911,6.888)--(10.909,6.888)%
  --(10.903,6.891)--(10.899,6.887)--(10.890,6.887)--(10.887,6.885)--(10.881,6.888)--(10.880,6.888)%
  --(10.875,6.890)--(10.873,6.888)--(10.871,6.890)--(10.870,6.890)--(10.863,6.886)--(10.861,6.887)%
  --(10.861,6.888)--(10.856,6.891)--(10.853,6.891)--(10.851,6.891)--(10.848,6.887)--(10.839,6.889)%
  --(10.838,6.890)--(10.835,6.886)--(10.824,6.890)--(10.823,6.888)--(10.818,6.886)--(10.811,6.888)%
  --(10.811,6.890)--(10.802,6.890)--(10.801,6.887)--(10.794,6.886)--(10.790,6.887)--(10.781,6.886)%
  --(10.778,6.890)--(10.772,6.891)--(10.768,6.887)--(10.754,6.887)--(10.747,6.888)--(10.746,6.888)%
  --(10.741,6.891)--(10.736,6.892)--(10.735,6.890)--(10.727,6.889)--(10.725,6.890)--(10.718,6.890)%
  --(10.716,6.887)--(10.704,6.887)--(10.704,6.888)--(10.696,6.888)--(10.696,6.889)--(10.688,6.891)%
  --(10.686,6.888)--(10.681,6.890)--(10.679,6.888)--(10.673,6.892)--(10.671,6.888)--(10.667,6.889)%
  --(10.664,6.887)--(10.657,6.891)--(10.653,6.888)--(10.652,6.888)--(10.641,6.889)--(10.639,6.889)%
  --(10.635,6.892)--(10.631,6.893)--(10.625,6.888)--(10.619,6.889)--(10.610,6.891)--(10.601,6.887)%
  --(10.589,6.887)--(10.578,6.891)--(10.574,6.887)--(10.571,6.889)--(10.566,6.887)--(10.562,6.892)%
  --(10.559,6.892)--(10.551,6.888)--(10.549,6.893)--(10.537,6.889)--(10.537,6.890)--(10.535,6.891)%
  --(10.531,6.893)--(10.524,6.889)--(10.521,6.892)--(10.511,6.889)--(10.510,6.890)--(10.500,6.889)%
  --(10.499,6.891)--(10.493,6.889)--(10.488,6.890)--(10.479,6.886)--(10.478,6.888)--(10.466,6.891)%
  --(10.463,6.890)--(10.460,6.886)--(10.452,6.887)--(10.451,6.887)--(10.441,6.890)--(10.438,6.886)%
  --(10.429,6.888)--(10.427,6.890)--(10.420,6.890)--(10.417,6.889)--(10.414,6.887)--(10.407,6.890)%
  --(10.399,6.889)--(10.398,6.888)--(10.390,6.891)--(10.384,6.890)--(10.383,6.888)--(10.370,6.891)%
  --(10.369,6.892)--(10.364,6.892)--(10.362,6.890)--(10.349,6.889)--(10.341,6.890)--(10.334,6.888)%
  --(10.333,6.889)--(10.328,6.890)--(10.321,6.887)--(10.318,6.889)--(10.316,6.888)--(10.315,6.890)%
  --(10.313,6.890)--(10.310,6.888)--(10.309,6.887)--(10.302,6.888)--(10.299,6.890)--(10.297,6.889)%
  --(10.296,6.887)--(10.283,6.889)--(10.282,6.890)--(10.273,6.890)--(10.273,6.889)--(10.267,6.890)%
  --(10.267,6.891)--(10.264,6.892)--(10.260,6.889)--(10.259,6.890)--(10.254,6.890)--(10.254,6.889)%
  --(10.251,6.887)--(10.249,6.887)--(10.248,6.887)--(10.244,6.887)--(10.242,6.889)--(10.241,6.888)%
  --(10.234,6.887)--(10.233,6.889)--(10.231,6.890)--(10.226,6.887)--(10.224,6.888)--(10.222,6.887)%
  --(10.219,6.888)--(10.219,6.889)--(10.216,6.888)--(10.215,6.888)--(10.214,6.889)--(10.213,6.889)%
  --(10.211,6.886)--(10.208,6.887)--(10.204,6.886)--(10.204,6.887)--(10.197,6.888)--(10.197,6.889)%
  --(10.195,6.889)--(10.192,6.888)--(10.191,6.888)--(10.190,6.887)--(10.191,6.886)--(10.190,6.886)%
  --(10.188,6.887)--(10.187,6.887)--(10.184,6.888)--(10.185,6.889)--(10.184,6.890)--(10.184,6.889)%
  --(10.183,6.889)--(10.183,6.888)--(10.184,6.888)--(10.184,6.887)--(10.182,6.888)--(10.181,6.888)%
  --(10.179,6.889)--(10.177,6.888)--(10.176,6.888)--(10.172,6.886)--(10.169,6.887)--(10.163,6.889)%
  --(10.159,6.888)--(10.158,6.888)--(10.157,6.890)--(10.153,6.890)--(10.152,6.889)--(10.150,6.888)%
  --(10.149,6.888)--(10.149,6.886)--(10.148,6.885)--(10.147,6.886)--(10.147,6.887)--(10.145,6.887)%
  --(10.145,6.889)--(10.143,6.889)--(10.140,6.889)--(10.140,6.888)--(10.139,6.887)--(10.138,6.887)%
  --(10.136,6.887)--(10.136,6.889)--(10.134,6.889)--(10.133,6.889)--(10.132,6.887)--(10.131,6.886)%
  --(10.129,6.887)--(10.128,6.887)--(10.126,6.886)--(10.117,6.887)--(10.117,6.886)--(10.109,6.885)%
  --(10.108,6.886)--(10.102,6.885)--(10.100,6.889)--(10.098,6.888)--(10.096,6.890)--(10.095,6.888)%
  --(10.095,6.887)--(10.093,6.887)--(10.092,6.887)--(10.090,6.887)--(10.090,6.886)--(10.088,6.887)%
  --(10.088,6.888)--(10.085,6.889)--(10.085,6.890)--(10.084,6.890)--(10.083,6.889)--(10.084,6.888)%
  --(10.083,6.888)--(10.082,6.888)--(10.082,6.889)--(10.080,6.888)--(10.080,6.889)--(10.077,6.889)%
  --(10.074,6.889)--(10.074,6.888)--(10.075,6.887)--(10.076,6.887)--(10.076,6.886)--(10.076,6.884)%
  --(10.075,6.884)--(10.075,6.885)--(10.074,6.886)--(10.073,6.887)--(10.072,6.886)--(10.070,6.885)%
  --(10.071,6.884)--(10.069,6.883)--(10.068,6.883)--(10.067,6.882)--(10.066,6.883)--(10.066,6.884)%
  --(10.068,6.885)--(10.069,6.886)--(10.068,6.887)--(10.069,6.888)--(10.066,6.889)--(10.065,6.887)%
  --(10.065,6.886)--(10.065,6.885)--(10.063,6.885)--(10.063,6.886)--(10.063,6.887)--(10.062,6.887)%
  --(10.062,6.888)--(10.061,6.887)--(10.060,6.888)--(10.058,6.888)--(10.058,6.887)--(10.057,6.886)%
  --(10.055,6.887)--(10.055,6.885)--(10.052,6.885)--(10.052,6.884)--(10.050,6.883)--(10.050,6.882)%
  --(10.049,6.882)--(10.049,6.883)--(10.049,6.884)--(10.048,6.885)--(10.048,6.886)--(10.047,6.887)%
  --(10.045,6.886)--(10.044,6.888)--(10.044,6.889)--(10.042,6.889)--(10.042,6.888)--(10.042,6.887)%
  --(10.043,6.885)--(10.045,6.885)--(10.045,6.884)--(10.043,6.883)--(10.042,6.885)--(10.041,6.885)%
  --(10.039,6.887)--(10.040,6.887)--(10.039,6.888)--(10.038,6.889)--(10.037,6.887)--(10.036,6.888)%
  --(10.035,6.887)--(10.033,6.886)--(10.033,6.885)--(10.030,6.884)--(10.030,6.883)--(10.027,6.882)%
  --(10.026,6.884)--(10.027,6.884)--(10.025,6.885)--(10.024,6.885)--(10.024,6.883)--(10.023,6.883)%
  --(10.021,6.884)--(10.022,6.885)--(10.021,6.885)--(10.022,6.887)--(10.023,6.886)--(10.025,6.888)%
  --(10.025,6.889)--(10.022,6.889)--(10.021,6.889)--(10.019,6.888)--(10.020,6.887)--(10.018,6.886)%
  --(10.017,6.886)--(10.016,6.885)--(10.015,6.884)--(10.013,6.885)--(10.011,6.883)--(10.010,6.883)%
  --(10.009,6.881)--(10.006,6.882)--(10.005,6.880)--(10.003,6.880)--(10.002,6.882)--(10.001,6.882)%
  --(10.001,6.884)--(9.999,6.885)--(9.998,6.885)--(9.997,6.885)--(9.996,6.886)--(9.995,6.886)%
  --(9.994,6.885)--(9.994,6.884)--(9.991,6.883)--(9.991,6.884)--(9.989,6.882)--(9.988,6.882)%
  --(9.987,6.880)--(9.986,6.881)--(9.985,6.882)--(9.984,6.884)--(9.983,6.884)--(9.984,6.885)%
  --(9.982,6.886)--(9.982,6.885)--(9.981,6.886)--(9.980,6.884)--(9.980,6.883)--(9.982,6.883)%
  --(9.982,6.882)--(9.983,6.881)--(9.983,6.880)--(9.981,6.880)--(9.980,6.879)--(9.978,6.880)%
  --(9.979,6.881)--(9.977,6.882)--(9.976,6.881)--(9.974,6.881)--(9.973,6.879)--(9.972,6.879)%
  --(9.971,6.879)--(9.969,6.879)--(9.969,6.878)--(9.968,6.877)--(9.967,6.877)--(9.966,6.877)%
  --(9.965,6.877)--(9.966,6.878)--(9.965,6.879)--(9.967,6.879)--(9.968,6.880)--(9.968,6.881)%
  --(9.969,6.883)--(9.966,6.884)--(9.966,6.883)--(9.966,6.882)--(9.964,6.880)--(9.963,6.880)%
  --(9.962,6.879)--(9.963,6.877)--(9.965,6.876)--(9.964,6.875)--(9.963,6.875)--(9.963,6.876)%
  --(9.962,6.876)--(9.960,6.877)--(9.959,6.875)--(9.958,6.875)--(9.957,6.876)--(9.956,6.875)%
  --(9.954,6.876)--(9.953,6.876)--(9.952,6.877)--(9.950,6.875)--(9.952,6.874)--(9.951,6.873)%
  --(9.949,6.872)--(9.948,6.873)--(9.947,6.873)--(9.945,6.875)--(9.944,6.874)--(9.943,6.875)%
  --(9.941,6.874)--(9.940,6.874)--(9.939,6.874)--(9.938,6.874)--(9.936,6.874)--(9.936,6.876)%
  --(9.934,6.874)--(9.932,6.875)--(9.932,6.873)--(9.931,6.873)--(9.932,6.871)--(9.932,6.870)%
  --(9.933,6.870)--(9.933,6.869)--(9.932,6.870)--(9.931,6.868)--(9.929,6.868)--(9.929,6.870)%
  --(9.930,6.871)--(9.929,6.872)--(9.929,6.873)--(9.929,6.874)--(9.927,6.874)--(9.926,6.873)%
  --(9.924,6.874)--(9.924,6.873)--(9.924,6.871)--(9.924,6.869)--(9.926,6.869)--(9.927,6.869)%
  --(9.928,6.867)--(9.927,6.867)--(9.926,6.867)--(9.924,6.867)--(9.924,6.866)--(9.923,6.866)%
  --(9.922,6.867)--(9.921,6.867)--(9.922,6.868)--(9.920,6.869)--(9.920,6.870)--(9.918,6.871)%
  --(9.917,6.871)--(9.915,6.871)--(9.915,6.870)--(9.916,6.868)--(9.917,6.869)--(9.919,6.868)%
  --(9.918,6.867)--(9.917,6.866)--(9.916,6.867)--(9.914,6.867)--(9.914,6.865)--(9.914,6.864)%
  --(9.915,6.864)--(9.916,6.865)--(9.917,6.865)--(9.918,6.865)--(9.919,6.863)--(9.919,6.861)%
  --(9.918,6.862)--(9.917,6.863)--(9.917,6.864)--(9.916,6.863)--(9.915,6.863)--(9.916,6.862)%
  --(9.916,6.861)--(9.914,6.861)--(9.913,6.860)--(9.911,6.859)--(9.911,6.858)--(9.911,6.857)%
  --(9.909,6.857)--(9.909,6.858)--(9.908,6.858)--(9.908,6.859)--(9.906,6.860)--(9.905,6.859)%
  --(9.906,6.858)--(9.904,6.856)--(9.906,6.854)--(9.906,6.853)--(9.905,6.850)--(9.904,6.850)%
  --(9.903,6.848)--(9.902,6.848)--(9.903,6.847)--(9.902,6.846)--(9.901,6.844)--(9.901,6.843)%
  --(9.901,6.842)--(9.901,6.841)--(9.902,6.841)--(9.902,6.840)--(9.900,6.840);
\gpfill{rgb color={1.000,0.000,0.000}} (11.653,6.884)--(11.653,6.886)--(11.653,6.886)--(11.651,6.885)%
    --(11.651,6.885)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (11.653,6.884)--(11.653,6.886)--(11.651,6.885)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (9.948,6.872)--(9.948,6.872)--(9.947,6.872)--(9.948,6.871)%
    --(9.948,6.871)--cycle;
\draw[gp path] (9.948,6.872)--(9.947,6.872)--(9.948,6.871)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (9.935,6.867)--(9.936,6.868)--(9.935,6.869)--(9.934,6.869)%
    --(9.934,6.868)--(9.933,6.867)--(9.934,6.867)--cycle;
\draw[gp path] (9.935,6.867)--(9.936,6.868)--(9.935,6.869)--(9.934,6.869)--(9.934,6.868)%
  --(9.933,6.867)--(9.934,6.867)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (9.991,6.876)--(9.993,6.875)--(9.994,6.876)--(9.994,6.877)%
    --(9.993,6.877)--(9.991,6.876)--(9.990,6.877)--(9.988,6.877)--(9.989,6.875)%
    --(9.991,6.875)--cycle;
\draw[gp path] (9.991,6.876)--(9.993,6.875)--(9.994,6.876)--(9.994,6.877)--(9.993,6.877)%
  --(9.991,6.876)--(9.990,6.877)--(9.988,6.877)--(9.989,6.875)--(9.991,6.875)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (9.979,6.878)--(9.978,6.878)--(9.977,6.878)--(9.977,6.877)%
    --(9.977,6.876)--(9.979,6.876)--(9.979,6.876)--(9.979,6.876)--(9.981,6.877)%
    --(9.981,6.878)--(9.980,6.878)--cycle;
\draw[gp path] (9.979,6.878)--(9.978,6.878)--(9.977,6.878)--(9.977,6.877)--(9.977,6.876)%
  --(9.979,6.876)--(9.981,6.877)--(9.981,6.878)--(9.980,6.878)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (9.965,6.874)--(9.964,6.874)--(9.965,6.873)--(9.966,6.874)%
    --(9.966,6.874)--cycle;
\draw[gp path] (9.965,6.874)--(9.964,6.874)--(9.965,6.873)--(9.966,6.874)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (9.960,6.873)--(9.960,6.873)--(9.960,6.872)--(9.961,6.873)%
    --(9.960,6.874)--(9.960,6.874)--cycle;
\draw[gp path] (9.960,6.873)--(9.960,6.872)--(9.961,6.873)--(9.960,6.874)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (9.938,6.871)--(9.938,6.871)--(9.938,6.872)--(9.936,6.872)%
    --(9.936,6.873)--(9.934,6.874)--(9.934,6.873)--(9.933,6.872)--(9.933,6.872)%
    --(9.932,6.871)--(9.933,6.871)--(9.934,6.871)--(9.934,6.871)--(9.935,6.871)%
    --(9.936,6.870)--(9.936,6.870)--(9.938,6.870)--cycle;
\draw[gp path] (9.938,6.871)--(9.938,6.872)--(9.936,6.872)--(9.936,6.873)--(9.934,6.874)%
  --(9.934,6.873)--(9.933,6.872)--(9.932,6.871)--(9.933,6.871)--(9.934,6.871)--(9.935,6.871)%
  --(9.936,6.870)--(9.938,6.870)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.086,6.884)--(10.085,6.884)--(10.085,6.884)--(10.085,6.883)%
    --(10.086,6.883)--(10.086,6.883)--cycle;
\draw[gp path] (10.086,6.884)--(10.085,6.884)--(10.085,6.883)--(10.086,6.883)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.036,6.883)--(10.037,6.884)--(10.034,6.884)--(10.035,6.883)%
    --(10.035,6.882)--(10.035,6.882)--(10.034,6.882)--(10.032,6.881)--(10.032,6.881)%
    --(10.033,6.880)--(10.034,6.880)--(10.035,6.881)--(10.036,6.881)--(10.037,6.881)%
    --(10.037,6.882)--(10.037,6.882)--cycle;
\draw[gp path] (10.036,6.883)--(10.037,6.884)--(10.034,6.884)--(10.035,6.883)--(10.035,6.882)%
  --(10.034,6.882)--(10.032,6.881)--(10.033,6.880)--(10.034,6.880)--(10.035,6.881)--(10.036,6.881)%
  --(10.037,6.881)--(10.037,6.882)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.014,6.881)--(10.014,6.882)--(10.013,6.882)--(10.013,6.882)%
    --(10.012,6.882)--(10.012,6.881)--(10.013,6.881)--cycle;
\draw[gp path] (10.014,6.881)--(10.014,6.882)--(10.013,6.882)--(10.012,6.882)--(10.012,6.881)%
  --(10.013,6.881)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.036,6.879)--(10.037,6.878)--(10.037,6.878)--(10.038,6.879)%
    --(10.038,6.880)--(10.037,6.880)--cycle;
\draw[gp path] (10.036,6.879)--(10.037,6.878)--(10.038,6.879)--(10.038,6.880)--(10.037,6.880)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.019,6.882)--(10.017,6.882)--(10.017,6.881)--(10.018,6.880)%
    --(10.018,6.880)--(10.019,6.880)--(10.020,6.880)--(10.019,6.882)--cycle;
\draw[gp path] (10.019,6.882)--(10.017,6.882)--(10.017,6.881)--(10.018,6.880)--(10.019,6.880)%
  --(10.020,6.880)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (9.989,6.880)--(9.989,6.880)--(9.990,6.879)--(9.991,6.880)%
    --(9.990,6.880)--cycle;
\draw[gp path] (9.989,6.880)--(9.990,6.879)--(9.991,6.880)--(9.990,6.880)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (11.621,6.901)--(11.620,6.902)--(11.618,6.902)--(11.617,6.901)%
    --(11.616,6.901)--(11.615,6.902)--(11.612,6.902)--(11.612,6.901)--(11.608,6.900)%
    --(11.607,6.901)--(11.606,6.902)--(11.602,6.900)--(11.600,6.902)--(11.598,6.901)%
    --(11.597,6.902)--(11.595,6.900)--(11.590,6.901)--(11.590,6.901)--(11.587,6.900)%
    --(11.586,6.903)--(11.581,6.902)--(11.580,6.900)--(11.577,6.903)--(11.567,6.900)%
    --(11.567,6.900)--(11.565,6.901)--(11.561,6.900)--(11.556,6.902)--(11.553,6.900)%
    --(11.543,6.903)--(11.541,6.900)--(11.539,6.900)--(11.534,6.902)--(11.532,6.901)%
    --(11.528,6.902)--(11.528,6.903)--(11.518,6.903)--(11.517,6.904)--(11.517,6.904)%
    --(11.511,6.902)--(11.507,6.901)--(11.505,6.900)--(11.500,6.903)--(11.497,6.902)%
    --(11.497,6.902)--(11.492,6.899)--(11.489,6.902)--(11.488,6.901)--(11.483,6.902)%
    --(11.481,6.902)--(11.479,6.900)--(11.473,6.904)--(11.467,6.900)--(11.464,6.903)%
    --(11.459,6.903)--(11.455,6.899)--(11.454,6.899)--(11.452,6.901)--(11.448,6.900)%
    --(11.444,6.903)--(11.444,6.903)--(11.441,6.904)--(11.439,6.900)--(11.432,6.904)%
    --(11.431,6.901)--(11.422,6.902)--(11.420,6.900)--(11.420,6.900)--(11.419,6.899)%
    --(11.411,6.901)--(11.410,6.903)--(11.398,6.903)--(11.397,6.904)--(11.389,6.904)%
    --(11.388,6.902)--(11.381,6.900)--(11.379,6.903)--(11.373,6.900)--(11.370,6.901)%
    --(11.369,6.903)--(11.361,6.902)--(11.358,6.900)--(11.357,6.901)--(11.354,6.904)%
    --(11.348,6.899)--(11.347,6.899)--(11.344,6.903)--(11.342,6.902)--(11.335,6.904)%
    --(11.335,6.904)--(11.329,6.905)--(11.326,6.901)--(11.323,6.901)--(11.320,6.904)%
    --(11.312,6.902)--(11.308,6.906)--(11.307,6.905)--(11.303,6.901)--(11.294,6.903)%
    --(11.292,6.905)--(11.287,6.904)--(11.281,6.907)--(11.274,6.902)--(11.270,6.904)%
    --(11.263,6.902)--(11.258,6.907)--(11.254,6.901)--(11.245,6.902)--(11.245,6.902)%
    --(11.230,6.903)--(11.230,6.902)--(11.220,6.901)--(11.217,6.904)--(11.211,6.904)%
    --(11.206,6.901)--(11.205,6.901)--(11.197,6.906)--(11.189,6.903)--(11.184,6.907)%
    --(11.172,6.901)--(11.172,6.901)--(11.167,6.906)--(11.158,6.904)--(11.157,6.905)%
    --(11.141,6.905)--(11.140,6.906)--(11.138,6.907)--(11.130,6.904)--(11.129,6.903)%
    --(11.126,6.902)--(11.118,6.905)--(11.113,6.900)--(11.103,6.906)--(11.103,6.906)%
    --(11.095,6.905)--(11.091,6.907)--(11.083,6.901)--(11.080,6.900)--(11.076,6.906)%
    --(11.069,6.905)--(11.068,6.902)--(11.061,6.900)--(11.057,6.907)--(11.053,6.903)%
    --(11.043,6.905)--(11.041,6.901)--(11.033,6.902)--(11.032,6.902)--(11.025,6.902)%
    --(11.022,6.906)--(11.018,6.902)--(11.007,6.904)--(11.007,6.903)--(10.998,6.899)%
    --(10.995,6.901)--(10.992,6.899)--(10.988,6.901)--(10.988,6.902)--(10.980,6.905)%
    --(10.976,6.901)--(10.975,6.900)--(10.970,6.903)--(10.966,6.901)--(10.959,6.903)%
    --(10.956,6.899)--(10.947,6.902)--(10.947,6.902)--(10.944,6.899)--(10.936,6.902)%
    --(10.932,6.898)--(10.932,6.898)--(10.927,6.906)--(10.922,6.902)--(10.916,6.906)%
    --(10.912,6.903)--(10.903,6.905)--(10.902,6.903)--(10.889,6.904)--(10.888,6.902)%
    --(10.879,6.902)--(10.878,6.904)--(10.867,6.902)--(10.867,6.901)--(10.858,6.902)%
    --(10.856,6.899)--(10.851,6.900)--(10.849,6.901)--(10.849,6.902)--(10.839,6.905)%
    --(10.837,6.904)--(10.829,6.906)--(10.824,6.901)--(10.814,6.906)--(10.812,6.905)%
    --(10.802,6.903)--(10.798,6.905)--(10.795,6.903)--(10.794,6.903)--(10.782,6.900)%
    --(10.779,6.904)--(10.769,6.903)--(10.766,6.906)--(10.759,6.905)--(10.758,6.906)%
    --(10.753,6.902)--(10.744,6.904)--(10.744,6.904)--(10.734,6.905)--(10.733,6.904)%
    --(10.720,6.904)--(10.719,6.903)--(10.707,6.903)--(10.707,6.904)--(10.700,6.904)%
    --(10.698,6.902)--(10.693,6.903)--(10.690,6.907)--(10.685,6.905)--(10.677,6.905)%
    --(10.675,6.907)--(10.662,6.904)--(10.660,6.906)--(10.650,6.905)--(10.649,6.905)%
    --(10.641,6.902)--(10.640,6.903)--(10.633,6.902)--(10.630,6.903)--(10.629,6.903)%
    --(10.622,6.904)--(10.619,6.902)--(10.612,6.904)--(10.608,6.902)--(10.607,6.903)%
    --(10.598,6.902)--(10.597,6.903)--(10.592,6.905)--(10.589,6.902)--(10.585,6.902)%
    --(10.585,6.902)--(10.582,6.902)--(10.581,6.902)--(10.575,6.905)--(10.574,6.904)%
    --(10.573,6.905)--(10.568,6.900)--(10.562,6.904)--(10.561,6.904)--(10.554,6.903)%
    --(10.552,6.905)--(10.547,6.902)--(10.543,6.905)--(10.542,6.905)--(10.541,6.904)%
    --(10.536,6.902)--(10.531,6.903)--(10.531,6.903)--(10.518,6.901)--(10.514,6.904)%
    --(10.510,6.902)--(10.502,6.903)--(10.501,6.902)--(10.491,6.905)--(10.488,6.903)%
    --(10.486,6.904)--(10.478,6.901)--(10.473,6.906)--(10.468,6.905)--(10.467,6.904)%
    --(10.466,6.902)--(10.459,6.900)--(10.455,6.902)--(10.454,6.904)--(10.449,6.902)%
    --(10.445,6.904)--(10.441,6.902)--(10.435,6.904)--(10.433,6.901)--(10.428,6.901)%
    --(10.426,6.904)--(10.421,6.903)--(10.420,6.901)--(10.417,6.900)--(10.412,6.904)%
    --(10.408,6.901)--(10.400,6.903)--(10.399,6.903)--(10.396,6.904)--(10.391,6.902)%
    --(10.386,6.903)--(10.386,6.903)--(10.377,6.902)--(10.374,6.903)--(10.373,6.904)%
    --(10.359,6.901)--(10.359,6.902)--(10.357,6.902)--(10.351,6.900)--(10.348,6.903)%
    --(10.347,6.902)--(10.343,6.902)--(10.341,6.905)--(10.332,6.903)--(10.331,6.904)%
    --(10.327,6.905)--(10.324,6.904)--(10.321,6.905)--(10.318,6.902)--(10.315,6.901)%
    --(10.313,6.902)--(10.312,6.904)--(10.307,6.900)--(10.306,6.900)--(10.305,6.903)%
    --(10.298,6.904)--(10.295,6.902)--(10.292,6.903)--(10.288,6.900)--(10.285,6.901)%
    --(10.283,6.905)--(10.278,6.904)--(10.278,6.902)--(10.272,6.901)--(10.269,6.904)%
    --(10.266,6.903)--(10.259,6.904)--(10.258,6.903)--(10.256,6.902)--(10.249,6.903)%
    --(10.248,6.902)--(10.236,6.902)--(10.236,6.902)--(10.232,6.903)--(10.229,6.900)%
    --(10.217,6.902)--(10.216,6.900)--(10.207,6.902)--(10.206,6.900)--(10.200,6.902)%
    --(10.199,6.903)--(10.194,6.901)--(10.192,6.902)--(10.192,6.903)--(10.187,6.904)%
    --(10.185,6.902)--(10.177,6.899)--(10.177,6.900)--(10.174,6.900)--(10.173,6.900)%
    --(10.166,6.900)--(10.162,6.902)--(10.160,6.902)--(10.159,6.900)--(10.152,6.901)%
    --(10.150,6.900)--(10.146,6.901)--(10.143,6.901)--(10.143,6.901)--(10.140,6.899)%
    --(10.138,6.898)--(10.137,6.900)--(10.133,6.901)--(10.131,6.899)--(10.125,6.899)%
    --(10.124,6.899)--(10.120,6.901)--(10.113,6.898)--(10.112,6.900)--(10.108,6.898)%
    --(10.105,6.900)--(10.100,6.897)--(10.098,6.899)--(10.088,6.899)--(10.088,6.899)%
    --(10.085,6.900)--(10.079,6.898)--(10.074,6.901)--(10.074,6.899)--(10.073,6.896)%
    --(10.068,6.899)--(10.068,6.899)--(10.065,6.899)--(10.065,6.897)--(10.061,6.896)%
    --(10.060,6.896)--(10.057,6.900)--(10.054,6.896)--(10.053,6.897)--(10.046,6.896)%
    --(10.046,6.896)--(10.043,6.899)--(10.040,6.897)--(10.039,6.897)--(10.037,6.895)%
    --(10.032,6.898)--(10.031,6.898)--(10.027,6.896)--(10.024,6.899)--(10.018,6.898)%
    --(10.017,6.899)--(10.010,6.895)--(10.010,6.895)--(10.009,6.897)--(10.004,6.899)%
    --(10.003,6.898)--(10.002,6.897)--(9.996,6.899)--(9.995,6.899)--(9.994,6.899)%
    --(9.988,6.900)--(9.986,6.897)--(9.983,6.899)--(9.981,6.898)--(9.980,6.899)%
    --(9.978,6.898)--(9.976,6.899)--(9.976,6.900)--(9.975,6.901)--(9.971,6.899)%
    --(9.971,6.899)--(9.966,6.901)--(9.962,6.899)--(9.960,6.899)--(9.959,6.900)%
    --(9.952,6.901)--(9.951,6.902)--(9.945,6.900)--(9.943,6.901)--(9.938,6.898)%
    --(9.938,6.898)--(9.932,6.899)--(9.930,6.902)--(9.925,6.900)--(9.923,6.901)%
    --(9.917,6.899)--(9.917,6.900)--(9.914,6.898)--(9.911,6.899)--(9.910,6.901)%
    --(9.907,6.901)--(9.907,6.900)--(9.904,6.902)--(9.903,6.901)--(9.902,6.901)%
    --(9.901,6.903)--(9.900,6.903)--(9.900,6.903)--(9.900,6.840)--(9.900,6.840)%
    --(9.900,6.840)--(9.900,6.840)--(9.902,6.840)--(9.902,6.841)--(9.902,6.841)%
    --(9.902,6.841)--(9.901,6.841)--(9.901,6.842)--(9.901,6.843)--(9.901,6.844)%
    --(9.901,6.844)--(9.902,6.846)--(9.902,6.846)--(9.903,6.847)--(9.902,6.848)%
    --(9.902,6.848)--(9.902,6.848)--(9.903,6.848)--(9.903,6.848)--(9.904,6.850)%
    --(9.905,6.850)--(9.906,6.853)--(9.906,6.853)--(9.906,6.854)--(9.904,6.856)%
    --(9.906,6.858)--(9.905,6.859)--(9.906,6.860)--(9.908,6.859)--(9.908,6.858)%
    --(9.909,6.858)--(9.909,6.857)--(9.911,6.857)--(9.911,6.858)--(9.911,6.858)%
    --(9.911,6.859)--(9.913,6.860)--(9.913,6.860)--(9.914,6.861)--(9.916,6.861)%
    --(9.916,6.862)--(9.915,6.863)--(9.916,6.863)--(9.917,6.864)--(9.917,6.863)%
    --(9.917,6.863)--(9.918,6.862)--(9.919,6.861)--(9.919,6.863)--(9.919,6.863)%
    --(9.918,6.865)--(9.917,6.865)--(9.917,6.865)--(9.916,6.865)--(9.915,6.864)%
    --(9.915,6.864)--(9.914,6.864)--(9.914,6.865)--(9.914,6.865)--(9.914,6.867)%
    --(9.916,6.867)--(9.917,6.866)--(9.918,6.867)--(9.919,6.868)--(9.917,6.869)%
    --(9.916,6.868)--(9.915,6.870)--(9.915,6.871)--(9.917,6.871)--(9.918,6.871)%
    --(9.920,6.870)--(9.920,6.869)--(9.922,6.868)--(9.921,6.867)--(9.922,6.867)%
    --(9.923,6.866)--(9.924,6.866)--(9.924,6.867)--(9.926,6.867)--(9.927,6.867)%
    --(9.928,6.867)--(9.928,6.867)--(9.927,6.869)--(9.926,6.869)--(9.924,6.869)%
    --(9.924,6.871)--(9.924,6.871)--(9.924,6.871)--(9.924,6.873)--(9.924,6.874)%
    --(9.926,6.873)--(9.927,6.874)--(9.929,6.874)--(9.929,6.873)--(9.929,6.872)%
    --(9.930,6.871)--(9.929,6.870)--(9.929,6.868)--(9.931,6.868)--(9.931,6.868)%
    --(9.932,6.870)--(9.933,6.869)--(9.933,6.869)--(9.933,6.869)--(9.933,6.870)%
    --(9.932,6.870)--(9.932,6.871)--(9.931,6.873)--(9.932,6.873)--(9.932,6.875)%
    --(9.932,6.875)--(9.934,6.874)--(9.936,6.876)--(9.936,6.874)--(9.938,6.874)%
    --(9.939,6.874)--(9.940,6.874)--(9.941,6.874)--(9.943,6.875)--(9.944,6.874)%
    --(9.945,6.875)--(9.947,6.873)--(9.947,6.873)--(9.948,6.873)--(9.948,6.873)%
    --(9.949,6.872)--(9.949,6.872)--(9.949,6.872)--(9.951,6.873)--(9.951,6.873)%
    --(9.952,6.874)--(9.950,6.875)--(9.952,6.877)--(9.953,6.876)--(9.953,6.876)%
    --(9.954,6.876)--(9.954,6.876)--(9.954,6.876)--(9.956,6.875)--(9.957,6.876)%
    --(9.958,6.875)--(9.959,6.875)--(9.960,6.877)--(9.962,6.876)--(9.963,6.876)%
    --(9.963,6.875)--(9.964,6.875)--(9.965,6.876)--(9.963,6.877)--(9.963,6.877)%
    --(9.962,6.879)--(9.963,6.880)--(9.964,6.880)--(9.966,6.882)--(9.966,6.883)%
    --(9.966,6.884)--(9.969,6.883)--(9.968,6.881)--(9.968,6.880)--(9.967,6.879)%
    --(9.965,6.879)--(9.966,6.878)--(9.965,6.877)--(9.966,6.877)--(9.967,6.877)%
    --(9.967,6.877)--(9.968,6.877)--(9.969,6.878)--(9.969,6.879)--(9.971,6.879)%
    --(9.972,6.879)--(9.973,6.879)--(9.974,6.881)--(9.976,6.881)--(9.977,6.882)%
    --(9.979,6.881)--(9.978,6.880)--(9.980,6.879)--(9.981,6.880)--(9.981,6.880)%
    --(9.983,6.880)--(9.983,6.880)--(9.983,6.881)--(9.982,6.882)--(9.982,6.883)%
    --(9.980,6.883)--(9.980,6.884)--(9.981,6.886)--(9.982,6.885)--(9.982,6.886)%
    --(9.984,6.885)--(9.983,6.884)--(9.984,6.884)--(9.985,6.882)--(9.985,6.882)%
    --(9.986,6.881)--(9.987,6.880)--(9.988,6.882)--(9.989,6.882)--(9.989,6.882)%
    --(9.991,6.884)--(9.991,6.883)--(9.994,6.884)--(9.994,6.885)--(9.995,6.886)%
    --(9.996,6.886)--(9.997,6.885)--(9.998,6.885)--(9.999,6.885)--(10.001,6.884)%
    --(10.001,6.882)--(10.002,6.882)--(10.003,6.880)--(10.003,6.880)--(10.005,6.880)%
    --(10.006,6.882)--(10.009,6.881)--(10.009,6.881)--(10.010,6.883)--(10.011,6.883)%
    --(10.013,6.885)--(10.015,6.884)--(10.015,6.884)--(10.016,6.885)--(10.017,6.886)%
    --(10.018,6.886)--(10.020,6.887)--(10.019,6.888)--(10.021,6.889)--(10.022,6.889)%
    --(10.025,6.889)--(10.025,6.888)--(10.023,6.886)--(10.022,6.887)--(10.021,6.885)%
    --(10.022,6.885)--(10.021,6.884)--(10.023,6.883)--(10.024,6.883)--(10.024,6.885)%
    --(10.025,6.885)--(10.027,6.884)--(10.026,6.884)--(10.027,6.882)--(10.030,6.883)%
    --(10.030,6.884)--(10.033,6.885)--(10.033,6.886)--(10.035,6.887)--(10.036,6.888)%
    --(10.037,6.887)--(10.038,6.889)--(10.039,6.888)--(10.040,6.887)--(10.039,6.887)%
    --(10.041,6.885)--(10.041,6.885)--(10.042,6.885)--(10.043,6.883)--(10.045,6.884)%
    --(10.045,6.884)--(10.045,6.885)--(10.043,6.885)--(10.042,6.887)--(10.042,6.887)%
    --(10.042,6.888)--(10.042,6.889)--(10.044,6.889)--(10.044,6.888)--(10.045,6.886)%
    --(10.047,6.887)--(10.048,6.886)--(10.048,6.885)--(10.049,6.884)--(10.049,6.883)%
    --(10.049,6.883)--(10.049,6.882)--(10.050,6.882)--(10.050,6.883)--(10.052,6.884)%
    --(10.052,6.884)--(10.052,6.885)--(10.055,6.885)--(10.055,6.887)--(10.057,6.886)%
    --(10.058,6.887)--(10.058,6.888)--(10.060,6.888)--(10.061,6.887)--(10.062,6.888)%
    --(10.062,6.887)--(10.063,6.887)--(10.063,6.886)--(10.063,6.885)--(10.065,6.885)%
    --(10.065,6.886)--(10.065,6.887)--(10.066,6.889)--(10.069,6.888)--(10.068,6.887)%
    --(10.069,6.886)--(10.068,6.885)--(10.066,6.884)--(10.066,6.883)--(10.067,6.882)%
    --(10.068,6.883)--(10.069,6.883)--(10.071,6.884)--(10.070,6.885)--(10.072,6.886)%
    --(10.072,6.886)--(10.073,6.887)--(10.074,6.886)--(10.074,6.886)--(10.075,6.885)%
    --(10.075,6.884)--(10.075,6.884)--(10.076,6.884)--(10.076,6.886)--(10.076,6.887)%
    --(10.075,6.887)--(10.074,6.888)--(10.074,6.889)--(10.077,6.889)--(10.077,6.889)%
    --(10.080,6.889)--(10.080,6.888)--(10.080,6.888)--(10.082,6.889)--(10.082,6.888)%
    --(10.083,6.888)--(10.083,6.888)--(10.084,6.888)--(10.083,6.889)--(10.083,6.889)%
    --(10.084,6.890)--(10.085,6.890)--(10.085,6.890)--(10.085,6.889)--(10.088,6.888)%
    --(10.088,6.888)--(10.088,6.887)--(10.090,6.886)--(10.090,6.887)--(10.092,6.887)%
    --(10.093,6.887)--(10.095,6.887)--(10.095,6.888)--(10.096,6.890)--(10.098,6.888)%
    --(10.098,6.888)--(10.100,6.889)--(10.102,6.885)--(10.108,6.886)--(10.109,6.885)%
    --(10.117,6.886)--(10.117,6.887)--(10.126,6.886)--(10.126,6.886)--(10.128,6.887)%
    --(10.129,6.887)--(10.131,6.886)--(10.132,6.887)--(10.133,6.889)--(10.134,6.889)%
    --(10.136,6.889)--(10.136,6.889)--(10.136,6.889)--(10.136,6.887)--(10.138,6.887)%
    --(10.138,6.887)--(10.138,6.887)--(10.139,6.887)--(10.140,6.888)--(10.140,6.888)%
    --(10.140,6.888)--(10.140,6.889)--(10.143,6.889)--(10.143,6.889)--(10.145,6.889)%
    --(10.145,6.889)--(10.145,6.887)--(10.147,6.887)--(10.147,6.886)--(10.148,6.885)%
    --(10.149,6.886)--(10.149,6.888)--(10.150,6.888)--(10.152,6.889)--(10.153,6.890)%
    --(10.157,6.890)--(10.158,6.888)--(10.159,6.888)--(10.163,6.889)--(10.169,6.887)%
    --(10.169,6.887)--(10.172,6.886)--(10.176,6.888)--(10.177,6.888)--(10.179,6.889)%
    --(10.181,6.888)--(10.181,6.888)--(10.181,6.888)--(10.182,6.888)--(10.184,6.887)%
    --(10.184,6.887)--(10.184,6.888)--(10.183,6.888)--(10.183,6.888)--(10.183,6.889)%
    --(10.183,6.889)--(10.183,6.889)--(10.183,6.889)--(10.183,6.889)--(10.183,6.889)%
    --(10.184,6.889)--(10.184,6.890)--(10.185,6.889)--(10.184,6.888)--(10.187,6.887)%
    --(10.188,6.887)--(10.188,6.887)--(10.190,6.886)--(10.191,6.886)--(10.190,6.887)%
    --(10.191,6.888)--(10.192,6.888)--(10.195,6.889)--(10.197,6.889)--(10.197,6.888)%
    --(10.204,6.887)--(10.204,6.886)--(10.208,6.887)--(10.211,6.886)--(10.213,6.889)%
    --(10.214,6.889)--(10.215,6.888)--(10.216,6.888)--(10.219,6.889)--(10.219,6.888)%
    --(10.222,6.887)--(10.224,6.888)--(10.226,6.887)--(10.231,6.890)--(10.233,6.889)%
    --(10.234,6.887)--(10.241,6.888)--(10.242,6.889)--(10.244,6.887)--(10.248,6.887)%
    --(10.249,6.887)--(10.251,6.887)--(10.254,6.889)--(10.254,6.890)--(10.259,6.890)%
    --(10.260,6.889)--(10.264,6.892)--(10.267,6.891)--(10.267,6.890)--(10.273,6.889)%
    --(10.273,6.890)--(10.282,6.890)--(10.283,6.889)--(10.296,6.887)--(10.297,6.889)%
    --(10.299,6.890)--(10.302,6.888)--(10.309,6.887)--(10.310,6.888)--(10.313,6.890)%
    --(10.315,6.890)--(10.316,6.888)--(10.318,6.889)--(10.321,6.887)--(10.328,6.890)%
    --(10.333,6.889)--(10.334,6.888)--(10.341,6.890)--(10.349,6.889)--(10.349,6.889)%
    --(10.362,6.890)--(10.364,6.892)--(10.369,6.892)--(10.370,6.891)--(10.383,6.888)%
    --(10.384,6.890)--(10.390,6.891)--(10.398,6.888)--(10.399,6.889)--(10.407,6.890)%
    --(10.414,6.887)--(10.417,6.889)--(10.420,6.890)--(10.427,6.890)--(10.429,6.888)%
    --(10.438,6.886)--(10.441,6.890)--(10.451,6.887)--(10.452,6.887)--(10.460,6.886)%
    --(10.463,6.890)--(10.466,6.891)--(10.478,6.888)--(10.479,6.886)--(10.488,6.890)%
    --(10.493,6.889)--(10.499,6.891)--(10.500,6.889)--(10.510,6.890)--(10.511,6.889)%
    --(10.521,6.892)--(10.524,6.889)--(10.531,6.893)--(10.535,6.891)--(10.537,6.890)%
    --(10.537,6.889)--(10.549,6.893)--(10.551,6.888)--(10.559,6.892)--(10.562,6.892)%
    --(10.562,6.892)--(10.566,6.887)--(10.571,6.889)--(10.574,6.887)--(10.578,6.891)%
    --(10.589,6.887)--(10.589,6.887)--(10.589,6.887)--(10.601,6.887)--(10.601,6.887)%
    --(10.610,6.891)--(10.619,6.889)--(10.619,6.889)--(10.625,6.888)--(10.631,6.893)%
    --(10.631,6.893)--(10.635,6.892)--(10.639,6.889)--(10.641,6.889)--(10.652,6.888)%
    --(10.652,6.888)--(10.653,6.888)--(10.657,6.891)--(10.664,6.887)--(10.667,6.889)%
    --(10.671,6.888)--(10.673,6.892)--(10.679,6.888)--(10.681,6.890)--(10.686,6.888)%
    --(10.688,6.891)--(10.696,6.889)--(10.696,6.888)--(10.704,6.888)--(10.704,6.887)%
    --(10.716,6.887)--(10.718,6.890)--(10.725,6.890)--(10.725,6.890)--(10.727,6.889)%
    --(10.735,6.890)--(10.736,6.892)--(10.741,6.891)--(10.746,6.888)--(10.747,6.888)%
    --(10.754,6.887)--(10.754,6.887)--(10.768,6.887)--(10.768,6.887)--(10.772,6.891)%
    --(10.778,6.890)--(10.781,6.886)--(10.790,6.887)--(10.790,6.887)--(10.794,6.886)%
    --(10.801,6.887)--(10.802,6.890)--(10.811,6.890)--(10.811,6.888)--(10.818,6.886)%
    --(10.823,6.888)--(10.824,6.890)--(10.835,6.886)--(10.838,6.890)--(10.839,6.889)%
    --(10.848,6.887)--(10.851,6.891)--(10.853,6.891)--(10.856,6.891)--(10.861,6.888)%
    --(10.861,6.887)--(10.863,6.886)--(10.870,6.890)--(10.871,6.890)--(10.873,6.888)%
    --(10.875,6.890)--(10.880,6.888)--(10.881,6.888)--(10.887,6.885)--(10.890,6.887)%
    --(10.899,6.887)--(10.899,6.887)--(10.903,6.891)--(10.909,6.888)--(10.911,6.888)%
    --(10.912,6.886)--(10.918,6.887)--(10.921,6.891)--(10.923,6.891)--(10.926,6.889)%
    --(10.928,6.888)--(10.932,6.891)--(10.937,6.889)--(10.938,6.890)--(10.940,6.890)%
    --(10.942,6.890)--(10.943,6.889)--(10.944,6.889)--(10.944,6.888)--(10.945,6.888)%
    --(10.946,6.889)--(10.946,6.889)--(10.947,6.890)--(10.948,6.890)--(10.948,6.889)%
    --(10.949,6.888)--(10.949,6.889)--(10.951,6.887)--(10.953,6.887)--(10.954,6.886)%
    --(10.956,6.888)--(10.959,6.887)--(10.963,6.890)--(10.965,6.888)--(10.969,6.889)%
    --(10.969,6.889)--(10.973,6.891)--(10.974,6.890)--(10.975,6.891)--(10.979,6.890)%
    --(10.980,6.890)--(10.981,6.889)--(10.983,6.890)--(10.984,6.891)--(10.985,6.889)%
    --(10.985,6.889)--(10.988,6.890)--(10.988,6.888)--(10.990,6.888)--(10.991,6.889)%
    --(10.992,6.889)--(10.993,6.889)--(10.993,6.890)--(10.994,6.891)--(10.994,6.890)%
    --(10.995,6.889)--(10.996,6.890)--(10.998,6.889)--(10.998,6.889)--(10.999,6.888)%
    --(11.001,6.890)--(11.004,6.889)--(11.005,6.889)--(11.007,6.891)--(11.010,6.891)%
    --(11.011,6.889)--(11.018,6.891)--(11.021,6.888)--(11.025,6.890)--(11.031,6.888)%
    --(11.031,6.888)--(11.037,6.887)--(11.039,6.888)--(11.040,6.888)--(11.040,6.888)%
    --(11.043,6.889)--(11.046,6.891)--(11.050,6.889)--(11.052,6.887)--(11.053,6.887)%
    --(11.058,6.891)--(11.059,6.889)--(11.063,6.886)--(11.064,6.886)--(11.067,6.889)%
    --(11.078,6.888)--(11.079,6.886)--(11.084,6.886)--(11.085,6.885)--(11.097,6.885)%
    --(11.099,6.886)--(11.099,6.887)--(11.113,6.888)--(11.114,6.886)--(11.124,6.890)%
    --(11.124,6.890)--(11.129,6.890)--(11.132,6.890)--(11.134,6.888)--(11.134,6.888)%
    --(11.139,6.891)--(11.144,6.886)--(11.157,6.889)--(11.159,6.887)--(11.161,6.887)%
    --(11.166,6.890)--(11.172,6.889)--(11.177,6.891)--(11.181,6.888)--(11.185,6.892)%
    --(11.189,6.888)--(11.192,6.890)--(11.199,6.888)--(11.200,6.890)--(11.201,6.891)%
    --(11.208,6.889)--(11.212,6.891)--(11.213,6.892)--(11.215,6.892)--(11.216,6.889)%
    --(11.223,6.887)--(11.224,6.890)--(11.226,6.891)--(11.230,6.888)--(11.230,6.887)%
    --(11.234,6.886)--(11.237,6.888)--(11.239,6.887)--(11.243,6.889)--(11.247,6.886)%
    --(11.252,6.890)--(11.260,6.886)--(11.264,6.889)--(11.273,6.888)--(11.274,6.887)%
    --(11.276,6.887)--(11.286,6.891)--(11.289,6.888)--(11.296,6.892)--(11.299,6.891)%
    --(11.301,6.889)--(11.302,6.888)--(11.310,6.892)--(11.314,6.893)--(11.317,6.892)%
    --(11.319,6.889)--(11.330,6.892)--(11.332,6.888)--(11.341,6.890)--(11.342,6.893)%
    --(11.350,6.890)--(11.351,6.892)--(11.358,6.893)--(11.358,6.893)--(11.363,6.889)%
    --(11.368,6.893)--(11.370,6.891)--(11.372,6.892)--(11.377,6.889)--(11.380,6.892)%
    --(11.380,6.891)--(11.382,6.889)--(11.384,6.888)--(11.385,6.890)--(11.386,6.890)%
    --(11.386,6.889)--(11.387,6.889)--(11.388,6.888)--(11.392,6.889)--(11.392,6.889)%
    --(11.395,6.889)--(11.398,6.887)--(11.401,6.889)--(11.401,6.890)--(11.405,6.888)%
    --(11.406,6.888)--(11.407,6.891)--(11.409,6.891)--(11.411,6.889)--(11.414,6.891)%
    --(11.415,6.889)--(11.419,6.889)--(11.422,6.891)--(11.424,6.889)--(11.424,6.889)%
    --(11.429,6.890)--(11.431,6.889)--(11.431,6.889)--(11.437,6.892)--(11.440,6.889)%
    --(11.443,6.891)--(11.444,6.890)--(11.447,6.890)--(11.447,6.890)--(11.449,6.888)%
    --(11.454,6.890)--(11.459,6.889)--(11.460,6.889)--(11.460,6.889)--(11.467,6.888)%
    --(11.469,6.888)--(11.470,6.889)--(11.478,6.889)--(11.479,6.890)--(11.482,6.889)%
    --(11.485,6.887)--(11.487,6.889)--(11.490,6.890)--(11.491,6.888)--(11.493,6.890)%
    --(11.495,6.889)--(11.495,6.890)--(11.498,6.890)--(11.499,6.890)--(11.499,6.889)%
    --(11.499,6.889)--(11.502,6.889)--(11.503,6.890)--(11.508,6.891)--(11.508,6.891)%
    --(11.509,6.891)--(11.512,6.889)--(11.516,6.888)--(11.517,6.889)--(11.523,6.890)%
    --(11.525,6.890)--(11.526,6.889)--(11.527,6.890)--(11.530,6.891)--(11.534,6.890)%
    --(11.535,6.890)--(11.535,6.890)--(11.537,6.890)--(11.537,6.889)--(11.538,6.889)%
    --(11.539,6.888)--(11.540,6.888)--(11.540,6.889)--(11.541,6.889)--(11.542,6.890)%
    --(11.542,6.890)--(11.544,6.891)--(11.545,6.890)--(11.545,6.890)--(11.545,6.889)%
    --(11.548,6.888)--(11.548,6.888)--(11.549,6.889)--(11.552,6.889)--(11.554,6.887)%
    --(11.558,6.887)--(11.560,6.889)--(11.560,6.890)--(11.562,6.889)--(11.569,6.892)%
    --(11.570,6.893)--(11.574,6.890)--(11.574,6.890)--(11.577,6.889)--(11.577,6.889)%
    --(11.578,6.889)--(11.579,6.889)--(11.580,6.890)--(11.580,6.890)--(11.580,6.888)%
    --(11.581,6.888)--(11.583,6.889)--(11.585,6.888)--(11.586,6.889)--(11.586,6.889)%
    --(11.589,6.890)--(11.590,6.889)--(11.593,6.889)--(11.593,6.889)--(11.594,6.887)%
    --(11.595,6.887)--(11.599,6.888)--(11.599,6.888)--(11.602,6.887)--(11.603,6.888)%
    --(11.606,6.888)--(11.607,6.887)--(11.610,6.888)--(11.611,6.887)--(11.614,6.889)%
    --(11.615,6.889)--(11.615,6.889)--(11.617,6.889)--(11.617,6.890)--(11.617,6.890)%
    --(11.618,6.890)--(11.618,6.890)--(11.619,6.890)--(11.619,6.889)--(11.620,6.888)%
    --(11.621,6.889)--(11.621,6.889)--(11.623,6.889)--(11.624,6.890)--(11.625,6.890)%
    --(11.625,6.890)--(11.629,6.891)--(11.629,6.890)--(11.631,6.890)--(11.631,6.889)%
    --(11.633,6.889)--(11.633,6.888)--(11.635,6.888)--(11.637,6.890)--(11.638,6.889)%
    --(11.640,6.890)--(11.641,6.889)--(11.641,6.888)--(11.643,6.888)--(11.643,6.888)%
    --(11.644,6.888)--(11.645,6.888)--(11.645,6.889)--(11.645,6.889)--(11.646,6.888)%
    --(11.646,6.888)--(11.646,6.888)--(11.647,6.888)--(11.648,6.888)--(11.647,6.888)%
    --(11.646,6.887)--(11.646,6.886)--(11.648,6.886)--(11.648,6.886)--(11.650,6.886)%
    --(11.650,6.886)--(11.650,6.887)--(11.650,6.887)--(11.650,6.888)--(11.650,6.888)%
    --(11.649,6.889)--(11.649,6.889)--(11.647,6.889)--(11.647,6.890)--(11.647,6.890)%
    --(11.647,6.891)--(11.644,6.891)--(11.644,6.891)--(11.643,6.891)--(11.641,6.892)%
    --(11.640,6.892)--(11.639,6.892)--(11.639,6.893)--(11.636,6.894)--(11.636,6.896)%
    --(11.636,6.897)--(11.633,6.898)--(11.632,6.898)--(11.630,6.898)--(11.630,6.898)%
    --(11.629,6.899)--(11.628,6.899)--(11.627,6.901)--(11.624,6.901)--(11.624,6.901)%
    --(11.624,6.902)--(11.623,6.902)--cycle;
\draw[gp path] (11.621,6.901)--(11.620,6.902)--(11.618,6.902)--(11.617,6.901)--(11.616,6.901)%
  --(11.615,6.902)--(11.612,6.902)--(11.612,6.901)--(11.608,6.900)--(11.607,6.901)--(11.606,6.902)%
  --(11.602,6.900)--(11.600,6.902)--(11.598,6.901)--(11.597,6.902)--(11.595,6.900)--(11.590,6.901)%
  --(11.587,6.900)--(11.586,6.903)--(11.581,6.902)--(11.580,6.900)--(11.577,6.903)--(11.567,6.900)%
  --(11.565,6.901)--(11.561,6.900)--(11.556,6.902)--(11.553,6.900)--(11.543,6.903)--(11.541,6.900)%
  --(11.539,6.900)--(11.534,6.902)--(11.532,6.901)--(11.528,6.902)--(11.528,6.903)--(11.518,6.903)%
  --(11.517,6.904)--(11.511,6.902)--(11.507,6.901)--(11.505,6.900)--(11.500,6.903)--(11.497,6.902)%
  --(11.492,6.899)--(11.489,6.902)--(11.488,6.901)--(11.483,6.902)--(11.481,6.902)--(11.479,6.900)%
  --(11.473,6.904)--(11.467,6.900)--(11.464,6.903)--(11.459,6.903)--(11.455,6.899)--(11.454,6.899)%
  --(11.452,6.901)--(11.448,6.900)--(11.444,6.903)--(11.441,6.904)--(11.439,6.900)--(11.432,6.904)%
  --(11.431,6.901)--(11.422,6.902)--(11.420,6.900)--(11.419,6.899)--(11.411,6.901)--(11.410,6.903)%
  --(11.398,6.903)--(11.397,6.904)--(11.389,6.904)--(11.388,6.902)--(11.381,6.900)--(11.379,6.903)%
  --(11.373,6.900)--(11.370,6.901)--(11.369,6.903)--(11.361,6.902)--(11.358,6.900)--(11.357,6.901)%
  --(11.354,6.904)--(11.348,6.899)--(11.347,6.899)--(11.344,6.903)--(11.342,6.902)--(11.335,6.904)%
  --(11.329,6.905)--(11.326,6.901)--(11.323,6.901)--(11.320,6.904)--(11.312,6.902)--(11.308,6.906)%
  --(11.307,6.905)--(11.303,6.901)--(11.294,6.903)--(11.292,6.905)--(11.287,6.904)--(11.281,6.907)%
  --(11.274,6.902)--(11.270,6.904)--(11.263,6.902)--(11.258,6.907)--(11.254,6.901)--(11.245,6.902)%
  --(11.230,6.903)--(11.230,6.902)--(11.220,6.901)--(11.217,6.904)--(11.211,6.904)--(11.206,6.901)%
  --(11.205,6.901)--(11.197,6.906)--(11.189,6.903)--(11.184,6.907)--(11.172,6.901)--(11.167,6.906)%
  --(11.158,6.904)--(11.157,6.905)--(11.141,6.905)--(11.140,6.906)--(11.138,6.907)--(11.130,6.904)%
  --(11.129,6.903)--(11.126,6.902)--(11.118,6.905)--(11.113,6.900)--(11.103,6.906)--(11.095,6.905)%
  --(11.091,6.907)--(11.083,6.901)--(11.080,6.900)--(11.076,6.906)--(11.069,6.905)--(11.068,6.902)%
  --(11.061,6.900)--(11.057,6.907)--(11.053,6.903)--(11.043,6.905)--(11.041,6.901)--(11.033,6.902)%
  --(11.032,6.902)--(11.025,6.902)--(11.022,6.906)--(11.018,6.902)--(11.007,6.904)--(11.007,6.903)%
  --(10.998,6.899)--(10.995,6.901)--(10.992,6.899)--(10.988,6.901)--(10.988,6.902)--(10.980,6.905)%
  --(10.976,6.901)--(10.975,6.900)--(10.970,6.903)--(10.966,6.901)--(10.959,6.903)--(10.956,6.899)%
  --(10.947,6.902)--(10.944,6.899)--(10.936,6.902)--(10.932,6.898)--(10.927,6.906)--(10.922,6.902)%
  --(10.916,6.906)--(10.912,6.903)--(10.903,6.905)--(10.902,6.903)--(10.889,6.904)--(10.888,6.902)%
  --(10.879,6.902)--(10.878,6.904)--(10.867,6.902)--(10.867,6.901)--(10.858,6.902)--(10.856,6.899)%
  --(10.851,6.900)--(10.849,6.901)--(10.849,6.902)--(10.839,6.905)--(10.837,6.904)--(10.829,6.906)%
  --(10.824,6.901)--(10.814,6.906)--(10.812,6.905)--(10.802,6.903)--(10.798,6.905)--(10.795,6.903)%
  --(10.794,6.903)--(10.782,6.900)--(10.779,6.904)--(10.769,6.903)--(10.766,6.906)--(10.759,6.905)%
  --(10.758,6.906)--(10.753,6.902)--(10.744,6.904)--(10.734,6.905)--(10.733,6.904)--(10.720,6.904)%
  --(10.719,6.903)--(10.707,6.903)--(10.707,6.904)--(10.700,6.904)--(10.698,6.902)--(10.693,6.903)%
  --(10.690,6.907)--(10.685,6.905)--(10.677,6.905)--(10.675,6.907)--(10.662,6.904)--(10.660,6.906)%
  --(10.650,6.905)--(10.649,6.905)--(10.641,6.902)--(10.640,6.903)--(10.633,6.902)--(10.630,6.903)%
  --(10.629,6.903)--(10.622,6.904)--(10.619,6.902)--(10.612,6.904)--(10.608,6.902)--(10.607,6.903)%
  --(10.598,6.902)--(10.597,6.903)--(10.592,6.905)--(10.589,6.902)--(10.585,6.902)--(10.582,6.902)%
  --(10.581,6.902)--(10.575,6.905)--(10.574,6.904)--(10.573,6.905)--(10.568,6.900)--(10.562,6.904)%
  --(10.561,6.904)--(10.554,6.903)--(10.552,6.905)--(10.547,6.902)--(10.543,6.905)--(10.542,6.905)%
  --(10.541,6.904)--(10.536,6.902)--(10.531,6.903)--(10.518,6.901)--(10.514,6.904)--(10.510,6.902)%
  --(10.502,6.903)--(10.501,6.902)--(10.491,6.905)--(10.488,6.903)--(10.486,6.904)--(10.478,6.901)%
  --(10.473,6.906)--(10.468,6.905)--(10.467,6.904)--(10.466,6.902)--(10.459,6.900)--(10.455,6.902)%
  --(10.454,6.904)--(10.449,6.902)--(10.445,6.904)--(10.441,6.902)--(10.435,6.904)--(10.433,6.901)%
  --(10.428,6.901)--(10.426,6.904)--(10.421,6.903)--(10.420,6.901)--(10.417,6.900)--(10.412,6.904)%
  --(10.408,6.901)--(10.400,6.903)--(10.399,6.903)--(10.396,6.904)--(10.391,6.902)--(10.386,6.903)%
  --(10.377,6.902)--(10.374,6.903)--(10.373,6.904)--(10.359,6.901)--(10.359,6.902)--(10.357,6.902)%
  --(10.351,6.900)--(10.348,6.903)--(10.347,6.902)--(10.343,6.902)--(10.341,6.905)--(10.332,6.903)%
  --(10.331,6.904)--(10.327,6.905)--(10.324,6.904)--(10.321,6.905)--(10.318,6.902)--(10.315,6.901)%
  --(10.313,6.902)--(10.312,6.904)--(10.307,6.900)--(10.306,6.900)--(10.305,6.903)--(10.298,6.904)%
  --(10.295,6.902)--(10.292,6.903)--(10.288,6.900)--(10.285,6.901)--(10.283,6.905)--(10.278,6.904)%
  --(10.278,6.902)--(10.272,6.901)--(10.269,6.904)--(10.266,6.903)--(10.259,6.904)--(10.258,6.903)%
  --(10.256,6.902)--(10.249,6.903)--(10.248,6.902)--(10.236,6.902)--(10.232,6.903)--(10.229,6.900)%
  --(10.217,6.902)--(10.216,6.900)--(10.207,6.902)--(10.206,6.900)--(10.200,6.902)--(10.199,6.903)%
  --(10.194,6.901)--(10.192,6.902)--(10.192,6.903)--(10.187,6.904)--(10.185,6.902)--(10.177,6.899)%
  --(10.177,6.900)--(10.174,6.900)--(10.173,6.900)--(10.166,6.900)--(10.162,6.902)--(10.160,6.902)%
  --(10.159,6.900)--(10.152,6.901)--(10.150,6.900)--(10.146,6.901)--(10.143,6.901)--(10.140,6.899)%
  --(10.138,6.898)--(10.137,6.900)--(10.133,6.901)--(10.131,6.899)--(10.125,6.899)--(10.124,6.899)%
  --(10.120,6.901)--(10.113,6.898)--(10.112,6.900)--(10.108,6.898)--(10.105,6.900)--(10.100,6.897)%
  --(10.098,6.899)--(10.088,6.899)--(10.085,6.900)--(10.079,6.898)--(10.074,6.901)--(10.074,6.899)%
  --(10.073,6.896)--(10.068,6.899)--(10.065,6.899)--(10.065,6.897)--(10.061,6.896)--(10.060,6.896)%
  --(10.057,6.900)--(10.054,6.896)--(10.053,6.897)--(10.046,6.896)--(10.043,6.899)--(10.040,6.897)%
  --(10.039,6.897)--(10.037,6.895)--(10.032,6.898)--(10.031,6.898)--(10.027,6.896)--(10.024,6.899)%
  --(10.018,6.898)--(10.017,6.899)--(10.010,6.895)--(10.009,6.897)--(10.004,6.899)--(10.003,6.898)%
  --(10.002,6.897)--(9.996,6.899)--(9.995,6.899)--(9.994,6.899)--(9.988,6.900)--(9.986,6.897)%
  --(9.983,6.899)--(9.981,6.898)--(9.980,6.899)--(9.978,6.898)--(9.976,6.899)--(9.976,6.900)%
  --(9.975,6.901)--(9.971,6.899)--(9.966,6.901)--(9.962,6.899)--(9.960,6.899)--(9.959,6.900)%
  --(9.952,6.901)--(9.951,6.902)--(9.945,6.900)--(9.943,6.901)--(9.938,6.898)--(9.932,6.899)%
  --(9.930,6.902)--(9.925,6.900)--(9.923,6.901)--(9.917,6.899)--(9.917,6.900)--(9.914,6.898)%
  --(9.911,6.899)--(9.910,6.901)--(9.907,6.901)--(9.907,6.900)--(9.904,6.902)--(9.903,6.901)%
  --(9.902,6.901)--(9.901,6.903)--(9.900,6.903);
\draw[gp path] (9.900,6.840)--(9.902,6.840)--(9.902,6.841)--(9.901,6.841)--(9.901,6.842)%
  --(9.901,6.843)--(9.901,6.844)--(9.902,6.846)--(9.903,6.847)--(9.902,6.848)--(9.903,6.848)%
  --(9.904,6.850)--(9.905,6.850)--(9.906,6.853)--(9.906,6.854)--(9.904,6.856)--(9.906,6.858)%
  --(9.905,6.859)--(9.906,6.860)--(9.908,6.859)--(9.908,6.858)--(9.909,6.858)--(9.909,6.857)%
  --(9.911,6.857)--(9.911,6.858)--(9.911,6.859)--(9.913,6.860)--(9.914,6.861)--(9.916,6.861)%
  --(9.916,6.862)--(9.915,6.863)--(9.916,6.863)--(9.917,6.864)--(9.917,6.863)--(9.918,6.862)%
  --(9.919,6.861)--(9.919,6.863)--(9.918,6.865)--(9.917,6.865)--(9.916,6.865)--(9.915,6.864)%
  --(9.914,6.864)--(9.914,6.865)--(9.914,6.867)--(9.916,6.867)--(9.917,6.866)--(9.918,6.867)%
  --(9.919,6.868)--(9.917,6.869)--(9.916,6.868)--(9.915,6.870)--(9.915,6.871)--(9.917,6.871)%
  --(9.918,6.871)--(9.920,6.870)--(9.920,6.869)--(9.922,6.868)--(9.921,6.867)--(9.922,6.867)%
  --(9.923,6.866)--(9.924,6.866)--(9.924,6.867)--(9.926,6.867)--(9.927,6.867)--(9.928,6.867)%
  --(9.927,6.869)--(9.926,6.869)--(9.924,6.869)--(9.924,6.871)--(9.924,6.873)--(9.924,6.874)%
  --(9.926,6.873)--(9.927,6.874)--(9.929,6.874)--(9.929,6.873)--(9.929,6.872)--(9.930,6.871)%
  --(9.929,6.870)--(9.929,6.868)--(9.931,6.868)--(9.932,6.870)--(9.933,6.869)--(9.933,6.870)%
  --(9.932,6.870)--(9.932,6.871)--(9.931,6.873)--(9.932,6.873)--(9.932,6.875)--(9.934,6.874)%
  --(9.936,6.876)--(9.936,6.874)--(9.938,6.874)--(9.939,6.874)--(9.940,6.874)--(9.941,6.874)%
  --(9.943,6.875)--(9.944,6.874)--(9.945,6.875)--(9.947,6.873)--(9.948,6.873)--(9.949,6.872)%
  --(9.951,6.873)--(9.952,6.874)--(9.950,6.875)--(9.952,6.877)--(9.953,6.876)--(9.954,6.876)%
  --(9.956,6.875)--(9.957,6.876)--(9.958,6.875)--(9.959,6.875)--(9.960,6.877)--(9.962,6.876)%
  --(9.963,6.876)--(9.963,6.875)--(9.964,6.875)--(9.965,6.876)--(9.963,6.877)--(9.962,6.879)%
  --(9.963,6.880)--(9.964,6.880)--(9.966,6.882)--(9.966,6.883)--(9.966,6.884)--(9.969,6.883)%
  --(9.968,6.881)--(9.968,6.880)--(9.967,6.879)--(9.965,6.879)--(9.966,6.878)--(9.965,6.877)%
  --(9.966,6.877)--(9.967,6.877)--(9.968,6.877)--(9.969,6.878)--(9.969,6.879)--(9.971,6.879)%
  --(9.972,6.879)--(9.973,6.879)--(9.974,6.881)--(9.976,6.881)--(9.977,6.882)--(9.979,6.881)%
  --(9.978,6.880)--(9.980,6.879)--(9.981,6.880)--(9.983,6.880)--(9.983,6.881)--(9.982,6.882)%
  --(9.982,6.883)--(9.980,6.883)--(9.980,6.884)--(9.981,6.886)--(9.982,6.885)--(9.982,6.886)%
  --(9.984,6.885)--(9.983,6.884)--(9.984,6.884)--(9.985,6.882)--(9.986,6.881)--(9.987,6.880)%
  --(9.988,6.882)--(9.989,6.882)--(9.991,6.884)--(9.991,6.883)--(9.994,6.884)--(9.994,6.885)%
  --(9.995,6.886)--(9.996,6.886)--(9.997,6.885)--(9.998,6.885)--(9.999,6.885)--(10.001,6.884)%
  --(10.001,6.882)--(10.002,6.882)--(10.003,6.880)--(10.005,6.880)--(10.006,6.882)--(10.009,6.881)%
  --(10.010,6.883)--(10.011,6.883)--(10.013,6.885)--(10.015,6.884)--(10.016,6.885)--(10.017,6.886)%
  --(10.018,6.886)--(10.020,6.887)--(10.019,6.888)--(10.021,6.889)--(10.022,6.889)--(10.025,6.889)%
  --(10.025,6.888)--(10.023,6.886)--(10.022,6.887)--(10.021,6.885)--(10.022,6.885)--(10.021,6.884)%
  --(10.023,6.883)--(10.024,6.883)--(10.024,6.885)--(10.025,6.885)--(10.027,6.884)--(10.026,6.884)%
  --(10.027,6.882)--(10.030,6.883)--(10.030,6.884)--(10.033,6.885)--(10.033,6.886)--(10.035,6.887)%
  --(10.036,6.888)--(10.037,6.887)--(10.038,6.889)--(10.039,6.888)--(10.040,6.887)--(10.039,6.887)%
  --(10.041,6.885)--(10.042,6.885)--(10.043,6.883)--(10.045,6.884)--(10.045,6.885)--(10.043,6.885)%
  --(10.042,6.887)--(10.042,6.888)--(10.042,6.889)--(10.044,6.889)--(10.044,6.888)--(10.045,6.886)%
  --(10.047,6.887)--(10.048,6.886)--(10.048,6.885)--(10.049,6.884)--(10.049,6.883)--(10.049,6.882)%
  --(10.050,6.882)--(10.050,6.883)--(10.052,6.884)--(10.052,6.885)--(10.055,6.885)--(10.055,6.887)%
  --(10.057,6.886)--(10.058,6.887)--(10.058,6.888)--(10.060,6.888)--(10.061,6.887)--(10.062,6.888)%
  --(10.062,6.887)--(10.063,6.887)--(10.063,6.886)--(10.063,6.885)--(10.065,6.885)--(10.065,6.886)%
  --(10.065,6.887)--(10.066,6.889)--(10.069,6.888)--(10.068,6.887)--(10.069,6.886)--(10.068,6.885)%
  --(10.066,6.884)--(10.066,6.883)--(10.067,6.882)--(10.068,6.883)--(10.069,6.883)--(10.071,6.884)%
  --(10.070,6.885)--(10.072,6.886)--(10.073,6.887)--(10.074,6.886)--(10.075,6.885)--(10.075,6.884)%
  --(10.076,6.884)--(10.076,6.886)--(10.076,6.887)--(10.075,6.887)--(10.074,6.888)--(10.074,6.889)%
  --(10.077,6.889)--(10.080,6.889)--(10.080,6.888)--(10.082,6.889)--(10.082,6.888)--(10.083,6.888)%
  --(10.084,6.888)--(10.083,6.889)--(10.084,6.890)--(10.085,6.890)--(10.085,6.889)--(10.088,6.888)%
  --(10.088,6.887)--(10.090,6.886)--(10.090,6.887)--(10.092,6.887)--(10.093,6.887)--(10.095,6.887)%
  --(10.095,6.888)--(10.096,6.890)--(10.098,6.888)--(10.100,6.889)--(10.102,6.885)--(10.108,6.886)%
  --(10.109,6.885)--(10.117,6.886)--(10.117,6.887)--(10.126,6.886)--(10.128,6.887)--(10.129,6.887)%
  --(10.131,6.886)--(10.132,6.887)--(10.133,6.889)--(10.134,6.889)--(10.136,6.889)--(10.136,6.887)%
  --(10.138,6.887)--(10.139,6.887)--(10.140,6.888)--(10.140,6.889)--(10.143,6.889)--(10.145,6.889)%
  --(10.145,6.887)--(10.147,6.887)--(10.147,6.886)--(10.148,6.885)--(10.149,6.886)--(10.149,6.888)%
  --(10.150,6.888)--(10.152,6.889)--(10.153,6.890)--(10.157,6.890)--(10.158,6.888)--(10.159,6.888)%
  --(10.163,6.889)--(10.169,6.887)--(10.172,6.886)--(10.176,6.888)--(10.177,6.888)--(10.179,6.889)%
  --(10.181,6.888)--(10.182,6.888)--(10.184,6.887)--(10.184,6.888)--(10.183,6.888)--(10.183,6.889)%
  --(10.184,6.889)--(10.184,6.890)--(10.185,6.889)--(10.184,6.888)--(10.187,6.887)--(10.188,6.887)%
  --(10.190,6.886)--(10.191,6.886)--(10.190,6.887)--(10.191,6.888)--(10.192,6.888)--(10.195,6.889)%
  --(10.197,6.889)--(10.197,6.888)--(10.204,6.887)--(10.204,6.886)--(10.208,6.887)--(10.211,6.886)%
  --(10.213,6.889)--(10.214,6.889)--(10.215,6.888)--(10.216,6.888)--(10.219,6.889)--(10.219,6.888)%
  --(10.222,6.887)--(10.224,6.888)--(10.226,6.887)--(10.231,6.890)--(10.233,6.889)--(10.234,6.887)%
  --(10.241,6.888)--(10.242,6.889)--(10.244,6.887)--(10.248,6.887)--(10.249,6.887)--(10.251,6.887)%
  --(10.254,6.889)--(10.254,6.890)--(10.259,6.890)--(10.260,6.889)--(10.264,6.892)--(10.267,6.891)%
  --(10.267,6.890)--(10.273,6.889)--(10.273,6.890)--(10.282,6.890)--(10.283,6.889)--(10.296,6.887)%
  --(10.297,6.889)--(10.299,6.890)--(10.302,6.888)--(10.309,6.887)--(10.310,6.888)--(10.313,6.890)%
  --(10.315,6.890)--(10.316,6.888)--(10.318,6.889)--(10.321,6.887)--(10.328,6.890)--(10.333,6.889)%
  --(10.334,6.888)--(10.341,6.890)--(10.349,6.889)--(10.362,6.890)--(10.364,6.892)--(10.369,6.892)%
  --(10.370,6.891)--(10.383,6.888)--(10.384,6.890)--(10.390,6.891)--(10.398,6.888)--(10.399,6.889)%
  --(10.407,6.890)--(10.414,6.887)--(10.417,6.889)--(10.420,6.890)--(10.427,6.890)--(10.429,6.888)%
  --(10.438,6.886)--(10.441,6.890)--(10.451,6.887)--(10.452,6.887)--(10.460,6.886)--(10.463,6.890)%
  --(10.466,6.891)--(10.478,6.888)--(10.479,6.886)--(10.488,6.890)--(10.493,6.889)--(10.499,6.891)%
  --(10.500,6.889)--(10.510,6.890)--(10.511,6.889)--(10.521,6.892)--(10.524,6.889)--(10.531,6.893)%
  --(10.535,6.891)--(10.537,6.890)--(10.537,6.889)--(10.549,6.893)--(10.551,6.888)--(10.559,6.892)%
  --(10.562,6.892)--(10.566,6.887)--(10.571,6.889)--(10.574,6.887)--(10.578,6.891)--(10.589,6.887)%
  --(10.601,6.887)--(10.610,6.891)--(10.619,6.889)--(10.625,6.888)--(10.631,6.893)--(10.635,6.892)%
  --(10.639,6.889)--(10.641,6.889)--(10.652,6.888)--(10.653,6.888)--(10.657,6.891)--(10.664,6.887)%
  --(10.667,6.889)--(10.671,6.888)--(10.673,6.892)--(10.679,6.888)--(10.681,6.890)--(10.686,6.888)%
  --(10.688,6.891)--(10.696,6.889)--(10.696,6.888)--(10.704,6.888)--(10.704,6.887)--(10.716,6.887)%
  --(10.718,6.890)--(10.725,6.890)--(10.727,6.889)--(10.735,6.890)--(10.736,6.892)--(10.741,6.891)%
  --(10.746,6.888)--(10.747,6.888)--(10.754,6.887)--(10.768,6.887)--(10.772,6.891)--(10.778,6.890)%
  --(10.781,6.886)--(10.790,6.887)--(10.794,6.886)--(10.801,6.887)--(10.802,6.890)--(10.811,6.890)%
  --(10.811,6.888)--(10.818,6.886)--(10.823,6.888)--(10.824,6.890)--(10.835,6.886)--(10.838,6.890)%
  --(10.839,6.889)--(10.848,6.887)--(10.851,6.891)--(10.853,6.891)--(10.856,6.891)--(10.861,6.888)%
  --(10.861,6.887)--(10.863,6.886)--(10.870,6.890)--(10.871,6.890)--(10.873,6.888)--(10.875,6.890)%
  --(10.880,6.888)--(10.881,6.888)--(10.887,6.885)--(10.890,6.887)--(10.899,6.887)--(10.903,6.891)%
  --(10.909,6.888)--(10.911,6.888)--(10.912,6.886)--(10.918,6.887)--(10.921,6.891)--(10.923,6.891)%
  --(10.926,6.889)--(10.928,6.888)--(10.932,6.891)--(10.937,6.889)--(10.938,6.890)--(10.940,6.890)%
  --(10.942,6.890)--(10.943,6.889)--(10.944,6.889)--(10.944,6.888)--(10.945,6.888)--(10.946,6.889)%
  --(10.947,6.890)--(10.948,6.890)--(10.948,6.889)--(10.949,6.888)--(10.949,6.889)--(10.951,6.887)%
  --(10.953,6.887)--(10.954,6.886)--(10.956,6.888)--(10.959,6.887)--(10.963,6.890)--(10.965,6.888)%
  --(10.969,6.889)--(10.973,6.891)--(10.974,6.890)--(10.975,6.891)--(10.979,6.890)--(10.980,6.890)%
  --(10.981,6.889)--(10.983,6.890)--(10.984,6.891)--(10.985,6.889)--(10.988,6.890)--(10.988,6.888)%
  --(10.990,6.888)--(10.991,6.889)--(10.992,6.889)--(10.993,6.889)--(10.993,6.890)--(10.994,6.891)%
  --(10.994,6.890)--(10.995,6.889)--(10.996,6.890)--(10.998,6.889)--(10.999,6.888)--(11.001,6.890)%
  --(11.004,6.889)--(11.005,6.889)--(11.007,6.891)--(11.010,6.891)--(11.011,6.889)--(11.018,6.891)%
  --(11.021,6.888)--(11.025,6.890)--(11.031,6.888)--(11.037,6.887)--(11.039,6.888)--(11.040,6.888)%
  --(11.043,6.889)--(11.046,6.891)--(11.050,6.889)--(11.052,6.887)--(11.053,6.887)--(11.058,6.891)%
  --(11.059,6.889)--(11.063,6.886)--(11.064,6.886)--(11.067,6.889)--(11.078,6.888)--(11.079,6.886)%
  --(11.084,6.886)--(11.085,6.885)--(11.097,6.885)--(11.099,6.886)--(11.099,6.887)--(11.113,6.888)%
  --(11.114,6.886)--(11.124,6.890)--(11.129,6.890)--(11.132,6.890)--(11.134,6.888)--(11.139,6.891)%
  --(11.144,6.886)--(11.157,6.889)--(11.159,6.887)--(11.161,6.887)--(11.166,6.890)--(11.172,6.889)%
  --(11.177,6.891)--(11.181,6.888)--(11.185,6.892)--(11.189,6.888)--(11.192,6.890)--(11.199,6.888)%
  --(11.200,6.890)--(11.201,6.891)--(11.208,6.889)--(11.212,6.891)--(11.213,6.892)--(11.215,6.892)%
  --(11.216,6.889)--(11.223,6.887)--(11.224,6.890)--(11.226,6.891)--(11.230,6.888)--(11.230,6.887)%
  --(11.234,6.886)--(11.237,6.888)--(11.239,6.887)--(11.243,6.889)--(11.247,6.886)--(11.252,6.890)%
  --(11.260,6.886)--(11.264,6.889)--(11.273,6.888)--(11.274,6.887)--(11.276,6.887)--(11.286,6.891)%
  --(11.289,6.888)--(11.296,6.892)--(11.299,6.891)--(11.301,6.889)--(11.302,6.888)--(11.310,6.892)%
  --(11.314,6.893)--(11.317,6.892)--(11.319,6.889)--(11.330,6.892)--(11.332,6.888)--(11.341,6.890)%
  --(11.342,6.893)--(11.350,6.890)--(11.351,6.892)--(11.358,6.893)--(11.363,6.889)--(11.368,6.893)%
  --(11.370,6.891)--(11.372,6.892)--(11.377,6.889)--(11.380,6.892)--(11.380,6.891)--(11.382,6.889)%
  --(11.384,6.888)--(11.385,6.890)--(11.386,6.890)--(11.386,6.889)--(11.387,6.889)--(11.388,6.888)%
  --(11.392,6.889)--(11.395,6.889)--(11.398,6.887)--(11.401,6.889)--(11.401,6.890)--(11.405,6.888)%
  --(11.406,6.888)--(11.407,6.891)--(11.409,6.891)--(11.411,6.889)--(11.414,6.891)--(11.415,6.889)%
  --(11.419,6.889)--(11.422,6.891)--(11.424,6.889)--(11.429,6.890)--(11.431,6.889)--(11.437,6.892)%
  --(11.440,6.889)--(11.443,6.891)--(11.444,6.890)--(11.447,6.890)--(11.449,6.888)--(11.454,6.890)%
  --(11.459,6.889)--(11.460,6.889)--(11.467,6.888)--(11.469,6.888)--(11.470,6.889)--(11.478,6.889)%
  --(11.479,6.890)--(11.482,6.889)--(11.485,6.887)--(11.487,6.889)--(11.490,6.890)--(11.491,6.888)%
  --(11.493,6.890)--(11.495,6.889)--(11.495,6.890)--(11.498,6.890)--(11.499,6.890)--(11.499,6.889)%
  --(11.502,6.889)--(11.503,6.890)--(11.508,6.891)--(11.509,6.891)--(11.512,6.889)--(11.516,6.888)%
  --(11.517,6.889)--(11.523,6.890)--(11.525,6.890)--(11.526,6.889)--(11.527,6.890)--(11.530,6.891)%
  --(11.534,6.890)--(11.535,6.890)--(11.537,6.890)--(11.537,6.889)--(11.538,6.889)--(11.539,6.888)%
  --(11.540,6.888)--(11.540,6.889)--(11.541,6.889)--(11.542,6.890)--(11.544,6.891)--(11.545,6.890)%
  --(11.545,6.889)--(11.548,6.888)--(11.549,6.889)--(11.552,6.889)--(11.554,6.887)--(11.558,6.887)%
  --(11.560,6.889)--(11.560,6.890)--(11.562,6.889)--(11.569,6.892)--(11.570,6.893)--(11.574,6.890)%
  --(11.577,6.889)--(11.578,6.889)--(11.579,6.889)--(11.580,6.890)--(11.580,6.888)--(11.581,6.888)%
  --(11.583,6.889)--(11.585,6.888)--(11.586,6.889)--(11.589,6.890)--(11.590,6.889)--(11.593,6.889)%
  --(11.594,6.887)--(11.595,6.887)--(11.599,6.888)--(11.602,6.887)--(11.603,6.888)--(11.606,6.888)%
  --(11.607,6.887)--(11.610,6.888)--(11.611,6.887)--(11.614,6.889)--(11.615,6.889)--(11.617,6.889)%
  --(11.617,6.890)--(11.618,6.890)--(11.619,6.890)--(11.619,6.889)--(11.620,6.888)--(11.621,6.889)%
  --(11.623,6.889)--(11.624,6.890)--(11.625,6.890)--(11.629,6.891)--(11.629,6.890)--(11.631,6.890)%
  --(11.631,6.889)--(11.633,6.889)--(11.633,6.888)--(11.635,6.888)--(11.637,6.890)--(11.638,6.889)%
  --(11.640,6.890)--(11.641,6.889)--(11.641,6.888)--(11.643,6.888)--(11.644,6.888)--(11.645,6.888)%
  --(11.645,6.889)--(11.646,6.888)--(11.647,6.888)--(11.648,6.888)--(11.647,6.888)--(11.646,6.887)%
  --(11.646,6.886)--(11.648,6.886)--(11.650,6.886)--(11.650,6.887)--(11.650,6.888)--(11.649,6.889)%
  --(11.647,6.889)--(11.647,6.890)--(11.647,6.891)--(11.644,6.891)--(11.643,6.891)--(11.641,6.892)%
  --(11.640,6.892)--(11.639,6.892)--(11.639,6.893)--(11.636,6.894)--(11.636,6.896)--(11.636,6.897)%
  --(11.633,6.898)--(11.632,6.898)--(11.630,6.898)--(11.629,6.899)--(11.628,6.899)--(11.627,6.901)%
  --(11.624,6.901)--(11.624,6.902)--(11.623,6.902)--(11.621,6.901);
\gpfill{rgb color={1.000,0.000,0.000}} (10.142,6.886)--(10.142,6.886)--(10.144,6.886)--(10.144,6.886)%
    --(10.144,6.887)--(10.143,6.888)--(10.142,6.887)--cycle;
\draw[gp path] (10.142,6.886)--(10.144,6.886)--(10.144,6.887)--(10.143,6.888)--(10.142,6.887)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.091,6.884)--(10.091,6.884)--(10.090,6.886)--(10.088,6.885)%
    --(10.088,6.885)--(10.088,6.885)--(10.089,6.884)--(10.090,6.883)--cycle;
\draw[gp path] (10.091,6.884)--(10.090,6.886)--(10.088,6.885)--(10.089,6.884)--(10.090,6.883)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.085,6.886)--(10.086,6.886)--(10.086,6.887)--(10.085,6.888)%
    --(10.085,6.887)--(10.084,6.887)--(10.083,6.886)--(10.083,6.886)--(10.082,6.886)%
    --(10.083,6.884)--(10.084,6.885)--(10.084,6.886)--(10.085,6.886)--cycle;
\draw[gp path] (10.085,6.886)--(10.086,6.886)--(10.086,6.887)--(10.085,6.888)--(10.085,6.887)%
  --(10.084,6.887)--(10.083,6.886)--(10.082,6.886)--(10.083,6.884)--(10.084,6.885)--(10.084,6.886)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.062,6.886)--(10.062,6.887)--(10.060,6.887)--(10.060,6.887)%
    --(10.060,6.886)--(10.059,6.886)--(10.058,6.885)--(10.059,6.884)--(10.061,6.884)%
    --(10.061,6.885)--(10.062,6.886)--cycle;
\draw[gp path] (10.062,6.886)--(10.062,6.887)--(10.060,6.887)--(10.060,6.886)--(10.059,6.886)%
  --(10.058,6.885)--(10.059,6.884)--(10.061,6.884)--(10.061,6.885)--cycle;
%
  \gpfill{rgb color={0.933,0.510,0.933}} (11.629,6.896)--(11.630,6.896)--(11.631,6.896)--(11.630,6.897)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (11.629,6.896)--(11.630,6.896)--(11.631,6.896)--(11.630,6.897)--cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (11.624,6.895)--(11.624,6.896)--(11.624,6.897)--(11.623,6.897)%
    --(11.623,6.897)--(11.623,6.896)--cycle;
\draw[gp path] (11.624,6.895)--(11.624,6.896)--(11.624,6.897)--(11.623,6.897)--(11.623,6.896)%
  --cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (11.451,6.896)--(11.451,6.897)--(11.450,6.897)--(11.450,6.896)%
    --(11.451,6.896)--cycle;
\draw[gp path] (11.451,6.896)--(11.451,6.897)--(11.450,6.897)--(11.450,6.896)--cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (9.900,6.903)--(9.900,6.903)--(9.901,6.903)--(9.902,6.901)%
    --(9.903,6.901)--(9.904,6.902)--(9.907,6.900)--(9.907,6.901)--(9.910,6.901)%
    --(9.911,6.899)--(9.914,6.898)--(9.917,6.900)--(9.917,6.899)--(9.923,6.901)%
    --(9.925,6.900)--(9.930,6.902)--(9.932,6.899)--(9.938,6.898)--(9.938,6.898)%
    --(9.943,6.901)--(9.945,6.900)--(9.951,6.902)--(9.952,6.901)--(9.959,6.900)%
    --(9.960,6.899)--(9.962,6.899)--(9.966,6.901)--(9.971,6.899)--(9.971,6.899)%
    --(9.975,6.901)--(9.976,6.900)--(9.976,6.899)--(9.978,6.898)--(9.980,6.899)%
    --(9.981,6.898)--(9.983,6.899)--(9.986,6.897)--(9.988,6.900)--(9.994,6.899)%
    --(9.995,6.899)--(9.996,6.899)--(10.002,6.897)--(10.003,6.898)--(10.004,6.899)%
    --(10.009,6.897)--(10.010,6.895)--(10.010,6.895)--(10.017,6.899)--(10.018,6.898)%
    --(10.024,6.899)--(10.027,6.896)--(10.031,6.898)--(10.032,6.898)--(10.037,6.895)%
    --(10.039,6.897)--(10.040,6.897)--(10.043,6.899)--(10.046,6.896)--(10.046,6.896)%
    --(10.053,6.897)--(10.054,6.896)--(10.057,6.900)--(10.060,6.896)--(10.061,6.896)%
    --(10.065,6.897)--(10.065,6.899)--(10.068,6.899)--(10.068,6.899)--(10.073,6.896)%
    --(10.074,6.899)--(10.074,6.901)--(10.079,6.898)--(10.085,6.900)--(10.088,6.899)%
    --(10.088,6.899)--(10.098,6.899)--(10.100,6.897)--(10.105,6.900)--(10.108,6.898)%
    --(10.112,6.900)--(10.113,6.898)--(10.120,6.901)--(10.124,6.899)--(10.125,6.899)%
    --(10.131,6.899)--(10.133,6.901)--(10.137,6.900)--(10.138,6.898)--(10.140,6.899)%
    --(10.143,6.901)--(10.143,6.901)--(10.146,6.901)--(10.150,6.900)--(10.152,6.901)%
    --(10.159,6.900)--(10.160,6.902)--(10.162,6.902)--(10.166,6.900)--(10.173,6.900)%
    --(10.174,6.900)--(10.177,6.900)--(10.177,6.899)--(10.185,6.902)--(10.187,6.904)%
    --(10.192,6.903)--(10.192,6.902)--(10.194,6.901)--(10.199,6.903)--(10.200,6.902)%
    --(10.206,6.900)--(10.207,6.902)--(10.216,6.900)--(10.217,6.902)--(10.229,6.900)%
    --(10.232,6.903)--(10.236,6.902)--(10.236,6.902)--(10.248,6.902)--(10.249,6.903)%
    --(10.256,6.902)--(10.258,6.903)--(10.259,6.904)--(10.266,6.903)--(10.269,6.904)%
    --(10.272,6.901)--(10.278,6.902)--(10.278,6.904)--(10.283,6.905)--(10.285,6.901)%
    --(10.288,6.900)--(10.292,6.903)--(10.295,6.902)--(10.298,6.904)--(10.305,6.903)%
    --(10.306,6.900)--(10.307,6.900)--(10.312,6.904)--(10.313,6.902)--(10.315,6.901)%
    --(10.318,6.902)--(10.321,6.905)--(10.324,6.904)--(10.327,6.905)--(10.331,6.904)%
    --(10.332,6.903)--(10.341,6.905)--(10.343,6.902)--(10.347,6.902)--(10.348,6.903)%
    --(10.351,6.900)--(10.357,6.902)--(10.359,6.902)--(10.359,6.901)--(10.373,6.904)%
    --(10.374,6.903)--(10.377,6.902)--(10.386,6.903)--(10.386,6.903)--(10.391,6.902)%
    --(10.396,6.904)--(10.399,6.903)--(10.400,6.903)--(10.408,6.901)--(10.412,6.904)%
    --(10.417,6.900)--(10.420,6.901)--(10.421,6.903)--(10.426,6.904)--(10.428,6.901)%
    --(10.433,6.901)--(10.435,6.904)--(10.441,6.902)--(10.445,6.904)--(10.449,6.902)%
    --(10.454,6.904)--(10.455,6.902)--(10.459,6.900)--(10.466,6.902)--(10.467,6.904)%
    --(10.468,6.905)--(10.473,6.906)--(10.478,6.901)--(10.486,6.904)--(10.488,6.903)%
    --(10.491,6.905)--(10.501,6.902)--(10.502,6.903)--(10.510,6.902)--(10.514,6.904)%
    --(10.518,6.901)--(10.531,6.903)--(10.531,6.903)--(10.536,6.902)--(10.541,6.904)%
    --(10.542,6.905)--(10.543,6.905)--(10.547,6.902)--(10.552,6.905)--(10.554,6.903)%
    --(10.561,6.904)--(10.562,6.904)--(10.568,6.900)--(10.573,6.905)--(10.574,6.904)%
    --(10.575,6.905)--(10.581,6.902)--(10.582,6.902)--(10.585,6.902)--(10.585,6.902)%
    --(10.589,6.902)--(10.592,6.905)--(10.597,6.903)--(10.598,6.902)--(10.607,6.903)%
    --(10.608,6.902)--(10.612,6.904)--(10.619,6.902)--(10.622,6.904)--(10.629,6.903)%
    --(10.630,6.903)--(10.633,6.902)--(10.640,6.903)--(10.641,6.902)--(10.649,6.905)%
    --(10.650,6.905)--(10.660,6.906)--(10.662,6.904)--(10.675,6.907)--(10.677,6.905)%
    --(10.685,6.905)--(10.690,6.907)--(10.693,6.903)--(10.698,6.902)--(10.700,6.904)%
    --(10.707,6.904)--(10.707,6.903)--(10.719,6.903)--(10.720,6.904)--(10.733,6.904)%
    --(10.734,6.905)--(10.744,6.904)--(10.744,6.904)--(10.753,6.902)--(10.758,6.906)%
    --(10.759,6.905)--(10.766,6.906)--(10.769,6.903)--(10.779,6.904)--(10.782,6.900)%
    --(10.794,6.903)--(10.795,6.903)--(10.798,6.905)--(10.802,6.903)--(10.812,6.905)%
    --(10.814,6.906)--(10.824,6.901)--(10.829,6.906)--(10.837,6.904)--(10.839,6.905)%
    --(10.849,6.902)--(10.849,6.901)--(10.851,6.900)--(10.856,6.899)--(10.858,6.902)%
    --(10.867,6.901)--(10.867,6.902)--(10.878,6.904)--(10.879,6.902)--(10.888,6.902)%
    --(10.889,6.904)--(10.902,6.903)--(10.903,6.905)--(10.912,6.903)--(10.916,6.906)%
    --(10.922,6.902)--(10.927,6.906)--(10.932,6.898)--(10.932,6.898)--(10.936,6.902)%
    --(10.944,6.899)--(10.947,6.902)--(10.947,6.902)--(10.956,6.899)--(10.959,6.903)%
    --(10.966,6.901)--(10.970,6.903)--(10.975,6.900)--(10.976,6.901)--(10.980,6.905)%
    --(10.988,6.902)--(10.988,6.901)--(10.992,6.899)--(10.995,6.901)--(10.998,6.899)%
    --(11.007,6.903)--(11.007,6.904)--(11.018,6.902)--(11.022,6.906)--(11.025,6.902)%
    --(11.032,6.902)--(11.033,6.902)--(11.041,6.901)--(11.043,6.905)--(11.053,6.903)%
    --(11.057,6.907)--(11.061,6.900)--(11.068,6.902)--(11.069,6.905)--(11.076,6.906)%
    --(11.080,6.900)--(11.083,6.901)--(11.091,6.907)--(11.095,6.905)--(11.103,6.906)%
    --(11.103,6.906)--(11.113,6.900)--(11.118,6.905)--(11.126,6.902)--(11.129,6.903)%
    --(11.130,6.904)--(11.138,6.907)--(11.140,6.906)--(11.141,6.905)--(11.157,6.905)%
    --(11.158,6.904)--(11.167,6.906)--(11.172,6.901)--(11.172,6.901)--(11.184,6.907)%
    --(11.189,6.903)--(11.197,6.906)--(11.205,6.901)--(11.206,6.901)--(11.211,6.904)%
    --(11.217,6.904)--(11.220,6.901)--(11.230,6.902)--(11.230,6.903)--(11.245,6.902)%
    --(11.245,6.902)--(11.254,6.901)--(11.258,6.907)--(11.263,6.902)--(11.270,6.904)%
    --(11.274,6.902)--(11.281,6.907)--(11.287,6.904)--(11.292,6.905)--(11.294,6.903)%
    --(11.303,6.901)--(11.307,6.905)--(11.308,6.906)--(11.312,6.902)--(11.320,6.904)%
    --(11.323,6.901)--(11.326,6.901)--(11.329,6.905)--(11.335,6.904)--(11.335,6.904)%
    --(11.342,6.902)--(11.344,6.903)--(11.347,6.899)--(11.348,6.899)--(11.354,6.904)%
    --(11.357,6.901)--(11.358,6.900)--(11.361,6.902)--(11.369,6.903)--(11.370,6.901)%
    --(11.373,6.900)--(11.379,6.903)--(11.381,6.900)--(11.388,6.902)--(11.389,6.904)%
    --(11.397,6.904)--(11.398,6.903)--(11.410,6.903)--(11.411,6.901)--(11.419,6.899)%
    --(11.420,6.900)--(11.420,6.900)--(11.422,6.902)--(11.431,6.901)--(11.432,6.904)%
    --(11.439,6.900)--(11.441,6.904)--(11.444,6.903)--(11.444,6.903)--(11.448,6.900)%
    --(11.452,6.901)--(11.454,6.899)--(11.455,6.899)--(11.459,6.903)--(11.464,6.903)%
    --(11.467,6.900)--(11.473,6.904)--(11.479,6.900)--(11.481,6.902)--(11.483,6.902)%
    --(11.488,6.901)--(11.489,6.902)--(11.492,6.899)--(11.497,6.902)--(11.497,6.902)%
    --(11.500,6.903)--(11.505,6.900)--(11.507,6.901)--(11.511,6.902)--(11.517,6.904)%
    --(11.517,6.904)--(11.518,6.903)--(11.528,6.903)--(11.528,6.902)--(11.532,6.901)%
    --(11.534,6.902)--(11.539,6.900)--(11.541,6.900)--(11.543,6.903)--(11.553,6.900)%
    --(11.556,6.902)--(11.561,6.900)--(11.565,6.901)--(11.567,6.900)--(11.567,6.900)%
    --(11.577,6.903)--(11.580,6.900)--(11.581,6.902)--(11.586,6.903)--(11.587,6.900)%
    --(11.590,6.901)--(11.590,6.901)--(11.595,6.900)--(11.597,6.902)--(11.598,6.901)%
    --(11.600,6.902)--(11.602,6.900)--(11.606,6.902)--(11.607,6.901)--(11.608,6.900)%
    --(11.612,6.901)--(11.612,6.902)--(11.615,6.902)--(11.616,6.901)--(11.617,6.901)%
    --(11.618,6.902)--(11.620,6.902)--(11.621,6.901)--(11.623,6.902)--(11.622,6.904)%
    --(11.622,6.904)--(11.620,6.906)--(11.618,6.906)--(11.618,6.907)--(11.614,6.907)%
    --(11.614,6.909)--(11.611,6.909)--(11.609,6.912)--(11.608,6.912)--(11.606,6.912)%
    --(11.604,6.916)--(11.600,6.915)--(11.596,6.919)--(11.594,6.918)--(11.589,6.921)%
    --(11.588,6.922)--(11.585,6.923)--(11.584,6.925)--(11.582,6.924)--(11.574,6.930)%
    --(11.574,6.931)--(11.570,6.934)--(11.563,6.932)--(11.563,6.934)--(11.560,6.934)%
    --(11.560,6.935)--(11.557,6.935)--(11.555,6.938)--(11.556,6.939)--(11.556,6.940)%
    --(11.548,6.941)--(11.547,6.942)--(11.540,6.943)--(11.539,6.945)--(11.535,6.947)%
    --(11.530,6.949)--(11.528,6.948)--(11.526,6.947)--(11.521,6.951)--(11.520,6.952)%
    --(11.513,6.951)--(11.507,6.959)--(11.506,6.960)--(11.500,6.957)--(11.494,6.961)%
    --(11.490,6.959)--(11.482,6.967)--(11.481,6.967)--(11.473,6.973)--(11.473,6.974)%
    --(11.470,6.976)--(11.466,6.974)--(11.458,6.977)--(11.458,6.977)--(11.449,6.980)%
    --(11.449,6.980)--(11.445,6.984)--(11.442,6.986)--(11.437,6.983)--(11.429,6.987)%
    --(11.429,6.987)--(11.424,6.990)--(11.420,6.987)--(11.407,6.988)--(11.407,6.989)%
    --(11.405,6.993)--(11.397,6.998)--(11.396,6.998)--(11.392,6.994)--(11.384,6.997)%
    --(11.383,6.996)--(11.380,6.996)--(11.373,7.000)--(11.369,6.999)--(11.365,7.002)%
    --(11.364,7.004)--(11.359,7.007)--(11.355,7.004)--(11.348,7.008)--(11.347,7.012)%
    --(11.345,7.015)--(11.341,7.014)--(11.331,7.020)--(11.325,7.013)--(11.314,7.021)%
    --(11.313,7.020)--(11.313,7.020)--(11.297,7.026)--(11.296,7.026)--(11.294,7.025)%
    --(11.291,7.023)--(11.279,7.024)--(11.276,7.028)--(11.273,7.027)--(11.264,7.031)%
    --(11.260,7.027)--(11.257,7.027)--(11.252,7.035)--(11.248,7.032)--(11.243,7.035)%
    --(11.239,7.032)--(11.239,7.031)--(11.237,7.031)--(11.233,7.034)--(11.231,7.039)%
    --(11.231,7.039)--(11.220,7.038)--(11.217,7.041)--(11.209,7.040)--(11.208,7.041)%
    --(11.195,7.044)--(11.192,7.043)--(11.187,7.046)--(11.184,7.047)--(11.182,7.045)%
    --(11.169,7.045)--(11.167,7.049)--(11.159,7.049)--(11.159,7.048)--(11.157,7.047)%
    --(11.149,7.051)--(11.148,7.054)--(11.137,7.053)--(11.135,7.050)--(11.130,7.049)%
    --(11.121,7.055)--(11.112,7.051)--(11.103,7.059)--(11.095,7.056)--(11.084,7.064)%
    --(11.079,7.060)--(11.078,7.059)--(11.064,7.058)--(11.060,7.064)--(11.051,7.064)%
    --(11.047,7.059)--(11.037,7.061)--(11.035,7.063)--(11.031,7.066)--(11.023,7.063)%
    --(11.016,7.068)--(11.015,7.071)--(11.010,7.070)--(11.005,7.068)--(11.001,7.073)%
    --(10.997,7.070)--(10.991,7.074)--(10.986,7.073)--(10.985,7.072)--(10.973,7.074)%
    --(10.971,7.072)--(10.967,7.075)--(10.963,7.074)--(10.961,7.075)--(10.956,7.069)%
    --(10.952,7.076)--(10.942,7.071)--(10.937,7.073)--(10.935,7.072)--(10.925,7.075)%
    --(10.922,7.072)--(10.913,7.078)--(10.911,7.076)--(10.903,7.078)--(10.900,7.075)%
    --(10.896,7.077)--(10.891,7.076)--(10.889,7.081)--(10.881,7.081)--(10.879,7.079)%
    --(10.869,7.083)--(10.863,7.081)--(10.857,7.083)--(10.857,7.083)--(10.851,7.083)%
    --(10.846,7.082)--(10.838,7.085)--(10.837,7.087)--(10.832,7.088)--(10.829,7.085)%
    --(10.817,7.086)--(10.816,7.085)--(10.804,7.088)--(10.803,7.090)--(10.799,7.093)%
    --(10.797,7.092)--(10.788,7.092)--(10.787,7.091)--(10.785,7.089)--(10.777,7.091)%
    --(10.774,7.089)--(10.768,7.090)--(10.765,7.094)--(10.760,7.093)--(10.757,7.090)%
    --(10.749,7.094)--(10.745,7.093)--(10.744,7.091)--(10.736,7.092)--(10.734,7.094)%
    --(10.726,7.093)--(10.724,7.094)--(10.718,7.090)--(10.711,7.095)--(10.708,7.092)%
    --(10.701,7.096)--(10.697,7.092)--(10.691,7.095)--(10.685,7.094)--(10.682,7.096)%
    --(10.678,7.095)--(10.668,7.100)--(10.667,7.099)--(10.661,7.099)--(10.660,7.100)%
    --(10.659,7.100)--(10.650,7.095)--(10.645,7.098)--(10.644,7.098)--(10.637,7.101)%
    --(10.630,7.100)--(10.627,7.103)--(10.618,7.105)--(10.614,7.102)--(10.609,7.100)%
    --(10.607,7.103)--(10.600,7.104)--(10.594,7.100)--(10.590,7.100)--(10.588,7.098)%
    --(10.577,7.104)--(10.575,7.102)--(10.568,7.105)--(10.560,7.100)--(10.557,7.102)%
    --(10.557,7.102)--(10.552,7.099)--(10.543,7.101)--(10.540,7.099)--(10.534,7.103)%
    --(10.531,7.101)--(10.528,7.103)--(10.522,7.100)--(10.522,7.100)--(10.512,7.102)%
    --(10.510,7.101)--(10.507,7.103)--(10.502,7.101)--(10.496,7.105)--(10.494,7.101)%
    --(10.486,7.106)--(10.484,7.104)--(10.476,7.105)--(10.475,7.104)--(10.472,7.104)%
    --(10.468,7.107)--(10.464,7.103)--(10.463,7.103)--(10.461,7.106)--(10.451,7.106)%
    --(10.451,7.106)--(10.442,7.107)--(10.437,7.103)--(10.424,7.106)--(10.422,7.108)%
    --(10.415,7.108)--(10.409,7.104)--(10.408,7.105)--(10.405,7.110)--(10.401,7.108)%
    --(10.399,7.109)--(10.394,7.106)--(10.393,7.107)--(10.389,7.105)--(10.385,7.107)%
    --(10.384,7.110)--(10.383,7.110)--(10.381,7.108)--(10.370,7.106)--(10.369,7.106)%
    --(10.368,7.108)--(10.367,7.109)--(10.350,7.104)--(10.350,7.105)--(10.348,7.106)%
    --(10.342,7.106)--(10.342,7.106)--(10.331,7.107)--(10.328,7.105)--(10.319,7.110)%
    --(10.317,7.109)--(10.317,7.109)--(10.308,7.111)--(10.305,7.108)--(10.304,7.109)%
    --(10.296,7.107)--(10.294,7.109)--(10.289,7.109)--(10.288,7.109)--(10.276,7.109)%
    --(10.276,7.109)--(10.267,7.113)--(10.259,7.108)--(10.255,7.113)--(10.248,7.115)%
    --(10.242,7.109)--(10.234,7.113)--(10.227,7.110)--(10.222,7.115)--(10.213,7.110)%
    --(10.207,7.116)--(10.205,7.116)--(10.201,7.111)--(10.195,7.109)--(10.189,7.112)%
    --(10.188,7.113)--(10.183,7.116)--(10.180,7.113)--(10.174,7.115)--(10.172,7.116)%
    --(10.171,7.116)--(10.166,7.111)--(10.165,7.112)--(10.158,7.110)--(10.154,7.116)%
    --(10.146,7.111)--(10.140,7.114)--(10.139,7.115)--(10.137,7.114)--(10.124,7.116)%
    --(10.123,7.115)--(10.117,7.118)--(10.114,7.117)--(10.108,7.117)--(10.102,7.112)%
    --(10.101,7.109)--(10.090,7.115)--(10.089,7.114)--(10.088,7.111)--(10.078,7.112)%
    --(10.077,7.113)--(10.069,7.110)--(10.067,7.109)--(10.060,7.112)--(10.059,7.113)%
    --(10.046,7.112)--(10.043,7.113)--(10.043,7.114)--(10.038,7.116)--(10.027,7.109)%
    --(10.025,7.115)--(10.018,7.117)--(10.011,7.110)--(10.007,7.113)--(9.999,7.111)%
    --(9.994,7.115)--(9.991,7.113)--(9.982,7.114)--(9.980,7.117)--(9.971,7.118)%
    --(9.968,7.114)--(9.967,7.114)--(9.962,7.116)--(9.952,7.118)--(9.952,7.118)%
    --(9.948,7.119)--(9.948,7.119)--(9.941,7.113)--(9.932,7.118)--(9.926,7.113)%
    --(9.920,7.116)--(9.911,7.112)--(9.905,7.118)--(9.900,7.117)--(9.900,7.117)--cycle;
\draw[gp path] (9.900,6.903)--(9.901,6.903)--(9.902,6.901)--(9.903,6.901)--(9.904,6.902)%
  --(9.907,6.900)--(9.907,6.901)--(9.910,6.901)--(9.911,6.899)--(9.914,6.898)--(9.917,6.900)%
  --(9.917,6.899)--(9.923,6.901)--(9.925,6.900)--(9.930,6.902)--(9.932,6.899)--(9.938,6.898)%
  --(9.943,6.901)--(9.945,6.900)--(9.951,6.902)--(9.952,6.901)--(9.959,6.900)--(9.960,6.899)%
  --(9.962,6.899)--(9.966,6.901)--(9.971,6.899)--(9.975,6.901)--(9.976,6.900)--(9.976,6.899)%
  --(9.978,6.898)--(9.980,6.899)--(9.981,6.898)--(9.983,6.899)--(9.986,6.897)--(9.988,6.900)%
  --(9.994,6.899)--(9.995,6.899)--(9.996,6.899)--(10.002,6.897)--(10.003,6.898)--(10.004,6.899)%
  --(10.009,6.897)--(10.010,6.895)--(10.017,6.899)--(10.018,6.898)--(10.024,6.899)--(10.027,6.896)%
  --(10.031,6.898)--(10.032,6.898)--(10.037,6.895)--(10.039,6.897)--(10.040,6.897)--(10.043,6.899)%
  --(10.046,6.896)--(10.053,6.897)--(10.054,6.896)--(10.057,6.900)--(10.060,6.896)--(10.061,6.896)%
  --(10.065,6.897)--(10.065,6.899)--(10.068,6.899)--(10.073,6.896)--(10.074,6.899)--(10.074,6.901)%
  --(10.079,6.898)--(10.085,6.900)--(10.088,6.899)--(10.098,6.899)--(10.100,6.897)--(10.105,6.900)%
  --(10.108,6.898)--(10.112,6.900)--(10.113,6.898)--(10.120,6.901)--(10.124,6.899)--(10.125,6.899)%
  --(10.131,6.899)--(10.133,6.901)--(10.137,6.900)--(10.138,6.898)--(10.140,6.899)--(10.143,6.901)%
  --(10.146,6.901)--(10.150,6.900)--(10.152,6.901)--(10.159,6.900)--(10.160,6.902)--(10.162,6.902)%
  --(10.166,6.900)--(10.173,6.900)--(10.174,6.900)--(10.177,6.900)--(10.177,6.899)--(10.185,6.902)%
  --(10.187,6.904)--(10.192,6.903)--(10.192,6.902)--(10.194,6.901)--(10.199,6.903)--(10.200,6.902)%
  --(10.206,6.900)--(10.207,6.902)--(10.216,6.900)--(10.217,6.902)--(10.229,6.900)--(10.232,6.903)%
  --(10.236,6.902)--(10.248,6.902)--(10.249,6.903)--(10.256,6.902)--(10.258,6.903)--(10.259,6.904)%
  --(10.266,6.903)--(10.269,6.904)--(10.272,6.901)--(10.278,6.902)--(10.278,6.904)--(10.283,6.905)%
  --(10.285,6.901)--(10.288,6.900)--(10.292,6.903)--(10.295,6.902)--(10.298,6.904)--(10.305,6.903)%
  --(10.306,6.900)--(10.307,6.900)--(10.312,6.904)--(10.313,6.902)--(10.315,6.901)--(10.318,6.902)%
  --(10.321,6.905)--(10.324,6.904)--(10.327,6.905)--(10.331,6.904)--(10.332,6.903)--(10.341,6.905)%
  --(10.343,6.902)--(10.347,6.902)--(10.348,6.903)--(10.351,6.900)--(10.357,6.902)--(10.359,6.902)%
  --(10.359,6.901)--(10.373,6.904)--(10.374,6.903)--(10.377,6.902)--(10.386,6.903)--(10.391,6.902)%
  --(10.396,6.904)--(10.399,6.903)--(10.400,6.903)--(10.408,6.901)--(10.412,6.904)--(10.417,6.900)%
  --(10.420,6.901)--(10.421,6.903)--(10.426,6.904)--(10.428,6.901)--(10.433,6.901)--(10.435,6.904)%
  --(10.441,6.902)--(10.445,6.904)--(10.449,6.902)--(10.454,6.904)--(10.455,6.902)--(10.459,6.900)%
  --(10.466,6.902)--(10.467,6.904)--(10.468,6.905)--(10.473,6.906)--(10.478,6.901)--(10.486,6.904)%
  --(10.488,6.903)--(10.491,6.905)--(10.501,6.902)--(10.502,6.903)--(10.510,6.902)--(10.514,6.904)%
  --(10.518,6.901)--(10.531,6.903)--(10.536,6.902)--(10.541,6.904)--(10.542,6.905)--(10.543,6.905)%
  --(10.547,6.902)--(10.552,6.905)--(10.554,6.903)--(10.561,6.904)--(10.562,6.904)--(10.568,6.900)%
  --(10.573,6.905)--(10.574,6.904)--(10.575,6.905)--(10.581,6.902)--(10.582,6.902)--(10.585,6.902)%
  --(10.589,6.902)--(10.592,6.905)--(10.597,6.903)--(10.598,6.902)--(10.607,6.903)--(10.608,6.902)%
  --(10.612,6.904)--(10.619,6.902)--(10.622,6.904)--(10.629,6.903)--(10.630,6.903)--(10.633,6.902)%
  --(10.640,6.903)--(10.641,6.902)--(10.649,6.905)--(10.650,6.905)--(10.660,6.906)--(10.662,6.904)%
  --(10.675,6.907)--(10.677,6.905)--(10.685,6.905)--(10.690,6.907)--(10.693,6.903)--(10.698,6.902)%
  --(10.700,6.904)--(10.707,6.904)--(10.707,6.903)--(10.719,6.903)--(10.720,6.904)--(10.733,6.904)%
  --(10.734,6.905)--(10.744,6.904)--(10.753,6.902)--(10.758,6.906)--(10.759,6.905)--(10.766,6.906)%
  --(10.769,6.903)--(10.779,6.904)--(10.782,6.900)--(10.794,6.903)--(10.795,6.903)--(10.798,6.905)%
  --(10.802,6.903)--(10.812,6.905)--(10.814,6.906)--(10.824,6.901)--(10.829,6.906)--(10.837,6.904)%
  --(10.839,6.905)--(10.849,6.902)--(10.849,6.901)--(10.851,6.900)--(10.856,6.899)--(10.858,6.902)%
  --(10.867,6.901)--(10.867,6.902)--(10.878,6.904)--(10.879,6.902)--(10.888,6.902)--(10.889,6.904)%
  --(10.902,6.903)--(10.903,6.905)--(10.912,6.903)--(10.916,6.906)--(10.922,6.902)--(10.927,6.906)%
  --(10.932,6.898)--(10.936,6.902)--(10.944,6.899)--(10.947,6.902)--(10.956,6.899)--(10.959,6.903)%
  --(10.966,6.901)--(10.970,6.903)--(10.975,6.900)--(10.976,6.901)--(10.980,6.905)--(10.988,6.902)%
  --(10.988,6.901)--(10.992,6.899)--(10.995,6.901)--(10.998,6.899)--(11.007,6.903)--(11.007,6.904)%
  --(11.018,6.902)--(11.022,6.906)--(11.025,6.902)--(11.032,6.902)--(11.033,6.902)--(11.041,6.901)%
  --(11.043,6.905)--(11.053,6.903)--(11.057,6.907)--(11.061,6.900)--(11.068,6.902)--(11.069,6.905)%
  --(11.076,6.906)--(11.080,6.900)--(11.083,6.901)--(11.091,6.907)--(11.095,6.905)--(11.103,6.906)%
  --(11.113,6.900)--(11.118,6.905)--(11.126,6.902)--(11.129,6.903)--(11.130,6.904)--(11.138,6.907)%
  --(11.140,6.906)--(11.141,6.905)--(11.157,6.905)--(11.158,6.904)--(11.167,6.906)--(11.172,6.901)%
  --(11.184,6.907)--(11.189,6.903)--(11.197,6.906)--(11.205,6.901)--(11.206,6.901)--(11.211,6.904)%
  --(11.217,6.904)--(11.220,6.901)--(11.230,6.902)--(11.230,6.903)--(11.245,6.902)--(11.254,6.901)%
  --(11.258,6.907)--(11.263,6.902)--(11.270,6.904)--(11.274,6.902)--(11.281,6.907)--(11.287,6.904)%
  --(11.292,6.905)--(11.294,6.903)--(11.303,6.901)--(11.307,6.905)--(11.308,6.906)--(11.312,6.902)%
  --(11.320,6.904)--(11.323,6.901)--(11.326,6.901)--(11.329,6.905)--(11.335,6.904)--(11.342,6.902)%
  --(11.344,6.903)--(11.347,6.899)--(11.348,6.899)--(11.354,6.904)--(11.357,6.901)--(11.358,6.900)%
  --(11.361,6.902)--(11.369,6.903)--(11.370,6.901)--(11.373,6.900)--(11.379,6.903)--(11.381,6.900)%
  --(11.388,6.902)--(11.389,6.904)--(11.397,6.904)--(11.398,6.903)--(11.410,6.903)--(11.411,6.901)%
  --(11.419,6.899)--(11.420,6.900)--(11.422,6.902)--(11.431,6.901)--(11.432,6.904)--(11.439,6.900)%
  --(11.441,6.904)--(11.444,6.903)--(11.448,6.900)--(11.452,6.901)--(11.454,6.899)--(11.455,6.899)%
  --(11.459,6.903)--(11.464,6.903)--(11.467,6.900)--(11.473,6.904)--(11.479,6.900)--(11.481,6.902)%
  --(11.483,6.902)--(11.488,6.901)--(11.489,6.902)--(11.492,6.899)--(11.497,6.902)--(11.500,6.903)%
  --(11.505,6.900)--(11.507,6.901)--(11.511,6.902)--(11.517,6.904)--(11.518,6.903)--(11.528,6.903)%
  --(11.528,6.902)--(11.532,6.901)--(11.534,6.902)--(11.539,6.900)--(11.541,6.900)--(11.543,6.903)%
  --(11.553,6.900)--(11.556,6.902)--(11.561,6.900)--(11.565,6.901)--(11.567,6.900)--(11.577,6.903)%
  --(11.580,6.900)--(11.581,6.902)--(11.586,6.903)--(11.587,6.900)--(11.590,6.901)--(11.595,6.900)%
  --(11.597,6.902)--(11.598,6.901)--(11.600,6.902)--(11.602,6.900)--(11.606,6.902)--(11.607,6.901)%
  --(11.608,6.900)--(11.612,6.901)--(11.612,6.902)--(11.615,6.902)--(11.616,6.901)--(11.617,6.901)%
  --(11.618,6.902)--(11.620,6.902)--(11.621,6.901)--(11.623,6.902)--(11.622,6.904)--(11.620,6.906)%
  --(11.618,6.906)--(11.618,6.907)--(11.614,6.907)--(11.614,6.909)--(11.611,6.909)--(11.609,6.912)%
  --(11.608,6.912)--(11.606,6.912)--(11.604,6.916)--(11.600,6.915)--(11.596,6.919)--(11.594,6.918)%
  --(11.589,6.921)--(11.588,6.922)--(11.585,6.923)--(11.584,6.925)--(11.582,6.924)--(11.574,6.930)%
  --(11.574,6.931)--(11.570,6.934)--(11.563,6.932)--(11.563,6.934)--(11.560,6.934)--(11.560,6.935)%
  --(11.557,6.935)--(11.555,6.938)--(11.556,6.939)--(11.556,6.940)--(11.548,6.941)--(11.547,6.942)%
  --(11.540,6.943)--(11.539,6.945)--(11.535,6.947)--(11.530,6.949)--(11.528,6.948)--(11.526,6.947)%
  --(11.521,6.951)--(11.520,6.952)--(11.513,6.951)--(11.507,6.959)--(11.506,6.960)--(11.500,6.957)%
  --(11.494,6.961)--(11.490,6.959)--(11.482,6.967)--(11.481,6.967)--(11.473,6.973)--(11.473,6.974)%
  --(11.470,6.976)--(11.466,6.974)--(11.458,6.977)--(11.449,6.980)--(11.445,6.984)--(11.442,6.986)%
  --(11.437,6.983)--(11.429,6.987)--(11.424,6.990)--(11.420,6.987)--(11.407,6.988)--(11.407,6.989)%
  --(11.405,6.993)--(11.397,6.998)--(11.396,6.998)--(11.392,6.994)--(11.384,6.997)--(11.383,6.996)%
  --(11.380,6.996)--(11.373,7.000)--(11.369,6.999)--(11.365,7.002)--(11.364,7.004)--(11.359,7.007)%
  --(11.355,7.004)--(11.348,7.008)--(11.347,7.012)--(11.345,7.015)--(11.341,7.014)--(11.331,7.020)%
  --(11.325,7.013)--(11.314,7.021)--(11.313,7.020)--(11.297,7.026)--(11.296,7.026)--(11.294,7.025)%
  --(11.291,7.023)--(11.279,7.024)--(11.276,7.028)--(11.273,7.027)--(11.264,7.031)--(11.260,7.027)%
  --(11.257,7.027)--(11.252,7.035)--(11.248,7.032)--(11.243,7.035)--(11.239,7.032)--(11.239,7.031)%
  --(11.237,7.031)--(11.233,7.034)--(11.231,7.039)--(11.220,7.038)--(11.217,7.041)--(11.209,7.040)%
  --(11.208,7.041)--(11.195,7.044)--(11.192,7.043)--(11.187,7.046)--(11.184,7.047)--(11.182,7.045)%
  --(11.169,7.045)--(11.167,7.049)--(11.159,7.049)--(11.159,7.048)--(11.157,7.047)--(11.149,7.051)%
  --(11.148,7.054)--(11.137,7.053)--(11.135,7.050)--(11.130,7.049)--(11.121,7.055)--(11.112,7.051)%
  --(11.103,7.059)--(11.095,7.056)--(11.084,7.064)--(11.079,7.060)--(11.078,7.059)--(11.064,7.058)%
  --(11.060,7.064)--(11.051,7.064)--(11.047,7.059)--(11.037,7.061)--(11.035,7.063)--(11.031,7.066)%
  --(11.023,7.063)--(11.016,7.068)--(11.015,7.071)--(11.010,7.070)--(11.005,7.068)--(11.001,7.073)%
  --(10.997,7.070)--(10.991,7.074)--(10.986,7.073)--(10.985,7.072)--(10.973,7.074)--(10.971,7.072)%
  --(10.967,7.075)--(10.963,7.074)--(10.961,7.075)--(10.956,7.069)--(10.952,7.076)--(10.942,7.071)%
  --(10.937,7.073)--(10.935,7.072)--(10.925,7.075)--(10.922,7.072)--(10.913,7.078)--(10.911,7.076)%
  --(10.903,7.078)--(10.900,7.075)--(10.896,7.077)--(10.891,7.076)--(10.889,7.081)--(10.881,7.081)%
  --(10.879,7.079)--(10.869,7.083)--(10.863,7.081)--(10.857,7.083)--(10.851,7.083)--(10.846,7.082)%
  --(10.838,7.085)--(10.837,7.087)--(10.832,7.088)--(10.829,7.085)--(10.817,7.086)--(10.816,7.085)%
  --(10.804,7.088)--(10.803,7.090)--(10.799,7.093)--(10.797,7.092)--(10.788,7.092)--(10.787,7.091)%
  --(10.785,7.089)--(10.777,7.091)--(10.774,7.089)--(10.768,7.090)--(10.765,7.094)--(10.760,7.093)%
  --(10.757,7.090)--(10.749,7.094)--(10.745,7.093)--(10.744,7.091)--(10.736,7.092)--(10.734,7.094)%
  --(10.726,7.093)--(10.724,7.094)--(10.718,7.090)--(10.711,7.095)--(10.708,7.092)--(10.701,7.096)%
  --(10.697,7.092)--(10.691,7.095)--(10.685,7.094)--(10.682,7.096)--(10.678,7.095)--(10.668,7.100)%
  --(10.667,7.099)--(10.661,7.099)--(10.660,7.100)--(10.659,7.100)--(10.650,7.095)--(10.645,7.098)%
  --(10.644,7.098)--(10.637,7.101)--(10.630,7.100)--(10.627,7.103)--(10.618,7.105)--(10.614,7.102)%
  --(10.609,7.100)--(10.607,7.103)--(10.600,7.104)--(10.594,7.100)--(10.590,7.100)--(10.588,7.098)%
  --(10.577,7.104)--(10.575,7.102)--(10.568,7.105)--(10.560,7.100)--(10.557,7.102)--(10.552,7.099)%
  --(10.543,7.101)--(10.540,7.099)--(10.534,7.103)--(10.531,7.101)--(10.528,7.103)--(10.522,7.100)%
  --(10.512,7.102)--(10.510,7.101)--(10.507,7.103)--(10.502,7.101)--(10.496,7.105)--(10.494,7.101)%
  --(10.486,7.106)--(10.484,7.104)--(10.476,7.105)--(10.475,7.104)--(10.472,7.104)--(10.468,7.107)%
  --(10.464,7.103)--(10.463,7.103)--(10.461,7.106)--(10.451,7.106)--(10.442,7.107)--(10.437,7.103)%
  --(10.424,7.106)--(10.422,7.108)--(10.415,7.108)--(10.409,7.104)--(10.408,7.105)--(10.405,7.110)%
  --(10.401,7.108)--(10.399,7.109)--(10.394,7.106)--(10.393,7.107)--(10.389,7.105)--(10.385,7.107)%
  --(10.384,7.110)--(10.383,7.110)--(10.381,7.108)--(10.370,7.106)--(10.369,7.106)--(10.368,7.108)%
  --(10.367,7.109)--(10.350,7.104)--(10.350,7.105)--(10.348,7.106)--(10.342,7.106)--(10.331,7.107)%
  --(10.328,7.105)--(10.319,7.110)--(10.317,7.109)--(10.308,7.111)--(10.305,7.108)--(10.304,7.109)%
  --(10.296,7.107)--(10.294,7.109)--(10.289,7.109)--(10.288,7.109)--(10.276,7.109)--(10.267,7.113)%
  --(10.259,7.108)--(10.255,7.113)--(10.248,7.115)--(10.242,7.109)--(10.234,7.113)--(10.227,7.110)%
  --(10.222,7.115)--(10.213,7.110)--(10.207,7.116)--(10.205,7.116)--(10.201,7.111)--(10.195,7.109)%
  --(10.189,7.112)--(10.188,7.113)--(10.183,7.116)--(10.180,7.113)--(10.174,7.115)--(10.172,7.116)%
  --(10.171,7.116)--(10.166,7.111)--(10.165,7.112)--(10.158,7.110)--(10.154,7.116)--(10.146,7.111)%
  --(10.140,7.114)--(10.139,7.115)--(10.137,7.114)--(10.124,7.116)--(10.123,7.115)--(10.117,7.118)%
  --(10.114,7.117)--(10.108,7.117)--(10.102,7.112)--(10.101,7.109)--(10.090,7.115)--(10.089,7.114)%
  --(10.088,7.111)--(10.078,7.112)--(10.077,7.113)--(10.069,7.110)--(10.067,7.109)--(10.060,7.112)%
  --(10.059,7.113)--(10.046,7.112)--(10.043,7.113)--(10.043,7.114)--(10.038,7.116)--(10.027,7.109)%
  --(10.025,7.115)--(10.018,7.117)--(10.011,7.110)--(10.007,7.113)--(9.999,7.111)--(9.994,7.115)%
  --(9.991,7.113)--(9.982,7.114)--(9.980,7.117)--(9.971,7.118)--(9.968,7.114)--(9.967,7.114)%
  --(9.962,7.116)--(9.952,7.118)--(9.948,7.119)--(9.941,7.113)--(9.932,7.118)--(9.926,7.113)%
  --(9.920,7.116)--(9.911,7.112)--(9.905,7.118)--(9.900,7.117);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (9.900,5.890)--(10.080,5.890);
\draw[gp path] (13.769,5.890)--(13.589,5.890);
\draw[gp path] (9.900,6.576)--(10.080,6.576);
\draw[gp path] (13.769,6.576)--(13.589,6.576);
\draw[gp path] (9.900,7.262)--(10.080,7.262);
\draw[gp path] (13.769,7.262)--(13.589,7.262);
\draw[gp path] (9.900,7.948)--(10.080,7.948);
\draw[gp path] (13.769,7.948)--(13.589,7.948);
\draw[gp path] (9.900,8.634)--(10.080,8.634);
\draw[gp path] (13.769,8.634)--(13.589,8.634);
\draw[gp path] (9.900,5.375)--(9.900,5.555);
\draw[gp path] (10.779,5.375)--(10.779,5.555);
\draw[gp path] (11.659,5.375)--(11.659,5.555);
\draw[gp path] (12.538,5.375)--(12.538,5.555);
\draw[gp path] (13.417,5.375)--(13.417,5.555);
\draw[gp path] (10.779,9.149)--(10.779,8.969);
\node[gp node center] at (10.779,9.419) {$-60^\circ$};
\draw[gp path] (9.900,9.149)--(9.900,8.969);
\node[gp node center] at (9.900,9.419) {$-90^\circ$};
\draw[gp path] (10.355,9.149)--(10.355,9.059);
\draw[gp path] (10.779,9.149)--(10.779,9.059);
\draw[gp path] (11.144,9.149)--(11.144,9.059);
\draw[gp path] (11.423,9.149)--(11.423,9.059);
\draw[gp path] (11.599,9.149)--(11.599,9.059);
\draw[gp path] (11.659,9.149)--(11.659,8.969);
\node[gp node center] at (11.659,9.419) {$0^\circ$};
\draw[gp path] (9.900,9.149)--(9.900,5.375)--(13.769,5.375)--(13.769,9.149)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 4}
\draw[gp path] (9.900,6.782)--(9.900,7.193)--(12.010,7.193)--(12.010,6.782)--cycle;
\gpcolor{color=gp lt color border}
\node[gp node right] at (13.417,7.948) {$R=5R_\text{S}$};
\gpsetlinetype{gp lt border}
\gpsetlinewidth{0.50}
\draw[gp path](11.659,5.375)--(11.659,9.149);
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{1.00}
\draw[gp path](9.900,7.193)--(14.849,9.149);
\draw[gp path](9.900,6.782)--(14.849,6.574);
\gpcolor{color=gp lt color border}
\node[gp node center] at (11.834,9.824) {$\varphi_0$};
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.50}
\draw[gp path] (9.900,7.262)--(9.939,7.262)--(9.978,7.262)--(10.017,7.262)--(10.056,7.262)%
  --(10.095,7.262)--(10.134,7.262)--(10.174,7.262)--(10.213,7.262)--(10.252,7.262)--(10.291,7.262)%
  --(10.330,7.262)--(10.369,7.262)--(10.408,7.262)--(10.447,7.262)--(10.486,7.262)--(10.525,7.262)%
  --(10.564,7.262)--(10.603,7.262)--(10.643,7.262)--(10.682,7.262)--(10.721,7.262)--(10.760,7.262)%
  --(10.799,7.262)--(10.838,7.262)--(10.877,7.262)--(10.916,7.262)--(10.955,7.262)--(10.994,7.262)%
  --(11.033,7.262)--(11.072,7.262)--(11.112,7.262)--(11.151,7.262)--(11.190,7.262)--(11.229,7.262)%
  --(11.268,7.262)--(11.307,7.262)--(11.346,7.262)--(11.385,7.262)--(11.424,7.262)--(11.463,7.262)%
  --(11.502,7.262)--(11.541,7.262)--(11.580,7.262)--(11.620,7.262)--(11.659,7.262)--(11.698,7.262)%
  --(11.737,7.262)--(11.776,7.262)--(11.815,7.262)--(11.854,7.262)--(11.893,7.262)--(11.932,7.262)%
  --(11.971,7.262)--(12.010,7.262)--(12.049,7.262)--(12.089,7.262)--(12.128,7.262)--(12.167,7.262)%
  --(12.206,7.262)--(12.245,7.262)--(12.284,7.262)--(12.323,7.262)--(12.362,7.262)--(12.401,7.262)%
  --(12.440,7.262)--(12.479,7.262)--(12.518,7.262)--(12.557,7.262)--(12.597,7.262)--(12.636,7.262)%
  --(12.675,7.262)--(12.714,7.262)--(12.753,7.262)--(12.792,7.262)--(12.831,7.262)--(12.870,7.262)%
  --(12.909,7.262)--(12.948,7.262)--(12.987,7.262)--(13.026,7.262)--(13.066,7.262)--(13.105,7.262)%
  --(13.144,7.262)--(13.183,7.262)--(13.222,7.262)--(13.261,7.262)--(13.300,7.262)--(13.339,7.262)%
  --(13.378,7.262)--(13.417,7.262)--(13.456,7.262)--(13.495,7.262)--(13.535,7.262)--(13.574,7.262)%
  --(13.613,7.262)--(13.652,7.262)--(13.691,7.262)--(13.730,7.262)--(13.769,7.262);
\gpsetlinewidth{1.00}
\draw[gp path] (9.900,9.149)--(9.900,5.375)--(13.769,5.375)--(13.769,9.149)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{9.900cm}{5.375cm}}{\pgfpoint{13.769cm}{9.149cm}}
\gpfill{rgb color={0.627,1.000,0.125}} (3.536,4.513)--(3.527,4.513)--(3.522,4.508)--(3.519,4.508)%
    --(3.514,4.513)--(3.505,4.507)--(3.498,4.511)--(3.492,4.505)--(3.489,4.502)%
    --(3.483,4.505)--(3.476,4.509)--(3.472,4.507)--(3.465,4.510)--(3.456,4.503)%
    --(3.449,4.510)--(3.443,4.504)--(3.435,4.506)--(3.433,4.506)--(3.430,4.503)%
    --(3.428,4.496)--(3.422,4.495)--(3.416,4.511)--(3.409,4.509)--(3.408,4.499)%
    --(3.403,4.496)--(3.395,4.497)--(3.391,4.495)--(3.384,4.498)--(3.377,4.495)%
    --(3.374,4.502)--(3.369,4.503)--(3.365,4.501)--(3.357,4.504)--(3.352,4.502)%
    --(3.348,4.503)--(3.345,4.499)--(3.339,4.495)--(3.335,4.496)--(3.328,4.504)%
    --(3.323,4.497)--(3.315,4.496)--(3.312,4.500)--(3.304,4.500)--(3.302,4.494)%
    --(3.289,4.500)--(3.287,4.499)--(3.286,4.493)--(3.274,4.489)--(3.273,4.487)%
    --(3.265,4.487)--(3.256,4.498)--(3.248,4.487)--(3.242,4.489)--(3.240,4.494)%
    --(3.239,4.494)--(3.236,4.495)--(3.231,4.486)--(3.222,4.487)--(3.221,4.490)%
    --(3.212,4.497)--(3.206,4.492)--(3.205,4.491)--(3.203,4.485)--(3.191,4.488)%
    --(3.190,4.489)--(3.183,4.491)--(3.179,4.487)--(3.176,4.486)--(3.172,4.491)%
    --(3.163,4.488)--(3.158,4.493)--(3.153,4.488)--(3.147,4.488)--(3.141,4.484)%
    --(3.134,4.493)--(3.133,4.493)--(3.122,4.485)--(3.116,4.493)--(3.104,4.482)%
    --(3.100,4.488)--(3.088,4.484)--(3.084,4.489)--(3.076,4.489)--(3.073,4.486)%
    --(3.061,4.488)--(3.053,4.475)--(3.045,4.487)--(3.043,4.488)--(3.039,4.488)%
    --(3.031,4.481)--(3.024,4.487)--(3.017,4.487)--(3.017,4.487)--(3.005,4.487)%
    --(2.999,4.482)--(2.990,4.488)--(2.979,4.481)--(2.973,4.489)--(2.966,4.488)%
    --(2.963,4.478)--(2.950,4.480)--(2.948,4.478)--(2.943,4.468)--(2.929,4.476)%
    --(2.928,4.482)--(2.911,4.490)--(2.908,4.478)--(2.907,4.476)--(2.902,4.474)%
    --(2.897,4.476)--(2.891,4.482)--(2.885,4.479)--(2.878,4.480)--(2.877,4.481)%
    --(2.867,4.479)--(2.861,4.484)--(2.857,4.483)--(2.847,4.487)--(2.846,4.487)%
    --(2.841,4.476)--(2.831,4.477)--(2.829,4.476)--(2.822,4.481)--(2.818,4.482)%
    --(2.814,4.478)--(2.797,4.483)--(2.796,4.479)--(2.789,4.470)--(2.788,4.470)%
    --(2.782,4.476)--(2.774,4.485)--(2.769,4.483)--(2.760,4.486)--(2.749,4.483)%
    --(2.746,4.484)--(2.734,4.471)--(2.724,4.475)--(2.718,4.470)--(2.707,4.474)%
    --(2.702,4.471)--(2.696,4.473)--(2.689,4.481)--(2.682,4.474)--(2.676,4.475)%
    --(2.670,4.474)--(2.668,4.476)--(2.661,4.474)--(2.653,4.485)--(2.652,4.485)%
    --(2.645,4.480)--(2.636,4.482)--(2.631,4.475)--(2.628,4.474)--(2.619,4.478)%
    --(2.617,4.486)--(2.606,4.482)--(2.604,4.476)--(2.593,4.476)--(2.590,4.482)%
    --(2.579,4.486)--(2.576,4.476)--(2.573,4.472)--(2.564,4.474)--(2.560,4.477)%
    --(2.554,4.472)--(2.547,4.470)--(2.540,4.475)--(2.534,4.472)--(2.531,4.475)%
    --(2.522,4.480)--(2.518,4.475)--(2.508,4.475)--(2.503,4.479)--(2.498,4.473)%
    --(2.492,4.469)--(2.483,4.480)--(2.474,4.473)--(2.471,4.472)--(2.469,4.476)%
    --(2.466,4.483)--(2.457,4.483)--(2.455,4.480)--(2.446,4.481)--(2.443,4.475)%
    --(2.432,4.478)--(2.428,4.473)--(2.425,4.473)--(2.418,4.475)--(2.417,4.474)%
    --(2.406,4.477)--(2.403,4.474)--(2.391,4.480)--(2.387,4.472)--(2.378,4.476)%
    --(2.372,4.473)--(2.362,4.481)--(2.354,4.472)--(2.345,4.477)--(2.336,4.474)%
    --(2.330,4.486)--(2.328,4.486)--(2.321,4.482)--(2.312,4.484)--(2.309,4.474)%
    --(2.305,4.473)--(2.298,4.481)--(2.290,4.478)--(2.282,4.481)--(2.282,4.481)%
    --(2.273,4.485)--(2.265,4.493)--(2.264,4.493)--(2.259,4.480)--(2.249,4.478)%
    --(2.245,4.485)--(2.234,4.482)--(2.231,4.488)--(2.227,4.489)--(2.221,4.488)%
    --(2.216,4.491)--(2.207,4.485)--(2.199,4.489)--(2.193,4.485)--(2.187,4.488)%
    --(2.180,4.482)--(2.176,4.469)--(2.172,4.470)--(2.168,4.481)--(2.162,4.487)%
    --(2.156,4.486)--(2.148,4.473)--(2.148,4.473)--(2.142,4.485)--(2.137,4.487)%
    --(2.130,4.483)--(2.124,4.490)--(2.115,4.491)--(2.114,4.490)--(2.108,4.489)%
    --(2.105,4.486)--(2.099,4.477)--(2.087,4.487)--(2.075,4.477)--(2.070,4.486)%
    --(2.058,4.486)--(2.052,4.477)--(2.040,4.487)--(2.028,4.477)--(2.022,4.487)%
    --(2.019,4.489)--(2.012,4.490)--(2.012,4.490)--(2.003,4.490)--(1.997,4.482)%
    --(1.989,4.487)--(1.981,4.483)--(1.975,4.493)--(1.968,4.495)--(1.961,4.488)%
    --(1.954,4.490)--(1.944,4.483)--(1.936,4.490)--(1.930,4.487)--(1.920,4.495)%
    --(1.912,4.489)--(1.909,4.489)--(1.899,4.481)--(1.893,4.487)--(1.892,4.488)%
    --(1.887,4.491)--(1.887,4.490)--(1.878,4.494)--(1.873,4.501)--(1.863,4.492)%
    --(1.854,4.498)--(1.846,4.489)--(1.840,4.490)--(1.829,4.481)--(1.823,4.490)%
    --(1.820,4.492)--(1.806,4.491)--(1.800,4.487)--(1.800,4.487)--(1.800,3.263)%
    --(1.800,3.263)--(1.805,3.262)--(1.805,3.255)--(1.808,3.252)--(1.817,3.256)%
    --(1.824,3.250)--(1.830,3.256)--(1.839,3.252)--(1.839,3.250)--(1.840,3.248)%
    --(1.850,3.244)--(1.853,3.245)--(1.859,3.242)--(1.867,3.247)--(1.872,3.244)%
    --(1.881,3.249)--(1.884,3.246)--(1.888,3.242)--(1.896,3.248)--(1.902,3.244)%
    --(1.906,3.245)--(1.912,3.244)--(1.917,3.253)--(1.921,3.252)--(1.927,3.250)%
    --(1.929,3.251)--(1.935,3.253)--(1.938,3.250)--(1.946,3.249)--(1.947,3.246)%
    --(1.956,3.243)--(1.957,3.244)--(1.959,3.250)--(1.969,3.252)--(1.970,3.248)%
    --(1.974,3.242)--(1.974,3.242)--(1.982,3.247)--(1.989,3.242)--(1.994,3.244)%
    --(1.999,3.242)--(2.001,3.240)--(2.011,3.239)--(2.014,3.243)--(2.021,3.243)%
    --(2.026,3.251)--(2.030,3.251)--(2.036,3.252)--(2.042,3.248)--(2.051,3.255)%
    --(2.056,3.249)--(2.057,3.247)--(2.064,3.250)--(2.070,3.247)--(2.072,3.249)%
    --(2.077,3.255)--(2.086,3.248)--(2.096,3.255)--(2.101,3.249)--(2.107,3.244)%
    --(2.111,3.245)--(2.115,3.241)--(2.118,3.241)--(2.127,3.241)--(2.130,3.243)%
    --(2.141,3.242)--(2.143,3.244)--(2.150,3.242)--(2.156,3.242)--(2.159,3.239)%
    --(2.170,3.242)--(2.171,3.245)--(2.181,3.248)--(2.185,3.242)--(2.190,3.242)%
    --(2.195,3.240)--(2.200,3.243)--(2.208,3.238)--(2.215,3.242)--(2.221,3.239)%
    --(2.229,3.243)--(2.229,3.243)--(2.237,3.238)--(2.245,3.248)--(2.246,3.248)%
    --(2.257,3.238)--(2.262,3.244)--(2.267,3.249)--(2.272,3.244)--(2.276,3.238)%
    --(2.286,3.247)--(2.291,3.242)--(2.296,3.235)--(2.306,3.244)--(2.316,3.234)%
    --(2.322,3.241)--(2.325,3.244)--(2.331,3.241)--(2.333,3.236)--(2.335,3.234)%
    --(2.342,3.235)--(2.344,3.242)--(2.345,3.242)--(2.355,3.235)--(2.356,3.238)%
    --(2.367,3.234)--(2.369,3.239)--(2.377,3.239)--(2.381,3.243)--(2.393,3.236)%
    --(2.393,3.236)--(2.402,3.234)--(2.407,3.240)--(2.417,3.236)--(2.417,3.234)%
    --(2.428,3.231)--(2.431,3.235)--(2.440,3.229)--(2.447,3.235)--(2.456,3.227)%
    --(2.462,3.228)--(2.466,3.226)--(2.474,3.236)--(2.476,3.235)--(2.487,3.231)%
    --(2.487,3.229)--(2.488,3.227)--(2.495,3.224)--(2.500,3.224)--(2.505,3.228)%
    --(2.517,3.221)--(2.521,3.226)--(2.532,3.224)--(2.536,3.233)--(2.547,3.230)%
    --(2.548,3.228)--(2.550,3.225)--(2.556,3.220)--(2.562,3.225)--(2.575,3.226)%
    --(2.577,3.224)--(2.580,3.216)--(2.590,3.217)--(2.594,3.221)--(2.606,3.218)%
    --(2.613,3.226)--(2.619,3.220)--(2.619,3.219)--(2.624,3.220)--(2.629,3.220)%
    --(2.630,3.221)--(2.637,3.221)--(2.640,3.221)--(2.643,3.219)--(2.643,3.215)%
    --(2.654,3.215)--(2.654,3.217)--(2.661,3.221)--(2.664,3.220)--(2.664,3.212)%
    --(2.667,3.209)--(2.672,3.210)--(2.675,3.214)--(2.683,3.213)--(2.684,3.214)%
    --(2.697,3.209)--(2.700,3.216)--(2.712,3.216)--(2.713,3.213)--(2.725,3.208)%
    --(2.727,3.211)--(2.729,3.213)--(2.740,3.213)--(2.743,3.211)--(2.742,3.204)%
    --(2.757,3.204)--(2.759,3.200)--(2.774,3.202)--(2.779,3.196)--(2.785,3.198)%
    --(2.794,3.200)--(2.798,3.196)--(2.805,3.197)--(2.812,3.199)--(2.817,3.190)%
    --(2.821,3.190)--(2.830,3.193)--(2.830,3.193)--(2.840,3.196)--(2.844,3.191)%
    --(2.850,3.191)--(2.852,3.188)--(2.856,3.183)--(2.863,3.187)--(2.870,3.186)%
    --(2.870,3.184)--(2.880,3.182)--(2.883,3.189)--(2.892,3.184)--(2.894,3.187)%
    --(2.901,3.187)--(2.903,3.187)--(2.907,3.179)--(2.913,3.181)--(2.918,3.181)%
    --(2.921,3.178)--(2.927,3.181)--(2.929,3.180)--(2.932,3.179)--(2.932,3.171)%
    --(2.940,3.170)--(2.942,3.176)--(2.951,3.179)--(2.953,3.171)--(2.954,3.168)%
    --(2.965,3.165)--(2.967,3.167)--(2.981,3.160)--(2.983,3.163)--(2.993,3.166)%
    --(2.996,3.164)--(2.996,3.154)--(3.003,3.152)--(3.005,3.155)--(3.008,3.157)%
    --(3.013,3.155)--(3.017,3.157)--(3.020,3.156)--(3.023,3.149)--(3.028,3.149)%
    --(3.030,3.150)--(3.039,3.142)--(3.041,3.144)--(3.048,3.143)--(3.050,3.139)%
    --(3.055,3.138)--(3.059,3.133)--(3.063,3.132)--(3.067,3.136)--(3.076,3.134)%
    --(3.079,3.126)--(3.085,3.126)--(3.086,3.126)--(3.094,3.121)--(3.100,3.127)%
    --(3.109,3.121)--(3.108,3.117)--(3.113,3.112)--(3.119,3.114)--(3.126,3.112)%
    --(3.127,3.112)--(3.138,3.109)--(3.138,3.104)--(3.142,3.102)--(3.145,3.102)%
    --(3.151,3.096)--(3.152,3.096)--(3.152,3.095)--(3.153,3.093)--(3.156,3.089)%
    --(3.160,3.088)--(3.162,3.085)--(3.169,3.085)--(3.174,3.081)--(3.179,3.085)%
    --(3.179,3.085)--(3.184,3.081)--(3.184,3.076)--(3.192,3.075)--(3.192,3.075)%
    --(3.197,3.075)--(3.204,3.068)--(3.204,3.064)--(3.206,3.062)--(3.208,3.058)%
    --(3.216,3.059)--(3.219,3.053)--(3.226,3.049)--(3.231,3.051)--(3.233,3.049)%
    --(3.234,3.048)--(3.236,3.048)--(3.242,3.044)--(3.242,3.039)--(3.241,3.036)%
    --(3.252,3.033)--(3.251,3.028)--(3.257,3.024)--(3.260,3.027)--(3.262,3.026)%
    --(3.265,3.025)--(3.269,3.020)--(3.269,3.019)--(3.272,3.018)--(3.279,3.009)%
    --(3.279,3.008)--(3.280,3.005)--(3.286,2.999)--(3.286,2.997)--(3.295,2.992)%
    --(3.295,2.991)--(3.300,2.983)--(3.306,2.983)--(3.306,2.981)--(3.308,2.978)%
    --(3.312,2.977)--(3.314,2.978)--(3.315,2.975)--(3.317,2.975)--(3.316,2.972)%
    --(3.316,2.972)--(3.317,2.971)--(3.317,2.970)--(3.318,2.969)--(3.322,2.971)%
    --(3.323,2.967)--(3.324,2.967)--(3.324,2.966)--(3.324,2.961)--(3.326,2.961)%
    --(3.330,2.961)--(3.331,2.960)--(3.334,2.959)--(3.337,2.951)--(3.344,2.951)%
    --(3.348,2.946)--(3.346,2.943)--(3.344,2.934)--(3.348,2.932)--(3.352,2.924)%
    --(3.353,2.924)--(3.362,2.919)--(3.361,2.916)--(3.366,2.911)--(3.366,2.910)%
    --(3.372,2.905)--(3.375,2.906)--(3.379,2.900)--(3.378,2.898)--(3.382,2.892)%
    --(3.389,2.892)--(3.391,2.887)--(3.388,2.880)--(3.393,2.874)--(3.401,2.873)%
    --(3.402,2.864)--(3.402,2.864)--(3.408,2.860)--(3.407,2.848)--(3.415,2.846)%
    --(3.414,2.837)--(3.425,2.834)--(3.427,2.828)--(3.420,2.822)--(3.421,2.815)%
    --(3.433,2.812)--(3.433,2.803)--(3.442,2.802)--(3.446,2.793)--(3.439,2.786)%
    --(3.441,2.783)--(3.452,2.778)--(3.447,2.765)--(3.448,2.763)--(3.460,2.760)%
    --(3.460,2.749)--(3.461,2.747)--(3.467,2.745)--(3.470,2.734)--(3.468,2.732)%
    --(3.468,2.729)--(3.474,2.721)--(3.482,2.723)--(3.485,2.717)--(3.486,2.716)%
    --(3.487,2.706)--(3.482,2.702)--(3.487,2.695)--(3.491,2.695)--(3.497,2.686)%
    --(3.497,2.683)--(3.500,2.680)--(3.497,2.672)--(3.502,2.665)--(3.506,2.666)%
    --(3.512,2.659)--(3.506,2.651)--(3.508,2.647)--(3.515,2.646)--(3.516,2.640)%
    --(3.511,2.634)--(3.514,2.628)--(3.522,2.628)--(3.519,2.614)--(3.526,2.612)%
    --(3.529,2.604)--(3.525,2.598)--(3.528,2.591)--(3.528,2.591)--(3.530,2.580)%
    --(3.536,2.579)--(3.539,2.574)--(3.537,2.567)--(3.540,2.565)--(3.541,2.564)%
    --(3.542,2.564)--(3.542,2.564)--(3.543,2.563)--(3.546,2.559)--(3.546,2.557)%
    --(3.543,2.550)--(3.552,2.546)--(3.552,2.536)--(3.554,2.535)--(3.553,2.532)%
    --(3.553,2.526)--(3.557,2.523)--(3.555,2.514)--(3.563,2.508)--(3.558,2.501)%
    --(3.557,2.497)--(3.565,2.491)--(3.569,2.488)--(3.570,2.488)--(3.576,2.480)%
    --(3.567,2.473)--(3.579,2.471)--(3.576,2.466)--(3.570,2.462)--(3.573,2.455)%
    --(3.581,2.451)--(3.581,2.446)--(3.589,2.441)--(3.589,2.432)--(3.590,2.431)%
    --(3.593,2.425)--(3.584,2.419)--(3.584,2.416)--(3.588,2.411)--(3.587,2.406)%
    --(3.592,2.402)--(3.590,2.395)--(3.592,2.391)--(3.593,2.389)--(3.599,2.386)%
    --(3.601,2.379)--(3.597,2.374)--(3.597,2.374)--(3.600,2.367)--(3.601,2.366)%
    --(3.604,2.363)--(3.604,2.363)--(3.602,2.353)--(3.610,2.349)--(3.606,2.341)%
    --(3.610,2.335)--(3.608,2.328)--(3.611,2.325)--(3.614,2.324)--(3.616,2.315)%
    --(3.619,2.315)--(3.625,2.312)--(3.625,2.309)--(3.623,2.307)--(3.618,2.302)%
    --(3.622,2.294)--(3.620,2.288)--(3.620,2.285)--(3.632,2.281)--(3.633,2.281)%
    --(3.633,2.274)--(3.625,2.270)--(3.625,2.262)--(3.627,2.260)--(3.638,2.259)%
    --(3.633,2.247)--(3.643,2.238)--(3.637,2.235)--(3.635,2.233)--(3.632,2.231)%
    --(3.631,2.227)--(3.632,2.225)--(3.639,2.221)--(3.636,2.213)--(3.638,2.210)%
    --(3.638,2.209)--(3.646,2.203)--(3.644,2.201)--(3.644,2.197)--(3.640,2.193)%
    --(3.643,2.187)--(3.641,2.183)--(3.643,2.178)--(3.647,2.175)--(3.645,2.168)%
    --(3.652,2.163)--(3.650,2.157)--(3.649,2.156)--(3.653,2.151)--(3.649,2.142)%
    --(3.654,2.137)--(3.654,2.129)--(3.655,2.127)--(3.654,2.126)--(3.666,2.117)%
    --(3.657,2.109)--(3.659,2.105)--(3.660,2.104)--(3.662,2.096)--(3.664,2.095)%
    --(3.673,2.088)--(3.673,2.088)--(3.668,2.083)--(3.671,2.076)--(3.666,2.071)%
    --(3.669,2.064)--(3.669,2.064)--(3.678,2.057)--(3.673,2.051)--(3.676,2.046)%
    --(3.672,2.037)--(3.676,2.033)--(3.676,2.026)--(3.682,2.024)--(3.685,2.015)%
    --(3.680,2.013)--(3.678,2.006)--(3.679,2.004)--(3.688,1.999)--(3.679,1.988)%
    --(3.688,1.982)--(3.688,1.978)--(3.687,1.975)--(3.686,1.973)--(3.694,1.971)%
    --(3.697,1.966)--(3.696,1.963)--(3.694,1.961)--(3.698,1.952)--(3.698,1.952)%
    --(3.696,1.944)--(3.696,1.944)--(3.696,1.944)--(3.697,1.931)--(3.698,1.929)%
    --(3.695,1.922)--(3.701,1.914)--(3.702,1.913)--(3.706,1.903)--(3.700,1.898)%
    --(3.702,1.891)--(3.708,1.890)--(3.713,1.881)--(3.704,1.874)--(3.704,1.872)%
    --(3.717,1.864)--(3.712,1.856)--(3.722,1.847)--(3.721,1.843)--(3.724,1.836)%
    --(3.714,1.827)--(3.725,1.821)--(3.726,1.818)--(3.718,1.811)--(3.718,1.806)%
    --(3.715,1.801)--(3.714,1.800)--(3.723,1.791)--(3.719,1.784)--(3.719,1.784)%
    --(3.728,1.779)--(3.728,1.770)--(3.731,1.769)--(3.727,1.762)--(3.724,1.760)%
    --(3.725,1.755)--(3.729,1.754)--(3.730,1.745)--(3.726,1.741)--(3.729,1.733)%
    --(3.738,1.732)--(3.735,1.721)--(3.734,1.720)--(3.728,1.712)--(3.737,1.706)%
    --(3.730,1.697)--(3.743,1.688)--(3.742,1.685)--(3.739,1.682)--(3.744,1.670)%
    --(3.746,1.670)--(3.749,1.662)--(3.744,1.657)--(3.746,1.651)--(3.751,1.649)%
    --(3.753,1.641)--(3.750,1.638)--(3.753,1.629)--(3.749,1.626)--(3.746,1.624)%
    --(3.751,1.615)--(3.753,1.615)--(3.756,1.612)--(3.749,1.603)--(3.752,1.600)%
    --(3.758,1.599)--(3.760,1.592)--(3.760,1.591)--(3.756,1.586)--(3.756,1.576)%
    --(3.760,1.573)--(3.757,1.561)--(3.760,1.557)--(3.760,1.554)--(3.755,1.544)%
    --(3.761,1.540)--(3.759,1.531)--(3.766,1.526)--(3.766,1.522)--(3.771,1.517)%
    --(3.770,1.506)--(3.764,1.500)--(5.669,1.500)--(5.669,5.274)--(3.822,5.274)%
    --(3.821,5.272)--(3.819,5.268)--(3.819,5.266)--(3.815,5.261)--(3.821,5.253)%
    --(3.818,5.250)--(3.804,5.247)--(3.814,5.237)--(3.812,5.231)--(3.821,5.224)%
    --(3.812,5.216)--(3.810,5.214)--(3.808,5.213)--(3.807,5.204)--(3.813,5.200)%
    --(3.811,5.194)--(3.814,5.187)--(3.813,5.185)--(3.813,5.178)--(3.813,5.176)%
    --(3.818,5.169)--(3.811,5.162)--(3.812,5.157)--(3.809,5.154)--(3.813,5.144)%
    --(3.810,5.143)--(3.807,5.143)--(3.804,5.141)--(3.802,5.138)--(3.803,5.135)%
    --(3.808,5.132)--(3.814,5.130)--(3.819,5.127)--(3.804,5.117)--(3.811,5.107)%
    --(3.807,5.102)--(3.809,5.097)--(3.809,5.093)--(3.802,5.089)--(3.804,5.080)%
    --(3.798,5.075)--(3.801,5.066)--(3.798,5.062)--(3.799,5.056)--(3.799,5.053)%
    --(3.805,5.046)--(3.799,5.037)--(3.800,5.036)--(3.795,5.027)--(3.799,5.021)%
    --(3.797,5.016)--(3.800,5.010)--(3.796,5.004)--(3.799,4.998)--(3.794,4.992)%
    --(3.791,4.991)--(3.789,4.984)--(3.798,4.980)--(3.800,4.972)--(3.793,4.969)%
    --(3.793,4.961)--(3.799,4.959)--(3.800,4.953)--(3.796,4.950)--(3.798,4.940)%
    --(3.794,4.939)--(3.792,4.938)--(3.790,4.934)--(3.796,4.928)--(3.794,4.922)%
    --(3.798,4.916)--(3.796,4.911)--(3.795,4.910)--(3.797,4.903)--(3.790,4.899)%
    --(3.788,4.893)--(3.794,4.889)--(3.790,4.878)--(3.790,4.878)--(3.790,4.872)%
    --(3.782,4.868)--(3.781,4.865)--(3.783,4.863)--(3.786,4.853)--(3.787,4.853)%
    --(3.789,4.842)--(3.786,4.841)--(3.782,4.839)--(3.787,4.830)--(3.786,4.828)%
    --(3.786,4.825)--(3.780,4.819)--(3.783,4.814)--(3.779,4.807)--(3.782,4.803)%
    --(3.787,4.802)--(3.789,4.796)--(3.781,4.787)--(3.786,4.782)--(3.780,4.768)%
    --(3.785,4.765)--(3.787,4.760)--(3.781,4.751)--(3.782,4.747)--(3.778,4.740)%
    --(3.779,4.737)--(3.776,4.731)--(3.779,4.724)--(3.780,4.724)--(3.783,4.718)%
    --(3.776,4.714)--(3.777,4.706)--(3.771,4.702)--(3.773,4.695)--(3.769,4.690)%
    --(3.772,4.684)--(3.773,4.679)--(3.769,4.674)--(3.770,4.671)--(3.773,4.669)%
    --(3.772,4.656)--(3.767,4.655)--(3.766,4.647)--(3.772,4.642)--(3.770,4.636)%
    --(3.770,4.636)--(3.765,4.634)--(3.766,4.623)--(3.766,4.623)--(3.768,4.612)%
    --(3.768,4.612)--(3.768,4.612)--(3.767,4.601)--(3.764,4.599)--(3.762,4.596)%
    --(3.764,4.584)--(3.763,4.583)--(3.766,4.573)--(3.766,4.571)--(3.771,4.565)%
    --(3.758,4.556)--(3.759,4.554)--(3.756,4.548)--(3.763,4.540)--(3.758,4.533)%
    --(3.761,4.526)--(3.755,4.519)--(3.760,4.509)--(3.760,4.508)--(3.759,4.507)%
    --(3.755,4.497)--(3.756,4.490)--(3.756,4.490)--(3.751,4.485)--(3.758,4.476)%
    --(3.754,4.472)--(3.758,4.465)--(3.756,4.461)--(3.756,4.454)--(3.754,4.451)%
    --(3.754,4.442)--(3.754,4.442)--(3.751,4.434)--(3.748,4.433)--(3.747,4.424)%
    --(3.753,4.423)--(3.755,4.414)--(3.749,4.409)--(3.753,4.401)--(3.748,4.395)%
    --(3.751,4.388)--(3.748,4.385)--(3.745,4.384)--(3.744,4.381)--(3.741,4.376)%
    --(3.745,4.371)--(3.744,4.368)--(3.744,4.366)--(3.746,4.359)--(3.747,4.358)%
    --(3.748,4.354)--(3.743,4.345)--(3.744,4.341)--(3.740,4.334)--(3.741,4.331)%
    --(3.741,4.326)--(3.740,4.324)--(3.742,4.321)--(3.741,4.313)--(3.741,4.305)%
    --(3.741,4.304)--(3.737,4.296)--(3.738,4.293)--(3.732,4.289)--(3.732,4.283)%
    --(3.732,4.283)--(3.739,4.276)--(3.734,4.269)--(3.734,4.269)--(3.732,4.265)%
    --(3.735,4.255)--(3.736,4.254)--(3.736,4.246)--(3.734,4.245)--(3.728,4.240)%
    --(3.728,4.236)--(3.732,4.233)--(3.726,4.223)--(3.731,4.218)--(3.731,4.215)%
    --(3.723,4.210)--(3.729,4.198)--(3.725,4.193)--(3.723,4.192)--(3.719,4.184)%
    --(3.723,4.177)--(3.719,4.173)--(3.717,4.169)--(3.716,4.168)--(3.716,4.168)%
    --(3.723,4.160)--(3.721,4.156)--(3.717,4.155)--(3.715,4.151)--(3.712,4.148)%
    --(3.710,4.146)--(3.718,4.139)--(3.718,4.138)--(3.718,4.138)--(3.712,4.128)%
    --(3.711,4.128)--(3.715,4.117)--(3.714,4.116)--(3.714,4.115)--(3.709,4.111)%
    --(3.715,4.104)--(3.712,4.102)--(3.711,4.099)--(3.713,4.093)--(3.711,4.092)%
    --(3.709,4.091)--(3.707,4.090)--(3.707,4.083)--(3.710,4.080)--(3.704,4.072)%
    --(3.707,4.070)--(3.705,4.058)--(3.702,4.057)--(3.704,4.048)--(3.702,4.045)%
    --(3.704,4.037)--(3.704,4.033)--(3.699,4.031)--(3.696,4.020)--(3.699,4.018)%
    --(3.698,4.006)--(3.698,4.005)--(3.693,3.994)--(3.693,3.994)--(3.691,3.984)%
    --(3.692,3.983)--(3.689,3.976)--(3.688,3.975)--(3.688,3.969)--(3.686,3.967)%
    --(3.686,3.967)--(3.685,3.961)--(3.686,3.960)--(3.686,3.960)--(3.686,3.960)%
    --(3.685,3.958)--(3.683,3.955)--(3.683,3.955)--(3.682,3.954)--(3.682,3.953)%
    --(3.681,3.953)--(3.681,3.952)--(3.682,3.951)--(3.680,3.950)--(3.679,3.951)%
    --(3.678,3.952)--(3.678,3.952)--(3.679,3.954)--(3.678,3.955)--(3.677,3.956)%
    --(3.679,3.960)--(3.679,3.961)--(3.679,3.961)--(3.680,3.968)--(3.680,3.968)%
    --(3.680,3.973)--(3.682,3.975)--(3.678,3.978)--(3.678,3.987)--(3.678,3.987)%
    --(3.675,3.992)--(3.678,4.001)--(3.677,4.002)--(3.679,4.006)--(3.676,4.012)%
    --(3.675,4.012)--(3.679,4.020)--(3.680,4.020)--(3.677,4.028)--(3.678,4.028)%
    --(3.678,4.031)--(3.676,4.038)--(3.679,4.041)--(3.676,4.046)--(3.680,4.052)%
    --(3.675,4.061)--(3.680,4.064)--(3.679,4.078)--(3.677,4.079)--(3.674,4.080)%
    --(3.674,4.081)--(3.678,4.087)--(3.676,4.095)--(3.679,4.097)--(3.672,4.108)%
    --(3.677,4.113)--(3.677,4.113)--(3.673,4.130)--(3.675,4.132)--(3.673,4.136)%
    --(3.676,4.146)--(3.676,4.146)--(3.677,4.151)--(3.675,4.153)--(3.678,4.163)%
    --(3.675,4.164)--(3.674,4.170)--(3.673,4.171)--(3.676,4.179)--(3.673,4.180)%
    --(3.673,4.185)--(3.676,4.192)--(3.668,4.195)--(3.667,4.201)--(3.674,4.206)%
    --(3.673,4.211)--(3.671,4.212)--(3.667,4.220)--(3.670,4.223)--(3.670,4.227)%
    --(3.674,4.230)--(3.670,4.235)--(3.671,4.245)--(3.669,4.246)--(3.666,4.250)%
    --(3.662,4.252)--(3.665,4.266)--(3.664,4.267)--(3.670,4.276)--(3.669,4.276)%
    --(3.666,4.280)--(3.664,4.281)--(3.665,4.289)--(3.662,4.290)--(3.661,4.295)%
    --(3.661,4.301)--(3.663,4.304)--(3.657,4.311)--(3.657,4.312)--(3.660,4.318)%
    --(3.657,4.324)--(3.662,4.330)--(3.661,4.333)--(3.658,4.335)--(3.657,4.336)%
    --(3.655,4.338)--(3.660,4.346)--(3.657,4.349)--(3.656,4.355)--(3.654,4.356)%
    --(3.652,4.364)--(3.659,4.370)--(3.658,4.374)--(3.654,4.377)--(3.653,4.379)%
    --(3.655,4.385)--(3.653,4.389)--(3.653,4.393)--(3.654,4.395)--(3.649,4.403)%
    --(3.650,4.407)--(3.654,4.410)--(3.651,4.417)--(3.655,4.422)--(3.653,4.429)%
    --(3.651,4.429)--(3.650,4.430)--(3.647,4.436)--(3.649,4.442)--(3.645,4.446)%
    --(3.647,4.455)--(3.642,4.460)--(3.643,4.467)--(3.641,4.473)--(3.642,4.477)%
    --(3.634,4.488)--(3.633,4.488)--(3.636,4.497)--(3.639,4.501)--(3.634,4.510)%
    --(3.626,4.510)--(3.624,4.508)--(3.613,4.510)--(3.602,4.503)--(3.598,4.514)%
    --(3.592,4.515)--(3.586,4.512)--(3.581,4.515)--(3.574,4.514)--(3.570,4.503)%
    --(3.557,4.511)--(3.553,4.509)--(3.552,4.509)--(3.539,4.517)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (3.536,4.513)--(3.527,4.513)--(3.522,4.508)--(3.519,4.508)--(3.514,4.513)%
  --(3.505,4.507)--(3.498,4.511)--(3.492,4.505)--(3.489,4.502)--(3.483,4.505)--(3.476,4.509)%
  --(3.472,4.507)--(3.465,4.510)--(3.456,4.503)--(3.449,4.510)--(3.443,4.504)--(3.435,4.506)%
  --(3.433,4.506)--(3.430,4.503)--(3.428,4.496)--(3.422,4.495)--(3.416,4.511)--(3.409,4.509)%
  --(3.408,4.499)--(3.403,4.496)--(3.395,4.497)--(3.391,4.495)--(3.384,4.498)--(3.377,4.495)%
  --(3.374,4.502)--(3.369,4.503)--(3.365,4.501)--(3.357,4.504)--(3.352,4.502)--(3.348,4.503)%
  --(3.345,4.499)--(3.339,4.495)--(3.335,4.496)--(3.328,4.504)--(3.323,4.497)--(3.315,4.496)%
  --(3.312,4.500)--(3.304,4.500)--(3.302,4.494)--(3.289,4.500)--(3.287,4.499)--(3.286,4.493)%
  --(3.274,4.489)--(3.273,4.487)--(3.265,4.487)--(3.256,4.498)--(3.248,4.487)--(3.242,4.489)%
  --(3.240,4.494)--(3.239,4.494)--(3.236,4.495)--(3.231,4.486)--(3.222,4.487)--(3.221,4.490)%
  --(3.212,4.497)--(3.206,4.492)--(3.205,4.491)--(3.203,4.485)--(3.191,4.488)--(3.190,4.489)%
  --(3.183,4.491)--(3.179,4.487)--(3.176,4.486)--(3.172,4.491)--(3.163,4.488)--(3.158,4.493)%
  --(3.153,4.488)--(3.147,4.488)--(3.141,4.484)--(3.134,4.493)--(3.133,4.493)--(3.122,4.485)%
  --(3.116,4.493)--(3.104,4.482)--(3.100,4.488)--(3.088,4.484)--(3.084,4.489)--(3.076,4.489)%
  --(3.073,4.486)--(3.061,4.488)--(3.053,4.475)--(3.045,4.487)--(3.043,4.488)--(3.039,4.488)%
  --(3.031,4.481)--(3.024,4.487)--(3.017,4.487)--(3.005,4.487)--(2.999,4.482)--(2.990,4.488)%
  --(2.979,4.481)--(2.973,4.489)--(2.966,4.488)--(2.963,4.478)--(2.950,4.480)--(2.948,4.478)%
  --(2.943,4.468)--(2.929,4.476)--(2.928,4.482)--(2.911,4.490)--(2.908,4.478)--(2.907,4.476)%
  --(2.902,4.474)--(2.897,4.476)--(2.891,4.482)--(2.885,4.479)--(2.878,4.480)--(2.877,4.481)%
  --(2.867,4.479)--(2.861,4.484)--(2.857,4.483)--(2.847,4.487)--(2.846,4.487)--(2.841,4.476)%
  --(2.831,4.477)--(2.829,4.476)--(2.822,4.481)--(2.818,4.482)--(2.814,4.478)--(2.797,4.483)%
  --(2.796,4.479)--(2.789,4.470)--(2.788,4.470)--(2.782,4.476)--(2.774,4.485)--(2.769,4.483)%
  --(2.760,4.486)--(2.749,4.483)--(2.746,4.484)--(2.734,4.471)--(2.724,4.475)--(2.718,4.470)%
  --(2.707,4.474)--(2.702,4.471)--(2.696,4.473)--(2.689,4.481)--(2.682,4.474)--(2.676,4.475)%
  --(2.670,4.474)--(2.668,4.476)--(2.661,4.474)--(2.653,4.485)--(2.652,4.485)--(2.645,4.480)%
  --(2.636,4.482)--(2.631,4.475)--(2.628,4.474)--(2.619,4.478)--(2.617,4.486)--(2.606,4.482)%
  --(2.604,4.476)--(2.593,4.476)--(2.590,4.482)--(2.579,4.486)--(2.576,4.476)--(2.573,4.472)%
  --(2.564,4.474)--(2.560,4.477)--(2.554,4.472)--(2.547,4.470)--(2.540,4.475)--(2.534,4.472)%
  --(2.531,4.475)--(2.522,4.480)--(2.518,4.475)--(2.508,4.475)--(2.503,4.479)--(2.498,4.473)%
  --(2.492,4.469)--(2.483,4.480)--(2.474,4.473)--(2.471,4.472)--(2.469,4.476)--(2.466,4.483)%
  --(2.457,4.483)--(2.455,4.480)--(2.446,4.481)--(2.443,4.475)--(2.432,4.478)--(2.428,4.473)%
  --(2.425,4.473)--(2.418,4.475)--(2.417,4.474)--(2.406,4.477)--(2.403,4.474)--(2.391,4.480)%
  --(2.387,4.472)--(2.378,4.476)--(2.372,4.473)--(2.362,4.481)--(2.354,4.472)--(2.345,4.477)%
  --(2.336,4.474)--(2.330,4.486)--(2.328,4.486)--(2.321,4.482)--(2.312,4.484)--(2.309,4.474)%
  --(2.305,4.473)--(2.298,4.481)--(2.290,4.478)--(2.282,4.481)--(2.273,4.485)--(2.265,4.493)%
  --(2.264,4.493)--(2.259,4.480)--(2.249,4.478)--(2.245,4.485)--(2.234,4.482)--(2.231,4.488)%
  --(2.227,4.489)--(2.221,4.488)--(2.216,4.491)--(2.207,4.485)--(2.199,4.489)--(2.193,4.485)%
  --(2.187,4.488)--(2.180,4.482)--(2.176,4.469)--(2.172,4.470)--(2.168,4.481)--(2.162,4.487)%
  --(2.156,4.486)--(2.148,4.473)--(2.142,4.485)--(2.137,4.487)--(2.130,4.483)--(2.124,4.490)%
  --(2.115,4.491)--(2.114,4.490)--(2.108,4.489)--(2.105,4.486)--(2.099,4.477)--(2.087,4.487)%
  --(2.075,4.477)--(2.070,4.486)--(2.058,4.486)--(2.052,4.477)--(2.040,4.487)--(2.028,4.477)%
  --(2.022,4.487)--(2.019,4.489)--(2.012,4.490)--(2.003,4.490)--(1.997,4.482)--(1.989,4.487)%
  --(1.981,4.483)--(1.975,4.493)--(1.968,4.495)--(1.961,4.488)--(1.954,4.490)--(1.944,4.483)%
  --(1.936,4.490)--(1.930,4.487)--(1.920,4.495)--(1.912,4.489)--(1.909,4.489)--(1.899,4.481)%
  --(1.893,4.487)--(1.892,4.488)--(1.887,4.491)--(1.887,4.490)--(1.878,4.494)--(1.873,4.501)%
  --(1.863,4.492)--(1.854,4.498)--(1.846,4.489)--(1.840,4.490)--(1.829,4.481)--(1.823,4.490)%
  --(1.820,4.492)--(1.806,4.491)--(1.800,4.487);
\draw[gp path] (1.800,3.263)--(1.805,3.262)--(1.805,3.255)--(1.808,3.252)--(1.817,3.256)%
  --(1.824,3.250)--(1.830,3.256)--(1.839,3.252)--(1.839,3.250)--(1.840,3.248)--(1.850,3.244)%
  --(1.853,3.245)--(1.859,3.242)--(1.867,3.247)--(1.872,3.244)--(1.881,3.249)--(1.884,3.246)%
  --(1.888,3.242)--(1.896,3.248)--(1.902,3.244)--(1.906,3.245)--(1.912,3.244)--(1.917,3.253)%
  --(1.921,3.252)--(1.927,3.250)--(1.929,3.251)--(1.935,3.253)--(1.938,3.250)--(1.946,3.249)%
  --(1.947,3.246)--(1.956,3.243)--(1.957,3.244)--(1.959,3.250)--(1.969,3.252)--(1.970,3.248)%
  --(1.974,3.242)--(1.982,3.247)--(1.989,3.242)--(1.994,3.244)--(1.999,3.242)--(2.001,3.240)%
  --(2.011,3.239)--(2.014,3.243)--(2.021,3.243)--(2.026,3.251)--(2.030,3.251)--(2.036,3.252)%
  --(2.042,3.248)--(2.051,3.255)--(2.056,3.249)--(2.057,3.247)--(2.064,3.250)--(2.070,3.247)%
  --(2.072,3.249)--(2.077,3.255)--(2.086,3.248)--(2.096,3.255)--(2.101,3.249)--(2.107,3.244)%
  --(2.111,3.245)--(2.115,3.241)--(2.118,3.241)--(2.127,3.241)--(2.130,3.243)--(2.141,3.242)%
  --(2.143,3.244)--(2.150,3.242)--(2.156,3.242)--(2.159,3.239)--(2.170,3.242)--(2.171,3.245)%
  --(2.181,3.248)--(2.185,3.242)--(2.190,3.242)--(2.195,3.240)--(2.200,3.243)--(2.208,3.238)%
  --(2.215,3.242)--(2.221,3.239)--(2.229,3.243)--(2.237,3.238)--(2.245,3.248)--(2.246,3.248)%
  --(2.257,3.238)--(2.262,3.244)--(2.267,3.249)--(2.272,3.244)--(2.276,3.238)--(2.286,3.247)%
  --(2.291,3.242)--(2.296,3.235)--(2.306,3.244)--(2.316,3.234)--(2.322,3.241)--(2.325,3.244)%
  --(2.331,3.241)--(2.333,3.236)--(2.335,3.234)--(2.342,3.235)--(2.344,3.242)--(2.345,3.242)%
  --(2.355,3.235)--(2.356,3.238)--(2.367,3.234)--(2.369,3.239)--(2.377,3.239)--(2.381,3.243)%
  --(2.393,3.236)--(2.402,3.234)--(2.407,3.240)--(2.417,3.236)--(2.417,3.234)--(2.428,3.231)%
  --(2.431,3.235)--(2.440,3.229)--(2.447,3.235)--(2.456,3.227)--(2.462,3.228)--(2.466,3.226)%
  --(2.474,3.236)--(2.476,3.235)--(2.487,3.231)--(2.487,3.229)--(2.488,3.227)--(2.495,3.224)%
  --(2.500,3.224)--(2.505,3.228)--(2.517,3.221)--(2.521,3.226)--(2.532,3.224)--(2.536,3.233)%
  --(2.547,3.230)--(2.548,3.228)--(2.550,3.225)--(2.556,3.220)--(2.562,3.225)--(2.575,3.226)%
  --(2.577,3.224)--(2.580,3.216)--(2.590,3.217)--(2.594,3.221)--(2.606,3.218)--(2.613,3.226)%
  --(2.619,3.220)--(2.619,3.219)--(2.624,3.220)--(2.629,3.220)--(2.630,3.221)--(2.637,3.221)%
  --(2.640,3.221)--(2.643,3.219)--(2.643,3.215)--(2.654,3.215)--(2.654,3.217)--(2.661,3.221)%
  --(2.664,3.220)--(2.664,3.212)--(2.667,3.209)--(2.672,3.210)--(2.675,3.214)--(2.683,3.213)%
  --(2.684,3.214)--(2.697,3.209)--(2.700,3.216)--(2.712,3.216)--(2.713,3.213)--(2.725,3.208)%
  --(2.727,3.211)--(2.729,3.213)--(2.740,3.213)--(2.743,3.211)--(2.742,3.204)--(2.757,3.204)%
  --(2.759,3.200)--(2.774,3.202)--(2.779,3.196)--(2.785,3.198)--(2.794,3.200)--(2.798,3.196)%
  --(2.805,3.197)--(2.812,3.199)--(2.817,3.190)--(2.821,3.190)--(2.830,3.193)--(2.840,3.196)%
  --(2.844,3.191)--(2.850,3.191)--(2.852,3.188)--(2.856,3.183)--(2.863,3.187)--(2.870,3.186)%
  --(2.870,3.184)--(2.880,3.182)--(2.883,3.189)--(2.892,3.184)--(2.894,3.187)--(2.901,3.187)%
  --(2.903,3.187)--(2.907,3.179)--(2.913,3.181)--(2.918,3.181)--(2.921,3.178)--(2.927,3.181)%
  --(2.929,3.180)--(2.932,3.179)--(2.932,3.171)--(2.940,3.170)--(2.942,3.176)--(2.951,3.179)%
  --(2.953,3.171)--(2.954,3.168)--(2.965,3.165)--(2.967,3.167)--(2.981,3.160)--(2.983,3.163)%
  --(2.993,3.166)--(2.996,3.164)--(2.996,3.154)--(3.003,3.152)--(3.005,3.155)--(3.008,3.157)%
  --(3.013,3.155)--(3.017,3.157)--(3.020,3.156)--(3.023,3.149)--(3.028,3.149)--(3.030,3.150)%
  --(3.039,3.142)--(3.041,3.144)--(3.048,3.143)--(3.050,3.139)--(3.055,3.138)--(3.059,3.133)%
  --(3.063,3.132)--(3.067,3.136)--(3.076,3.134)--(3.079,3.126)--(3.085,3.126)--(3.086,3.126)%
  --(3.094,3.121)--(3.100,3.127)--(3.109,3.121)--(3.108,3.117)--(3.113,3.112)--(3.119,3.114)%
  --(3.126,3.112)--(3.127,3.112)--(3.138,3.109)--(3.138,3.104)--(3.142,3.102)--(3.145,3.102)%
  --(3.151,3.096)--(3.152,3.096)--(3.152,3.095)--(3.153,3.093)--(3.156,3.089)--(3.160,3.088)%
  --(3.162,3.085)--(3.169,3.085)--(3.174,3.081)--(3.179,3.085)--(3.184,3.081)--(3.184,3.076)%
  --(3.192,3.075)--(3.197,3.075)--(3.204,3.068)--(3.204,3.064)--(3.206,3.062)--(3.208,3.058)%
  --(3.216,3.059)--(3.219,3.053)--(3.226,3.049)--(3.231,3.051)--(3.233,3.049)--(3.234,3.048)%
  --(3.236,3.048)--(3.242,3.044)--(3.242,3.039)--(3.241,3.036)--(3.252,3.033)--(3.251,3.028)%
  --(3.257,3.024)--(3.260,3.027)--(3.262,3.026)--(3.265,3.025)--(3.269,3.020)--(3.269,3.019)%
  --(3.272,3.018)--(3.279,3.009)--(3.279,3.008)--(3.280,3.005)--(3.286,2.999)--(3.286,2.997)%
  --(3.295,2.992)--(3.295,2.991)--(3.300,2.983)--(3.306,2.983)--(3.306,2.981)--(3.308,2.978)%
  --(3.312,2.977)--(3.314,2.978)--(3.315,2.975)--(3.317,2.975)--(3.316,2.972)--(3.317,2.971)%
  --(3.317,2.970)--(3.318,2.969)--(3.322,2.971)--(3.323,2.967)--(3.324,2.967)--(3.324,2.966)%
  --(3.324,2.961)--(3.326,2.961)--(3.330,2.961)--(3.331,2.960)--(3.334,2.959)--(3.337,2.951)%
  --(3.344,2.951)--(3.348,2.946)--(3.346,2.943)--(3.344,2.934)--(3.348,2.932)--(3.352,2.924)%
  --(3.353,2.924)--(3.362,2.919)--(3.361,2.916)--(3.366,2.911)--(3.366,2.910)--(3.372,2.905)%
  --(3.375,2.906)--(3.379,2.900)--(3.378,2.898)--(3.382,2.892)--(3.389,2.892)--(3.391,2.887)%
  --(3.388,2.880)--(3.393,2.874)--(3.401,2.873)--(3.402,2.864)--(3.408,2.860)--(3.407,2.848)%
  --(3.415,2.846)--(3.414,2.837)--(3.425,2.834)--(3.427,2.828)--(3.420,2.822)--(3.421,2.815)%
  --(3.433,2.812)--(3.433,2.803)--(3.442,2.802)--(3.446,2.793)--(3.439,2.786)--(3.441,2.783)%
  --(3.452,2.778)--(3.447,2.765)--(3.448,2.763)--(3.460,2.760)--(3.460,2.749)--(3.461,2.747)%
  --(3.467,2.745)--(3.470,2.734)--(3.468,2.732)--(3.468,2.729)--(3.474,2.721)--(3.482,2.723)%
  --(3.485,2.717)--(3.486,2.716)--(3.487,2.706)--(3.482,2.702)--(3.487,2.695)--(3.491,2.695)%
  --(3.497,2.686)--(3.497,2.683)--(3.500,2.680)--(3.497,2.672)--(3.502,2.665)--(3.506,2.666)%
  --(3.512,2.659)--(3.506,2.651)--(3.508,2.647)--(3.515,2.646)--(3.516,2.640)--(3.511,2.634)%
  --(3.514,2.628)--(3.522,2.628)--(3.519,2.614)--(3.526,2.612)--(3.529,2.604)--(3.525,2.598)%
  --(3.528,2.591)--(3.530,2.580)--(3.536,2.579)--(3.539,2.574)--(3.537,2.567)--(3.540,2.565)%
  --(3.541,2.564)--(3.542,2.564)--(3.543,2.563)--(3.546,2.559)--(3.546,2.557)--(3.543,2.550)%
  --(3.552,2.546)--(3.552,2.536)--(3.554,2.535)--(3.553,2.532)--(3.553,2.526)--(3.557,2.523)%
  --(3.555,2.514)--(3.563,2.508)--(3.558,2.501)--(3.557,2.497)--(3.565,2.491)--(3.569,2.488)%
  --(3.570,2.488)--(3.576,2.480)--(3.567,2.473)--(3.579,2.471)--(3.576,2.466)--(3.570,2.462)%
  --(3.573,2.455)--(3.581,2.451)--(3.581,2.446)--(3.589,2.441)--(3.589,2.432)--(3.590,2.431)%
  --(3.593,2.425)--(3.584,2.419)--(3.584,2.416)--(3.588,2.411)--(3.587,2.406)--(3.592,2.402)%
  --(3.590,2.395)--(3.592,2.391)--(3.593,2.389)--(3.599,2.386)--(3.601,2.379)--(3.597,2.374)%
  --(3.600,2.367)--(3.601,2.366)--(3.604,2.363)--(3.602,2.353)--(3.610,2.349)--(3.606,2.341)%
  --(3.610,2.335)--(3.608,2.328)--(3.611,2.325)--(3.614,2.324)--(3.616,2.315)--(3.619,2.315)%
  --(3.625,2.312)--(3.625,2.309)--(3.623,2.307)--(3.618,2.302)--(3.622,2.294)--(3.620,2.288)%
  --(3.620,2.285)--(3.632,2.281)--(3.633,2.281)--(3.633,2.274)--(3.625,2.270)--(3.625,2.262)%
  --(3.627,2.260)--(3.638,2.259)--(3.633,2.247)--(3.643,2.238)--(3.637,2.235)--(3.635,2.233)%
  --(3.632,2.231)--(3.631,2.227)--(3.632,2.225)--(3.639,2.221)--(3.636,2.213)--(3.638,2.210)%
  --(3.638,2.209)--(3.646,2.203)--(3.644,2.201)--(3.644,2.197)--(3.640,2.193)--(3.643,2.187)%
  --(3.641,2.183)--(3.643,2.178)--(3.647,2.175)--(3.645,2.168)--(3.652,2.163)--(3.650,2.157)%
  --(3.649,2.156)--(3.653,2.151)--(3.649,2.142)--(3.654,2.137)--(3.654,2.129)--(3.655,2.127)%
  --(3.654,2.126)--(3.666,2.117)--(3.657,2.109)--(3.659,2.105)--(3.660,2.104)--(3.662,2.096)%
  --(3.664,2.095)--(3.673,2.088)--(3.668,2.083)--(3.671,2.076)--(3.666,2.071)--(3.669,2.064)%
  --(3.678,2.057)--(3.673,2.051)--(3.676,2.046)--(3.672,2.037)--(3.676,2.033)--(3.676,2.026)%
  --(3.682,2.024)--(3.685,2.015)--(3.680,2.013)--(3.678,2.006)--(3.679,2.004)--(3.688,1.999)%
  --(3.679,1.988)--(3.688,1.982)--(3.688,1.978)--(3.687,1.975)--(3.686,1.973)--(3.694,1.971)%
  --(3.697,1.966)--(3.696,1.963)--(3.694,1.961)--(3.698,1.952)--(3.696,1.944)--(3.697,1.931)%
  --(3.698,1.929)--(3.695,1.922)--(3.701,1.914)--(3.702,1.913)--(3.706,1.903)--(3.700,1.898)%
  --(3.702,1.891)--(3.708,1.890)--(3.713,1.881)--(3.704,1.874)--(3.704,1.872)--(3.717,1.864)%
  --(3.712,1.856)--(3.722,1.847)--(3.721,1.843)--(3.724,1.836)--(3.714,1.827)--(3.725,1.821)%
  --(3.726,1.818)--(3.718,1.811)--(3.718,1.806)--(3.715,1.801)--(3.714,1.800)--(3.723,1.791)%
  --(3.719,1.784)--(3.728,1.779)--(3.728,1.770)--(3.731,1.769)--(3.727,1.762)--(3.724,1.760)%
  --(3.725,1.755)--(3.729,1.754)--(3.730,1.745)--(3.726,1.741)--(3.729,1.733)--(3.738,1.732)%
  --(3.735,1.721)--(3.734,1.720)--(3.728,1.712)--(3.737,1.706)--(3.730,1.697)--(3.743,1.688)%
  --(3.742,1.685)--(3.739,1.682)--(3.744,1.670)--(3.746,1.670)--(3.749,1.662)--(3.744,1.657)%
  --(3.746,1.651)--(3.751,1.649)--(3.753,1.641)--(3.750,1.638)--(3.753,1.629)--(3.749,1.626)%
  --(3.746,1.624)--(3.751,1.615)--(3.753,1.615)--(3.756,1.612)--(3.749,1.603)--(3.752,1.600)%
  --(3.758,1.599)--(3.760,1.592)--(3.760,1.591)--(3.756,1.586)--(3.756,1.576)--(3.760,1.573)%
  --(3.757,1.561)--(3.760,1.557)--(3.760,1.554)--(3.755,1.544)--(3.761,1.540)--(3.759,1.531)%
  --(3.766,1.526)--(3.766,1.522)--(3.771,1.517)--(3.770,1.506)--(3.764,1.500);
\draw[gp path] (3.821,5.274)--(3.821,5.272)--(3.819,5.268)--(3.819,5.266)--(3.815,5.261)%
  --(3.821,5.253)--(3.818,5.250)--(3.804,5.247)--(3.814,5.237)--(3.812,5.231)--(3.821,5.224)%
  --(3.812,5.216)--(3.810,5.214)--(3.808,5.213)--(3.807,5.204)--(3.813,5.200)--(3.811,5.194)%
  --(3.814,5.187)--(3.813,5.185)--(3.813,5.178)--(3.813,5.176)--(3.818,5.169)--(3.811,5.162)%
  --(3.812,5.157)--(3.809,5.154)--(3.813,5.144)--(3.810,5.143)--(3.807,5.143)--(3.804,5.141)%
  --(3.802,5.138)--(3.803,5.135)--(3.808,5.132)--(3.814,5.130)--(3.819,5.127)--(3.804,5.117)%
  --(3.811,5.107)--(3.807,5.102)--(3.809,5.097)--(3.809,5.093)--(3.802,5.089)--(3.804,5.080)%
  --(3.798,5.075)--(3.801,5.066)--(3.798,5.062)--(3.799,5.056)--(3.799,5.053)--(3.805,5.046)%
  --(3.799,5.037)--(3.800,5.036)--(3.795,5.027)--(3.799,5.021)--(3.797,5.016)--(3.800,5.010)%
  --(3.796,5.004)--(3.799,4.998)--(3.794,4.992)--(3.791,4.991)--(3.789,4.984)--(3.798,4.980)%
  --(3.800,4.972)--(3.793,4.969)--(3.793,4.961)--(3.799,4.959)--(3.800,4.953)--(3.796,4.950)%
  --(3.798,4.940)--(3.794,4.939)--(3.792,4.938)--(3.790,4.934)--(3.796,4.928)--(3.794,4.922)%
  --(3.798,4.916)--(3.796,4.911)--(3.795,4.910)--(3.797,4.903)--(3.790,4.899)--(3.788,4.893)%
  --(3.794,4.889)--(3.790,4.878)--(3.790,4.872)--(3.782,4.868)--(3.781,4.865)--(3.783,4.863)%
  --(3.786,4.853)--(3.787,4.853)--(3.789,4.842)--(3.786,4.841)--(3.782,4.839)--(3.787,4.830)%
  --(3.786,4.828)--(3.786,4.825)--(3.780,4.819)--(3.783,4.814)--(3.779,4.807)--(3.782,4.803)%
  --(3.787,4.802)--(3.789,4.796)--(3.781,4.787)--(3.786,4.782)--(3.780,4.768)--(3.785,4.765)%
  --(3.787,4.760)--(3.781,4.751)--(3.782,4.747)--(3.778,4.740)--(3.779,4.737)--(3.776,4.731)%
  --(3.779,4.724)--(3.780,4.724)--(3.783,4.718)--(3.776,4.714)--(3.777,4.706)--(3.771,4.702)%
  --(3.773,4.695)--(3.769,4.690)--(3.772,4.684)--(3.773,4.679)--(3.769,4.674)--(3.770,4.671)%
  --(3.773,4.669)--(3.772,4.656)--(3.767,4.655)--(3.766,4.647)--(3.772,4.642)--(3.770,4.636)%
  --(3.765,4.634)--(3.766,4.623)--(3.768,4.612)--(3.767,4.601)--(3.764,4.599)--(3.762,4.596)%
  --(3.764,4.584)--(3.763,4.583)--(3.766,4.573)--(3.766,4.571)--(3.771,4.565)--(3.758,4.556)%
  --(3.759,4.554)--(3.756,4.548)--(3.763,4.540)--(3.758,4.533)--(3.761,4.526)--(3.755,4.519)%
  --(3.760,4.509)--(3.760,4.508)--(3.759,4.507)--(3.755,4.497)--(3.756,4.490)--(3.751,4.485)%
  --(3.758,4.476)--(3.754,4.472)--(3.758,4.465)--(3.756,4.461)--(3.756,4.454)--(3.754,4.451)%
  --(3.754,4.442)--(3.751,4.434)--(3.748,4.433)--(3.747,4.424)--(3.753,4.423)--(3.755,4.414)%
  --(3.749,4.409)--(3.753,4.401)--(3.748,4.395)--(3.751,4.388)--(3.748,4.385)--(3.745,4.384)%
  --(3.744,4.381)--(3.741,4.376)--(3.745,4.371)--(3.744,4.368)--(3.744,4.366)--(3.746,4.359)%
  --(3.747,4.358)--(3.748,4.354)--(3.743,4.345)--(3.744,4.341)--(3.740,4.334)--(3.741,4.331)%
  --(3.741,4.326)--(3.740,4.324)--(3.742,4.321)--(3.741,4.313)--(3.741,4.305)--(3.741,4.304)%
  --(3.737,4.296)--(3.738,4.293)--(3.732,4.289)--(3.732,4.283)--(3.739,4.276)--(3.734,4.269)%
  --(3.732,4.265)--(3.735,4.255)--(3.736,4.254)--(3.736,4.246)--(3.734,4.245)--(3.728,4.240)%
  --(3.728,4.236)--(3.732,4.233)--(3.726,4.223)--(3.731,4.218)--(3.731,4.215)--(3.723,4.210)%
  --(3.729,4.198)--(3.725,4.193)--(3.723,4.192)--(3.719,4.184)--(3.723,4.177)--(3.719,4.173)%
  --(3.717,4.169)--(3.716,4.168)--(3.723,4.160)--(3.721,4.156)--(3.717,4.155)--(3.715,4.151)%
  --(3.712,4.148)--(3.710,4.146)--(3.718,4.139)--(3.718,4.138)--(3.712,4.128)--(3.711,4.128)%
  --(3.715,4.117)--(3.714,4.116)--(3.714,4.115)--(3.709,4.111)--(3.715,4.104)--(3.712,4.102)%
  --(3.711,4.099)--(3.713,4.093)--(3.711,4.092)--(3.709,4.091)--(3.707,4.090)--(3.707,4.083)%
  --(3.710,4.080)--(3.704,4.072)--(3.707,4.070)--(3.705,4.058)--(3.702,4.057)--(3.704,4.048)%
  --(3.702,4.045)--(3.704,4.037)--(3.704,4.033)--(3.699,4.031)--(3.696,4.020)--(3.699,4.018)%
  --(3.698,4.006)--(3.698,4.005)--(3.693,3.994)--(3.691,3.984)--(3.692,3.983)--(3.689,3.976)%
  --(3.688,3.975)--(3.688,3.969)--(3.686,3.967)--(3.685,3.961)--(3.686,3.960)--(3.685,3.958)%
  --(3.683,3.955)--(3.682,3.954)--(3.682,3.953)--(3.681,3.953)--(3.681,3.952)--(3.682,3.951)%
  --(3.680,3.950)--(3.679,3.951)--(3.678,3.952)--(3.679,3.954)--(3.678,3.955)--(3.677,3.956)%
  --(3.679,3.960)--(3.679,3.961)--(3.680,3.968)--(3.680,3.973)--(3.682,3.975)--(3.678,3.978)%
  --(3.678,3.987)--(3.675,3.992)--(3.678,4.001)--(3.677,4.002)--(3.679,4.006)--(3.676,4.012)%
  --(3.675,4.012)--(3.679,4.020)--(3.680,4.020)--(3.677,4.028)--(3.678,4.028)--(3.678,4.031)%
  --(3.676,4.038)--(3.679,4.041)--(3.676,4.046)--(3.680,4.052)--(3.675,4.061)--(3.680,4.064)%
  --(3.679,4.078)--(3.677,4.079)--(3.674,4.080)--(3.674,4.081)--(3.678,4.087)--(3.676,4.095)%
  --(3.679,4.097)--(3.672,4.108)--(3.677,4.113)--(3.673,4.130)--(3.675,4.132)--(3.673,4.136)%
  --(3.676,4.146)--(3.677,4.151)--(3.675,4.153)--(3.678,4.163)--(3.675,4.164)--(3.674,4.170)%
  --(3.673,4.171)--(3.676,4.179)--(3.673,4.180)--(3.673,4.185)--(3.676,4.192)--(3.668,4.195)%
  --(3.667,4.201)--(3.674,4.206)--(3.673,4.211)--(3.671,4.212)--(3.667,4.220)--(3.670,4.223)%
  --(3.670,4.227)--(3.674,4.230)--(3.670,4.235)--(3.671,4.245)--(3.669,4.246)--(3.666,4.250)%
  --(3.662,4.252)--(3.665,4.266)--(3.664,4.267)--(3.670,4.276)--(3.669,4.276)--(3.666,4.280)%
  --(3.664,4.281)--(3.665,4.289)--(3.662,4.290)--(3.661,4.295)--(3.661,4.301)--(3.663,4.304)%
  --(3.657,4.311)--(3.657,4.312)--(3.660,4.318)--(3.657,4.324)--(3.662,4.330)--(3.661,4.333)%
  --(3.658,4.335)--(3.657,4.336)--(3.655,4.338)--(3.660,4.346)--(3.657,4.349)--(3.656,4.355)%
  --(3.654,4.356)--(3.652,4.364)--(3.659,4.370)--(3.658,4.374)--(3.654,4.377)--(3.653,4.379)%
  --(3.655,4.385)--(3.653,4.389)--(3.653,4.393)--(3.654,4.395)--(3.649,4.403)--(3.650,4.407)%
  --(3.654,4.410)--(3.651,4.417)--(3.655,4.422)--(3.653,4.429)--(3.651,4.429)--(3.650,4.430)%
  --(3.647,4.436)--(3.649,4.442)--(3.645,4.446)--(3.647,4.455)--(3.642,4.460)--(3.643,4.467)%
  --(3.641,4.473)--(3.642,4.477)--(3.634,4.488)--(3.633,4.488)--(3.636,4.497)--(3.639,4.501)%
  --(3.634,4.510)--(3.626,4.510)--(3.624,4.508)--(3.613,4.510)--(3.602,4.503)--(3.598,4.514)%
  --(3.592,4.515)--(3.586,4.512)--(3.581,4.515)--(3.574,4.514)--(3.570,4.503)--(3.557,4.511)%
  --(3.553,4.509)--(3.552,4.509)--(3.539,4.517)--(3.536,4.513);
\gpfill{rgb color={0.255,0.412,0.882}} (2.818,2.971)--(2.818,2.972)--(2.817,2.971)--(2.817,2.971)%
    --(2.818,2.971)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (2.818,2.971)--(2.818,2.972)--(2.817,2.971)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (2.983,2.970)--(2.983,2.971)--(2.979,2.974)--(2.977,2.973)%
    --(2.977,2.970)--(2.977,2.970)--(2.977,2.967)--(2.980,2.967)--(2.980,2.968)--cycle;
\draw[gp path] (2.983,2.970)--(2.983,2.971)--(2.979,2.974)--(2.977,2.973)--(2.977,2.970)%
  --(2.977,2.967)--(2.980,2.967)--(2.980,2.968)--cycle;
\gpfill{rgb color={0.255,0.412,0.882}} (3.317,2.970)--(3.317,2.971)--(3.316,2.972)--(3.313,2.970)%
    --(3.315,2.969)--(3.316,2.968)--(3.313,2.965)--(3.312,2.966)--(3.313,2.970)%
    --(3.312,2.971)--(3.310,2.970)--(3.309,2.971)--(3.303,2.971)--(3.303,2.972)%
    --(3.302,2.973)--(3.299,2.974)--(3.297,2.973)--(3.293,2.967)--(3.287,2.971)%
    --(3.284,2.971)--(3.279,2.975)--(3.274,2.972)--(3.269,2.975)--(3.265,2.971)%
    --(3.264,2.972)--(3.260,2.975)--(3.256,2.974)--(3.252,2.976)--(3.250,2.974)%
    --(3.245,2.975)--(3.245,2.974)--(3.245,2.973)--(3.241,2.971)--(3.241,2.974)%
    --(3.241,2.974)--(3.238,2.974)--(3.238,2.971)--(3.236,2.971)--(3.232,2.972)%
    --(3.230,2.971)--(3.229,2.971)--(3.227,2.970)--(3.222,2.964)--(3.215,2.969)%
    --(3.215,2.973)--(3.209,2.979)--(3.201,2.973)--(3.196,2.974)--(3.191,2.969)%
    --(3.183,2.972)--(3.182,2.971)--(3.183,2.965)--(3.181,2.963)--(3.176,2.965)%
    --(3.175,2.969)--(3.177,2.972)--(3.167,2.977)--(3.171,2.968)--(3.166,2.966)%
    --(3.166,2.961)--(3.165,2.960)--(3.153,2.963)--(3.152,2.964)--(3.142,2.961)%
    --(3.139,2.966)--(3.140,2.970)--(3.134,2.974)--(3.132,2.976)--(3.124,2.976)%
    --(3.121,2.969)--(3.112,2.973)--(3.108,2.967)--(3.109,2.965)--(3.103,2.959)%
    --(3.098,2.964)--(3.098,2.964)--(3.104,2.970)--(3.101,2.975)--(3.101,2.975)%
    --(3.099,2.973)--(3.089,2.970)--(3.088,2.969)--(3.087,2.968)--(3.087,2.966)%
    --(3.070,2.966)--(3.069,2.969)--(3.068,2.971)--(3.055,2.973)--(3.053,2.971)%
    --(3.045,2.971)--(3.044,2.960)--(3.035,2.962)--(3.034,2.970)--(3.027,2.968)%
    --(3.025,2.970)--(3.022,2.973)--(3.017,2.968)--(3.017,2.967)--(3.012,2.965)%
    --(3.010,2.976)--(3.010,2.976)--(3.007,2.978)--(2.998,2.974)--(2.998,2.973)%
    --(2.990,2.974)--(2.989,2.969)--(2.993,2.964)--(2.988,2.964)--(2.987,2.965)%
    --(2.984,2.963)--(2.983,2.963)--(2.982,2.965)--(2.981,2.966)--(2.978,2.964)%
    --(2.978,2.964)--(2.977,2.966)--(2.972,2.965)--(2.970,2.967)--(2.970,2.968)%
    --(2.969,2.970)--(2.960,2.972)--(2.963,2.963)--(2.957,2.962)--(2.956,2.968)%
    --(2.959,2.972)--(2.946,2.975)--(2.946,2.974)--(2.946,2.973)--(2.951,2.967)%
    --(2.950,2.964)--(2.948,2.963)--(2.942,2.967)--(2.940,2.965)--(2.940,2.964)%
    --(2.934,2.958)--(2.928,2.962)--(2.919,2.958)--(2.915,2.964)--(2.916,2.967)%
    --(2.928,2.969)--(2.922,2.976)--(2.916,2.972)--(2.909,2.976)--(2.902,2.969)%
    --(2.902,2.968)--(2.897,2.967)--(2.886,2.965)--(2.886,2.965)--(2.881,2.967)%
    --(2.877,2.965)--(2.868,2.967)--(2.865,2.971)--(2.863,2.971)--(2.856,2.966)%
    --(2.854,2.966)--(2.845,2.965)--(2.843,2.966)--(2.841,2.966)--(2.833,2.971)%
    --(2.828,2.967)--(2.828,2.966)--(2.822,2.965)--(2.822,2.968)--(2.827,2.968)%
    --(2.824,2.972)--(2.822,2.969)--(2.822,2.968)--(2.820,2.968)--(2.819,2.969)%
    --(2.819,2.969)--(2.821,2.969)--(2.820,2.971)--(2.819,2.970)--(2.818,2.970)%
    --(2.818,2.970)--(2.818,2.970)--(2.818,2.970)--(2.818,2.969)--(2.818,2.969)%
    --(2.818,2.969)--(2.818,2.968)--(2.817,2.968)--(2.817,2.970)--(2.817,2.970)%
    --(2.817,2.970)--(2.818,2.970)--(2.818,2.971)--(2.817,2.971)--(2.817,2.971)%
    --(2.817,2.971)--(2.816,2.971)--(2.815,2.971)--(2.815,2.971)--(2.815,2.970)%
    --(2.815,2.968)--(2.816,2.968)--(2.816,2.967)--(2.817,2.967)--(2.817,2.966)%
    --(2.818,2.966)--(2.817,2.965)--(2.816,2.965)--(2.816,2.965)--(2.814,2.965)%
    --(2.814,2.965)--(2.814,2.966)--(2.815,2.967)--(2.814,2.968)--(2.813,2.968)%
    --(2.813,2.969)--(2.813,2.970)--(2.813,2.972)--(2.813,2.972)--(2.812,2.971)%
    --(2.811,2.971)--(2.811,2.971)--(2.810,2.970)--(2.810,2.969)--(2.809,2.969)%
    --(2.808,2.970)--(2.809,2.971)--(2.810,2.971)--(2.811,2.972)--(2.811,2.972)%
    --(2.809,2.972)--(2.808,2.973)--(2.807,2.973)--(2.806,2.973)--(2.805,2.972)%
    --(2.805,2.972)--(2.802,2.970)--(2.800,2.971)--(2.796,2.974)--(2.796,2.974)%
    --(2.796,2.974)--(2.793,2.970)--(2.796,2.965)--(2.794,2.961)--(2.788,2.960)%
    --(2.784,2.963)--(2.778,2.959)--(2.770,2.965)--(2.767,2.961)--(2.757,2.970)%
    --(2.753,2.965)--(2.744,2.969)--(2.739,2.964)--(2.730,2.971)--(2.728,2.971)%
    --(2.727,2.964)--(2.720,2.964)--(2.715,2.967)--(2.715,2.967)--(2.713,2.969)%
    --(2.710,2.970)--(2.701,2.967)--(2.700,2.968)--(2.690,2.966)--(2.687,2.973)%
    --(2.677,2.970)--(2.675,2.966)--(2.675,2.965)--(2.673,2.962)--(2.661,2.963)%
    --(2.659,2.961)--(2.659,2.961)--(2.644,2.968)--(2.644,2.969)--(2.643,2.970)%
    --(2.634,2.974)--(2.625,2.968)--(2.624,2.967)--(2.610,2.965)--(2.604,2.970)%
    --(2.601,2.969)--(2.597,2.969)--(2.593,2.966)--(2.587,2.965)--(2.586,2.966)%
    --(2.584,2.969)--(2.574,2.964)--(2.574,2.963)--(2.570,2.962)--(2.563,2.962)%
    --(2.562,2.965)--(2.554,2.964)--(2.553,2.967)--(2.547,2.969)--(2.544,2.965)%
    --(2.537,2.965)--(2.535,2.969)--(2.530,2.970)--(2.527,2.965)--(2.520,2.967)%
    --(2.517,2.961)--(2.514,2.960)--(2.509,2.962)--(2.508,2.963)--(2.499,2.963)%
    --(2.498,2.961)--(2.498,2.961)--(2.488,2.963)--(2.485,2.961)--(2.478,2.967)%
    --(2.468,2.961)--(2.468,2.961)--(2.455,2.963)--(2.454,2.965)--(2.443,2.959)%
    --(2.442,2.959)--(2.440,2.962)--(2.440,2.965)--(2.432,2.969)--(2.428,2.964)%
    --(2.426,2.963)--(2.420,2.972)--(2.415,2.966)--(2.407,2.970)--(2.407,2.964)%
    --(2.405,2.962)--(2.398,2.964)--(2.397,2.966)--(2.393,2.968)--(2.389,2.973)%
    --(2.387,2.972)--(2.380,2.964)--(2.377,2.966)--(2.369,2.965)--(2.366,2.960)%
    --(2.356,2.963)--(2.355,2.966)--(2.351,2.967)--(2.344,2.961)--(2.338,2.966)%
    --(2.337,2.966)--(2.337,2.966)--(2.323,2.968)--(2.322,2.966)--(2.321,2.964)%
    --(2.320,2.963)--(2.310,2.965)--(2.309,2.967)--(2.304,2.967)--(2.302,2.964)%
    --(2.296,2.965)--(2.291,2.970)--(2.285,2.966)--(2.282,2.969)--(2.272,2.968)%
    --(2.272,2.968)--(2.271,2.963)--(2.263,2.961)--(2.261,2.966)--(2.254,2.962)%
    --(2.252,2.965)--(2.246,2.970)--(2.244,2.967)--(2.243,2.966)--(2.234,2.966)%
    --(2.229,2.972)--(2.226,2.972)--(2.216,2.974)--(2.215,2.966)--(2.213,2.965)%
    --(2.203,2.962)--(2.199,2.967)--(2.198,2.974)--(2.198,2.975)--(2.186,2.971)%
    --(2.185,2.964)--(2.181,2.961)--(2.172,2.963)--(2.170,2.960)--(2.163,2.961)%
    --(2.157,2.969)--(2.152,2.965)--(2.144,2.964)--(2.140,2.970)--(2.132,2.971)%
    --(2.128,2.963)--(2.124,2.963)--(2.121,2.962)--(2.113,2.971)--(2.110,2.970)%
    --(2.109,2.970)--(2.098,2.965)--(2.094,2.967)--(2.084,2.963)--(2.080,2.964)%
    --(2.079,2.968)--(2.078,2.969)--(2.064,2.969)--(2.063,2.964)--(2.052,2.962)%
    --(2.048,2.967)--(2.042,2.962)--(2.034,2.966)--(2.033,2.966)--(2.029,2.963)%
    --(2.021,2.966)--(2.016,2.961)--(2.007,2.965)--(2.004,2.963)--(1.999,2.963)%
    --(1.998,2.962)--(1.986,2.963)--(1.986,2.963)--(1.986,2.963)--(1.984,2.962)%
    --(1.976,2.966)--(1.968,2.959)--(1.963,2.965)--(1.957,2.966)--(1.956,2.965)%
    --(1.950,2.958)--(1.944,2.964)--(1.938,2.966)--(1.933,2.960)--(1.925,2.963)%
    --(1.924,2.969)--(1.923,2.969)--(1.915,2.967)--(1.912,2.962)--(1.906,2.964)%
    --(1.905,2.965)--(1.894,2.960)--(1.888,2.965)--(1.880,2.961)--(1.873,2.965)%
    --(1.867,2.962)--(1.858,2.964)--(1.856,2.963)--(1.848,2.965)--(1.847,2.965)%
    --(1.846,2.964)--(1.838,2.964)--(1.835,2.968)--(1.833,2.968)--(1.827,2.961)%
    --(1.821,2.967)--(1.815,2.961)--(1.807,2.963)--(1.806,2.965)--(1.800,2.964)%
    --(1.800,2.964)--(1.800,1.500)--(3.764,1.500)--(3.770,1.506)--(3.771,1.517)%
    --(3.766,1.522)--(3.766,1.526)--(3.759,1.531)--(3.761,1.540)--(3.755,1.544)%
    --(3.760,1.554)--(3.760,1.557)--(3.757,1.561)--(3.760,1.573)--(3.756,1.576)%
    --(3.756,1.586)--(3.760,1.591)--(3.760,1.592)--(3.758,1.599)--(3.752,1.600)%
    --(3.749,1.603)--(3.756,1.612)--(3.753,1.615)--(3.751,1.615)--(3.746,1.624)%
    --(3.749,1.626)--(3.753,1.629)--(3.750,1.638)--(3.753,1.641)--(3.751,1.649)%
    --(3.746,1.651)--(3.744,1.657)--(3.749,1.662)--(3.746,1.670)--(3.744,1.670)%
    --(3.739,1.682)--(3.742,1.685)--(3.743,1.688)--(3.730,1.697)--(3.737,1.706)%
    --(3.728,1.712)--(3.734,1.720)--(3.735,1.721)--(3.738,1.732)--(3.729,1.733)%
    --(3.726,1.741)--(3.730,1.745)--(3.729,1.754)--(3.725,1.755)--(3.724,1.760)%
    --(3.727,1.762)--(3.731,1.769)--(3.728,1.770)--(3.728,1.779)--(3.719,1.784)%
    --(3.719,1.784)--(3.723,1.791)--(3.714,1.800)--(3.715,1.801)--(3.718,1.806)%
    --(3.718,1.811)--(3.726,1.818)--(3.725,1.821)--(3.714,1.827)--(3.724,1.836)%
    --(3.721,1.843)--(3.722,1.847)--(3.712,1.856)--(3.717,1.864)--(3.704,1.872)%
    --(3.704,1.874)--(3.713,1.881)--(3.708,1.890)--(3.702,1.891)--(3.700,1.898)%
    --(3.706,1.903)--(3.702,1.913)--(3.701,1.914)--(3.695,1.922)--(3.698,1.929)%
    --(3.697,1.931)--(3.696,1.944)--(3.696,1.944)--(3.696,1.944)--(3.698,1.952)%
    --(3.698,1.952)--(3.694,1.961)--(3.696,1.963)--(3.697,1.966)--(3.694,1.971)%
    --(3.686,1.973)--(3.687,1.975)--(3.688,1.978)--(3.688,1.982)--(3.679,1.988)%
    --(3.688,1.999)--(3.679,2.004)--(3.678,2.006)--(3.680,2.013)--(3.685,2.015)%
    --(3.682,2.024)--(3.676,2.026)--(3.676,2.033)--(3.672,2.037)--(3.676,2.046)%
    --(3.673,2.051)--(3.678,2.057)--(3.669,2.064)--(3.669,2.064)--(3.666,2.071)%
    --(3.671,2.076)--(3.668,2.083)--(3.673,2.088)--(3.673,2.088)--(3.664,2.095)%
    --(3.662,2.096)--(3.660,2.104)--(3.659,2.105)--(3.657,2.109)--(3.666,2.117)%
    --(3.654,2.126)--(3.655,2.127)--(3.654,2.129)--(3.654,2.137)--(3.649,2.142)%
    --(3.653,2.151)--(3.649,2.156)--(3.650,2.157)--(3.652,2.163)--(3.645,2.168)%
    --(3.647,2.175)--(3.643,2.178)--(3.641,2.183)--(3.643,2.187)--(3.640,2.193)%
    --(3.644,2.197)--(3.644,2.201)--(3.646,2.203)--(3.638,2.209)--(3.638,2.210)%
    --(3.636,2.213)--(3.639,2.221)--(3.632,2.225)--(3.631,2.227)--(3.632,2.231)%
    --(3.635,2.233)--(3.637,2.235)--(3.643,2.238)--(3.633,2.247)--(3.638,2.259)%
    --(3.627,2.260)--(3.625,2.262)--(3.625,2.270)--(3.633,2.274)--(3.633,2.281)%
    --(3.632,2.281)--(3.620,2.285)--(3.620,2.288)--(3.622,2.294)--(3.618,2.302)%
    --(3.623,2.307)--(3.625,2.309)--(3.625,2.312)--(3.619,2.315)--(3.616,2.315)%
    --(3.614,2.324)--(3.611,2.325)--(3.608,2.328)--(3.610,2.335)--(3.606,2.341)%
    --(3.610,2.349)--(3.602,2.353)--(3.604,2.363)--(3.604,2.363)--(3.601,2.366)%
    --(3.600,2.367)--(3.597,2.374)--(3.597,2.374)--(3.601,2.379)--(3.599,2.386)%
    --(3.593,2.389)--(3.592,2.391)--(3.590,2.395)--(3.592,2.402)--(3.587,2.406)%
    --(3.588,2.411)--(3.584,2.416)--(3.584,2.419)--(3.593,2.425)--(3.590,2.431)%
    --(3.589,2.432)--(3.589,2.441)--(3.581,2.446)--(3.581,2.451)--(3.573,2.455)%
    --(3.570,2.462)--(3.576,2.466)--(3.579,2.471)--(3.567,2.473)--(3.576,2.480)%
    --(3.570,2.488)--(3.569,2.488)--(3.565,2.491)--(3.557,2.497)--(3.558,2.501)%
    --(3.563,2.508)--(3.555,2.514)--(3.557,2.523)--(3.553,2.526)--(3.553,2.532)%
    --(3.554,2.535)--(3.552,2.536)--(3.552,2.546)--(3.543,2.550)--(3.546,2.557)%
    --(3.546,2.559)--(3.543,2.563)--(3.542,2.564)--(3.542,2.564)--(3.541,2.564)%
    --(3.540,2.565)--(3.537,2.567)--(3.539,2.574)--(3.536,2.579)--(3.530,2.580)%
    --(3.528,2.591)--(3.528,2.591)--(3.525,2.598)--(3.529,2.604)--(3.526,2.612)%
    --(3.519,2.614)--(3.522,2.628)--(3.514,2.628)--(3.511,2.634)--(3.516,2.640)%
    --(3.515,2.646)--(3.508,2.647)--(3.506,2.651)--(3.512,2.659)--(3.506,2.666)%
    --(3.502,2.665)--(3.497,2.672)--(3.500,2.680)--(3.497,2.683)--(3.497,2.686)%
    --(3.491,2.695)--(3.487,2.695)--(3.482,2.702)--(3.487,2.706)--(3.486,2.716)%
    --(3.485,2.717)--(3.482,2.723)--(3.474,2.721)--(3.468,2.729)--(3.468,2.732)%
    --(3.470,2.734)--(3.467,2.745)--(3.461,2.747)--(3.460,2.749)--(3.460,2.760)%
    --(3.448,2.763)--(3.447,2.765)--(3.452,2.778)--(3.441,2.783)--(3.439,2.786)%
    --(3.446,2.793)--(3.442,2.802)--(3.433,2.803)--(3.433,2.812)--(3.421,2.815)%
    --(3.420,2.822)--(3.427,2.828)--(3.425,2.834)--(3.414,2.837)--(3.415,2.846)%
    --(3.407,2.848)--(3.408,2.860)--(3.402,2.864)--(3.402,2.864)--(3.401,2.873)%
    --(3.393,2.874)--(3.388,2.880)--(3.391,2.887)--(3.389,2.892)--(3.382,2.892)%
    --(3.378,2.898)--(3.379,2.900)--(3.375,2.906)--(3.372,2.905)--(3.366,2.910)%
    --(3.366,2.911)--(3.361,2.916)--(3.362,2.919)--(3.353,2.924)--(3.352,2.924)%
    --(3.348,2.932)--(3.344,2.934)--(3.346,2.943)--(3.348,2.946)--(3.344,2.951)%
    --(3.337,2.951)--(3.334,2.959)--(3.331,2.960)--(3.330,2.961)--(3.326,2.961)%
    --(3.324,2.961)--(3.324,2.966)--(3.324,2.967)--(3.323,2.967)--(3.322,2.971)%
    --(3.318,2.969)--cycle;
\draw[gp path] (3.317,2.970)--(3.317,2.971)--(3.316,2.972)--(3.313,2.970)--(3.315,2.969)%
  --(3.316,2.968)--(3.313,2.965)--(3.312,2.966)--(3.313,2.970)--(3.312,2.971)--(3.310,2.970)%
  --(3.309,2.971)--(3.303,2.971)--(3.303,2.972)--(3.302,2.973)--(3.299,2.974)--(3.297,2.973)%
  --(3.293,2.967)--(3.287,2.971)--(3.284,2.971)--(3.279,2.975)--(3.274,2.972)--(3.269,2.975)%
  --(3.265,2.971)--(3.264,2.972)--(3.260,2.975)--(3.256,2.974)--(3.252,2.976)--(3.250,2.974)%
  --(3.245,2.975)--(3.245,2.974)--(3.245,2.973)--(3.241,2.971)--(3.241,2.974)--(3.238,2.974)%
  --(3.238,2.971)--(3.236,2.971)--(3.232,2.972)--(3.230,2.971)--(3.229,2.971)--(3.227,2.970)%
  --(3.222,2.964)--(3.215,2.969)--(3.215,2.973)--(3.209,2.979)--(3.201,2.973)--(3.196,2.974)%
  --(3.191,2.969)--(3.183,2.972)--(3.182,2.971)--(3.183,2.965)--(3.181,2.963)--(3.176,2.965)%
  --(3.175,2.969)--(3.177,2.972)--(3.167,2.977)--(3.171,2.968)--(3.166,2.966)--(3.166,2.961)%
  --(3.165,2.960)--(3.153,2.963)--(3.152,2.964)--(3.142,2.961)--(3.139,2.966)--(3.140,2.970)%
  --(3.134,2.974)--(3.132,2.976)--(3.124,2.976)--(3.121,2.969)--(3.112,2.973)--(3.108,2.967)%
  --(3.109,2.965)--(3.103,2.959)--(3.098,2.964)--(3.104,2.970)--(3.101,2.975)--(3.099,2.973)%
  --(3.089,2.970)--(3.088,2.969)--(3.087,2.968)--(3.087,2.966)--(3.070,2.966)--(3.069,2.969)%
  --(3.068,2.971)--(3.055,2.973)--(3.053,2.971)--(3.045,2.971)--(3.044,2.960)--(3.035,2.962)%
  --(3.034,2.970)--(3.027,2.968)--(3.025,2.970)--(3.022,2.973)--(3.017,2.968)--(3.017,2.967)%
  --(3.012,2.965)--(3.010,2.976)--(3.007,2.978)--(2.998,2.974)--(2.998,2.973)--(2.990,2.974)%
  --(2.989,2.969)--(2.993,2.964)--(2.988,2.964)--(2.987,2.965)--(2.984,2.963)--(2.983,2.963)%
  --(2.982,2.965)--(2.981,2.966)--(2.978,2.964)--(2.977,2.966)--(2.972,2.965)--(2.970,2.967)%
  --(2.970,2.968)--(2.969,2.970)--(2.960,2.972)--(2.963,2.963)--(2.957,2.962)--(2.956,2.968)%
  --(2.959,2.972)--(2.946,2.975)--(2.946,2.974)--(2.946,2.973)--(2.951,2.967)--(2.950,2.964)%
  --(2.948,2.963)--(2.942,2.967)--(2.940,2.965)--(2.940,2.964)--(2.934,2.958)--(2.928,2.962)%
  --(2.919,2.958)--(2.915,2.964)--(2.916,2.967)--(2.928,2.969)--(2.922,2.976)--(2.916,2.972)%
  --(2.909,2.976)--(2.902,2.969)--(2.902,2.968)--(2.897,2.967)--(2.886,2.965)--(2.881,2.967)%
  --(2.877,2.965)--(2.868,2.967)--(2.865,2.971)--(2.863,2.971)--(2.856,2.966)--(2.854,2.966)%
  --(2.845,2.965)--(2.843,2.966)--(2.841,2.966)--(2.833,2.971)--(2.828,2.967)--(2.828,2.966)%
  --(2.822,2.965)--(2.822,2.968)--(2.827,2.968)--(2.824,2.972)--(2.822,2.969)--(2.822,2.968)%
  --(2.820,2.968)--(2.819,2.969)--(2.821,2.969)--(2.820,2.971)--(2.819,2.970)--(2.818,2.970)%
  --(2.818,2.969)--(2.818,2.968)--(2.817,2.968)--(2.817,2.970)--(2.818,2.970)--(2.818,2.971)%
  --(2.817,2.971)--(2.816,2.971)--(2.815,2.971)--(2.815,2.970)--(2.815,2.968)--(2.816,2.968)%
  --(2.816,2.967)--(2.817,2.967)--(2.817,2.966)--(2.818,2.966)--(2.817,2.965)--(2.816,2.965)%
  --(2.814,2.965)--(2.814,2.966)--(2.815,2.967)--(2.814,2.968)--(2.813,2.968)--(2.813,2.969)%
  --(2.813,2.970)--(2.813,2.972)--(2.812,2.971)--(2.811,2.971)--(2.810,2.970)--(2.810,2.969)%
  --(2.809,2.969)--(2.808,2.970)--(2.809,2.971)--(2.810,2.971)--(2.811,2.972)--(2.809,2.972)%
  --(2.808,2.973)--(2.807,2.973)--(2.806,2.973)--(2.805,2.972)--(2.802,2.970)--(2.800,2.971)%
  --(2.796,2.974)--(2.793,2.970)--(2.796,2.965)--(2.794,2.961)--(2.788,2.960)--(2.784,2.963)%
  --(2.778,2.959)--(2.770,2.965)--(2.767,2.961)--(2.757,2.970)--(2.753,2.965)--(2.744,2.969)%
  --(2.739,2.964)--(2.730,2.971)--(2.728,2.971)--(2.727,2.964)--(2.720,2.964)--(2.715,2.967)%
  --(2.713,2.969)--(2.710,2.970)--(2.701,2.967)--(2.700,2.968)--(2.690,2.966)--(2.687,2.973)%
  --(2.677,2.970)--(2.675,2.966)--(2.675,2.965)--(2.673,2.962)--(2.661,2.963)--(2.659,2.961)%
  --(2.644,2.968)--(2.644,2.969)--(2.643,2.970)--(2.634,2.974)--(2.625,2.968)--(2.624,2.967)%
  --(2.610,2.965)--(2.604,2.970)--(2.601,2.969)--(2.597,2.969)--(2.593,2.966)--(2.587,2.965)%
  --(2.586,2.966)--(2.584,2.969)--(2.574,2.964)--(2.574,2.963)--(2.570,2.962)--(2.563,2.962)%
  --(2.562,2.965)--(2.554,2.964)--(2.553,2.967)--(2.547,2.969)--(2.544,2.965)--(2.537,2.965)%
  --(2.535,2.969)--(2.530,2.970)--(2.527,2.965)--(2.520,2.967)--(2.517,2.961)--(2.514,2.960)%
  --(2.509,2.962)--(2.508,2.963)--(2.499,2.963)--(2.498,2.961)--(2.488,2.963)--(2.485,2.961)%
  --(2.478,2.967)--(2.468,2.961)--(2.455,2.963)--(2.454,2.965)--(2.443,2.959)--(2.442,2.959)%
  --(2.440,2.962)--(2.440,2.965)--(2.432,2.969)--(2.428,2.964)--(2.426,2.963)--(2.420,2.972)%
  --(2.415,2.966)--(2.407,2.970)--(2.407,2.964)--(2.405,2.962)--(2.398,2.964)--(2.397,2.966)%
  --(2.393,2.968)--(2.389,2.973)--(2.387,2.972)--(2.380,2.964)--(2.377,2.966)--(2.369,2.965)%
  --(2.366,2.960)--(2.356,2.963)--(2.355,2.966)--(2.351,2.967)--(2.344,2.961)--(2.338,2.966)%
  --(2.337,2.966)--(2.323,2.968)--(2.322,2.966)--(2.321,2.964)--(2.320,2.963)--(2.310,2.965)%
  --(2.309,2.967)--(2.304,2.967)--(2.302,2.964)--(2.296,2.965)--(2.291,2.970)--(2.285,2.966)%
  --(2.282,2.969)--(2.272,2.968)--(2.271,2.963)--(2.263,2.961)--(2.261,2.966)--(2.254,2.962)%
  --(2.252,2.965)--(2.246,2.970)--(2.244,2.967)--(2.243,2.966)--(2.234,2.966)--(2.229,2.972)%
  --(2.226,2.972)--(2.216,2.974)--(2.215,2.966)--(2.213,2.965)--(2.203,2.962)--(2.199,2.967)%
  --(2.198,2.974)--(2.198,2.975)--(2.186,2.971)--(2.185,2.964)--(2.181,2.961)--(2.172,2.963)%
  --(2.170,2.960)--(2.163,2.961)--(2.157,2.969)--(2.152,2.965)--(2.144,2.964)--(2.140,2.970)%
  --(2.132,2.971)--(2.128,2.963)--(2.124,2.963)--(2.121,2.962)--(2.113,2.971)--(2.110,2.970)%
  --(2.109,2.970)--(2.098,2.965)--(2.094,2.967)--(2.084,2.963)--(2.080,2.964)--(2.079,2.968)%
  --(2.078,2.969)--(2.064,2.969)--(2.063,2.964)--(2.052,2.962)--(2.048,2.967)--(2.042,2.962)%
  --(2.034,2.966)--(2.033,2.966)--(2.029,2.963)--(2.021,2.966)--(2.016,2.961)--(2.007,2.965)%
  --(2.004,2.963)--(1.999,2.963)--(1.998,2.962)--(1.986,2.963)--(1.984,2.962)--(1.976,2.966)%
  --(1.968,2.959)--(1.963,2.965)--(1.957,2.966)--(1.956,2.965)--(1.950,2.958)--(1.944,2.964)%
  --(1.938,2.966)--(1.933,2.960)--(1.925,2.963)--(1.924,2.969)--(1.923,2.969)--(1.915,2.967)%
  --(1.912,2.962)--(1.906,2.964)--(1.905,2.965)--(1.894,2.960)--(1.888,2.965)--(1.880,2.961)%
  --(1.873,2.965)--(1.867,2.962)--(1.858,2.964)--(1.856,2.963)--(1.848,2.965)--(1.847,2.965)%
  --(1.846,2.964)--(1.838,2.964)--(1.835,2.968)--(1.833,2.968)--(1.827,2.961)--(1.821,2.967)%
  --(1.815,2.961)--(1.807,2.963)--(1.806,2.965)--(1.800,2.964);
\draw[gp path] (3.764,1.500)--(3.770,1.506)--(3.771,1.517)--(3.766,1.522)--(3.766,1.526)%
  --(3.759,1.531)--(3.761,1.540)--(3.755,1.544)--(3.760,1.554)--(3.760,1.557)--(3.757,1.561)%
  --(3.760,1.573)--(3.756,1.576)--(3.756,1.586)--(3.760,1.591)--(3.760,1.592)--(3.758,1.599)%
  --(3.752,1.600)--(3.749,1.603)--(3.756,1.612)--(3.753,1.615)--(3.751,1.615)--(3.746,1.624)%
  --(3.749,1.626)--(3.753,1.629)--(3.750,1.638)--(3.753,1.641)--(3.751,1.649)--(3.746,1.651)%
  --(3.744,1.657)--(3.749,1.662)--(3.746,1.670)--(3.744,1.670)--(3.739,1.682)--(3.742,1.685)%
  --(3.743,1.688)--(3.730,1.697)--(3.737,1.706)--(3.728,1.712)--(3.734,1.720)--(3.735,1.721)%
  --(3.738,1.732)--(3.729,1.733)--(3.726,1.741)--(3.730,1.745)--(3.729,1.754)--(3.725,1.755)%
  --(3.724,1.760)--(3.727,1.762)--(3.731,1.769)--(3.728,1.770)--(3.728,1.779)--(3.719,1.784)%
  --(3.723,1.791)--(3.714,1.800)--(3.715,1.801)--(3.718,1.806)--(3.718,1.811)--(3.726,1.818)%
  --(3.725,1.821)--(3.714,1.827)--(3.724,1.836)--(3.721,1.843)--(3.722,1.847)--(3.712,1.856)%
  --(3.717,1.864)--(3.704,1.872)--(3.704,1.874)--(3.713,1.881)--(3.708,1.890)--(3.702,1.891)%
  --(3.700,1.898)--(3.706,1.903)--(3.702,1.913)--(3.701,1.914)--(3.695,1.922)--(3.698,1.929)%
  --(3.697,1.931)--(3.696,1.944)--(3.698,1.952)--(3.694,1.961)--(3.696,1.963)--(3.697,1.966)%
  --(3.694,1.971)--(3.686,1.973)--(3.687,1.975)--(3.688,1.978)--(3.688,1.982)--(3.679,1.988)%
  --(3.688,1.999)--(3.679,2.004)--(3.678,2.006)--(3.680,2.013)--(3.685,2.015)--(3.682,2.024)%
  --(3.676,2.026)--(3.676,2.033)--(3.672,2.037)--(3.676,2.046)--(3.673,2.051)--(3.678,2.057)%
  --(3.669,2.064)--(3.666,2.071)--(3.671,2.076)--(3.668,2.083)--(3.673,2.088)--(3.664,2.095)%
  --(3.662,2.096)--(3.660,2.104)--(3.659,2.105)--(3.657,2.109)--(3.666,2.117)--(3.654,2.126)%
  --(3.655,2.127)--(3.654,2.129)--(3.654,2.137)--(3.649,2.142)--(3.653,2.151)--(3.649,2.156)%
  --(3.650,2.157)--(3.652,2.163)--(3.645,2.168)--(3.647,2.175)--(3.643,2.178)--(3.641,2.183)%
  --(3.643,2.187)--(3.640,2.193)--(3.644,2.197)--(3.644,2.201)--(3.646,2.203)--(3.638,2.209)%
  --(3.638,2.210)--(3.636,2.213)--(3.639,2.221)--(3.632,2.225)--(3.631,2.227)--(3.632,2.231)%
  --(3.635,2.233)--(3.637,2.235)--(3.643,2.238)--(3.633,2.247)--(3.638,2.259)--(3.627,2.260)%
  --(3.625,2.262)--(3.625,2.270)--(3.633,2.274)--(3.633,2.281)--(3.632,2.281)--(3.620,2.285)%
  --(3.620,2.288)--(3.622,2.294)--(3.618,2.302)--(3.623,2.307)--(3.625,2.309)--(3.625,2.312)%
  --(3.619,2.315)--(3.616,2.315)--(3.614,2.324)--(3.611,2.325)--(3.608,2.328)--(3.610,2.335)%
  --(3.606,2.341)--(3.610,2.349)--(3.602,2.353)--(3.604,2.363)--(3.601,2.366)--(3.600,2.367)%
  --(3.597,2.374)--(3.601,2.379)--(3.599,2.386)--(3.593,2.389)--(3.592,2.391)--(3.590,2.395)%
  --(3.592,2.402)--(3.587,2.406)--(3.588,2.411)--(3.584,2.416)--(3.584,2.419)--(3.593,2.425)%
  --(3.590,2.431)--(3.589,2.432)--(3.589,2.441)--(3.581,2.446)--(3.581,2.451)--(3.573,2.455)%
  --(3.570,2.462)--(3.576,2.466)--(3.579,2.471)--(3.567,2.473)--(3.576,2.480)--(3.570,2.488)%
  --(3.569,2.488)--(3.565,2.491)--(3.557,2.497)--(3.558,2.501)--(3.563,2.508)--(3.555,2.514)%
  --(3.557,2.523)--(3.553,2.526)--(3.553,2.532)--(3.554,2.535)--(3.552,2.536)--(3.552,2.546)%
  --(3.543,2.550)--(3.546,2.557)--(3.546,2.559)--(3.543,2.563)--(3.542,2.564)--(3.541,2.564)%
  --(3.540,2.565)--(3.537,2.567)--(3.539,2.574)--(3.536,2.579)--(3.530,2.580)--(3.528,2.591)%
  --(3.525,2.598)--(3.529,2.604)--(3.526,2.612)--(3.519,2.614)--(3.522,2.628)--(3.514,2.628)%
  --(3.511,2.634)--(3.516,2.640)--(3.515,2.646)--(3.508,2.647)--(3.506,2.651)--(3.512,2.659)%
  --(3.506,2.666)--(3.502,2.665)--(3.497,2.672)--(3.500,2.680)--(3.497,2.683)--(3.497,2.686)%
  --(3.491,2.695)--(3.487,2.695)--(3.482,2.702)--(3.487,2.706)--(3.486,2.716)--(3.485,2.717)%
  --(3.482,2.723)--(3.474,2.721)--(3.468,2.729)--(3.468,2.732)--(3.470,2.734)--(3.467,2.745)%
  --(3.461,2.747)--(3.460,2.749)--(3.460,2.760)--(3.448,2.763)--(3.447,2.765)--(3.452,2.778)%
  --(3.441,2.783)--(3.439,2.786)--(3.446,2.793)--(3.442,2.802)--(3.433,2.803)--(3.433,2.812)%
  --(3.421,2.815)--(3.420,2.822)--(3.427,2.828)--(3.425,2.834)--(3.414,2.837)--(3.415,2.846)%
  --(3.407,2.848)--(3.408,2.860)--(3.402,2.864)--(3.401,2.873)--(3.393,2.874)--(3.388,2.880)%
  --(3.391,2.887)--(3.389,2.892)--(3.382,2.892)--(3.378,2.898)--(3.379,2.900)--(3.375,2.906)%
  --(3.372,2.905)--(3.366,2.910)--(3.366,2.911)--(3.361,2.916)--(3.362,2.919)--(3.353,2.924)%
  --(3.352,2.924)--(3.348,2.932)--(3.344,2.934)--(3.346,2.943)--(3.348,2.946)--(3.344,2.951)%
  --(3.337,2.951)--(3.334,2.959)--(3.331,2.960)--(3.330,2.961)--(3.326,2.961)--(3.324,2.961)%
  --(3.324,2.966)--(3.324,2.967)--(3.323,2.967)--(3.322,2.971)--(3.318,2.969)--(3.317,2.970);
\gpfill{rgb color={1.000,0.000,0.000}} (1.839,3.250)--(1.839,3.252)--(1.830,3.256)--(1.824,3.250)%
    --(1.824,3.249)--(1.828,3.245)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.839,3.250)--(1.839,3.252)--(1.830,3.256)--(1.824,3.250)--(1.824,3.249)%
  --(1.828,3.245)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.970,2.973)--(2.970,2.973)--(2.967,2.980)--(2.961,2.978)%
    --(2.960,2.972)--(2.959,2.972)--(2.956,2.968)--(2.957,2.962)--(2.963,2.963)%
    --(2.960,2.972)--(2.969,2.970)--(2.970,2.968)--(2.970,2.967)--(2.972,2.965)%
    --(2.977,2.966)--(2.978,2.964)--(2.978,2.964)--(2.981,2.966)--(2.982,2.965)%
    --(2.983,2.963)--(2.984,2.963)--(2.987,2.965)--(2.988,2.964)--(2.993,2.964)%
    --(2.989,2.969)--(2.990,2.974)--(2.989,2.975)--(2.983,2.971)--(2.983,2.970)%
    --(2.980,2.968)--(2.980,2.967)--(2.977,2.967)--(2.977,2.970)--(2.977,2.970)%
    --(2.977,2.973)--(2.977,2.973)--cycle;
\draw[gp path] (2.970,2.973)--(2.967,2.980)--(2.961,2.978)--(2.960,2.972)--(2.959,2.972)%
  --(2.956,2.968)--(2.957,2.962)--(2.963,2.963)--(2.960,2.972)--(2.969,2.970)--(2.970,2.968)%
  --(2.970,2.967)--(2.972,2.965)--(2.977,2.966)--(2.978,2.964)--(2.981,2.966)--(2.982,2.965)%
  --(2.983,2.963)--(2.984,2.963)--(2.987,2.965)--(2.988,2.964)--(2.993,2.964)--(2.989,2.969)%
  --(2.990,2.974)--(2.989,2.975)--(2.983,2.971)--(2.983,2.970)--(2.980,2.968)--(2.980,2.967)%
  --(2.977,2.967)--(2.977,2.970)--(2.977,2.973)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.726,2.971)--(2.719,2.980)--(2.713,2.969)--(2.715,2.967)%
    --(2.715,2.967)--(2.720,2.964)--(2.727,2.964)--(2.728,2.971)--cycle;
\draw[gp path] (2.726,2.971)--(2.719,2.980)--(2.713,2.969)--(2.715,2.967)--(2.720,2.964)%
  --(2.727,2.964)--(2.728,2.971)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.238,2.971)--(3.238,2.974)--(3.235,2.976)--(3.232,2.972)%
    --(3.236,2.971)--cycle;
\draw[gp path] (3.238,2.971)--(3.238,2.974)--(3.235,2.976)--(3.232,2.972)--(3.236,2.971)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.818,2.973)--(2.817,2.975)--(2.815,2.975)--(2.814,2.976)%
    --(2.813,2.975)--(2.812,2.975)--(2.811,2.974)--(2.808,2.973)--(2.809,2.972)%
    --(2.811,2.972)--(2.811,2.972)--(2.810,2.971)--(2.809,2.971)--(2.808,2.970)%
    --(2.809,2.969)--(2.810,2.969)--(2.810,2.970)--(2.811,2.971)--(2.811,2.971)%
    --(2.812,2.971)--(2.813,2.972)--(2.813,2.972)--(2.813,2.970)--(2.813,2.969)%
    --(2.813,2.968)--(2.814,2.968)--(2.815,2.967)--(2.814,2.966)--(2.814,2.965)%
    --(2.814,2.965)--(2.816,2.965)--(2.816,2.965)--(2.817,2.965)--(2.818,2.966)%
    --(2.817,2.966)--(2.817,2.967)--(2.816,2.967)--(2.816,2.968)--(2.815,2.968)%
    --(2.815,2.970)--(2.815,2.971)--(2.815,2.971)--(2.816,2.971)--(2.817,2.971)%
    --(2.817,2.971)--(2.817,2.971)--(2.818,2.971)--(2.818,2.970)--(2.817,2.970)%
    --(2.817,2.970)--(2.817,2.970)--(2.817,2.968)--(2.818,2.968)--(2.818,2.969)%
    --(2.818,2.969)--(2.818,2.969)--(2.818,2.970)--(2.818,2.970)--(2.818,2.970)%
    --(2.818,2.970)--(2.819,2.970)--(2.820,2.971)--(2.821,2.969)--(2.819,2.969)%
    --(2.819,2.969)--(2.820,2.968)--(2.822,2.968)--(2.822,2.969)--(2.824,2.972)%
    --(2.827,2.968)--(2.822,2.968)--(2.822,2.965)--(2.828,2.966)--(2.828,2.967)%
    --(2.833,2.971)--(2.833,2.973)--(2.828,2.977)--(2.824,2.973)--(2.822,2.974)%
    --(2.820,2.972)--cycle;
\draw[gp path] (2.818,2.973)--(2.817,2.975)--(2.815,2.975)--(2.814,2.976)--(2.813,2.975)%
  --(2.812,2.975)--(2.811,2.974)--(2.808,2.973)--(2.809,2.972)--(2.811,2.972)--(2.810,2.971)%
  --(2.809,2.971)--(2.808,2.970)--(2.809,2.969)--(2.810,2.969)--(2.810,2.970)--(2.811,2.971)%
  --(2.812,2.971)--(2.813,2.972)--(2.813,2.970)--(2.813,2.969)--(2.813,2.968)--(2.814,2.968)%
  --(2.815,2.967)--(2.814,2.966)--(2.814,2.965)--(2.816,2.965)--(2.817,2.965)--(2.818,2.966)%
  --(2.817,2.966)--(2.817,2.967)--(2.816,2.967)--(2.816,2.968)--(2.815,2.968)--(2.815,2.970)%
  --(2.815,2.971)--(2.816,2.971)--(2.817,2.971)--(2.818,2.971)--(2.818,2.970)--(2.817,2.970)%
  --(2.817,2.968)--(2.818,2.968)--(2.818,2.969)--(2.818,2.970)--(2.819,2.970)--(2.820,2.971)%
  --(2.821,2.969)--(2.819,2.969)--(2.820,2.968)--(2.822,2.968)--(2.822,2.969)--(2.824,2.972)%
  --(2.827,2.968)--(2.822,2.968)--(2.822,2.965)--(2.828,2.966)--(2.828,2.967)--(2.833,2.971)%
  --(2.833,2.973)--(2.828,2.977)--(2.824,2.973)--(2.822,2.974)--(2.820,2.972)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (1.800,2.964)--(1.800,2.964)--(1.806,2.965)--(1.807,2.963)%
    --(1.815,2.961)--(1.821,2.967)--(1.827,2.961)--(1.833,2.968)--(1.830,2.971)%
    --(1.821,2.969)--(1.821,2.968)--(1.808,2.971)--(1.807,2.974)--(1.800,2.983)--(1.800,2.983)--cycle;
\draw[gp path] (1.800,2.964)--(1.806,2.965)--(1.807,2.963)--(1.815,2.961)--(1.821,2.967)%
  --(1.827,2.961)--(1.833,2.968)--(1.830,2.971)--(1.821,2.969)--(1.821,2.968)--(1.808,2.971)%
  --(1.807,2.974)--(1.800,2.983);
\gpfill{rgb color={1.000,0.000,0.000}} (3.155,2.972)--(3.153,2.977)--(3.144,2.977)--(3.140,2.970)%
    --(3.140,2.970)--(3.139,2.966)--(3.142,2.961)--(3.152,2.964)--(3.153,2.963)%
    --(3.165,2.960)--(3.166,2.961)--(3.166,2.966)--(3.171,2.968)--(3.167,2.977)%
    --(3.167,2.977)--(3.165,2.976)--(3.162,2.972)--cycle;
\draw[gp path] (3.155,2.972)--(3.153,2.977)--(3.144,2.977)--(3.140,2.970)--(3.139,2.966)%
  --(3.142,2.961)--(3.152,2.964)--(3.153,2.963)--(3.165,2.960)--(3.166,2.961)--(3.166,2.966)%
  --(3.171,2.968)--(3.167,2.977)--(3.165,2.976)--(3.162,2.972)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.108,2.967)--(3.112,2.973)--(3.112,2.975)--(3.108,2.979)%
    --(3.101,2.975)--(3.104,2.970)--(3.098,2.964)--(3.098,2.964)--(3.103,2.959)%
    --(3.109,2.965)--cycle;
\draw[gp path] (3.108,2.967)--(3.112,2.973)--(3.112,2.975)--(3.108,2.979)--(3.101,2.975)%
  --(3.104,2.970)--(3.098,2.964)--(3.103,2.959)--(3.109,2.965)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (3.017,2.968)--(3.022,2.973)--(3.020,2.978)--(3.016,2.977)%
    --(3.015,2.977)--(3.010,2.976)--(3.010,2.976)--(3.012,2.965)--(3.017,2.967)--cycle;
\draw[gp path] (3.017,2.968)--(3.022,2.973)--(3.020,2.978)--(3.016,2.977)--(3.015,2.977)%
  --(3.010,2.976)--(3.012,2.965)--(3.017,2.967)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.803,2.973)--(2.802,2.975)--(2.796,2.974)--(2.800,2.971)%
    --(2.802,2.970)--(2.805,2.972)--cycle;
\draw[gp path] (2.803,2.973)--(2.802,2.975)--(2.796,2.974)--(2.800,2.971)--(2.802,2.970)%
  --(2.805,2.972)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.309,2.974)--(3.308,2.974)--(3.303,2.972)--(3.303,2.971)%
    --(3.309,2.971)--(3.310,2.970)--(3.312,2.971)--(3.313,2.970)--(3.312,2.966)%
    --(3.313,2.965)--(3.316,2.968)--(3.315,2.969)--(3.313,2.970)--(3.316,2.972)%
    --(3.316,2.972)--(3.313,2.974)--(3.312,2.974)--(3.312,2.974)--cycle;
\draw[gp path] (3.309,2.974)--(3.308,2.974)--(3.303,2.972)--(3.303,2.971)--(3.309,2.971)%
  --(3.310,2.970)--(3.312,2.971)--(3.313,2.970)--(3.312,2.966)--(3.313,2.965)--(3.316,2.968)%
  --(3.315,2.969)--(3.313,2.970)--(3.316,2.972)--(3.313,2.974)--(3.312,2.974)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (3.245,2.973)--(3.245,2.974)--(3.241,2.974)--(3.241,2.971)--cycle;
\draw[gp path] (3.245,2.973)--(3.245,2.974)--(3.241,2.974)--(3.241,2.971)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.854,2.966)--(2.856,2.966)--(2.863,2.971)--(2.858,2.980)%
    --(2.854,2.979)--(2.852,2.976)--(2.844,2.976)--(2.843,2.967)--(2.843,2.966)%
    --(2.845,2.965)--cycle;
\draw[gp path] (2.854,2.966)--(2.856,2.966)--(2.863,2.971)--(2.858,2.980)--(2.854,2.979)%
  --(2.852,2.976)--(2.844,2.976)--(2.843,2.967)--(2.843,2.966)--(2.845,2.965)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (3.035,2.971)--(3.029,2.976)--(3.025,2.970)--(3.027,2.968)%
    --(3.034,2.970)--(3.035,2.962)--(3.044,2.960)--(3.045,2.971)--(3.041,2.974)--cycle;
\draw[gp path] (3.035,2.971)--(3.029,2.976)--(3.025,2.970)--(3.027,2.968)--(3.034,2.970)%
  --(3.035,2.962)--(3.044,2.960)--(3.045,2.971)--(3.041,2.974)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.675,2.966)--(2.677,2.970)--(2.676,2.975)--(2.671,2.979)%
    --(2.671,2.979)--(2.668,2.975)--(2.660,2.976)--(2.657,2.974)--(2.657,2.973)%
    --(2.644,2.969)--(2.644,2.968)--(2.659,2.961)--(2.659,2.961)--(2.661,2.963)%
    --(2.673,2.962)--(2.675,2.965)--cycle;
\draw[gp path] (2.675,2.966)--(2.677,2.970)--(2.676,2.975)--(2.671,2.979)--(2.668,2.975)%
  --(2.660,2.976)--(2.657,2.974)--(2.657,2.973)--(2.644,2.969)--(2.644,2.968)--(2.659,2.961)%
  --(2.661,2.963)--(2.673,2.962)--(2.675,2.965)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (2.313,2.975)--(2.312,2.977)--(2.300,2.974)--(2.296,2.976)%
    --(2.291,2.970)--(2.296,2.965)--(2.302,2.964)--(2.304,2.967)--(2.309,2.967)%
    --(2.310,2.965)--(2.320,2.963)--(2.321,2.964)--(2.322,2.966)--(2.323,2.968)%
    --(2.337,2.966)--(2.337,2.966)--(2.329,2.977)--(2.325,2.976)--(2.324,2.974)--cycle;
\draw[gp path] (2.313,2.975)--(2.312,2.977)--(2.300,2.974)--(2.296,2.976)--(2.291,2.970)%
  --(2.296,2.965)--(2.302,2.964)--(2.304,2.967)--(2.309,2.967)--(2.310,2.965)--(2.320,2.963)%
  --(2.321,2.964)--(2.322,2.966)--(2.323,2.968)--(2.337,2.966)--(2.329,2.977)--(2.325,2.976)%
  --(2.324,2.974)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.561,2.974)--(2.545,2.977)--(2.545,2.977)--(2.540,2.976)%
    --(2.535,2.969)--(2.537,2.965)--(2.544,2.965)--(2.547,2.969)--(2.553,2.967)%
    --(2.554,2.964)--(2.562,2.965)--(2.563,2.962)--(2.570,2.962)--(2.574,2.963)%
    --(2.574,2.964)--(2.584,2.969)--(2.586,2.966)--(2.587,2.965)--(2.593,2.966)%
    --(2.597,2.969)--(2.594,2.972)--(2.587,2.973)--(2.584,2.971)--(2.576,2.977)%
    --(2.570,2.972)--(2.563,2.973)--(2.562,2.975)--cycle;
\draw[gp path] (2.561,2.974)--(2.545,2.977)--(2.540,2.976)--(2.535,2.969)--(2.537,2.965)%
  --(2.544,2.965)--(2.547,2.969)--(2.553,2.967)--(2.554,2.964)--(2.562,2.965)--(2.563,2.962)%
  --(2.570,2.962)--(2.574,2.963)--(2.574,2.964)--(2.584,2.969)--(2.586,2.966)--(2.587,2.965)%
  --(2.593,2.966)--(2.597,2.969)--(2.594,2.972)--(2.587,2.973)--(2.584,2.971)--(2.576,2.977)%
  --(2.570,2.972)--(2.563,2.973)--(2.562,2.975)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (2.407,2.970)--(2.415,2.966)--(2.420,2.972)--(2.426,2.963)%
    --(2.428,2.964)--(2.432,2.969)--(2.440,2.965)--(2.440,2.962)--(2.442,2.959)%
    --(2.443,2.959)--(2.454,2.965)--(2.455,2.963)--(2.468,2.961)--(2.468,2.961)%
    --(2.478,2.967)--(2.485,2.961)--(2.488,2.963)--(2.498,2.961)--(2.498,2.961)%
    --(2.499,2.963)--(2.508,2.963)--(2.509,2.962)--(2.514,2.960)--(2.517,2.961)%
    --(2.520,2.967)--(2.527,2.965)--(2.530,2.970)--(2.527,2.976)--(2.518,2.975)%
    --(2.517,2.973)--(2.508,2.972)--(2.504,2.974)--(2.499,2.972)--(2.495,2.973)%
    --(2.492,2.971)--(2.482,2.974)--(2.482,2.974)--(2.478,2.969)--(2.471,2.974)%
    --(2.465,2.969)--(2.456,2.974)--(2.453,2.971)--(2.447,2.973)--(2.444,2.971)%
    --(2.434,2.977)--(2.432,2.977)--(2.431,2.975)--(2.420,2.974)--(2.420,2.974)%
    --(2.408,2.977)--(2.405,2.975)--(2.400,2.978)--(2.390,2.975)--(2.389,2.973)%
    --(2.393,2.968)--(2.397,2.966)--(2.398,2.964)--(2.405,2.962)--(2.407,2.964)--cycle;
\draw[gp path] (2.407,2.970)--(2.415,2.966)--(2.420,2.972)--(2.426,2.963)--(2.428,2.964)%
  --(2.432,2.969)--(2.440,2.965)--(2.440,2.962)--(2.442,2.959)--(2.443,2.959)--(2.454,2.965)%
  --(2.455,2.963)--(2.468,2.961)--(2.478,2.967)--(2.485,2.961)--(2.488,2.963)--(2.498,2.961)%
  --(2.499,2.963)--(2.508,2.963)--(2.509,2.962)--(2.514,2.960)--(2.517,2.961)--(2.520,2.967)%
  --(2.527,2.965)--(2.530,2.970)--(2.527,2.976)--(2.518,2.975)--(2.517,2.973)--(2.508,2.972)%
  --(2.504,2.974)--(2.499,2.972)--(2.495,2.973)--(2.492,2.971)--(2.482,2.974)--(2.478,2.969)%
  --(2.471,2.974)--(2.465,2.969)--(2.456,2.974)--(2.453,2.971)--(2.447,2.973)--(2.444,2.971)%
  --(2.434,2.977)--(2.432,2.977)--(2.431,2.975)--(2.420,2.974)--(2.408,2.977)--(2.405,2.975)%
  --(2.400,2.978)--(2.390,2.975)--(2.389,2.973)--(2.393,2.968)--(2.397,2.966)--(2.398,2.964)%
  --(2.405,2.962)--(2.407,2.964)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.370,2.978)--(2.368,2.977)--(2.365,2.972)--(2.360,2.973)%
    --(2.357,2.975)--(2.347,2.973)--(2.344,2.974)--(2.342,2.971)--(2.338,2.966)%
    --(2.344,2.961)--(2.351,2.967)--(2.355,2.966)--(2.356,2.963)--(2.366,2.960)%
    --(2.369,2.965)--(2.377,2.966)--(2.380,2.964)--(2.387,2.972)--(2.380,2.977)%
    --(2.376,2.975)--cycle;
\draw[gp path] (2.370,2.978)--(2.368,2.977)--(2.365,2.972)--(2.360,2.973)--(2.357,2.975)%
  --(2.347,2.973)--(2.344,2.974)--(2.342,2.971)--(2.338,2.966)--(2.344,2.961)--(2.351,2.967)%
  --(2.355,2.966)--(2.356,2.963)--(2.366,2.960)--(2.369,2.965)--(2.377,2.966)--(2.380,2.964)%
  --(2.387,2.972)--(2.380,2.977)--(2.376,2.975)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.739,2.964)--(2.744,2.969)--(2.742,2.975)--(2.735,2.978)%
    --(2.730,2.971)--cycle;
\draw[gp path] (2.739,2.964)--(2.744,2.969)--(2.742,2.975)--(2.735,2.978)--(2.730,2.971)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.242,2.970)--(3.241,2.971)--(3.239,2.970)--(3.238,2.968)%
    --(3.240,2.967)--(3.237,2.966)--(3.236,2.967)--(3.231,2.967)--(3.232,2.964)%
    --(3.232,2.963)--(3.236,2.964)--(3.238,2.963)--(3.240,2.965)--(3.243,2.963)%
    --(3.245,2.965)--(3.245,2.965)--(3.248,2.966)--(3.246,2.970)--(3.244,2.967)%
    --(3.242,2.968)--cycle;
\draw[gp path] (3.242,2.970)--(3.241,2.971)--(3.239,2.970)--(3.238,2.968)--(3.240,2.967)%
  --(3.237,2.966)--(3.236,2.967)--(3.231,2.967)--(3.232,2.964)--(3.232,2.963)--(3.236,2.964)%
  --(3.238,2.963)--(3.240,2.965)--(3.243,2.963)--(3.245,2.965)--(3.248,2.966)--(3.246,2.970)%
  --(3.244,2.967)--(3.242,2.968)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.222,2.964)--(3.227,2.970)--(3.220,2.974)--(3.215,2.973)%
    --(3.215,2.969)--cycle;
\draw[gp path] (3.222,2.964)--(3.227,2.970)--(3.220,2.974)--(3.215,2.973)--(3.215,2.969)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.087,2.966)--(3.087,2.968)--(3.078,2.974)--(3.069,2.969)%
    --(3.070,2.966)--cycle;
\draw[gp path] (3.087,2.966)--(3.087,2.968)--(3.078,2.974)--(3.069,2.969)--(3.070,2.966)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.946,2.973)--(2.946,2.974)--(2.934,2.976)--(2.932,2.971)%
    --(2.928,2.969)--(2.928,2.969)--(2.916,2.967)--(2.915,2.964)--(2.919,2.958)%
    --(2.928,2.962)--(2.934,2.958)--(2.940,2.964)--(2.940,2.965)--(2.942,2.967)%
    --(2.948,2.963)--(2.950,2.964)--(2.951,2.967)--cycle;
\draw[gp path] (2.946,2.973)--(2.946,2.974)--(2.934,2.976)--(2.932,2.971)--(2.928,2.969)%
  --(2.916,2.967)--(2.915,2.964)--(2.919,2.958)--(2.928,2.962)--(2.934,2.958)--(2.940,2.964)%
  --(2.940,2.965)--(2.942,2.967)--(2.948,2.963)--(2.950,2.964)--(2.951,2.967)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.886,2.965)--(2.897,2.967)--(2.902,2.968)--(2.902,2.969)%
    --(2.898,2.975)--(2.891,2.975)--cycle;
\draw[gp path] (2.886,2.965)--(2.897,2.967)--(2.902,2.968)--(2.902,2.969)--(2.898,2.975)%
  --(2.891,2.975)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.865,2.971)--(2.868,2.967)--(2.877,2.965)--(2.881,2.967)%
    --(2.878,2.974)--(2.870,2.975)--cycle;
\draw[gp path] (2.865,2.971)--(2.868,2.967)--(2.877,2.965)--(2.881,2.967)--(2.878,2.974)%
  --(2.870,2.975)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (2.244,2.967)--(2.246,2.970)--(2.252,2.965)--(2.254,2.962)%
    --(2.261,2.966)--(2.262,2.969)--(2.259,2.970)--(2.252,2.974)--(2.246,2.970)%
    --(2.243,2.973)--(2.231,2.974)--(2.229,2.972)--(2.234,2.966)--(2.243,2.966)--cycle;
\draw[gp path] (2.244,2.967)--(2.246,2.970)--(2.252,2.965)--(2.254,2.962)--(2.261,2.966)%
  --(2.262,2.969)--(2.259,2.970)--(2.252,2.974)--(2.246,2.970)--(2.243,2.973)--(2.231,2.974)%
  --(2.229,2.972)--(2.234,2.966)--(2.243,2.966)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.624,2.967)--(2.625,2.968)--(2.622,2.972)--(2.606,2.974)%
    --(2.604,2.970)--(2.610,2.965)--cycle;
\draw[gp path] (2.624,2.967)--(2.625,2.968)--(2.622,2.972)--(2.606,2.974)--(2.604,2.970)%
  --(2.610,2.965)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.180,2.972)--(2.172,2.975)--(2.168,2.971)--(2.163,2.972)%
    --(2.158,2.972)--(2.157,2.969)--(2.163,2.961)--(2.170,2.960)--(2.172,2.963)%
    --(2.181,2.961)--(2.185,2.964)--(2.186,2.971)--(2.183,2.973)--cycle;
\draw[gp path] (2.180,2.972)--(2.172,2.975)--(2.168,2.971)--(2.163,2.972)--(2.158,2.972)%
  --(2.157,2.969)--(2.163,2.961)--(2.170,2.960)--(2.172,2.963)--(2.181,2.961)--(2.185,2.964)%
  --(2.186,2.971)--(2.183,2.973)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.840,2.974)--(1.835,2.968)--(1.838,2.964)--(1.846,2.964)%
    --(1.847,2.965)--(1.840,2.974)--cycle;
\draw[gp path] (1.840,2.974)--(1.835,2.968)--(1.838,2.964)--(1.846,2.964)--(1.847,2.965)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.124,2.963)--(2.128,2.963)--(2.132,2.971)--(2.130,2.974)%
    --(2.121,2.972)--(2.115,2.972)--(2.113,2.971)--(2.121,2.962)--cycle;
\draw[gp path] (2.124,2.963)--(2.128,2.963)--(2.132,2.971)--(2.130,2.974)--(2.121,2.972)%
  --(2.115,2.972)--(2.113,2.971)--(2.121,2.962)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.203,2.962)--(2.213,2.965)--(2.215,2.966)--(2.216,2.974)%
    --(2.215,2.975)--(2.198,2.974)--(2.199,2.967)--cycle;
\draw[gp path] (2.203,2.962)--(2.213,2.965)--(2.215,2.966)--(2.216,2.974)--(2.215,2.975)%
  --(2.198,2.974)--(2.199,2.967)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.094,2.967)--(2.094,2.969)--(2.087,2.973)--(2.079,2.968)%
    --(2.080,2.964)--(2.084,2.963)--cycle;
\draw[gp path] (2.094,2.967)--(2.094,2.969)--(2.087,2.973)--(2.079,2.968)--(2.080,2.964)%
  --(2.084,2.963)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.177,2.972)--(3.175,2.969)--(3.176,2.965)--(3.181,2.963)%
    --(3.183,2.965)--(3.182,2.971)--(3.178,2.972)--cycle;
\draw[gp path] (3.177,2.972)--(3.175,2.969)--(3.176,2.965)--(3.181,2.963)--(3.183,2.965)%
  --(3.182,2.971)--(3.178,2.972)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.807,2.967)--(2.806,2.969)--(2.804,2.968)--(2.802,2.969)%
    --(2.799,2.965)--(2.802,2.964)--(2.805,2.966)--(2.807,2.966)--(2.807,2.966)%
    --(2.809,2.966)--(2.809,2.964)--(2.811,2.965)--(2.811,2.964)--(2.812,2.965)%
    --(2.812,2.966)--(2.810,2.966)--(2.810,2.967)--(2.809,2.968)--cycle;
\draw[gp path] (2.807,2.967)--(2.806,2.969)--(2.804,2.968)--(2.802,2.969)--(2.799,2.965)%
  --(2.802,2.964)--(2.805,2.966)--(2.807,2.966)--(2.809,2.966)--(2.809,2.964)--(2.811,2.965)%
  --(2.811,2.964)--(2.812,2.965)--(2.812,2.966)--(2.810,2.966)--(2.810,2.967)--(2.809,2.968)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.034,2.966)--(2.042,2.962)--(2.048,2.967)--(2.052,2.962)%
    --(2.063,2.964)--(2.064,2.969)--(2.063,2.971)--(2.062,2.972)--(2.049,2.969)%
    --(2.048,2.968)--(2.042,2.972)--cycle;
\draw[gp path] (2.034,2.966)--(2.042,2.962)--(2.048,2.967)--(2.052,2.962)--(2.063,2.964)%
  --(2.064,2.969)--(2.063,2.971)--(2.062,2.972)--(2.049,2.969)--(2.048,2.968)--(2.042,2.972)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.309,2.967)--(3.304,2.969)--(3.302,2.965)--(3.303,2.964)%
    --(3.305,2.962)--(3.309,2.964)--(3.310,2.966)--cycle;
\draw[gp path] (3.309,2.967)--(3.304,2.969)--(3.302,2.965)--(3.303,2.964)--(3.305,2.962)%
  --(3.309,2.964)--(3.310,2.966)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.770,2.970)--(2.758,2.972)--(2.757,2.970)--(2.767,2.961)%
    --(2.770,2.965)--(2.778,2.959)--(2.784,2.963)--(2.788,2.960)--(2.794,2.961)%
    --(2.796,2.965)--(2.793,2.970)--(2.784,2.969)--(2.782,2.972)--(2.781,2.973)%
    --(2.772,2.971)--cycle;
\draw[gp path] (2.770,2.970)--(2.758,2.972)--(2.757,2.970)--(2.767,2.961)--(2.770,2.965)%
  --(2.778,2.959)--(2.784,2.963)--(2.788,2.960)--(2.794,2.961)--(2.796,2.965)--(2.793,2.970)%
  --(2.784,2.969)--(2.782,2.972)--(2.781,2.973)--(2.772,2.971)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (1.999,2.963)--(1.997,2.969)--(1.986,2.963)--(1.998,2.962)--cycle;
\draw[gp path] (1.999,2.963)--(1.997,2.969)--(1.986,2.963)--(1.998,2.962)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.819,2.966)--(2.818,2.965)--(2.819,2.964)--(2.819,2.964)%
    --(2.821,2.964)--(2.821,2.965)--cycle;
\draw[gp path] (2.819,2.966)--(2.818,2.965)--(2.819,2.964)--(2.821,2.964)--(2.821,2.965)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.800,5.274)--(1.800,4.487)--(1.800,4.487)--(1.806,4.491)%
    --(1.820,4.492)--(1.823,4.490)--(1.829,4.481)--(1.840,4.490)--(1.846,4.489)%
    --(1.854,4.498)--(1.863,4.492)--(1.873,4.501)--(1.878,4.494)--(1.887,4.490)%
    --(1.887,4.491)--(1.892,4.488)--(1.893,4.487)--(1.899,4.481)--(1.909,4.489)%
    --(1.912,4.489)--(1.920,4.495)--(1.930,4.487)--(1.936,4.490)--(1.944,4.483)%
    --(1.954,4.490)--(1.961,4.488)--(1.968,4.495)--(1.975,4.493)--(1.981,4.483)%
    --(1.989,4.487)--(1.997,4.482)--(2.003,4.490)--(2.012,4.490)--(2.012,4.490)%
    --(2.019,4.489)--(2.022,4.487)--(2.028,4.477)--(2.040,4.487)--(2.052,4.477)%
    --(2.058,4.486)--(2.070,4.486)--(2.075,4.477)--(2.087,4.487)--(2.099,4.477)%
    --(2.105,4.486)--(2.108,4.489)--(2.114,4.490)--(2.115,4.491)--(2.124,4.490)%
    --(2.130,4.483)--(2.137,4.487)--(2.142,4.485)--(2.148,4.473)--(2.148,4.473)%
    --(2.156,4.486)--(2.162,4.487)--(2.168,4.481)--(2.172,4.470)--(2.176,4.469)%
    --(2.180,4.482)--(2.187,4.488)--(2.193,4.485)--(2.199,4.489)--(2.207,4.485)%
    --(2.216,4.491)--(2.221,4.488)--(2.227,4.489)--(2.231,4.488)--(2.234,4.482)%
    --(2.245,4.485)--(2.249,4.478)--(2.259,4.480)--(2.264,4.493)--(2.265,4.493)%
    --(2.273,4.485)--(2.282,4.481)--(2.282,4.481)--(2.290,4.478)--(2.298,4.481)%
    --(2.305,4.473)--(2.309,4.474)--(2.312,4.484)--(2.321,4.482)--(2.328,4.486)%
    --(2.330,4.486)--(2.336,4.474)--(2.345,4.477)--(2.354,4.472)--(2.362,4.481)%
    --(2.372,4.473)--(2.378,4.476)--(2.387,4.472)--(2.391,4.480)--(2.403,4.474)%
    --(2.406,4.477)--(2.417,4.474)--(2.418,4.475)--(2.425,4.473)--(2.428,4.473)%
    --(2.432,4.478)--(2.443,4.475)--(2.446,4.481)--(2.455,4.480)--(2.457,4.483)%
    --(2.466,4.483)--(2.469,4.476)--(2.471,4.472)--(2.474,4.473)--(2.483,4.480)%
    --(2.492,4.469)--(2.498,4.473)--(2.503,4.479)--(2.508,4.475)--(2.518,4.475)%
    --(2.522,4.480)--(2.531,4.475)--(2.534,4.472)--(2.540,4.475)--(2.547,4.470)%
    --(2.554,4.472)--(2.560,4.477)--(2.564,4.474)--(2.573,4.472)--(2.576,4.476)%
    --(2.579,4.486)--(2.590,4.482)--(2.593,4.476)--(2.604,4.476)--(2.606,4.482)%
    --(2.617,4.486)--(2.619,4.478)--(2.628,4.474)--(2.631,4.475)--(2.636,4.482)%
    --(2.645,4.480)--(2.652,4.485)--(2.653,4.485)--(2.661,4.474)--(2.668,4.476)%
    --(2.670,4.474)--(2.676,4.475)--(2.682,4.474)--(2.689,4.481)--(2.696,4.473)%
    --(2.702,4.471)--(2.707,4.474)--(2.718,4.470)--(2.724,4.475)--(2.734,4.471)%
    --(2.746,4.484)--(2.749,4.483)--(2.760,4.486)--(2.769,4.483)--(2.774,4.485)%
    --(2.782,4.476)--(2.788,4.470)--(2.789,4.470)--(2.796,4.479)--(2.797,4.483)%
    --(2.814,4.478)--(2.818,4.482)--(2.822,4.481)--(2.829,4.476)--(2.831,4.477)%
    --(2.841,4.476)--(2.846,4.487)--(2.847,4.487)--(2.857,4.483)--(2.861,4.484)%
    --(2.867,4.479)--(2.877,4.481)--(2.878,4.480)--(2.885,4.479)--(2.891,4.482)%
    --(2.897,4.476)--(2.902,4.474)--(2.907,4.476)--(2.908,4.478)--(2.911,4.490)%
    --(2.928,4.482)--(2.929,4.476)--(2.943,4.468)--(2.948,4.478)--(2.950,4.480)%
    --(2.963,4.478)--(2.966,4.488)--(2.973,4.489)--(2.979,4.481)--(2.990,4.488)%
    --(2.999,4.482)--(3.005,4.487)--(3.017,4.487)--(3.017,4.487)--(3.024,4.487)%
    --(3.031,4.481)--(3.039,4.488)--(3.043,4.488)--(3.045,4.487)--(3.053,4.475)%
    --(3.061,4.488)--(3.073,4.486)--(3.076,4.489)--(3.084,4.489)--(3.088,4.484)%
    --(3.100,4.488)--(3.104,4.482)--(3.116,4.493)--(3.122,4.485)--(3.133,4.493)%
    --(3.134,4.493)--(3.141,4.484)--(3.147,4.488)--(3.153,4.488)--(3.158,4.493)%
    --(3.163,4.488)--(3.172,4.491)--(3.176,4.486)--(3.179,4.487)--(3.183,4.491)%
    --(3.190,4.489)--(3.191,4.488)--(3.203,4.485)--(3.205,4.491)--(3.206,4.492)%
    --(3.212,4.497)--(3.221,4.490)--(3.222,4.487)--(3.231,4.486)--(3.236,4.495)%
    --(3.239,4.494)--(3.240,4.494)--(3.242,4.489)--(3.248,4.487)--(3.256,4.498)%
    --(3.265,4.487)--(3.273,4.487)--(3.274,4.489)--(3.286,4.493)--(3.287,4.499)%
    --(3.289,4.500)--(3.302,4.494)--(3.304,4.500)--(3.312,4.500)--(3.315,4.496)%
    --(3.323,4.497)--(3.328,4.504)--(3.335,4.496)--(3.339,4.495)--(3.345,4.499)%
    --(3.348,4.503)--(3.352,4.502)--(3.357,4.504)--(3.365,4.501)--(3.369,4.503)%
    --(3.374,4.502)--(3.377,4.495)--(3.384,4.498)--(3.391,4.495)--(3.395,4.497)%
    --(3.403,4.496)--(3.408,4.499)--(3.409,4.509)--(3.416,4.511)--(3.422,4.495)%
    --(3.428,4.496)--(3.430,4.503)--(3.433,4.506)--(3.435,4.506)--(3.443,4.504)%
    --(3.449,4.510)--(3.456,4.503)--(3.465,4.510)--(3.472,4.507)--(3.476,4.509)%
    --(3.483,4.505)--(3.489,4.502)--(3.492,4.505)--(3.498,4.511)--(3.505,4.507)%
    --(3.514,4.513)--(3.519,4.508)--(3.522,4.508)--(3.527,4.513)--(3.536,4.513)%
    --(3.539,4.517)--(3.552,4.509)--(3.553,4.509)--(3.557,4.511)--(3.570,4.503)%
    --(3.574,4.514)--(3.581,4.515)--(3.586,4.512)--(3.592,4.515)--(3.598,4.514)%
    --(3.602,4.503)--(3.613,4.510)--(3.624,4.508)--(3.626,4.510)--(3.634,4.510)%
    --(3.639,4.501)--(3.636,4.497)--(3.633,4.488)--(3.634,4.488)--(3.642,4.477)%
    --(3.641,4.473)--(3.643,4.467)--(3.642,4.460)--(3.647,4.455)--(3.645,4.446)%
    --(3.649,4.442)--(3.647,4.436)--(3.650,4.430)--(3.651,4.429)--(3.653,4.429)%
    --(3.655,4.422)--(3.651,4.417)--(3.654,4.410)--(3.650,4.407)--(3.649,4.403)%
    --(3.654,4.395)--(3.653,4.393)--(3.653,4.389)--(3.655,4.385)--(3.653,4.379)%
    --(3.654,4.377)--(3.658,4.374)--(3.659,4.370)--(3.652,4.364)--(3.654,4.356)%
    --(3.656,4.355)--(3.657,4.349)--(3.660,4.346)--(3.655,4.338)--(3.657,4.336)%
    --(3.658,4.335)--(3.661,4.333)--(3.662,4.330)--(3.657,4.324)--(3.660,4.318)%
    --(3.657,4.312)--(3.657,4.311)--(3.663,4.304)--(3.661,4.301)--(3.661,4.295)%
    --(3.662,4.290)--(3.665,4.289)--(3.664,4.281)--(3.666,4.280)--(3.669,4.276)%
    --(3.670,4.276)--(3.664,4.267)--(3.665,4.266)--(3.662,4.252)--(3.666,4.250)%
    --(3.669,4.246)--(3.671,4.245)--(3.670,4.235)--(3.674,4.230)--(3.670,4.227)%
    --(3.670,4.223)--(3.667,4.220)--(3.671,4.212)--(3.673,4.211)--(3.674,4.206)%
    --(3.667,4.201)--(3.668,4.195)--(3.676,4.192)--(3.673,4.185)--(3.673,4.180)%
    --(3.676,4.179)--(3.673,4.171)--(3.674,4.170)--(3.675,4.164)--(3.678,4.163)%
    --(3.675,4.153)--(3.677,4.151)--(3.676,4.146)--(3.676,4.146)--(3.673,4.136)%
    --(3.675,4.132)--(3.673,4.130)--(3.677,4.113)--(3.677,4.113)--(3.672,4.108)%
    --(3.679,4.097)--(3.676,4.095)--(3.678,4.087)--(3.674,4.081)--(3.674,4.080)%
    --(3.677,4.079)--(3.679,4.078)--(3.680,4.064)--(3.675,4.061)--(3.680,4.052)%
    --(3.676,4.046)--(3.679,4.041)--(3.676,4.038)--(3.678,4.031)--(3.678,4.028)%
    --(3.677,4.028)--(3.680,4.020)--(3.679,4.020)--(3.675,4.012)--(3.676,4.012)%
    --(3.679,4.006)--(3.677,4.002)--(3.678,4.001)--(3.675,3.992)--(3.678,3.987)%
    --(3.678,3.987)--(3.678,3.978)--(3.682,3.975)--(3.680,3.973)--(3.680,3.968)%
    --(3.680,3.968)--(3.679,3.961)--(3.679,3.961)--(3.679,3.960)--(3.677,3.956)%
    --(3.678,3.955)--(3.679,3.954)--(3.678,3.952)--(3.678,3.952)--(3.679,3.951)%
    --(3.680,3.950)--(3.682,3.951)--(3.681,3.952)--(3.681,3.953)--(3.682,3.953)%
    --(3.682,3.954)--(3.683,3.955)--(3.683,3.955)--(3.685,3.958)--(3.686,3.960)%
    --(3.686,3.960)--(3.686,3.960)--(3.685,3.961)--(3.686,3.967)--(3.686,3.967)%
    --(3.688,3.969)--(3.688,3.975)--(3.689,3.976)--(3.692,3.983)--(3.691,3.984)%
    --(3.693,3.994)--(3.693,3.994)--(3.698,4.005)--(3.698,4.006)--(3.699,4.018)%
    --(3.696,4.020)--(3.699,4.031)--(3.704,4.033)--(3.704,4.037)--(3.702,4.045)%
    --(3.704,4.048)--(3.702,4.057)--(3.705,4.058)--(3.707,4.070)--(3.704,4.072)%
    --(3.710,4.080)--(3.707,4.083)--(3.707,4.090)--(3.709,4.091)--(3.711,4.092)%
    --(3.713,4.093)--(3.711,4.099)--(3.712,4.102)--(3.715,4.104)--(3.709,4.111)%
    --(3.714,4.115)--(3.714,4.116)--(3.715,4.117)--(3.711,4.128)--(3.712,4.128)%
    --(3.718,4.138)--(3.718,4.138)--(3.718,4.139)--(3.710,4.146)--(3.712,4.148)%
    --(3.715,4.151)--(3.717,4.155)--(3.721,4.156)--(3.723,4.160)--(3.716,4.168)%
    --(3.716,4.168)--(3.717,4.169)--(3.719,4.173)--(3.723,4.177)--(3.719,4.184)%
    --(3.723,4.192)--(3.725,4.193)--(3.729,4.198)--(3.723,4.210)--(3.731,4.215)%
    --(3.731,4.218)--(3.726,4.223)--(3.732,4.233)--(3.728,4.236)--(3.728,4.240)%
    --(3.734,4.245)--(3.736,4.246)--(3.736,4.254)--(3.735,4.255)--(3.732,4.265)%
    --(3.734,4.269)--(3.734,4.269)--(3.739,4.276)--(3.732,4.283)--(3.732,4.283)%
    --(3.732,4.289)--(3.738,4.293)--(3.737,4.296)--(3.741,4.304)--(3.741,4.305)%
    --(3.741,4.313)--(3.742,4.321)--(3.740,4.324)--(3.741,4.326)--(3.741,4.331)%
    --(3.740,4.334)--(3.744,4.341)--(3.743,4.345)--(3.748,4.354)--(3.747,4.358)%
    --(3.746,4.359)--(3.744,4.366)--(3.744,4.368)--(3.745,4.371)--(3.741,4.376)%
    --(3.744,4.381)--(3.745,4.384)--(3.748,4.385)--(3.751,4.388)--(3.748,4.395)%
    --(3.753,4.401)--(3.749,4.409)--(3.755,4.414)--(3.753,4.423)--(3.747,4.424)%
    --(3.748,4.433)--(3.751,4.434)--(3.754,4.442)--(3.754,4.442)--(3.754,4.451)%
    --(3.756,4.454)--(3.756,4.461)--(3.758,4.465)--(3.754,4.472)--(3.758,4.476)%
    --(3.751,4.485)--(3.756,4.490)--(3.756,4.490)--(3.755,4.497)--(3.759,4.507)%
    --(3.760,4.508)--(3.760,4.509)--(3.755,4.519)--(3.761,4.526)--(3.758,4.533)%
    --(3.763,4.540)--(3.756,4.548)--(3.759,4.554)--(3.758,4.556)--(3.771,4.565)%
    --(3.766,4.571)--(3.766,4.573)--(3.763,4.583)--(3.764,4.584)--(3.762,4.596)%
    --(3.764,4.599)--(3.767,4.601)--(3.768,4.612)--(3.768,4.612)--(3.768,4.612)%
    --(3.766,4.623)--(3.766,4.623)--(3.765,4.634)--(3.770,4.636)--(3.770,4.636)%
    --(3.772,4.642)--(3.766,4.647)--(3.767,4.655)--(3.772,4.656)--(3.773,4.669)%
    --(3.770,4.671)--(3.769,4.674)--(3.773,4.679)--(3.772,4.684)--(3.769,4.690)%
    --(3.773,4.695)--(3.771,4.702)--(3.777,4.706)--(3.776,4.714)--(3.783,4.718)%
    --(3.780,4.724)--(3.779,4.724)--(3.776,4.731)--(3.779,4.737)--(3.778,4.740)%
    --(3.782,4.747)--(3.781,4.751)--(3.787,4.760)--(3.785,4.765)--(3.780,4.768)%
    --(3.786,4.782)--(3.781,4.787)--(3.789,4.796)--(3.787,4.802)--(3.782,4.803)%
    --(3.779,4.807)--(3.783,4.814)--(3.780,4.819)--(3.786,4.825)--(3.786,4.828)%
    --(3.787,4.830)--(3.782,4.839)--(3.786,4.841)--(3.789,4.842)--(3.787,4.853)%
    --(3.786,4.853)--(3.783,4.863)--(3.781,4.865)--(3.782,4.868)--(3.790,4.872)%
    --(3.790,4.878)--(3.790,4.878)--(3.794,4.889)--(3.788,4.893)--(3.790,4.899)%
    --(3.797,4.903)--(3.795,4.910)--(3.796,4.911)--(3.798,4.916)--(3.794,4.922)%
    --(3.796,4.928)--(3.790,4.934)--(3.792,4.938)--(3.794,4.939)--(3.798,4.940)%
    --(3.796,4.950)--(3.800,4.953)--(3.799,4.959)--(3.793,4.961)--(3.793,4.969)%
    --(3.800,4.972)--(3.798,4.980)--(3.789,4.984)--(3.791,4.991)--(3.794,4.992)%
    --(3.799,4.998)--(3.796,5.004)--(3.800,5.010)--(3.797,5.016)--(3.799,5.021)%
    --(3.795,5.027)--(3.800,5.036)--(3.799,5.037)--(3.805,5.046)--(3.799,5.053)%
    --(3.799,5.056)--(3.798,5.062)--(3.801,5.066)--(3.798,5.075)--(3.804,5.080)%
    --(3.802,5.089)--(3.809,5.093)--(3.809,5.097)--(3.807,5.102)--(3.811,5.107)%
    --(3.804,5.117)--(3.819,5.127)--(3.814,5.130)--(3.808,5.132)--(3.803,5.135)%
    --(3.802,5.138)--(3.804,5.141)--(3.807,5.143)--(3.810,5.143)--(3.813,5.144)%
    --(3.809,5.154)--(3.812,5.157)--(3.811,5.162)--(3.818,5.169)--(3.813,5.176)%
    --(3.813,5.178)--(3.813,5.185)--(3.814,5.187)--(3.811,5.194)--(3.813,5.200)%
    --(3.807,5.204)--(3.808,5.213)--(3.810,5.214)--(3.812,5.216)--(3.821,5.224)%
    --(3.812,5.231)--(3.814,5.237)--(3.804,5.247)--(3.818,5.250)--(3.821,5.253)%
    --(3.815,5.261)--(3.819,5.266)--(3.819,5.268)--(3.821,5.272)--(3.821,5.274)--cycle;
\draw[gp path] (1.800,4.487)--(1.806,4.491)--(1.820,4.492)--(1.823,4.490)--(1.829,4.481)%
  --(1.840,4.490)--(1.846,4.489)--(1.854,4.498)--(1.863,4.492)--(1.873,4.501)--(1.878,4.494)%
  --(1.887,4.490)--(1.887,4.491)--(1.892,4.488)--(1.893,4.487)--(1.899,4.481)--(1.909,4.489)%
  --(1.912,4.489)--(1.920,4.495)--(1.930,4.487)--(1.936,4.490)--(1.944,4.483)--(1.954,4.490)%
  --(1.961,4.488)--(1.968,4.495)--(1.975,4.493)--(1.981,4.483)--(1.989,4.487)--(1.997,4.482)%
  --(2.003,4.490)--(2.012,4.490)--(2.019,4.489)--(2.022,4.487)--(2.028,4.477)--(2.040,4.487)%
  --(2.052,4.477)--(2.058,4.486)--(2.070,4.486)--(2.075,4.477)--(2.087,4.487)--(2.099,4.477)%
  --(2.105,4.486)--(2.108,4.489)--(2.114,4.490)--(2.115,4.491)--(2.124,4.490)--(2.130,4.483)%
  --(2.137,4.487)--(2.142,4.485)--(2.148,4.473)--(2.156,4.486)--(2.162,4.487)--(2.168,4.481)%
  --(2.172,4.470)--(2.176,4.469)--(2.180,4.482)--(2.187,4.488)--(2.193,4.485)--(2.199,4.489)%
  --(2.207,4.485)--(2.216,4.491)--(2.221,4.488)--(2.227,4.489)--(2.231,4.488)--(2.234,4.482)%
  --(2.245,4.485)--(2.249,4.478)--(2.259,4.480)--(2.264,4.493)--(2.265,4.493)--(2.273,4.485)%
  --(2.282,4.481)--(2.290,4.478)--(2.298,4.481)--(2.305,4.473)--(2.309,4.474)--(2.312,4.484)%
  --(2.321,4.482)--(2.328,4.486)--(2.330,4.486)--(2.336,4.474)--(2.345,4.477)--(2.354,4.472)%
  --(2.362,4.481)--(2.372,4.473)--(2.378,4.476)--(2.387,4.472)--(2.391,4.480)--(2.403,4.474)%
  --(2.406,4.477)--(2.417,4.474)--(2.418,4.475)--(2.425,4.473)--(2.428,4.473)--(2.432,4.478)%
  --(2.443,4.475)--(2.446,4.481)--(2.455,4.480)--(2.457,4.483)--(2.466,4.483)--(2.469,4.476)%
  --(2.471,4.472)--(2.474,4.473)--(2.483,4.480)--(2.492,4.469)--(2.498,4.473)--(2.503,4.479)%
  --(2.508,4.475)--(2.518,4.475)--(2.522,4.480)--(2.531,4.475)--(2.534,4.472)--(2.540,4.475)%
  --(2.547,4.470)--(2.554,4.472)--(2.560,4.477)--(2.564,4.474)--(2.573,4.472)--(2.576,4.476)%
  --(2.579,4.486)--(2.590,4.482)--(2.593,4.476)--(2.604,4.476)--(2.606,4.482)--(2.617,4.486)%
  --(2.619,4.478)--(2.628,4.474)--(2.631,4.475)--(2.636,4.482)--(2.645,4.480)--(2.652,4.485)%
  --(2.653,4.485)--(2.661,4.474)--(2.668,4.476)--(2.670,4.474)--(2.676,4.475)--(2.682,4.474)%
  --(2.689,4.481)--(2.696,4.473)--(2.702,4.471)--(2.707,4.474)--(2.718,4.470)--(2.724,4.475)%
  --(2.734,4.471)--(2.746,4.484)--(2.749,4.483)--(2.760,4.486)--(2.769,4.483)--(2.774,4.485)%
  --(2.782,4.476)--(2.788,4.470)--(2.789,4.470)--(2.796,4.479)--(2.797,4.483)--(2.814,4.478)%
  --(2.818,4.482)--(2.822,4.481)--(2.829,4.476)--(2.831,4.477)--(2.841,4.476)--(2.846,4.487)%
  --(2.847,4.487)--(2.857,4.483)--(2.861,4.484)--(2.867,4.479)--(2.877,4.481)--(2.878,4.480)%
  --(2.885,4.479)--(2.891,4.482)--(2.897,4.476)--(2.902,4.474)--(2.907,4.476)--(2.908,4.478)%
  --(2.911,4.490)--(2.928,4.482)--(2.929,4.476)--(2.943,4.468)--(2.948,4.478)--(2.950,4.480)%
  --(2.963,4.478)--(2.966,4.488)--(2.973,4.489)--(2.979,4.481)--(2.990,4.488)--(2.999,4.482)%
  --(3.005,4.487)--(3.017,4.487)--(3.024,4.487)--(3.031,4.481)--(3.039,4.488)--(3.043,4.488)%
  --(3.045,4.487)--(3.053,4.475)--(3.061,4.488)--(3.073,4.486)--(3.076,4.489)--(3.084,4.489)%
  --(3.088,4.484)--(3.100,4.488)--(3.104,4.482)--(3.116,4.493)--(3.122,4.485)--(3.133,4.493)%
  --(3.134,4.493)--(3.141,4.484)--(3.147,4.488)--(3.153,4.488)--(3.158,4.493)--(3.163,4.488)%
  --(3.172,4.491)--(3.176,4.486)--(3.179,4.487)--(3.183,4.491)--(3.190,4.489)--(3.191,4.488)%
  --(3.203,4.485)--(3.205,4.491)--(3.206,4.492)--(3.212,4.497)--(3.221,4.490)--(3.222,4.487)%
  --(3.231,4.486)--(3.236,4.495)--(3.239,4.494)--(3.240,4.494)--(3.242,4.489)--(3.248,4.487)%
  --(3.256,4.498)--(3.265,4.487)--(3.273,4.487)--(3.274,4.489)--(3.286,4.493)--(3.287,4.499)%
  --(3.289,4.500)--(3.302,4.494)--(3.304,4.500)--(3.312,4.500)--(3.315,4.496)--(3.323,4.497)%
  --(3.328,4.504)--(3.335,4.496)--(3.339,4.495)--(3.345,4.499)--(3.348,4.503)--(3.352,4.502)%
  --(3.357,4.504)--(3.365,4.501)--(3.369,4.503)--(3.374,4.502)--(3.377,4.495)--(3.384,4.498)%
  --(3.391,4.495)--(3.395,4.497)--(3.403,4.496)--(3.408,4.499)--(3.409,4.509)--(3.416,4.511)%
  --(3.422,4.495)--(3.428,4.496)--(3.430,4.503)--(3.433,4.506)--(3.435,4.506)--(3.443,4.504)%
  --(3.449,4.510)--(3.456,4.503)--(3.465,4.510)--(3.472,4.507)--(3.476,4.509)--(3.483,4.505)%
  --(3.489,4.502)--(3.492,4.505)--(3.498,4.511)--(3.505,4.507)--(3.514,4.513)--(3.519,4.508)%
  --(3.522,4.508)--(3.527,4.513)--(3.536,4.513)--(3.539,4.517)--(3.552,4.509)--(3.553,4.509)%
  --(3.557,4.511)--(3.570,4.503)--(3.574,4.514)--(3.581,4.515)--(3.586,4.512)--(3.592,4.515)%
  --(3.598,4.514)--(3.602,4.503)--(3.613,4.510)--(3.624,4.508)--(3.626,4.510)--(3.634,4.510)%
  --(3.639,4.501)--(3.636,4.497)--(3.633,4.488)--(3.634,4.488)--(3.642,4.477)--(3.641,4.473)%
  --(3.643,4.467)--(3.642,4.460)--(3.647,4.455)--(3.645,4.446)--(3.649,4.442)--(3.647,4.436)%
  --(3.650,4.430)--(3.651,4.429)--(3.653,4.429)--(3.655,4.422)--(3.651,4.417)--(3.654,4.410)%
  --(3.650,4.407)--(3.649,4.403)--(3.654,4.395)--(3.653,4.393)--(3.653,4.389)--(3.655,4.385)%
  --(3.653,4.379)--(3.654,4.377)--(3.658,4.374)--(3.659,4.370)--(3.652,4.364)--(3.654,4.356)%
  --(3.656,4.355)--(3.657,4.349)--(3.660,4.346)--(3.655,4.338)--(3.657,4.336)--(3.658,4.335)%
  --(3.661,4.333)--(3.662,4.330)--(3.657,4.324)--(3.660,4.318)--(3.657,4.312)--(3.657,4.311)%
  --(3.663,4.304)--(3.661,4.301)--(3.661,4.295)--(3.662,4.290)--(3.665,4.289)--(3.664,4.281)%
  --(3.666,4.280)--(3.669,4.276)--(3.670,4.276)--(3.664,4.267)--(3.665,4.266)--(3.662,4.252)%
  --(3.666,4.250)--(3.669,4.246)--(3.671,4.245)--(3.670,4.235)--(3.674,4.230)--(3.670,4.227)%
  --(3.670,4.223)--(3.667,4.220)--(3.671,4.212)--(3.673,4.211)--(3.674,4.206)--(3.667,4.201)%
  --(3.668,4.195)--(3.676,4.192)--(3.673,4.185)--(3.673,4.180)--(3.676,4.179)--(3.673,4.171)%
  --(3.674,4.170)--(3.675,4.164)--(3.678,4.163)--(3.675,4.153)--(3.677,4.151)--(3.676,4.146)%
  --(3.673,4.136)--(3.675,4.132)--(3.673,4.130)--(3.677,4.113)--(3.672,4.108)--(3.679,4.097)%
  --(3.676,4.095)--(3.678,4.087)--(3.674,4.081)--(3.674,4.080)--(3.677,4.079)--(3.679,4.078)%
  --(3.680,4.064)--(3.675,4.061)--(3.680,4.052)--(3.676,4.046)--(3.679,4.041)--(3.676,4.038)%
  --(3.678,4.031)--(3.678,4.028)--(3.677,4.028)--(3.680,4.020)--(3.679,4.020)--(3.675,4.012)%
  --(3.676,4.012)--(3.679,4.006)--(3.677,4.002)--(3.678,4.001)--(3.675,3.992)--(3.678,3.987)%
  --(3.678,3.978)--(3.682,3.975)--(3.680,3.973)--(3.680,3.968)--(3.679,3.961)--(3.679,3.960)%
  --(3.677,3.956)--(3.678,3.955)--(3.679,3.954)--(3.678,3.952)--(3.679,3.951)--(3.680,3.950)%
  --(3.682,3.951)--(3.681,3.952)--(3.681,3.953)--(3.682,3.953)--(3.682,3.954)--(3.683,3.955)%
  --(3.685,3.958)--(3.686,3.960)--(3.685,3.961)--(3.686,3.967)--(3.688,3.969)--(3.688,3.975)%
  --(3.689,3.976)--(3.692,3.983)--(3.691,3.984)--(3.693,3.994)--(3.698,4.005)--(3.698,4.006)%
  --(3.699,4.018)--(3.696,4.020)--(3.699,4.031)--(3.704,4.033)--(3.704,4.037)--(3.702,4.045)%
  --(3.704,4.048)--(3.702,4.057)--(3.705,4.058)--(3.707,4.070)--(3.704,4.072)--(3.710,4.080)%
  --(3.707,4.083)--(3.707,4.090)--(3.709,4.091)--(3.711,4.092)--(3.713,4.093)--(3.711,4.099)%
  --(3.712,4.102)--(3.715,4.104)--(3.709,4.111)--(3.714,4.115)--(3.714,4.116)--(3.715,4.117)%
  --(3.711,4.128)--(3.712,4.128)--(3.718,4.138)--(3.718,4.139)--(3.710,4.146)--(3.712,4.148)%
  --(3.715,4.151)--(3.717,4.155)--(3.721,4.156)--(3.723,4.160)--(3.716,4.168)--(3.717,4.169)%
  --(3.719,4.173)--(3.723,4.177)--(3.719,4.184)--(3.723,4.192)--(3.725,4.193)--(3.729,4.198)%
  --(3.723,4.210)--(3.731,4.215)--(3.731,4.218)--(3.726,4.223)--(3.732,4.233)--(3.728,4.236)%
  --(3.728,4.240)--(3.734,4.245)--(3.736,4.246)--(3.736,4.254)--(3.735,4.255)--(3.732,4.265)%
  --(3.734,4.269)--(3.739,4.276)--(3.732,4.283)--(3.732,4.289)--(3.738,4.293)--(3.737,4.296)%
  --(3.741,4.304)--(3.741,4.305)--(3.741,4.313)--(3.742,4.321)--(3.740,4.324)--(3.741,4.326)%
  --(3.741,4.331)--(3.740,4.334)--(3.744,4.341)--(3.743,4.345)--(3.748,4.354)--(3.747,4.358)%
  --(3.746,4.359)--(3.744,4.366)--(3.744,4.368)--(3.745,4.371)--(3.741,4.376)--(3.744,4.381)%
  --(3.745,4.384)--(3.748,4.385)--(3.751,4.388)--(3.748,4.395)--(3.753,4.401)--(3.749,4.409)%
  --(3.755,4.414)--(3.753,4.423)--(3.747,4.424)--(3.748,4.433)--(3.751,4.434)--(3.754,4.442)%
  --(3.754,4.451)--(3.756,4.454)--(3.756,4.461)--(3.758,4.465)--(3.754,4.472)--(3.758,4.476)%
  --(3.751,4.485)--(3.756,4.490)--(3.755,4.497)--(3.759,4.507)--(3.760,4.508)--(3.760,4.509)%
  --(3.755,4.519)--(3.761,4.526)--(3.758,4.533)--(3.763,4.540)--(3.756,4.548)--(3.759,4.554)%
  --(3.758,4.556)--(3.771,4.565)--(3.766,4.571)--(3.766,4.573)--(3.763,4.583)--(3.764,4.584)%
  --(3.762,4.596)--(3.764,4.599)--(3.767,4.601)--(3.768,4.612)--(3.766,4.623)--(3.765,4.634)%
  --(3.770,4.636)--(3.772,4.642)--(3.766,4.647)--(3.767,4.655)--(3.772,4.656)--(3.773,4.669)%
  --(3.770,4.671)--(3.769,4.674)--(3.773,4.679)--(3.772,4.684)--(3.769,4.690)--(3.773,4.695)%
  --(3.771,4.702)--(3.777,4.706)--(3.776,4.714)--(3.783,4.718)--(3.780,4.724)--(3.779,4.724)%
  --(3.776,4.731)--(3.779,4.737)--(3.778,4.740)--(3.782,4.747)--(3.781,4.751)--(3.787,4.760)%
  --(3.785,4.765)--(3.780,4.768)--(3.786,4.782)--(3.781,4.787)--(3.789,4.796)--(3.787,4.802)%
  --(3.782,4.803)--(3.779,4.807)--(3.783,4.814)--(3.780,4.819)--(3.786,4.825)--(3.786,4.828)%
  --(3.787,4.830)--(3.782,4.839)--(3.786,4.841)--(3.789,4.842)--(3.787,4.853)--(3.786,4.853)%
  --(3.783,4.863)--(3.781,4.865)--(3.782,4.868)--(3.790,4.872)--(3.790,4.878)--(3.794,4.889)%
  --(3.788,4.893)--(3.790,4.899)--(3.797,4.903)--(3.795,4.910)--(3.796,4.911)--(3.798,4.916)%
  --(3.794,4.922)--(3.796,4.928)--(3.790,4.934)--(3.792,4.938)--(3.794,4.939)--(3.798,4.940)%
  --(3.796,4.950)--(3.800,4.953)--(3.799,4.959)--(3.793,4.961)--(3.793,4.969)--(3.800,4.972)%
  --(3.798,4.980)--(3.789,4.984)--(3.791,4.991)--(3.794,4.992)--(3.799,4.998)--(3.796,5.004)%
  --(3.800,5.010)--(3.797,5.016)--(3.799,5.021)--(3.795,5.027)--(3.800,5.036)--(3.799,5.037)%
  --(3.805,5.046)--(3.799,5.053)--(3.799,5.056)--(3.798,5.062)--(3.801,5.066)--(3.798,5.075)%
  --(3.804,5.080)--(3.802,5.089)--(3.809,5.093)--(3.809,5.097)--(3.807,5.102)--(3.811,5.107)%
  --(3.804,5.117)--(3.819,5.127)--(3.814,5.130)--(3.808,5.132)--(3.803,5.135)--(3.802,5.138)%
  --(3.804,5.141)--(3.807,5.143)--(3.810,5.143)--(3.813,5.144)--(3.809,5.154)--(3.812,5.157)%
  --(3.811,5.162)--(3.818,5.169)--(3.813,5.176)--(3.813,5.178)--(3.813,5.185)--(3.814,5.187)%
  --(3.811,5.194)--(3.813,5.200)--(3.807,5.204)--(3.808,5.213)--(3.810,5.214)--(3.812,5.216)%
  --(3.821,5.224)--(3.812,5.231)--(3.814,5.237)--(3.804,5.247)--(3.818,5.250)--(3.821,5.253)%
  --(3.815,5.261)--(3.819,5.266)--(3.819,5.268)--(3.821,5.272)--(3.821,5.274);
\gpfill{rgb color={0.933,0.510,0.933}} (2.742,3.204)--(2.743,3.211)--(2.740,3.213)--(2.729,3.213)%
    --(2.727,3.211)--(2.725,3.208)--(2.713,3.213)--(2.712,3.216)--(2.700,3.216)%
    --(2.697,3.209)--(2.684,3.214)--(2.683,3.213)--(2.675,3.214)--(2.672,3.210)%
    --(2.667,3.209)--(2.664,3.212)--(2.664,3.220)--(2.661,3.221)--(2.654,3.217)%
    --(2.654,3.215)--(2.643,3.215)--(2.643,3.219)--(2.640,3.221)--(2.637,3.221)%
    --(2.630,3.221)--(2.629,3.220)--(2.624,3.220)--(2.619,3.219)--(2.619,3.220)%
    --(2.613,3.226)--(2.606,3.218)--(2.594,3.221)--(2.590,3.217)--(2.580,3.216)%
    --(2.577,3.224)--(2.575,3.226)--(2.562,3.225)--(2.556,3.220)--(2.550,3.225)%
    --(2.548,3.228)--(2.547,3.230)--(2.536,3.233)--(2.532,3.224)--(2.521,3.226)%
    --(2.517,3.221)--(2.505,3.228)--(2.500,3.224)--(2.495,3.224)--(2.488,3.227)%
    --(2.487,3.229)--(2.487,3.231)--(2.476,3.235)--(2.474,3.236)--(2.466,3.226)%
    --(2.462,3.228)--(2.456,3.227)--(2.447,3.235)--(2.440,3.229)--(2.431,3.235)%
    --(2.428,3.231)--(2.417,3.234)--(2.417,3.236)--(2.407,3.240)--(2.402,3.234)%
    --(2.393,3.236)--(2.393,3.236)--(2.381,3.243)--(2.377,3.239)--(2.369,3.239)%
    --(2.367,3.234)--(2.356,3.238)--(2.355,3.235)--(2.345,3.242)--(2.344,3.242)%
    --(2.342,3.235)--(2.335,3.234)--(2.333,3.236)--(2.331,3.241)--(2.325,3.244)%
    --(2.322,3.241)--(2.316,3.234)--(2.306,3.244)--(2.296,3.235)--(2.291,3.242)%
    --(2.286,3.247)--(2.276,3.238)--(2.272,3.244)--(2.267,3.249)--(2.262,3.244)%
    --(2.257,3.238)--(2.246,3.248)--(2.245,3.248)--(2.237,3.238)--(2.229,3.243)%
    --(2.229,3.243)--(2.221,3.239)--(2.215,3.242)--(2.208,3.238)--(2.200,3.243)%
    --(2.195,3.240)--(2.190,3.242)--(2.185,3.242)--(2.181,3.248)--(2.171,3.245)%
    --(2.170,3.242)--(2.159,3.239)--(2.156,3.242)--(2.150,3.242)--(2.143,3.244)%
    --(2.141,3.242)--(2.130,3.243)--(2.127,3.241)--(2.118,3.241)--(2.115,3.241)%
    --(2.111,3.245)--(2.107,3.244)--(2.101,3.249)--(2.096,3.255)--(2.086,3.248)%
    --(2.077,3.255)--(2.072,3.249)--(2.070,3.247)--(2.064,3.250)--(2.057,3.247)%
    --(2.056,3.249)--(2.051,3.255)--(2.042,3.248)--(2.036,3.252)--(2.030,3.251)%
    --(2.026,3.251)--(2.021,3.243)--(2.014,3.243)--(2.011,3.239)--(2.001,3.240)%
    --(1.999,3.242)--(1.994,3.244)--(1.989,3.242)--(1.982,3.247)--(1.974,3.242)%
    --(1.974,3.242)--(1.970,3.248)--(1.969,3.252)--(1.959,3.250)--(1.957,3.244)%
    --(1.956,3.243)--(1.947,3.246)--(1.946,3.249)--(1.938,3.250)--(1.935,3.253)%
    --(1.929,3.251)--(1.927,3.250)--(1.921,3.252)--(1.917,3.253)--(1.912,3.244)%
    --(1.906,3.245)--(1.902,3.244)--(1.896,3.248)--(1.888,3.242)--(1.884,3.246)%
    --(1.881,3.249)--(1.872,3.244)--(1.867,3.247)--(1.859,3.242)--(1.853,3.245)%
    --(1.850,3.244)--(1.840,3.248)--(1.839,3.250)--(1.828,3.245)--(1.824,3.249)%
    --(1.824,3.250)--(1.817,3.256)--(1.808,3.252)--(1.805,3.255)--(1.805,3.262)%
    --(1.800,3.263)--(1.800,3.263)--(1.800,2.983)--(1.800,2.983)--(1.807,2.974)%
    --(1.808,2.971)--(1.821,2.968)--(1.821,2.969)--(1.830,2.971)--(1.833,2.968)%
    --(1.835,2.968)--(1.840,2.974)--(1.840,2.974)--(1.847,2.965)--(1.848,2.965)%
    --(1.856,2.963)--(1.858,2.964)--(1.867,2.962)--(1.873,2.965)--(1.880,2.961)%
    --(1.888,2.965)--(1.894,2.960)--(1.905,2.965)--(1.906,2.964)--(1.912,2.962)%
    --(1.915,2.967)--(1.923,2.969)--(1.924,2.969)--(1.925,2.963)--(1.933,2.960)%
    --(1.938,2.966)--(1.944,2.964)--(1.950,2.958)--(1.956,2.965)--(1.957,2.966)%
    --(1.963,2.965)--(1.968,2.959)--(1.976,2.966)--(1.984,2.962)--(1.986,2.963)%
    --(1.986,2.963)--(1.986,2.963)--(1.997,2.969)--(1.999,2.963)--(2.004,2.963)%
    --(2.007,2.965)--(2.016,2.961)--(2.021,2.966)--(2.029,2.963)--(2.033,2.966)%
    --(2.034,2.966)--(2.042,2.972)--(2.048,2.968)--(2.049,2.969)--(2.062,2.972)%
    --(2.063,2.971)--(2.064,2.969)--(2.078,2.969)--(2.079,2.968)--(2.087,2.973)%
    --(2.094,2.969)--(2.094,2.967)--(2.098,2.965)--(2.109,2.970)--(2.110,2.970)%
    --(2.113,2.971)--(2.115,2.972)--(2.121,2.972)--(2.130,2.974)--(2.132,2.971)%
    --(2.140,2.970)--(2.144,2.964)--(2.152,2.965)--(2.157,2.969)--(2.158,2.972)%
    --(2.163,2.972)--(2.168,2.971)--(2.172,2.975)--(2.180,2.972)--(2.183,2.973)%
    --(2.186,2.971)--(2.198,2.975)--(2.198,2.974)--(2.215,2.975)--(2.216,2.974)%
    --(2.226,2.972)--(2.229,2.972)--(2.231,2.974)--(2.243,2.973)--(2.246,2.970)%
    --(2.252,2.974)--(2.259,2.970)--(2.262,2.969)--(2.261,2.966)--(2.263,2.961)%
    --(2.271,2.963)--(2.272,2.968)--(2.272,2.968)--(2.282,2.969)--(2.285,2.966)%
    --(2.291,2.970)--(2.296,2.976)--(2.300,2.974)--(2.312,2.977)--(2.313,2.975)%
    --(2.324,2.974)--(2.325,2.976)--(2.329,2.977)--(2.337,2.966)--(2.338,2.966)%
    --(2.342,2.971)--(2.344,2.974)--(2.347,2.973)--(2.357,2.975)--(2.360,2.973)%
    --(2.365,2.972)--(2.368,2.977)--(2.370,2.978)--(2.376,2.975)--(2.380,2.977)%
    --(2.387,2.972)--(2.389,2.973)--(2.390,2.975)--(2.400,2.978)--(2.405,2.975)%
    --(2.408,2.977)--(2.420,2.974)--(2.420,2.974)--(2.431,2.975)--(2.432,2.977)%
    --(2.434,2.977)--(2.444,2.971)--(2.447,2.973)--(2.453,2.971)--(2.456,2.974)%
    --(2.465,2.969)--(2.471,2.974)--(2.478,2.969)--(2.482,2.974)--(2.482,2.974)%
    --(2.492,2.971)--(2.495,2.973)--(2.499,2.972)--(2.504,2.974)--(2.508,2.972)%
    --(2.517,2.973)--(2.518,2.975)--(2.527,2.976)--(2.530,2.970)--(2.535,2.969)%
    --(2.540,2.976)--(2.545,2.977)--(2.545,2.977)--(2.561,2.974)--(2.562,2.975)%
    --(2.563,2.973)--(2.570,2.972)--(2.576,2.977)--(2.584,2.971)--(2.587,2.973)%
    --(2.594,2.972)--(2.597,2.969)--(2.601,2.969)--(2.604,2.970)--(2.606,2.974)%
    --(2.622,2.972)--(2.625,2.968)--(2.634,2.974)--(2.643,2.970)--(2.644,2.969)%
    --(2.657,2.973)--(2.657,2.974)--(2.660,2.976)--(2.668,2.975)--(2.671,2.979)%
    --(2.671,2.979)--(2.676,2.975)--(2.677,2.970)--(2.687,2.973)--(2.690,2.966)%
    --(2.700,2.968)--(2.701,2.967)--(2.710,2.970)--(2.713,2.969)--(2.719,2.980)%
    --(2.726,2.971)--(2.728,2.971)--(2.730,2.971)--(2.735,2.978)--(2.742,2.975)%
    --(2.744,2.969)--(2.753,2.965)--(2.757,2.970)--(2.758,2.972)--(2.770,2.970)%
    --(2.772,2.971)--(2.781,2.973)--(2.782,2.972)--(2.784,2.969)--(2.793,2.970)%
    --(2.796,2.974)--(2.796,2.974)--(2.796,2.974)--(2.802,2.975)--(2.803,2.973)%
    --(2.805,2.972)--(2.805,2.972)--(2.806,2.973)--(2.807,2.973)--(2.808,2.973)%
    --(2.811,2.974)--(2.812,2.975)--(2.813,2.975)--(2.814,2.976)--(2.815,2.975)%
    --(2.817,2.975)--(2.818,2.973)--(2.820,2.972)--(2.822,2.974)--(2.824,2.973)%
    --(2.828,2.977)--(2.833,2.973)--(2.833,2.971)--(2.841,2.966)--(2.843,2.966)%
    --(2.843,2.967)--(2.844,2.976)--(2.852,2.976)--(2.854,2.979)--(2.858,2.980)%
    --(2.863,2.971)--(2.865,2.971)--(2.870,2.975)--(2.878,2.974)--(2.881,2.967)%
    --(2.886,2.965)--(2.886,2.965)--(2.891,2.975)--(2.898,2.975)--(2.902,2.969)%
    --(2.909,2.976)--(2.916,2.972)--(2.922,2.976)--(2.928,2.969)--(2.928,2.969)%
    --(2.932,2.971)--(2.934,2.976)--(2.946,2.974)--(2.946,2.975)--(2.959,2.972)%
    --(2.960,2.972)--(2.961,2.978)--(2.967,2.980)--(2.970,2.973)--(2.970,2.973)%
    --(2.977,2.973)--(2.977,2.973)--(2.979,2.974)--(2.983,2.971)--(2.989,2.975)%
    --(2.990,2.974)--(2.998,2.973)--(2.998,2.974)--(3.007,2.978)--(3.010,2.976)%
    --(3.015,2.977)--(3.016,2.977)--(3.020,2.978)--(3.022,2.973)--(3.025,2.970)%
    --(3.029,2.976)--(3.035,2.971)--(3.041,2.974)--(3.045,2.971)--(3.053,2.971)%
    --(3.055,2.973)--(3.068,2.971)--(3.069,2.969)--(3.078,2.974)--(3.087,2.968)%
    --(3.088,2.969)--(3.089,2.970)--(3.099,2.973)--(3.101,2.975)--(3.101,2.975)%
    --(3.108,2.979)--(3.112,2.975)--(3.112,2.973)--(3.121,2.969)--(3.124,2.976)%
    --(3.132,2.976)--(3.134,2.974)--(3.140,2.970)--(3.140,2.970)--(3.144,2.977)%
    --(3.153,2.977)--(3.155,2.972)--(3.162,2.972)--(3.165,2.976)--(3.167,2.977)%
    --(3.167,2.977)--(3.177,2.972)--(3.178,2.972)--(3.182,2.971)--(3.183,2.972)%
    --(3.191,2.969)--(3.196,2.974)--(3.201,2.973)--(3.209,2.979)--(3.215,2.973)%
    --(3.220,2.974)--(3.227,2.970)--(3.229,2.971)--(3.230,2.971)--(3.232,2.972)%
    --(3.235,2.976)--(3.238,2.974)--(3.241,2.974)--(3.241,2.974)--(3.245,2.974)%
    --(3.245,2.975)--(3.250,2.974)--(3.252,2.976)--(3.256,2.974)--(3.260,2.975)%
    --(3.264,2.972)--(3.265,2.971)--(3.269,2.975)--(3.274,2.972)--(3.279,2.975)%
    --(3.284,2.971)--(3.287,2.971)--(3.293,2.967)--(3.297,2.973)--(3.299,2.974)%
    --(3.302,2.973)--(3.303,2.972)--(3.308,2.974)--(3.309,2.974)--(3.312,2.974)%
    --(3.312,2.974)--(3.313,2.974)--(3.316,2.972)--(3.317,2.975)--(3.315,2.975)%
    --(3.314,2.978)--(3.312,2.977)--(3.308,2.978)--(3.306,2.981)--(3.306,2.983)%
    --(3.300,2.983)--(3.295,2.991)--(3.295,2.992)--(3.286,2.997)--(3.286,2.999)%
    --(3.280,3.005)--(3.279,3.008)--(3.279,3.009)--(3.272,3.018)--(3.269,3.019)%
    --(3.269,3.020)--(3.265,3.025)--(3.262,3.026)--(3.260,3.027)--(3.257,3.024)%
    --(3.251,3.028)--(3.252,3.033)--(3.241,3.036)--(3.242,3.039)--(3.242,3.044)%
    --(3.236,3.048)--(3.234,3.048)--(3.233,3.049)--(3.231,3.051)--(3.226,3.049)%
    --(3.219,3.053)--(3.216,3.059)--(3.208,3.058)--(3.206,3.062)--(3.204,3.064)%
    --(3.204,3.068)--(3.197,3.075)--(3.192,3.075)--(3.192,3.075)--(3.184,3.076)%
    --(3.184,3.081)--(3.179,3.085)--(3.179,3.085)--(3.174,3.081)--(3.169,3.085)%
    --(3.162,3.085)--(3.160,3.088)--(3.156,3.089)--(3.153,3.093)--(3.152,3.095)%
    --(3.152,3.096)--(3.151,3.096)--(3.145,3.102)--(3.142,3.102)--(3.138,3.104)%
    --(3.138,3.109)--(3.127,3.112)--(3.126,3.112)--(3.119,3.114)--(3.113,3.112)%
    --(3.108,3.117)--(3.109,3.121)--(3.100,3.127)--(3.094,3.121)--(3.086,3.126)%
    --(3.085,3.126)--(3.079,3.126)--(3.076,3.134)--(3.067,3.136)--(3.063,3.132)%
    --(3.059,3.133)--(3.055,3.138)--(3.050,3.139)--(3.048,3.143)--(3.041,3.144)%
    --(3.039,3.142)--(3.030,3.150)--(3.028,3.149)--(3.023,3.149)--(3.020,3.156)%
    --(3.017,3.157)--(3.013,3.155)--(3.008,3.157)--(3.005,3.155)--(3.003,3.152)%
    --(2.996,3.154)--(2.996,3.164)--(2.993,3.166)--(2.983,3.163)--(2.981,3.160)%
    --(2.967,3.167)--(2.965,3.165)--(2.954,3.168)--(2.953,3.171)--(2.951,3.179)%
    --(2.942,3.176)--(2.940,3.170)--(2.932,3.171)--(2.932,3.179)--(2.929,3.180)%
    --(2.927,3.181)--(2.921,3.178)--(2.918,3.181)--(2.913,3.181)--(2.907,3.179)%
    --(2.903,3.187)--(2.901,3.187)--(2.894,3.187)--(2.892,3.184)--(2.883,3.189)%
    --(2.880,3.182)--(2.870,3.184)--(2.870,3.186)--(2.863,3.187)--(2.856,3.183)%
    --(2.852,3.188)--(2.850,3.191)--(2.844,3.191)--(2.840,3.196)--(2.830,3.193)%
    --(2.830,3.193)--(2.821,3.190)--(2.817,3.190)--(2.812,3.199)--(2.805,3.197)%
    --(2.798,3.196)--(2.794,3.200)--(2.785,3.198)--(2.779,3.196)--(2.774,3.202)%
    --(2.759,3.200)--(2.757,3.204)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (2.742,3.204)--(2.743,3.211)--(2.740,3.213)--(2.729,3.213)--(2.727,3.211)%
  --(2.725,3.208)--(2.713,3.213)--(2.712,3.216)--(2.700,3.216)--(2.697,3.209)--(2.684,3.214)%
  --(2.683,3.213)--(2.675,3.214)--(2.672,3.210)--(2.667,3.209)--(2.664,3.212)--(2.664,3.220)%
  --(2.661,3.221)--(2.654,3.217)--(2.654,3.215)--(2.643,3.215)--(2.643,3.219)--(2.640,3.221)%
  --(2.637,3.221)--(2.630,3.221)--(2.629,3.220)--(2.624,3.220)--(2.619,3.219)--(2.619,3.220)%
  --(2.613,3.226)--(2.606,3.218)--(2.594,3.221)--(2.590,3.217)--(2.580,3.216)--(2.577,3.224)%
  --(2.575,3.226)--(2.562,3.225)--(2.556,3.220)--(2.550,3.225)--(2.548,3.228)--(2.547,3.230)%
  --(2.536,3.233)--(2.532,3.224)--(2.521,3.226)--(2.517,3.221)--(2.505,3.228)--(2.500,3.224)%
  --(2.495,3.224)--(2.488,3.227)--(2.487,3.229)--(2.487,3.231)--(2.476,3.235)--(2.474,3.236)%
  --(2.466,3.226)--(2.462,3.228)--(2.456,3.227)--(2.447,3.235)--(2.440,3.229)--(2.431,3.235)%
  --(2.428,3.231)--(2.417,3.234)--(2.417,3.236)--(2.407,3.240)--(2.402,3.234)--(2.393,3.236)%
  --(2.381,3.243)--(2.377,3.239)--(2.369,3.239)--(2.367,3.234)--(2.356,3.238)--(2.355,3.235)%
  --(2.345,3.242)--(2.344,3.242)--(2.342,3.235)--(2.335,3.234)--(2.333,3.236)--(2.331,3.241)%
  --(2.325,3.244)--(2.322,3.241)--(2.316,3.234)--(2.306,3.244)--(2.296,3.235)--(2.291,3.242)%
  --(2.286,3.247)--(2.276,3.238)--(2.272,3.244)--(2.267,3.249)--(2.262,3.244)--(2.257,3.238)%
  --(2.246,3.248)--(2.245,3.248)--(2.237,3.238)--(2.229,3.243)--(2.221,3.239)--(2.215,3.242)%
  --(2.208,3.238)--(2.200,3.243)--(2.195,3.240)--(2.190,3.242)--(2.185,3.242)--(2.181,3.248)%
  --(2.171,3.245)--(2.170,3.242)--(2.159,3.239)--(2.156,3.242)--(2.150,3.242)--(2.143,3.244)%
  --(2.141,3.242)--(2.130,3.243)--(2.127,3.241)--(2.118,3.241)--(2.115,3.241)--(2.111,3.245)%
  --(2.107,3.244)--(2.101,3.249)--(2.096,3.255)--(2.086,3.248)--(2.077,3.255)--(2.072,3.249)%
  --(2.070,3.247)--(2.064,3.250)--(2.057,3.247)--(2.056,3.249)--(2.051,3.255)--(2.042,3.248)%
  --(2.036,3.252)--(2.030,3.251)--(2.026,3.251)--(2.021,3.243)--(2.014,3.243)--(2.011,3.239)%
  --(2.001,3.240)--(1.999,3.242)--(1.994,3.244)--(1.989,3.242)--(1.982,3.247)--(1.974,3.242)%
  --(1.970,3.248)--(1.969,3.252)--(1.959,3.250)--(1.957,3.244)--(1.956,3.243)--(1.947,3.246)%
  --(1.946,3.249)--(1.938,3.250)--(1.935,3.253)--(1.929,3.251)--(1.927,3.250)--(1.921,3.252)%
  --(1.917,3.253)--(1.912,3.244)--(1.906,3.245)--(1.902,3.244)--(1.896,3.248)--(1.888,3.242)%
  --(1.884,3.246)--(1.881,3.249)--(1.872,3.244)--(1.867,3.247)--(1.859,3.242)--(1.853,3.245)%
  --(1.850,3.244)--(1.840,3.248)--(1.839,3.250)--(1.828,3.245)--(1.824,3.249)--(1.824,3.250)%
  --(1.817,3.256)--(1.808,3.252)--(1.805,3.255)--(1.805,3.262)--(1.800,3.263);
\draw[gp path] (1.800,2.983)--(1.807,2.974)--(1.808,2.971)--(1.821,2.968)--(1.821,2.969)%
  --(1.830,2.971)--(1.833,2.968)--(1.835,2.968)--(1.840,2.974)--(1.847,2.965)--(1.848,2.965)%
  --(1.856,2.963)--(1.858,2.964)--(1.867,2.962)--(1.873,2.965)--(1.880,2.961)--(1.888,2.965)%
  --(1.894,2.960)--(1.905,2.965)--(1.906,2.964)--(1.912,2.962)--(1.915,2.967)--(1.923,2.969)%
  --(1.924,2.969)--(1.925,2.963)--(1.933,2.960)--(1.938,2.966)--(1.944,2.964)--(1.950,2.958)%
  --(1.956,2.965)--(1.957,2.966)--(1.963,2.965)--(1.968,2.959)--(1.976,2.966)--(1.984,2.962)%
  --(1.986,2.963)--(1.997,2.969)--(1.999,2.963)--(2.004,2.963)--(2.007,2.965)--(2.016,2.961)%
  --(2.021,2.966)--(2.029,2.963)--(2.033,2.966)--(2.034,2.966)--(2.042,2.972)--(2.048,2.968)%
  --(2.049,2.969)--(2.062,2.972)--(2.063,2.971)--(2.064,2.969)--(2.078,2.969)--(2.079,2.968)%
  --(2.087,2.973)--(2.094,2.969)--(2.094,2.967)--(2.098,2.965)--(2.109,2.970)--(2.110,2.970)%
  --(2.113,2.971)--(2.115,2.972)--(2.121,2.972)--(2.130,2.974)--(2.132,2.971)--(2.140,2.970)%
  --(2.144,2.964)--(2.152,2.965)--(2.157,2.969)--(2.158,2.972)--(2.163,2.972)--(2.168,2.971)%
  --(2.172,2.975)--(2.180,2.972)--(2.183,2.973)--(2.186,2.971)--(2.198,2.975)--(2.198,2.974)%
  --(2.215,2.975)--(2.216,2.974)--(2.226,2.972)--(2.229,2.972)--(2.231,2.974)--(2.243,2.973)%
  --(2.246,2.970)--(2.252,2.974)--(2.259,2.970)--(2.262,2.969)--(2.261,2.966)--(2.263,2.961)%
  --(2.271,2.963)--(2.272,2.968)--(2.282,2.969)--(2.285,2.966)--(2.291,2.970)--(2.296,2.976)%
  --(2.300,2.974)--(2.312,2.977)--(2.313,2.975)--(2.324,2.974)--(2.325,2.976)--(2.329,2.977)%
  --(2.337,2.966)--(2.338,2.966)--(2.342,2.971)--(2.344,2.974)--(2.347,2.973)--(2.357,2.975)%
  --(2.360,2.973)--(2.365,2.972)--(2.368,2.977)--(2.370,2.978)--(2.376,2.975)--(2.380,2.977)%
  --(2.387,2.972)--(2.389,2.973)--(2.390,2.975)--(2.400,2.978)--(2.405,2.975)--(2.408,2.977)%
  --(2.420,2.974)--(2.431,2.975)--(2.432,2.977)--(2.434,2.977)--(2.444,2.971)--(2.447,2.973)%
  --(2.453,2.971)--(2.456,2.974)--(2.465,2.969)--(2.471,2.974)--(2.478,2.969)--(2.482,2.974)%
  --(2.492,2.971)--(2.495,2.973)--(2.499,2.972)--(2.504,2.974)--(2.508,2.972)--(2.517,2.973)%
  --(2.518,2.975)--(2.527,2.976)--(2.530,2.970)--(2.535,2.969)--(2.540,2.976)--(2.545,2.977)%
  --(2.561,2.974)--(2.562,2.975)--(2.563,2.973)--(2.570,2.972)--(2.576,2.977)--(2.584,2.971)%
  --(2.587,2.973)--(2.594,2.972)--(2.597,2.969)--(2.601,2.969)--(2.604,2.970)--(2.606,2.974)%
  --(2.622,2.972)--(2.625,2.968)--(2.634,2.974)--(2.643,2.970)--(2.644,2.969)--(2.657,2.973)%
  --(2.657,2.974)--(2.660,2.976)--(2.668,2.975)--(2.671,2.979)--(2.676,2.975)--(2.677,2.970)%
  --(2.687,2.973)--(2.690,2.966)--(2.700,2.968)--(2.701,2.967)--(2.710,2.970)--(2.713,2.969)%
  --(2.719,2.980)--(2.726,2.971)--(2.728,2.971)--(2.730,2.971)--(2.735,2.978)--(2.742,2.975)%
  --(2.744,2.969)--(2.753,2.965)--(2.757,2.970)--(2.758,2.972)--(2.770,2.970)--(2.772,2.971)%
  --(2.781,2.973)--(2.782,2.972)--(2.784,2.969)--(2.793,2.970)--(2.796,2.974)--(2.802,2.975)%
  --(2.803,2.973)--(2.805,2.972)--(2.806,2.973)--(2.807,2.973)--(2.808,2.973)--(2.811,2.974)%
  --(2.812,2.975)--(2.813,2.975)--(2.814,2.976)--(2.815,2.975)--(2.817,2.975)--(2.818,2.973)%
  --(2.820,2.972)--(2.822,2.974)--(2.824,2.973)--(2.828,2.977)--(2.833,2.973)--(2.833,2.971)%
  --(2.841,2.966)--(2.843,2.966)--(2.843,2.967)--(2.844,2.976)--(2.852,2.976)--(2.854,2.979)%
  --(2.858,2.980)--(2.863,2.971)--(2.865,2.971)--(2.870,2.975)--(2.878,2.974)--(2.881,2.967)%
  --(2.886,2.965)--(2.891,2.975)--(2.898,2.975)--(2.902,2.969)--(2.909,2.976)--(2.916,2.972)%
  --(2.922,2.976)--(2.928,2.969)--(2.932,2.971)--(2.934,2.976)--(2.946,2.974)--(2.946,2.975)%
  --(2.959,2.972)--(2.960,2.972)--(2.961,2.978)--(2.967,2.980)--(2.970,2.973)--(2.977,2.973)%
  --(2.979,2.974)--(2.983,2.971)--(2.989,2.975)--(2.990,2.974)--(2.998,2.973)--(2.998,2.974)%
  --(3.007,2.978)--(3.010,2.976)--(3.015,2.977)--(3.016,2.977)--(3.020,2.978)--(3.022,2.973)%
  --(3.025,2.970)--(3.029,2.976)--(3.035,2.971)--(3.041,2.974)--(3.045,2.971)--(3.053,2.971)%
  --(3.055,2.973)--(3.068,2.971)--(3.069,2.969)--(3.078,2.974)--(3.087,2.968)--(3.088,2.969)%
  --(3.089,2.970)--(3.099,2.973)--(3.101,2.975)--(3.108,2.979)--(3.112,2.975)--(3.112,2.973)%
  --(3.121,2.969)--(3.124,2.976)--(3.132,2.976)--(3.134,2.974)--(3.140,2.970)--(3.144,2.977)%
  --(3.153,2.977)--(3.155,2.972)--(3.162,2.972)--(3.165,2.976)--(3.167,2.977)--(3.177,2.972)%
  --(3.178,2.972)--(3.182,2.971)--(3.183,2.972)--(3.191,2.969)--(3.196,2.974)--(3.201,2.973)%
  --(3.209,2.979)--(3.215,2.973)--(3.220,2.974)--(3.227,2.970)--(3.229,2.971)--(3.230,2.971)%
  --(3.232,2.972)--(3.235,2.976)--(3.238,2.974)--(3.241,2.974)--(3.245,2.974)--(3.245,2.975)%
  --(3.250,2.974)--(3.252,2.976)--(3.256,2.974)--(3.260,2.975)--(3.264,2.972)--(3.265,2.971)%
  --(3.269,2.975)--(3.274,2.972)--(3.279,2.975)--(3.284,2.971)--(3.287,2.971)--(3.293,2.967)%
  --(3.297,2.973)--(3.299,2.974)--(3.302,2.973)--(3.303,2.972)--(3.308,2.974)--(3.309,2.974)%
  --(3.312,2.974)--(3.313,2.974)--(3.316,2.972)--(3.317,2.975)--(3.315,2.975)--(3.314,2.978)%
  --(3.312,2.977)--(3.308,2.978)--(3.306,2.981)--(3.306,2.983)--(3.300,2.983)--(3.295,2.991)%
  --(3.295,2.992)--(3.286,2.997)--(3.286,2.999)--(3.280,3.005)--(3.279,3.008)--(3.279,3.009)%
  --(3.272,3.018)--(3.269,3.019)--(3.269,3.020)--(3.265,3.025)--(3.262,3.026)--(3.260,3.027)%
  --(3.257,3.024)--(3.251,3.028)--(3.252,3.033)--(3.241,3.036)--(3.242,3.039)--(3.242,3.044)%
  --(3.236,3.048)--(3.234,3.048)--(3.233,3.049)--(3.231,3.051)--(3.226,3.049)--(3.219,3.053)%
  --(3.216,3.059)--(3.208,3.058)--(3.206,3.062)--(3.204,3.064)--(3.204,3.068)--(3.197,3.075)%
  --(3.192,3.075)--(3.184,3.076)--(3.184,3.081)--(3.179,3.085)--(3.174,3.081)--(3.169,3.085)%
  --(3.162,3.085)--(3.160,3.088)--(3.156,3.089)--(3.153,3.093)--(3.152,3.095)--(3.152,3.096)%
  --(3.151,3.096)--(3.145,3.102)--(3.142,3.102)--(3.138,3.104)--(3.138,3.109)--(3.127,3.112)%
  --(3.126,3.112)--(3.119,3.114)--(3.113,3.112)--(3.108,3.117)--(3.109,3.121)--(3.100,3.127)%
  --(3.094,3.121)--(3.086,3.126)--(3.085,3.126)--(3.079,3.126)--(3.076,3.134)--(3.067,3.136)%
  --(3.063,3.132)--(3.059,3.133)--(3.055,3.138)--(3.050,3.139)--(3.048,3.143)--(3.041,3.144)%
  --(3.039,3.142)--(3.030,3.150)--(3.028,3.149)--(3.023,3.149)--(3.020,3.156)--(3.017,3.157)%
  --(3.013,3.155)--(3.008,3.157)--(3.005,3.155)--(3.003,3.152)--(2.996,3.154)--(2.996,3.164)%
  --(2.993,3.166)--(2.983,3.163)--(2.981,3.160)--(2.967,3.167)--(2.965,3.165)--(2.954,3.168)%
  --(2.953,3.171)--(2.951,3.179)--(2.942,3.176)--(2.940,3.170)--(2.932,3.171)--(2.932,3.179)%
  --(2.929,3.180)--(2.927,3.181)--(2.921,3.178)--(2.918,3.181)--(2.913,3.181)--(2.907,3.179)%
  --(2.903,3.187)--(2.901,3.187)--(2.894,3.187)--(2.892,3.184)--(2.883,3.189)--(2.880,3.182)%
  --(2.870,3.184)--(2.870,3.186)--(2.863,3.187)--(2.856,3.183)--(2.852,3.188)--(2.850,3.191)%
  --(2.844,3.191)--(2.840,3.196)--(2.830,3.193)--(2.821,3.190)--(2.817,3.190)--(2.812,3.199)%
  --(2.805,3.197)--(2.798,3.196)--(2.794,3.200)--(2.785,3.198)--(2.779,3.196)--(2.774,3.202)%
  --(2.759,3.200)--(2.757,3.204)--(2.742,3.204);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,2.015)--(1.980,2.015);
\draw[gp path] (5.669,2.015)--(5.489,2.015);
\node[gp node right] at (1.639,2.015) {-20};
\draw[gp path] (1.800,2.701)--(1.980,2.701);
\draw[gp path] (5.669,2.701)--(5.489,2.701);
\node[gp node right] at (1.639,2.701) {-10};
\draw[gp path] (1.800,3.387)--(1.980,3.387);
\draw[gp path] (5.669,3.387)--(5.489,3.387);
\node[gp node right] at (1.639,3.387) {0};
\draw[gp path] (1.800,4.073)--(1.980,4.073);
\draw[gp path] (5.669,4.073)--(5.489,4.073);
\node[gp node right] at (1.639,4.073) {10};
\draw[gp path] (1.800,4.759)--(1.980,4.759);
\draw[gp path] (5.669,4.759)--(5.489,4.759);
\node[gp node right] at (1.639,4.759) {20};
\draw[gp path] (1.800,1.500)--(1.800,1.680);
\node[gp node center] at (1.800,1.230) {0};
\draw[gp path] (2.679,1.500)--(2.679,1.680);
\node[gp node center] at (2.679,1.230) {0.5};
\draw[gp path] (3.559,1.500)--(3.559,1.680);
\node[gp node center] at (3.559,1.230) {1};
\draw[gp path] (4.438,1.500)--(4.438,1.680);
\node[gp node center] at (4.438,1.230) {1.5};
\draw[gp path] (5.317,1.500)--(5.317,1.680);
\node[gp node center] at (5.317,1.230) {2};
\draw[gp path] (2.679,5.274)--(2.679,5.094);
\draw[gp path] (1.800,5.274)--(1.800,5.094);
\draw[gp path] (2.255,5.274)--(2.255,5.184);
\draw[gp path] (2.679,5.274)--(2.679,5.184);
\draw[gp path] (3.044,5.274)--(3.044,5.184);
\draw[gp path] (3.323,5.274)--(3.323,5.184);
\draw[gp path] (3.499,5.274)--(3.499,5.184);
\draw[gp path] (3.559,5.274)--(3.559,5.094);
\draw[gp path] (1.800,5.274)--(1.800,1.500)--(5.669,1.500)--(5.669,5.274)--cycle;
\node[gp node right] at (5.317,4.073) {$R=20R_\text{S}$};
\gpsetlinewidth{0.50}
\draw[gp path](3.559,1.500)--(3.559,5.274);
\node[gp node center,rotate=-270] at (0.886,3.387) {$\beta$};
\node[gp node center] at (3.734,0.825) {$y_0/R$};
\draw[gp path] (1.800,3.387)--(1.839,3.387)--(1.878,3.387)--(1.917,3.387)--(1.956,3.387)%
  --(1.995,3.387)--(2.034,3.387)--(2.074,3.387)--(2.113,3.387)--(2.152,3.387)--(2.191,3.387)%
  --(2.230,3.387)--(2.269,3.387)--(2.308,3.387)--(2.347,3.387)--(2.386,3.387)--(2.425,3.387)%
  --(2.464,3.387)--(2.503,3.387)--(2.543,3.387)--(2.582,3.387)--(2.621,3.387)--(2.660,3.387)%
  --(2.699,3.387)--(2.738,3.387)--(2.777,3.387)--(2.816,3.387)--(2.855,3.387)--(2.894,3.387)%
  --(2.933,3.387)--(2.972,3.387)--(3.012,3.387)--(3.051,3.387)--(3.090,3.387)--(3.129,3.387)%
  --(3.168,3.387)--(3.207,3.387)--(3.246,3.387)--(3.285,3.387)--(3.324,3.387)--(3.363,3.387)%
  --(3.402,3.387)--(3.441,3.387)--(3.480,3.387)--(3.520,3.387)--(3.559,3.387)--(3.598,3.387)%
  --(3.637,3.387)--(3.676,3.387)--(3.715,3.387)--(3.754,3.387)--(3.793,3.387)--(3.832,3.387)%
  --(3.871,3.387)--(3.910,3.387)--(3.949,3.387)--(3.989,3.387)--(4.028,3.387)--(4.067,3.387)%
  --(4.106,3.387)--(4.145,3.387)--(4.184,3.387)--(4.223,3.387)--(4.262,3.387)--(4.301,3.387)%
  --(4.340,3.387)--(4.379,3.387)--(4.418,3.387)--(4.457,3.387)--(4.497,3.387)--(4.536,3.387)%
  --(4.575,3.387)--(4.614,3.387)--(4.653,3.387)--(4.692,3.387)--(4.731,3.387)--(4.770,3.387)%
  --(4.809,3.387)--(4.848,3.387)--(4.887,3.387)--(4.926,3.387)--(4.966,3.387)--(5.005,3.387)%
  --(5.044,3.387)--(5.083,3.387)--(5.122,3.387)--(5.161,3.387)--(5.200,3.387)--(5.239,3.387)%
  --(5.278,3.387)--(5.317,3.387)--(5.356,3.387)--(5.395,3.387)--(5.435,3.387)--(5.474,3.387)%
  --(5.513,3.387)--(5.552,3.387)--(5.591,3.387)--(5.630,3.387)--(5.669,3.387);
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,5.274)--(1.800,1.500)--(5.669,1.500)--(5.669,5.274)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{1.800cm}{1.500cm}}{\pgfpoint{5.669cm}{5.274cm}}
\gpfill{rgb color={0.627,1.000,0.125}} (5.850,5.274)--(5.850,3.254)--(5.850,3.254)--(5.857,3.253)%
    --(5.861,3.260)--(5.865,3.261)--(5.867,3.253)--(5.877,3.250)--(5.879,3.255)%
    --(5.887,3.258)--(5.892,3.253)--(5.895,3.255)--(5.905,3.250)--(5.907,3.255)%
    --(5.914,3.256)--(5.917,3.252)--(5.917,3.250)--(5.924,3.245)--(5.932,3.249)%
    --(5.932,3.253)--(5.942,3.260)--(5.948,3.253)--(5.952,3.250)--(5.958,3.254)%
    --(5.970,3.247)--(5.975,3.254)--(5.979,3.254)--(5.984,3.248)--(5.993,3.247)%
    --(5.997,3.255)--(6.003,3.257)--(6.011,3.251)--(6.016,3.252)--(6.020,3.246)%
    --(6.023,3.242)--(6.027,3.242)--(6.032,3.248)--(6.042,3.244)--(6.045,3.248)%
    --(6.054,3.244)--(6.060,3.251)--(6.070,3.242)--(6.071,3.242)--(6.075,3.241)%
    --(6.082,3.247)--(6.090,3.243)--(6.098,3.249)--(6.106,3.245)--(6.111,3.253)%
    --(6.118,3.251)--(6.122,3.245)--(6.129,3.249)--(6.138,3.243)--(6.146,3.247)%
    --(6.153,3.241)--(6.157,3.242)--(6.159,3.242)--(6.167,3.250)--(6.174,3.244)%
    --(6.182,3.247)--(6.186,3.244)--(6.195,3.247)--(6.201,3.242)--(6.206,3.246)%
    --(6.214,3.242)--(6.217,3.246)--(6.224,3.245)--(6.226,3.247)--(6.235,3.244)%
    --(6.237,3.247)--(6.244,3.245)--(6.247,3.249)--(6.255,3.246)--(6.258,3.248)%
    --(6.266,3.244)--(6.271,3.249)--(6.278,3.240)--(6.279,3.240)--(6.285,3.247)%
    --(6.292,3.243)--(6.296,3.245)--(6.302,3.242)--(6.309,3.247)--(6.315,3.243)%
    --(6.316,3.243)--(6.323,3.239)--(6.330,3.243)--(6.336,3.241)--(6.340,3.243)%
    --(6.347,3.240)--(6.349,3.236)--(6.357,3.236)--(6.360,3.240)--(6.367,3.243)%
    --(6.371,3.241)--(6.377,3.243)--(6.384,3.239)--(6.391,3.243)--(6.393,3.243)%
    --(6.396,3.237)--(6.405,3.237)--(6.406,3.242)--(6.411,3.245)--(6.416,3.243)%
    --(6.417,3.237)--(6.424,3.233)--(6.431,3.241)--(6.436,3.240)--(6.441,3.234)%
    --(6.448,3.234)--(6.454,3.232)--(6.462,3.238)--(6.473,3.234)--(6.474,3.231)%
    --(6.486,3.227)--(6.486,3.227)--(6.499,3.231)--(6.499,3.234)--(6.500,3.235)%
    --(6.513,3.238)--(6.519,3.230)--(6.523,3.235)--(6.535,3.235)--(6.535,3.229)%
    --(6.541,3.226)--(6.544,3.228)--(6.547,3.232)--(6.555,3.232)--(6.561,3.224)%
    --(6.570,3.231)--(6.578,3.226)--(6.589,3.232)--(6.589,3.231)--(6.592,3.226)%
    --(6.607,3.223)--(6.607,3.223)--(6.615,3.229)--(6.615,3.229)--(6.621,3.221)%
    --(6.631,3.221)--(6.634,3.225)--(6.634,3.225)--(6.643,3.227)--(6.648,3.222)%
    --(6.655,3.224)--(6.660,3.221)--(6.670,3.226)--(6.672,3.226)--(6.675,3.221)%
    --(6.688,3.222)--(6.689,3.218)--(6.702,3.218)--(6.702,3.215)--(6.716,3.216)%
    --(6.718,3.211)--(6.720,3.211)--(6.729,3.216)--(6.735,3.212)--(6.741,3.214)%
    --(6.746,3.208)--(6.754,3.217)--(6.756,3.217)--(6.758,3.209)--(6.765,3.208)%
    --(6.771,3.215)--(6.780,3.213)--(6.781,3.208)--(6.788,3.206)--(6.794,3.195)%
    --(6.803,3.203)--(6.810,3.200)--(6.818,3.205)--(6.821,3.203)--(6.833,3.205)%
    --(6.835,3.194)--(6.840,3.193)--(6.845,3.193)--(6.847,3.190)--(6.857,3.191)%
    --(6.861,3.199)--(6.871,3.199)--(6.874,3.193)--(6.881,3.192)--(6.889,3.197)%
    --(6.898,3.190)--(6.898,3.187)--(6.906,3.180)--(6.911,3.182)--(6.918,3.177)%
    --(6.920,3.177)--(6.924,3.181)--(6.926,3.184)--(6.935,3.185)--(6.940,3.182)%
    --(6.940,3.178)--(6.948,3.172)--(6.957,3.179)--(6.961,3.177)--(6.967,3.180)%
    --(6.976,3.174)--(6.975,3.167)--(6.987,3.163)--(6.987,3.161)--(6.998,3.159)%
    --(7.002,3.163)--(7.005,3.166)--(7.014,3.161)--(7.020,3.165)--(7.022,3.165)%
    --(7.023,3.149)--(7.032,3.151)--(7.034,3.150)--(7.041,3.151)--(7.049,3.148)%
    --(7.049,3.145)--(7.051,3.138)--(7.052,3.137)--(7.060,3.140)--(7.061,3.140)%
    --(7.069,3.147)--(7.077,3.136)--(7.087,3.139)--(7.087,3.139)--(7.097,3.137)%
    --(7.100,3.130)--(7.109,3.127)--(7.114,3.129)--(7.123,3.126)--(7.128,3.118)%
    --(7.127,3.116)--(7.130,3.109)--(7.133,3.105)--(7.143,3.106)--(7.146,3.101)%
    --(7.147,3.101)--(7.152,3.097)--(7.160,3.098)--(7.164,3.092)--(7.170,3.091)%
    --(7.172,3.080)--(7.178,3.079)--(7.182,3.074)--(7.192,3.076)--(7.197,3.073)%
    --(7.203,3.075)--(7.213,3.067)--(7.213,3.066)--(7.223,3.058)--(7.222,3.058)%
    --(7.220,3.051)--(7.223,3.045)--(7.231,3.044)--(7.232,3.036)--(7.237,3.033)%
    --(7.244,3.034)--(7.249,3.025)--(7.252,3.024)--(7.257,3.022)--(7.257,3.013)%
    --(7.261,3.008)--(7.268,3.011)--(7.275,3.008)--(7.277,3.004)--(7.277,3.004)%
    --(7.276,2.995)--(7.281,2.994)--(7.282,2.990)--(7.291,2.992)--(7.292,2.985)%
    --(7.296,2.982)--(7.298,2.982)--(7.296,2.972)--(7.301,2.969)--(7.302,2.968)%
    --(7.307,2.960)--(7.306,2.957)--(7.310,2.950)--(7.318,2.953)--(7.319,2.953)%
    --(7.322,2.943)--(7.321,2.942)--(7.321,2.942)--(7.324,2.937)--(7.325,2.932)%
    --(7.333,2.928)--(7.333,2.927)--(7.341,2.919)--(7.342,2.917)--(7.345,2.915)%
    --(7.344,2.905)--(7.351,2.898)--(7.350,2.895)--(7.350,2.894)--(7.356,2.887)%
    --(7.356,2.884)--(7.363,2.881)--(7.363,2.871)--(7.361,2.870)--(7.362,2.865)%
    --(7.375,2.865)--(7.375,2.864)--(7.368,2.857)--(7.377,2.851)--(7.377,2.846)%
    --(7.383,2.843)--(7.383,2.836)--(7.390,2.832)--(7.387,2.822)--(7.390,2.819)%
    --(7.397,2.819)--(7.398,2.819)--(7.400,2.812)--(7.396,2.807)--(7.397,2.800)%
    --(7.409,2.799)--(7.404,2.789)--(7.408,2.780)--(7.406,2.778)--(7.406,2.775)%
    --(7.404,2.768)--(7.406,2.765)--(7.421,2.764)--(7.421,2.755)--(7.416,2.751)%
    --(7.418,2.739)--(7.418,2.737)--(7.423,2.727)--(7.426,2.727)--(7.434,2.717)%
    --(7.433,2.713)--(7.438,2.707)--(7.438,2.701)--(7.441,2.698)--(7.439,2.688)%
    --(7.446,2.685)--(7.446,2.679)--(7.452,2.677)--(7.451,2.667)--(7.456,2.664)%
    --(7.457,2.661)--(7.454,2.653)--(7.460,2.650)--(7.464,2.645)--(7.460,2.638)%
    --(7.464,2.633)--(7.457,2.626)--(7.460,2.622)--(7.467,2.620)--(7.469,2.617)%
    --(7.459,2.604)--(7.472,2.602)--(7.475,2.595)--(7.472,2.591)--(7.475,2.583)%
    --(7.485,2.579)--(7.480,2.570)--(7.480,2.567)--(7.485,2.562)--(7.480,2.554)%
    --(7.483,2.550)--(7.488,2.550)--(7.493,2.547)--(7.492,2.542)--(7.488,2.537)%
    --(7.492,2.530)--(7.487,2.523)--(7.488,2.521)--(7.497,2.516)--(7.496,2.510)%
    --(7.501,2.506)--(7.500,2.501)--(7.495,2.497)--(7.494,2.497)--(7.494,2.491)%
    --(7.503,2.489)--(7.505,2.482)--(7.500,2.477)--(7.499,2.469)--(7.506,2.465)%
    --(7.506,2.456)--(7.506,2.455)--(7.516,2.444)--(7.511,2.437)--(7.513,2.433)%
    --(7.515,2.432)--(7.516,2.420)--(7.514,2.418)--(7.519,2.412)--(7.516,2.406)%
    --(7.516,2.405)--(7.516,2.403)--(7.521,2.396)--(7.523,2.395)--(7.525,2.386)%
    --(7.525,2.385)--(7.524,2.378)--(7.526,2.376)--(7.526,2.372)--(7.528,2.369)%
    --(7.526,2.367)--(7.529,2.362)--(7.527,2.358)--(7.527,2.357)--(7.530,2.355)%
    --(7.529,2.350)--(7.531,2.349)--(7.531,2.344)--(7.532,2.344)--(7.532,2.341)%
    --(7.534,2.341)--(7.535,2.343)--(7.538,2.343)--(7.539,2.342)--(7.540,2.342)%
    --(7.542,2.340)--(7.545,2.341)--(7.547,2.342)--(7.548,2.342)--(7.552,2.344)%
    --(7.559,2.346)--(7.560,2.344)--(7.566,2.340)--(7.574,2.345)--(7.580,2.341)%
    --(7.586,2.343)--(7.588,2.347)--(7.592,2.349)--(7.600,2.345)--(7.606,2.350)%
    --(7.611,2.350)--(7.614,2.345)--(7.627,2.346)--(7.628,2.342)--(7.631,2.340)%
    --(7.636,2.341)--(7.641,2.340)--(7.645,2.341)--(7.646,2.341)--(7.646,2.349)%
    --(7.650,2.353)--(7.662,2.342)--(7.662,2.342)--(7.665,2.352)--(7.674,2.350)%
    --(7.678,2.341)--(7.689,2.342)--(7.689,2.343)--(7.702,2.347)--(7.703,2.347)%
    --(7.710,2.337)--(7.718,2.343)--(7.719,2.351)--(7.733,2.352)--(7.735,2.344)%
    --(7.737,2.342)--(7.742,2.339)--(7.749,2.344)--(7.752,2.350)--(7.764,2.350)%
    --(7.770,2.340)--(7.778,2.345)--(7.785,2.347)--(7.789,2.339)--(7.796,2.335)%
    --(7.803,2.343)--(7.807,2.342)--(7.816,2.353)--(7.826,2.347)--(7.825,2.345)%
    --(7.834,2.334)--(7.831,2.328)--(7.833,2.325)--(7.831,2.319)--(7.833,2.310)%
    --(7.829,2.307)--(7.829,2.302)--(7.836,2.294)--(7.830,2.288)--(7.833,2.281)%
    --(7.828,2.276)--(7.841,2.268)--(7.841,2.265)--(7.835,2.262)--(7.841,2.249)%
    --(7.836,2.248)--(7.834,2.236)--(7.842,2.236)--(7.844,2.227)--(7.839,2.223)%
    --(7.839,2.222)--(7.837,2.214)--(7.838,2.212)--(7.836,2.203)--(7.844,2.195)%
    --(7.844,2.194)--(7.849,2.186)--(7.837,2.175)--(7.838,2.173)--(7.839,2.170)%
    --(7.849,2.160)--(7.850,2.160)--(7.841,2.155)--(7.839,2.149)--(7.851,2.143)%
    --(7.850,2.139)--(7.855,2.132)--(7.848,2.125)--(7.846,2.120)--(7.846,2.119)%
    --(7.851,2.110)--(7.846,2.103)--(7.855,2.093)--(7.848,2.088)--(7.843,2.084)%
    --(7.848,2.077)--(7.856,2.072)--(7.846,2.062)--(7.850,2.056)--(7.864,2.053)%
    --(7.853,2.041)--(7.853,2.040)--(7.862,2.034)--(7.860,2.026)--(7.862,2.022)%
    --(7.854,2.014)--(7.857,2.010)--(7.852,2.002)--(7.853,1.999)--(7.863,1.996)%
    --(7.863,1.992)--(7.863,1.987)--(7.852,1.984)--(7.851,1.977)--(7.861,1.972)%
    --(7.854,1.960)--(7.872,1.955)--(7.866,1.948)--(7.861,1.945)--(7.860,1.942)%
    --(7.858,1.940)--(7.855,1.936)--(7.861,1.930)--(7.873,1.928)--(7.874,1.926)%
    --(7.860,1.914)--(7.865,1.909)--(7.870,1.903)--(7.862,1.896)--(7.867,1.885)%
    --(7.866,1.884)--(7.870,1.874)--(7.865,1.870)--(7.865,1.860)--(7.870,1.859)%
    --(7.874,1.854)--(7.867,1.849)--(7.865,1.844)--(7.865,1.844)--(7.865,1.843)%
    --(7.863,1.833)--(7.868,1.830)--(7.868,1.820)--(7.871,1.818)--(7.872,1.812)%
    --(7.871,1.810)--(7.876,1.800)--(7.874,1.798)--(7.874,1.798)--(7.866,1.786)%
    --(7.875,1.784)--(7.878,1.778)--(7.876,1.775)--(7.867,1.770)--(7.875,1.759)%
    --(7.875,1.759)--(7.879,1.752)--(7.871,1.743)--(7.876,1.738)--(7.868,1.728)%
    --(7.873,1.722)--(7.872,1.716)--(7.874,1.714)--(7.882,1.706)--(7.870,1.697)%
    --(7.870,1.692)--(7.879,1.685)--(7.884,1.684)--(7.879,1.674)--(7.879,1.667)%
    --(7.876,1.665)--(7.876,1.657)--(7.885,1.651)--(7.878,1.641)--(7.876,1.640)%
    --(7.875,1.631)--(7.883,1.626)--(7.878,1.614)--(7.882,1.612)--(7.886,1.601)%
    --(7.880,1.598)--(7.881,1.590)--(7.887,1.589)--(7.888,1.578)--(7.884,1.577)%
    --(7.885,1.567)--(7.882,1.565)--(7.886,1.555)--(7.886,1.555)--(7.888,1.554)%
    --(7.902,1.550)--(7.896,1.544)--(7.885,1.542)--(7.882,1.535)--(7.886,1.531)%
    --(7.893,1.531)--(7.897,1.525)--(7.886,1.518)--(7.886,1.513)--(7.889,1.510)%
    --(7.893,1.508)--(7.891,1.500)--(9.719,1.500)--(9.719,5.274)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (5.850,3.254)--(5.857,3.253)--(5.861,3.260)--(5.865,3.261)--(5.867,3.253)%
  --(5.877,3.250)--(5.879,3.255)--(5.887,3.258)--(5.892,3.253)--(5.895,3.255)--(5.905,3.250)%
  --(5.907,3.255)--(5.914,3.256)--(5.917,3.252)--(5.917,3.250)--(5.924,3.245)--(5.932,3.249)%
  --(5.932,3.253)--(5.942,3.260)--(5.948,3.253)--(5.952,3.250)--(5.958,3.254)--(5.970,3.247)%
  --(5.975,3.254)--(5.979,3.254)--(5.984,3.248)--(5.993,3.247)--(5.997,3.255)--(6.003,3.257)%
  --(6.011,3.251)--(6.016,3.252)--(6.020,3.246)--(6.023,3.242)--(6.027,3.242)--(6.032,3.248)%
  --(6.042,3.244)--(6.045,3.248)--(6.054,3.244)--(6.060,3.251)--(6.070,3.242)--(6.071,3.242)%
  --(6.075,3.241)--(6.082,3.247)--(6.090,3.243)--(6.098,3.249)--(6.106,3.245)--(6.111,3.253)%
  --(6.118,3.251)--(6.122,3.245)--(6.129,3.249)--(6.138,3.243)--(6.146,3.247)--(6.153,3.241)%
  --(6.157,3.242)--(6.159,3.242)--(6.167,3.250)--(6.174,3.244)--(6.182,3.247)--(6.186,3.244)%
  --(6.195,3.247)--(6.201,3.242)--(6.206,3.246)--(6.214,3.242)--(6.217,3.246)--(6.224,3.245)%
  --(6.226,3.247)--(6.235,3.244)--(6.237,3.247)--(6.244,3.245)--(6.247,3.249)--(6.255,3.246)%
  --(6.258,3.248)--(6.266,3.244)--(6.271,3.249)--(6.278,3.240)--(6.279,3.240)--(6.285,3.247)%
  --(6.292,3.243)--(6.296,3.245)--(6.302,3.242)--(6.309,3.247)--(6.315,3.243)--(6.316,3.243)%
  --(6.323,3.239)--(6.330,3.243)--(6.336,3.241)--(6.340,3.243)--(6.347,3.240)--(6.349,3.236)%
  --(6.357,3.236)--(6.360,3.240)--(6.367,3.243)--(6.371,3.241)--(6.377,3.243)--(6.384,3.239)%
  --(6.391,3.243)--(6.393,3.243)--(6.396,3.237)--(6.405,3.237)--(6.406,3.242)--(6.411,3.245)%
  --(6.416,3.243)--(6.417,3.237)--(6.424,3.233)--(6.431,3.241)--(6.436,3.240)--(6.441,3.234)%
  --(6.448,3.234)--(6.454,3.232)--(6.462,3.238)--(6.473,3.234)--(6.474,3.231)--(6.486,3.227)%
  --(6.499,3.231)--(6.499,3.234)--(6.500,3.235)--(6.513,3.238)--(6.519,3.230)--(6.523,3.235)%
  --(6.535,3.235)--(6.535,3.229)--(6.541,3.226)--(6.544,3.228)--(6.547,3.232)--(6.555,3.232)%
  --(6.561,3.224)--(6.570,3.231)--(6.578,3.226)--(6.589,3.232)--(6.589,3.231)--(6.592,3.226)%
  --(6.607,3.223)--(6.615,3.229)--(6.621,3.221)--(6.631,3.221)--(6.634,3.225)--(6.643,3.227)%
  --(6.648,3.222)--(6.655,3.224)--(6.660,3.221)--(6.670,3.226)--(6.672,3.226)--(6.675,3.221)%
  --(6.688,3.222)--(6.689,3.218)--(6.702,3.218)--(6.702,3.215)--(6.716,3.216)--(6.718,3.211)%
  --(6.720,3.211)--(6.729,3.216)--(6.735,3.212)--(6.741,3.214)--(6.746,3.208)--(6.754,3.217)%
  --(6.756,3.217)--(6.758,3.209)--(6.765,3.208)--(6.771,3.215)--(6.780,3.213)--(6.781,3.208)%
  --(6.788,3.206)--(6.794,3.195)--(6.803,3.203)--(6.810,3.200)--(6.818,3.205)--(6.821,3.203)%
  --(6.833,3.205)--(6.835,3.194)--(6.840,3.193)--(6.845,3.193)--(6.847,3.190)--(6.857,3.191)%
  --(6.861,3.199)--(6.871,3.199)--(6.874,3.193)--(6.881,3.192)--(6.889,3.197)--(6.898,3.190)%
  --(6.898,3.187)--(6.906,3.180)--(6.911,3.182)--(6.918,3.177)--(6.920,3.177)--(6.924,3.181)%
  --(6.926,3.184)--(6.935,3.185)--(6.940,3.182)--(6.940,3.178)--(6.948,3.172)--(6.957,3.179)%
  --(6.961,3.177)--(6.967,3.180)--(6.976,3.174)--(6.975,3.167)--(6.987,3.163)--(6.987,3.161)%
  --(6.998,3.159)--(7.002,3.163)--(7.005,3.166)--(7.014,3.161)--(7.020,3.165)--(7.022,3.165)%
  --(7.023,3.149)--(7.032,3.151)--(7.034,3.150)--(7.041,3.151)--(7.049,3.148)--(7.049,3.145)%
  --(7.051,3.138)--(7.052,3.137)--(7.060,3.140)--(7.061,3.140)--(7.069,3.147)--(7.077,3.136)%
  --(7.087,3.139)--(7.097,3.137)--(7.100,3.130)--(7.109,3.127)--(7.114,3.129)--(7.123,3.126)%
  --(7.128,3.118)--(7.127,3.116)--(7.130,3.109)--(7.133,3.105)--(7.143,3.106)--(7.146,3.101)%
  --(7.147,3.101)--(7.152,3.097)--(7.160,3.098)--(7.164,3.092)--(7.170,3.091)--(7.172,3.080)%
  --(7.178,3.079)--(7.182,3.074)--(7.192,3.076)--(7.197,3.073)--(7.203,3.075)--(7.213,3.067)%
  --(7.213,3.066)--(7.223,3.058)--(7.222,3.058)--(7.220,3.051)--(7.223,3.045)--(7.231,3.044)%
  --(7.232,3.036)--(7.237,3.033)--(7.244,3.034)--(7.249,3.025)--(7.252,3.024)--(7.257,3.022)%
  --(7.257,3.013)--(7.261,3.008)--(7.268,3.011)--(7.275,3.008)--(7.277,3.004)--(7.276,2.995)%
  --(7.281,2.994)--(7.282,2.990)--(7.291,2.992)--(7.292,2.985)--(7.296,2.982)--(7.298,2.982)%
  --(7.296,2.972)--(7.301,2.969)--(7.302,2.968)--(7.307,2.960)--(7.306,2.957)--(7.310,2.950)%
  --(7.318,2.953)--(7.319,2.953)--(7.322,2.943)--(7.321,2.942)--(7.324,2.937)--(7.325,2.932)%
  --(7.333,2.928)--(7.333,2.927)--(7.341,2.919)--(7.342,2.917)--(7.345,2.915)--(7.344,2.905)%
  --(7.351,2.898)--(7.350,2.895)--(7.350,2.894)--(7.356,2.887)--(7.356,2.884)--(7.363,2.881)%
  --(7.363,2.871)--(7.361,2.870)--(7.362,2.865)--(7.375,2.865)--(7.375,2.864)--(7.368,2.857)%
  --(7.377,2.851)--(7.377,2.846)--(7.383,2.843)--(7.383,2.836)--(7.390,2.832)--(7.387,2.822)%
  --(7.390,2.819)--(7.397,2.819)--(7.398,2.819)--(7.400,2.812)--(7.396,2.807)--(7.397,2.800)%
  --(7.409,2.799)--(7.404,2.789)--(7.408,2.780)--(7.406,2.778)--(7.406,2.775)--(7.404,2.768)%
  --(7.406,2.765)--(7.421,2.764)--(7.421,2.755)--(7.416,2.751)--(7.418,2.739)--(7.418,2.737)%
  --(7.423,2.727)--(7.426,2.727)--(7.434,2.717)--(7.433,2.713)--(7.438,2.707)--(7.438,2.701)%
  --(7.441,2.698)--(7.439,2.688)--(7.446,2.685)--(7.446,2.679)--(7.452,2.677)--(7.451,2.667)%
  --(7.456,2.664)--(7.457,2.661)--(7.454,2.653)--(7.460,2.650)--(7.464,2.645)--(7.460,2.638)%
  --(7.464,2.633)--(7.457,2.626)--(7.460,2.622)--(7.467,2.620)--(7.469,2.617)--(7.459,2.604)%
  --(7.472,2.602)--(7.475,2.595)--(7.472,2.591)--(7.475,2.583)--(7.485,2.579)--(7.480,2.570)%
  --(7.480,2.567)--(7.485,2.562)--(7.480,2.554)--(7.483,2.550)--(7.488,2.550)--(7.493,2.547)%
  --(7.492,2.542)--(7.488,2.537)--(7.492,2.530)--(7.487,2.523)--(7.488,2.521)--(7.497,2.516)%
  --(7.496,2.510)--(7.501,2.506)--(7.500,2.501)--(7.495,2.497)--(7.494,2.497)--(7.494,2.491)%
  --(7.503,2.489)--(7.505,2.482)--(7.500,2.477)--(7.499,2.469)--(7.506,2.465)--(7.506,2.456)%
  --(7.506,2.455)--(7.516,2.444)--(7.511,2.437)--(7.513,2.433)--(7.515,2.432)--(7.516,2.420)%
  --(7.514,2.418)--(7.519,2.412)--(7.516,2.406)--(7.516,2.405)--(7.516,2.403)--(7.521,2.396)%
  --(7.523,2.395)--(7.525,2.386)--(7.525,2.385)--(7.524,2.378)--(7.526,2.376)--(7.526,2.372)%
  --(7.528,2.369)--(7.526,2.367)--(7.529,2.362)--(7.527,2.358)--(7.527,2.357)--(7.530,2.355)%
  --(7.529,2.350)--(7.531,2.349)--(7.531,2.344)--(7.532,2.344)--(7.532,2.341)--(7.534,2.341)%
  --(7.535,2.343)--(7.538,2.343)--(7.539,2.342)--(7.540,2.342)--(7.542,2.340)--(7.545,2.341)%
  --(7.547,2.342)--(7.548,2.342)--(7.552,2.344)--(7.559,2.346)--(7.560,2.344)--(7.566,2.340)%
  --(7.574,2.345)--(7.580,2.341)--(7.586,2.343)--(7.588,2.347)--(7.592,2.349)--(7.600,2.345)%
  --(7.606,2.350)--(7.611,2.350)--(7.614,2.345)--(7.627,2.346)--(7.628,2.342)--(7.631,2.340)%
  --(7.636,2.341)--(7.641,2.340)--(7.645,2.341)--(7.646,2.341)--(7.646,2.349)--(7.650,2.353)%
  --(7.662,2.342)--(7.665,2.352)--(7.674,2.350)--(7.678,2.341)--(7.689,2.342)--(7.689,2.343)%
  --(7.702,2.347)--(7.703,2.347)--(7.710,2.337)--(7.718,2.343)--(7.719,2.351)--(7.733,2.352)%
  --(7.735,2.344)--(7.737,2.342)--(7.742,2.339)--(7.749,2.344)--(7.752,2.350)--(7.764,2.350)%
  --(7.770,2.340)--(7.778,2.345)--(7.785,2.347)--(7.789,2.339)--(7.796,2.335)--(7.803,2.343)%
  --(7.807,2.342)--(7.816,2.353)--(7.826,2.347)--(7.825,2.345)--(7.834,2.334)--(7.831,2.328)%
  --(7.833,2.325)--(7.831,2.319)--(7.833,2.310)--(7.829,2.307)--(7.829,2.302)--(7.836,2.294)%
  --(7.830,2.288)--(7.833,2.281)--(7.828,2.276)--(7.841,2.268)--(7.841,2.265)--(7.835,2.262)%
  --(7.841,2.249)--(7.836,2.248)--(7.834,2.236)--(7.842,2.236)--(7.844,2.227)--(7.839,2.223)%
  --(7.839,2.222)--(7.837,2.214)--(7.838,2.212)--(7.836,2.203)--(7.844,2.195)--(7.844,2.194)%
  --(7.849,2.186)--(7.837,2.175)--(7.838,2.173)--(7.839,2.170)--(7.849,2.160)--(7.850,2.160)%
  --(7.841,2.155)--(7.839,2.149)--(7.851,2.143)--(7.850,2.139)--(7.855,2.132)--(7.848,2.125)%
  --(7.846,2.120)--(7.846,2.119)--(7.851,2.110)--(7.846,2.103)--(7.855,2.093)--(7.848,2.088)%
  --(7.843,2.084)--(7.848,2.077)--(7.856,2.072)--(7.846,2.062)--(7.850,2.056)--(7.864,2.053)%
  --(7.853,2.041)--(7.853,2.040)--(7.862,2.034)--(7.860,2.026)--(7.862,2.022)--(7.854,2.014)%
  --(7.857,2.010)--(7.852,2.002)--(7.853,1.999)--(7.863,1.996)--(7.863,1.992)--(7.863,1.987)%
  --(7.852,1.984)--(7.851,1.977)--(7.861,1.972)--(7.854,1.960)--(7.872,1.955)--(7.866,1.948)%
  --(7.861,1.945)--(7.860,1.942)--(7.858,1.940)--(7.855,1.936)--(7.861,1.930)--(7.873,1.928)%
  --(7.874,1.926)--(7.860,1.914)--(7.865,1.909)--(7.870,1.903)--(7.862,1.896)--(7.867,1.885)%
  --(7.866,1.884)--(7.870,1.874)--(7.865,1.870)--(7.865,1.860)--(7.870,1.859)--(7.874,1.854)%
  --(7.867,1.849)--(7.865,1.844)--(7.865,1.843)--(7.863,1.833)--(7.868,1.830)--(7.868,1.820)%
  --(7.871,1.818)--(7.872,1.812)--(7.871,1.810)--(7.876,1.800)--(7.874,1.798)--(7.866,1.786)%
  --(7.875,1.784)--(7.878,1.778)--(7.876,1.775)--(7.867,1.770)--(7.875,1.759)--(7.879,1.752)%
  --(7.871,1.743)--(7.876,1.738)--(7.868,1.728)--(7.873,1.722)--(7.872,1.716)--(7.874,1.714)%
  --(7.882,1.706)--(7.870,1.697)--(7.870,1.692)--(7.879,1.685)--(7.884,1.684)--(7.879,1.674)%
  --(7.879,1.667)--(7.876,1.665)--(7.876,1.657)--(7.885,1.651)--(7.878,1.641)--(7.876,1.640)%
  --(7.875,1.631)--(7.883,1.626)--(7.878,1.614)--(7.882,1.612)--(7.886,1.601)--(7.880,1.598)%
  --(7.881,1.590)--(7.887,1.589)--(7.888,1.578)--(7.884,1.577)--(7.885,1.567)--(7.882,1.565)%
  --(7.886,1.555)--(7.888,1.554)--(7.902,1.550)--(7.896,1.544)--(7.885,1.542)--(7.882,1.535)%
  --(7.886,1.531)--(7.893,1.531)--(7.897,1.525)--(7.886,1.518)--(7.886,1.513)--(7.889,1.510)%
  --(7.893,1.508)--(7.890,1.500);
\gpfill{rgb color={0.255,0.412,0.882}} (5.850,1.500)--(7.647,1.500)--(7.644,1.503)--(7.644,1.509)%
    --(7.636,1.514)--(7.639,1.523)--(7.632,1.530)--(7.644,1.539)--(7.634,1.546)%
    --(7.633,1.550)--(7.639,1.555)--(7.630,1.566)--(7.633,1.572)--(7.633,1.572)%
    --(7.636,1.584)--(7.630,1.589)--(7.630,1.595)--(7.636,1.599)--(7.634,1.611)%
    --(7.633,1.612)--(7.629,1.618)--(7.636,1.628)--(7.630,1.635)--(7.632,1.643)%
    --(7.626,1.648)--(7.629,1.659)--(7.626,1.662)--(7.624,1.666)--(7.629,1.676)%
    --(7.628,1.678)--(7.631,1.687)--(7.626,1.694)--(7.626,1.695)--(7.620,1.700)%
    --(7.619,1.704)--(7.628,1.711)--(7.627,1.711)--(7.621,1.714)--(7.619,1.720)%
    --(7.621,1.723)--(7.621,1.728)--(7.625,1.732)--(7.623,1.736)--(7.623,1.736)%
    --(7.624,1.743)--(7.617,1.744)--(7.615,1.754)--(7.616,1.756)--(7.614,1.762)%
    --(7.615,1.764)--(7.618,1.766)--(7.622,1.771)--(7.614,1.777)--(7.614,1.778)%
    --(7.609,1.784)--(7.611,1.787)--(7.615,1.791)--(7.613,1.795)--(7.616,1.801)%
    --(7.610,1.807)--(7.611,1.811)--(7.608,1.815)--(7.608,1.820)--(7.608,1.821)%
    --(7.611,1.831)--(7.603,1.832)--(7.601,1.835)--(7.603,1.840)--(7.602,1.844)%
    --(7.602,1.846)--(7.598,1.853)--(7.599,1.857)--(7.602,1.858)--(7.609,1.866)%
    --(7.603,1.876)--(7.602,1.876)--(7.596,1.879)--(7.596,1.883)--(7.600,1.890)%
    --(7.594,1.896)--(7.595,1.898)--(7.600,1.901)--(7.599,1.908)--(7.594,1.909)%
    --(7.594,1.915)--(7.600,1.917)--(7.600,1.919)--(7.595,1.926)--(7.596,1.928)%
    --(7.593,1.934)--(7.597,1.939)--(7.595,1.943)--(7.599,1.952)--(7.594,1.955)%
    --(7.593,1.959)--(7.596,1.965)--(7.589,1.972)--(7.589,1.974)--(7.593,1.980)%
    --(7.585,1.984)--(7.589,1.991)--(7.594,1.993)--(7.593,1.994)--(7.585,1.998)%
    --(7.591,2.011)--(7.581,2.012)--(7.582,2.027)--(7.581,2.028)--(7.581,2.028)%
    --(7.580,2.043)--(7.577,2.044)--(7.575,2.046)--(7.576,2.049)--(7.576,2.056)%
    --(7.582,2.057)--(7.577,2.070)--(7.569,2.072)--(7.577,2.081)--(7.578,2.085)%
    --(7.568,2.092)--(7.570,2.099)--(7.574,2.104)--(7.566,2.112)--(7.570,2.123)%
    --(7.570,2.125)--(7.573,2.133)--(7.573,2.135)--(7.568,2.139)--(7.569,2.148)%
    --(7.564,2.150)--(7.563,2.158)--(7.563,2.159)--(7.561,2.167)--(7.550,2.172)%
    --(7.559,2.180)--(7.560,2.187)--(7.554,2.190)--(7.553,2.197)--(7.555,2.198)%
    --(7.556,2.207)--(7.552,2.210)--(7.555,2.220)--(7.554,2.222)--(7.552,2.230)%
    --(7.554,2.234)--(7.550,2.239)--(7.546,2.241)--(7.545,2.248)--(7.546,2.248)%
    --(7.547,2.257)--(7.546,2.258)--(7.549,2.263)--(7.546,2.268)--(7.546,2.268)%
    --(7.546,2.273)--(7.543,2.274)--(7.543,2.279)--(7.546,2.282)--(7.543,2.283)%
    --(7.542,2.291)--(7.546,2.294)--(7.545,2.300)--(7.539,2.300)--(7.537,2.303)%
    --(7.540,2.306)--(7.540,2.311)--(7.542,2.313)--(7.541,2.319)--(7.538,2.319)%
    --(7.534,2.323)--(7.535,2.326)--(7.533,2.330)--(7.534,2.331)--(7.534,2.337)%
    --(7.533,2.337)--(7.532,2.341)--(7.532,2.341)--(7.532,2.344)--(7.531,2.344)%
    --(7.531,2.349)--(7.529,2.350)--(7.530,2.355)--(7.527,2.357)--(7.527,2.358)%
    --(7.529,2.362)--(7.526,2.367)--(7.528,2.369)--(7.526,2.372)--(7.526,2.376)%
    --(7.524,2.378)--(7.525,2.385)--(7.525,2.386)--(7.523,2.395)--(7.521,2.396)%
    --(7.516,2.403)--(7.516,2.405)--(7.516,2.406)--(7.519,2.412)--(7.514,2.418)%
    --(7.516,2.420)--(7.515,2.432)--(7.513,2.433)--(7.511,2.437)--(7.516,2.444)%
    --(7.506,2.455)--(7.506,2.456)--(7.506,2.465)--(7.499,2.469)--(7.500,2.477)%
    --(7.505,2.482)--(7.503,2.489)--(7.494,2.491)--(7.494,2.497)--(7.495,2.497)%
    --(7.500,2.501)--(7.501,2.506)--(7.496,2.510)--(7.497,2.516)--(7.488,2.521)%
    --(7.487,2.523)--(7.492,2.530)--(7.488,2.537)--(7.492,2.542)--(7.493,2.547)%
    --(7.488,2.550)--(7.483,2.550)--(7.480,2.554)--(7.485,2.562)--(7.480,2.567)%
    --(7.480,2.570)--(7.485,2.579)--(7.475,2.583)--(7.472,2.591)--(7.475,2.595)%
    --(7.472,2.602)--(7.459,2.604)--(7.469,2.617)--(7.467,2.620)--(7.460,2.622)%
    --(7.457,2.626)--(7.464,2.633)--(7.460,2.638)--(7.464,2.645)--(7.460,2.650)%
    --(7.454,2.653)--(7.457,2.661)--(7.456,2.664)--(7.451,2.667)--(7.452,2.677)%
    --(7.446,2.679)--(7.446,2.685)--(7.439,2.688)--(7.441,2.698)--(7.438,2.701)%
    --(7.438,2.707)--(7.433,2.713)--(7.434,2.717)--(7.426,2.727)--(7.423,2.727)%
    --(7.418,2.737)--(7.418,2.739)--(7.416,2.751)--(7.421,2.755)--(7.421,2.764)%
    --(7.406,2.765)--(7.404,2.768)--(7.406,2.775)--(7.406,2.778)--(7.408,2.780)%
    --(7.404,2.789)--(7.409,2.799)--(7.397,2.800)--(7.396,2.807)--(7.400,2.812)%
    --(7.398,2.819)--(7.397,2.819)--(7.390,2.819)--(7.387,2.822)--(7.390,2.832)%
    --(7.383,2.836)--(7.383,2.843)--(7.377,2.846)--(7.377,2.851)--(7.368,2.857)%
    --(7.375,2.864)--(7.375,2.865)--(7.362,2.865)--(7.361,2.870)--(7.363,2.871)%
    --(7.363,2.881)--(7.356,2.884)--(7.356,2.887)--(7.350,2.894)--(7.350,2.895)%
    --(7.351,2.898)--(7.344,2.905)--(7.345,2.915)--(7.342,2.917)--(7.341,2.919)%
    --(7.333,2.927)--(7.333,2.928)--(7.325,2.932)--(7.324,2.937)--(7.321,2.942)%
    --(7.321,2.942)--(7.322,2.943)--(7.319,2.953)--(7.318,2.953)--(7.310,2.950)%
    --(7.306,2.957)--(7.298,2.955)--(7.297,2.956)--(7.295,2.955)--(7.289,2.957)%
    --(7.288,2.955)--(7.284,2.954)--(7.281,2.957)--(7.281,2.958)--(7.278,2.954)%
    --(7.278,2.954)--(7.269,2.956)--(7.269,2.956)--(7.257,2.961)--(7.255,2.959)%
    --(7.249,2.959)--(7.244,2.952)--(7.236,2.953)--(7.234,2.956)--(7.227,2.957)%
    --(7.221,2.950)--(7.214,2.956)--(7.208,2.954)--(7.203,2.959)--(7.196,2.959)%
    --(7.193,2.955)--(7.182,2.955)--(7.179,2.956)--(7.179,2.958)--(7.172,2.962)%
    --(7.169,2.960)--(7.167,2.956)--(7.159,2.958)--(7.159,2.958)--(7.155,2.955)%
    --(7.150,2.957)--(7.149,2.959)--(7.148,2.959)--(7.141,2.955)--(7.140,2.955)%
    --(7.139,2.956)--(7.128,2.959)--(7.126,2.958)--(7.124,2.957)--(7.119,2.961)%
    --(7.116,2.961)--(7.111,2.955)--(7.105,2.960)--(7.104,2.960)--(7.102,2.954)%
    --(7.100,2.954)--(7.093,2.960)--(7.091,2.958)--(7.086,2.960)--(7.082,2.957)%
    --(7.082,2.953)--(7.077,2.952)--(7.074,2.954)--(7.074,2.960)--(7.068,2.962)%
    --(7.065,2.962)--(7.060,2.956)--(7.052,2.959)--(7.048,2.960)--(7.044,2.963)%
    --(7.037,2.959)--(7.035,2.954)--(7.031,2.953)--(7.026,2.957)--(7.018,2.953)%
    --(7.017,2.952)--(7.013,2.951)--(7.012,2.951)--(7.010,2.956)--(7.003,2.957)%
    --(7.000,2.952)--(6.996,2.950)--(6.995,2.950)--(6.992,2.956)--(6.979,2.956)%
    --(6.978,2.957)--(6.969,2.957)--(6.963,2.951)--(6.955,2.959)--(6.944,2.958)%
    --(6.943,2.956)--(6.938,2.950)--(6.924,2.957)--(6.920,2.952)--(6.919,2.952)%
    --(6.908,2.953)--(6.906,2.955)--(6.904,2.956)--(6.897,2.952)--(6.891,2.956)%
    --(6.889,2.952)--(6.882,2.952)--(6.881,2.952)--(6.874,2.952)--(6.868,2.956)%
    --(6.868,2.956)--(6.867,2.961)--(6.864,2.961)--(6.859,2.960)--(6.848,2.958)%
    --(6.846,2.956)--(6.843,2.952)--(6.842,2.952)--(6.834,2.958)--(6.823,2.950)%
    --(6.819,2.952)--(6.809,2.952)--(6.808,2.951)--(6.797,2.955)--(6.794,2.952)%
    --(6.785,2.954)--(6.783,2.950)--(6.778,2.949)--(6.771,2.956)--(6.766,2.953)%
    --(6.762,2.952)--(6.756,2.960)--(6.749,2.959)--(6.747,2.960)--(6.738,2.955)%
    --(6.731,2.958)--(6.726,2.955)--(6.720,2.958)--(6.715,2.951)--(6.709,2.952)%
    --(6.708,2.951)--(6.708,2.945)--(6.700,2.943)--(6.699,2.944)--(6.701,2.952)%
    --(6.698,2.955)--(6.688,2.949)--(6.687,2.950)--(6.684,2.956)--(6.677,2.957)%
    --(6.676,2.955)--(6.675,2.951)--(6.666,2.950)--(6.663,2.952)--(6.662,2.954)%
    --(6.655,2.959)--(6.646,2.953)--(6.640,2.958)--(6.633,2.955)--(6.630,2.956)%
    --(6.624,2.958)--(6.621,2.955)--(6.621,2.955)--(6.614,2.956)--(6.612,2.953)%
    --(6.612,2.950)--(6.612,2.950)--(6.608,2.951)--(6.604,2.950)--(6.604,2.949)%
    --(6.602,2.950)--(6.600,2.952)--(6.590,2.955)--(6.589,2.953)--(6.591,2.945)%
    --(6.585,2.941)--(6.583,2.941)--(6.583,2.942)--(6.584,2.952)--(6.579,2.953)%
    --(6.572,2.948)--(6.566,2.946)--(6.566,2.946)--(6.563,2.956)--(6.548,2.955)%
    --(6.546,2.948)--(6.540,2.950)--(6.532,2.949)--(6.531,2.950)--(6.528,2.951)%
    --(6.528,2.952)--(6.517,2.949)--(6.513,2.952)--(6.512,2.953)--(6.500,2.950)%
    --(6.499,2.950)--(6.499,2.951)--(6.496,2.954)--(6.491,2.956)--(6.484,2.952)%
    --(6.483,2.953)--(6.475,2.950)--(6.472,2.954)--(6.467,2.950)--(6.462,2.956)%
    --(6.455,2.952)--(6.453,2.953)--(6.448,2.948)--(6.445,2.949)--(6.442,2.952)%
    --(6.438,2.947)--(6.431,2.948)--(6.431,2.948)--(6.428,2.948)--(6.421,2.954)%
    --(6.416,2.954)--(6.414,2.950)--(6.412,2.948)--(6.401,2.952)--(6.401,2.953)%
    --(6.400,2.953)--(6.390,2.949)--(6.389,2.952)--(6.384,2.954)--(6.380,2.950)%
    --(6.377,2.950)--(6.374,2.952)--(6.371,2.953)--(6.368,2.950)--(6.357,2.949)%
    --(6.356,2.949)--(6.355,2.949)--(6.349,2.945)--(6.346,2.947)--(6.339,2.954)%
    --(6.330,2.947)--(6.323,2.953)--(6.315,2.951)--(6.311,2.952)--(6.305,2.948)%
    --(6.297,2.953)--(6.290,2.949)--(6.288,2.951)--(6.279,2.949)--(6.278,2.950)%
    --(6.273,2.951)--(6.271,2.950)--(6.262,2.949)--(6.261,2.948)--(6.250,2.946)%
    --(6.246,2.951)--(6.242,2.951)--(6.237,2.954)--(6.228,2.948)--(6.217,2.957)%
    --(6.212,2.953)--(6.204,2.954)--(6.195,2.944)--(6.190,2.949)--(6.185,2.954)%
    --(6.179,2.950)--(6.171,2.950)--(6.169,2.944)--(6.164,2.944)--(6.160,2.950)%
    --(6.155,2.946)--(6.146,2.945)--(6.142,2.951)--(6.134,2.949)--(6.133,2.950)%
    --(6.126,2.946)--(6.118,2.950)--(6.115,2.944)--(6.111,2.945)--(6.106,2.952)%
    --(6.103,2.954)--(6.103,2.953)--(6.096,2.950)--(6.094,2.950)--(6.090,2.945)%
    --(6.084,2.946)--(6.083,2.950)--(6.076,2.951)--(6.073,2.944)--(6.073,2.944)%
    --(6.064,2.946)--(6.062,2.950)--(6.057,2.950)--(6.055,2.946)--(6.052,2.945)%
    --(6.050,2.944)--(6.046,2.946)--(6.045,2.950)--(6.045,2.950)--(6.038,2.952)%
    --(6.035,2.949)--(6.026,2.950)--(6.024,2.948)--(6.018,2.939)--(6.010,2.948)%
    --(5.999,2.946)--(5.994,2.943)--(5.994,2.943)--(5.974,2.943)--(5.972,2.948)%
    --(5.963,2.951)--(5.953,2.945)--(5.948,2.952)--(5.936,2.947)--(5.934,2.949)%
    --(5.927,2.952)--(5.925,2.950)--(5.916,2.949)--(5.913,2.953)--(5.912,2.953)%
    --(5.906,2.943)--(5.903,2.943)--(5.901,2.941)--(5.892,2.944)--(5.892,2.945)%
    --(5.882,2.941)--(5.879,2.946)--(5.876,2.948)--(5.875,2.948)--(5.867,2.947)%
    --(5.861,2.950)--(5.858,2.944)--(5.852,2.939)--(5.850,2.939)--(5.850,2.939)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (7.647,1.500)--(7.644,1.503)--(7.644,1.509)--(7.636,1.514)--(7.639,1.523)%
  --(7.632,1.530)--(7.644,1.539)--(7.634,1.546)--(7.633,1.550)--(7.639,1.555)--(7.630,1.566)%
  --(7.633,1.572)--(7.636,1.584)--(7.630,1.589)--(7.630,1.595)--(7.636,1.599)--(7.634,1.611)%
  --(7.633,1.612)--(7.629,1.618)--(7.636,1.628)--(7.630,1.635)--(7.632,1.643)--(7.626,1.648)%
  --(7.629,1.659)--(7.626,1.662)--(7.624,1.666)--(7.629,1.676)--(7.628,1.678)--(7.631,1.687)%
  --(7.626,1.694)--(7.626,1.695)--(7.620,1.700)--(7.619,1.704)--(7.628,1.711)--(7.627,1.711)%
  --(7.621,1.714)--(7.619,1.720)--(7.621,1.723)--(7.621,1.728)--(7.625,1.732)--(7.623,1.736)%
  --(7.624,1.743)--(7.617,1.744)--(7.615,1.754)--(7.616,1.756)--(7.614,1.762)--(7.615,1.764)%
  --(7.618,1.766)--(7.622,1.771)--(7.614,1.777)--(7.614,1.778)--(7.609,1.784)--(7.611,1.787)%
  --(7.615,1.791)--(7.613,1.795)--(7.616,1.801)--(7.610,1.807)--(7.611,1.811)--(7.608,1.815)%
  --(7.608,1.820)--(7.608,1.821)--(7.611,1.831)--(7.603,1.832)--(7.601,1.835)--(7.603,1.840)%
  --(7.602,1.844)--(7.602,1.846)--(7.598,1.853)--(7.599,1.857)--(7.602,1.858)--(7.609,1.866)%
  --(7.603,1.876)--(7.602,1.876)--(7.596,1.879)--(7.596,1.883)--(7.600,1.890)--(7.594,1.896)%
  --(7.595,1.898)--(7.600,1.901)--(7.599,1.908)--(7.594,1.909)--(7.594,1.915)--(7.600,1.917)%
  --(7.600,1.919)--(7.595,1.926)--(7.596,1.928)--(7.593,1.934)--(7.597,1.939)--(7.595,1.943)%
  --(7.599,1.952)--(7.594,1.955)--(7.593,1.959)--(7.596,1.965)--(7.589,1.972)--(7.589,1.974)%
  --(7.593,1.980)--(7.585,1.984)--(7.589,1.991)--(7.594,1.993)--(7.593,1.994)--(7.585,1.998)%
  --(7.591,2.011)--(7.581,2.012)--(7.582,2.027)--(7.581,2.028)--(7.580,2.043)--(7.577,2.044)%
  --(7.575,2.046)--(7.576,2.049)--(7.576,2.056)--(7.582,2.057)--(7.577,2.070)--(7.569,2.072)%
  --(7.577,2.081)--(7.578,2.085)--(7.568,2.092)--(7.570,2.099)--(7.574,2.104)--(7.566,2.112)%
  --(7.570,2.123)--(7.570,2.125)--(7.573,2.133)--(7.573,2.135)--(7.568,2.139)--(7.569,2.148)%
  --(7.564,2.150)--(7.563,2.158)--(7.563,2.159)--(7.561,2.167)--(7.550,2.172)--(7.559,2.180)%
  --(7.560,2.187)--(7.554,2.190)--(7.553,2.197)--(7.555,2.198)--(7.556,2.207)--(7.552,2.210)%
  --(7.555,2.220)--(7.554,2.222)--(7.552,2.230)--(7.554,2.234)--(7.550,2.239)--(7.546,2.241)%
  --(7.545,2.248)--(7.546,2.248)--(7.547,2.257)--(7.546,2.258)--(7.549,2.263)--(7.546,2.268)%
  --(7.546,2.273)--(7.543,2.274)--(7.543,2.279)--(7.546,2.282)--(7.543,2.283)--(7.542,2.291)%
  --(7.546,2.294)--(7.545,2.300)--(7.539,2.300)--(7.537,2.303)--(7.540,2.306)--(7.540,2.311)%
  --(7.542,2.313)--(7.541,2.319)--(7.538,2.319)--(7.534,2.323)--(7.535,2.326)--(7.533,2.330)%
  --(7.534,2.331)--(7.534,2.337)--(7.533,2.337)--(7.532,2.341)--(7.532,2.344)--(7.531,2.344)%
  --(7.531,2.349)--(7.529,2.350)--(7.530,2.355)--(7.527,2.357)--(7.527,2.358)--(7.529,2.362)%
  --(7.526,2.367)--(7.528,2.369)--(7.526,2.372)--(7.526,2.376)--(7.524,2.378)--(7.525,2.385)%
  --(7.525,2.386)--(7.523,2.395)--(7.521,2.396)--(7.516,2.403)--(7.516,2.405)--(7.516,2.406)%
  --(7.519,2.412)--(7.514,2.418)--(7.516,2.420)--(7.515,2.432)--(7.513,2.433)--(7.511,2.437)%
  --(7.516,2.444)--(7.506,2.455)--(7.506,2.456)--(7.506,2.465)--(7.499,2.469)--(7.500,2.477)%
  --(7.505,2.482)--(7.503,2.489)--(7.494,2.491)--(7.494,2.497)--(7.495,2.497)--(7.500,2.501)%
  --(7.501,2.506)--(7.496,2.510)--(7.497,2.516)--(7.488,2.521)--(7.487,2.523)--(7.492,2.530)%
  --(7.488,2.537)--(7.492,2.542)--(7.493,2.547)--(7.488,2.550)--(7.483,2.550)--(7.480,2.554)%
  --(7.485,2.562)--(7.480,2.567)--(7.480,2.570)--(7.485,2.579)--(7.475,2.583)--(7.472,2.591)%
  --(7.475,2.595)--(7.472,2.602)--(7.459,2.604)--(7.469,2.617)--(7.467,2.620)--(7.460,2.622)%
  --(7.457,2.626)--(7.464,2.633)--(7.460,2.638)--(7.464,2.645)--(7.460,2.650)--(7.454,2.653)%
  --(7.457,2.661)--(7.456,2.664)--(7.451,2.667)--(7.452,2.677)--(7.446,2.679)--(7.446,2.685)%
  --(7.439,2.688)--(7.441,2.698)--(7.438,2.701)--(7.438,2.707)--(7.433,2.713)--(7.434,2.717)%
  --(7.426,2.727)--(7.423,2.727)--(7.418,2.737)--(7.418,2.739)--(7.416,2.751)--(7.421,2.755)%
  --(7.421,2.764)--(7.406,2.765)--(7.404,2.768)--(7.406,2.775)--(7.406,2.778)--(7.408,2.780)%
  --(7.404,2.789)--(7.409,2.799)--(7.397,2.800)--(7.396,2.807)--(7.400,2.812)--(7.398,2.819)%
  --(7.397,2.819)--(7.390,2.819)--(7.387,2.822)--(7.390,2.832)--(7.383,2.836)--(7.383,2.843)%
  --(7.377,2.846)--(7.377,2.851)--(7.368,2.857)--(7.375,2.864)--(7.375,2.865)--(7.362,2.865)%
  --(7.361,2.870)--(7.363,2.871)--(7.363,2.881)--(7.356,2.884)--(7.356,2.887)--(7.350,2.894)%
  --(7.350,2.895)--(7.351,2.898)--(7.344,2.905)--(7.345,2.915)--(7.342,2.917)--(7.341,2.919)%
  --(7.333,2.927)--(7.333,2.928)--(7.325,2.932)--(7.324,2.937)--(7.321,2.942)--(7.322,2.943)%
  --(7.319,2.953)--(7.318,2.953)--(7.310,2.950)--(7.306,2.957)--(7.298,2.955)--(7.297,2.956)%
  --(7.295,2.955)--(7.289,2.957)--(7.288,2.955)--(7.284,2.954)--(7.281,2.957)--(7.281,2.958)%
  --(7.278,2.954)--(7.269,2.956)--(7.257,2.961)--(7.255,2.959)--(7.249,2.959)--(7.244,2.952)%
  --(7.236,2.953)--(7.234,2.956)--(7.227,2.957)--(7.221,2.950)--(7.214,2.956)--(7.208,2.954)%
  --(7.203,2.959)--(7.196,2.959)--(7.193,2.955)--(7.182,2.955)--(7.179,2.956)--(7.179,2.958)%
  --(7.172,2.962)--(7.169,2.960)--(7.167,2.956)--(7.159,2.958)--(7.155,2.955)--(7.150,2.957)%
  --(7.149,2.959)--(7.148,2.959)--(7.141,2.955)--(7.140,2.955)--(7.139,2.956)--(7.128,2.959)%
  --(7.126,2.958)--(7.124,2.957)--(7.119,2.961)--(7.116,2.961)--(7.111,2.955)--(7.105,2.960)%
  --(7.104,2.960)--(7.102,2.954)--(7.100,2.954)--(7.093,2.960)--(7.091,2.958)--(7.086,2.960)%
  --(7.082,2.957)--(7.082,2.953)--(7.077,2.952)--(7.074,2.954)--(7.074,2.960)--(7.068,2.962)%
  --(7.065,2.962)--(7.060,2.956)--(7.052,2.959)--(7.048,2.960)--(7.044,2.963)--(7.037,2.959)%
  --(7.035,2.954)--(7.031,2.953)--(7.026,2.957)--(7.018,2.953)--(7.017,2.952)--(7.013,2.951)%
  --(7.012,2.951)--(7.010,2.956)--(7.003,2.957)--(7.000,2.952)--(6.996,2.950)--(6.995,2.950)%
  --(6.992,2.956)--(6.979,2.956)--(6.978,2.957)--(6.969,2.957)--(6.963,2.951)--(6.955,2.959)%
  --(6.944,2.958)--(6.943,2.956)--(6.938,2.950)--(6.924,2.957)--(6.920,2.952)--(6.919,2.952)%
  --(6.908,2.953)--(6.906,2.955)--(6.904,2.956)--(6.897,2.952)--(6.891,2.956)--(6.889,2.952)%
  --(6.882,2.952)--(6.881,2.952)--(6.874,2.952)--(6.868,2.956)--(6.867,2.961)--(6.864,2.961)%
  --(6.859,2.960)--(6.848,2.958)--(6.846,2.956)--(6.843,2.952)--(6.842,2.952)--(6.834,2.958)%
  --(6.823,2.950)--(6.819,2.952)--(6.809,2.952)--(6.808,2.951)--(6.797,2.955)--(6.794,2.952)%
  --(6.785,2.954)--(6.783,2.950)--(6.778,2.949)--(6.771,2.956)--(6.766,2.953)--(6.762,2.952)%
  --(6.756,2.960)--(6.749,2.959)--(6.747,2.960)--(6.738,2.955)--(6.731,2.958)--(6.726,2.955)%
  --(6.720,2.958)--(6.715,2.951)--(6.709,2.952)--(6.708,2.951)--(6.708,2.945)--(6.700,2.943)%
  --(6.699,2.944)--(6.701,2.952)--(6.698,2.955)--(6.688,2.949)--(6.687,2.950)--(6.684,2.956)%
  --(6.677,2.957)--(6.676,2.955)--(6.675,2.951)--(6.666,2.950)--(6.663,2.952)--(6.662,2.954)%
  --(6.655,2.959)--(6.646,2.953)--(6.640,2.958)--(6.633,2.955)--(6.630,2.956)--(6.624,2.958)%
  --(6.621,2.955)--(6.614,2.956)--(6.612,2.953)--(6.612,2.950)--(6.608,2.951)--(6.604,2.950)%
  --(6.604,2.949)--(6.602,2.950)--(6.600,2.952)--(6.590,2.955)--(6.589,2.953)--(6.591,2.945)%
  --(6.585,2.941)--(6.583,2.941)--(6.583,2.942)--(6.584,2.952)--(6.579,2.953)--(6.572,2.948)%
  --(6.566,2.946)--(6.563,2.956)--(6.548,2.955)--(6.546,2.948)--(6.540,2.950)--(6.532,2.949)%
  --(6.531,2.950)--(6.528,2.951)--(6.528,2.952)--(6.517,2.949)--(6.513,2.952)--(6.512,2.953)%
  --(6.500,2.950)--(6.499,2.950)--(6.499,2.951)--(6.496,2.954)--(6.491,2.956)--(6.484,2.952)%
  --(6.483,2.953)--(6.475,2.950)--(6.472,2.954)--(6.467,2.950)--(6.462,2.956)--(6.455,2.952)%
  --(6.453,2.953)--(6.448,2.948)--(6.445,2.949)--(6.442,2.952)--(6.438,2.947)--(6.431,2.948)%
  --(6.428,2.948)--(6.421,2.954)--(6.416,2.954)--(6.414,2.950)--(6.412,2.948)--(6.401,2.952)%
  --(6.401,2.953)--(6.400,2.953)--(6.390,2.949)--(6.389,2.952)--(6.384,2.954)--(6.380,2.950)%
  --(6.377,2.950)--(6.374,2.952)--(6.371,2.953)--(6.368,2.950)--(6.357,2.949)--(6.356,2.949)%
  --(6.355,2.949)--(6.349,2.945)--(6.346,2.947)--(6.339,2.954)--(6.330,2.947)--(6.323,2.953)%
  --(6.315,2.951)--(6.311,2.952)--(6.305,2.948)--(6.297,2.953)--(6.290,2.949)--(6.288,2.951)%
  --(6.279,2.949)--(6.278,2.950)--(6.273,2.951)--(6.271,2.950)--(6.262,2.949)--(6.261,2.948)%
  --(6.250,2.946)--(6.246,2.951)--(6.242,2.951)--(6.237,2.954)--(6.228,2.948)--(6.217,2.957)%
  --(6.212,2.953)--(6.204,2.954)--(6.195,2.944)--(6.190,2.949)--(6.185,2.954)--(6.179,2.950)%
  --(6.171,2.950)--(6.169,2.944)--(6.164,2.944)--(6.160,2.950)--(6.155,2.946)--(6.146,2.945)%
  --(6.142,2.951)--(6.134,2.949)--(6.133,2.950)--(6.126,2.946)--(6.118,2.950)--(6.115,2.944)%
  --(6.111,2.945)--(6.106,2.952)--(6.103,2.954)--(6.103,2.953)--(6.096,2.950)--(6.094,2.950)%
  --(6.090,2.945)--(6.084,2.946)--(6.083,2.950)--(6.076,2.951)--(6.073,2.944)--(6.064,2.946)%
  --(6.062,2.950)--(6.057,2.950)--(6.055,2.946)--(6.052,2.945)--(6.050,2.944)--(6.046,2.946)%
  --(6.045,2.950)--(6.038,2.952)--(6.035,2.949)--(6.026,2.950)--(6.024,2.948)--(6.018,2.939)%
  --(6.010,2.948)--(5.999,2.946)--(5.994,2.943)--(5.974,2.943)--(5.972,2.948)--(5.963,2.951)%
  --(5.953,2.945)--(5.948,2.952)--(5.936,2.947)--(5.934,2.949)--(5.927,2.952)--(5.925,2.950)%
  --(5.916,2.949)--(5.913,2.953)--(5.912,2.953)--(5.906,2.943)--(5.903,2.943)--(5.901,2.941)%
  --(5.892,2.944)--(5.892,2.945)--(5.882,2.941)--(5.879,2.946)--(5.876,2.948)--(5.875,2.948)%
  --(5.867,2.947)--(5.861,2.950)--(5.858,2.944)--(5.852,2.939)--(5.850,2.939);
\gpfill{rgb color={1.000,0.000,0.000}} (7.284,2.954)--(7.288,2.955)--(7.289,2.957)--(7.288,2.959)%
    --(7.281,2.957)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (7.284,2.954)--(7.288,2.955)--(7.289,2.957)--(7.288,2.959)--(7.281,2.957)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.891,2.960)--(6.884,2.962)--(6.883,2.961)--(6.882,2.952)%
    --(6.889,2.952)--(6.891,2.956)--(6.897,2.952)--(6.904,2.956)--(6.898,2.962)%
    --(6.893,2.962)--cycle;
\draw[gp path] (6.891,2.960)--(6.884,2.962)--(6.883,2.961)--(6.882,2.952)--(6.889,2.952)%
  --(6.891,2.956)--(6.897,2.952)--(6.904,2.956)--(6.898,2.962)--(6.893,2.962)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (7.075,2.960)--(7.074,2.960)--(7.074,2.954)--(7.077,2.952)%
    --(7.082,2.953)--(7.082,2.957)--cycle;
\draw[gp path] (7.075,2.960)--(7.074,2.960)--(7.074,2.954)--(7.077,2.952)--(7.082,2.953)%
  --(7.082,2.957)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.715,2.951)--(6.720,2.958)--(6.718,2.961)--(6.710,2.959)%
    --(6.708,2.960)--(6.698,2.957)--(6.698,2.955)--(6.701,2.952)--(6.699,2.944)%
    --(6.700,2.943)--(6.708,2.945)--(6.708,2.951)--(6.709,2.952)--cycle;
\draw[gp path] (6.715,2.951)--(6.720,2.958)--(6.718,2.961)--(6.710,2.959)--(6.708,2.960)%
  --(6.698,2.957)--(6.698,2.955)--(6.701,2.952)--(6.699,2.944)--(6.700,2.943)--(6.708,2.945)%
  --(6.708,2.951)--(6.709,2.952)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.785,2.954)--(6.794,2.952)--(6.797,2.955)--(6.797,2.956)%
    --(6.792,2.960)--(6.785,2.957)--(6.784,2.958)--(6.772,2.959)--(6.771,2.956)%
    --(6.778,2.949)--(6.783,2.950)--cycle;
\draw[gp path] (6.785,2.954)--(6.794,2.952)--(6.797,2.955)--(6.797,2.956)--(6.792,2.960)%
  --(6.785,2.957)--(6.784,2.958)--(6.772,2.959)--(6.771,2.956)--(6.778,2.949)--(6.783,2.950)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.663,2.954)--(6.662,2.954)--(6.663,2.952)--(6.666,2.950)%
    --(6.675,2.951)--(6.676,2.955)--cycle;
\draw[gp path] (6.663,2.954)--(6.662,2.954)--(6.663,2.952)--(6.666,2.950)--(6.675,2.951)%
  --(6.676,2.955)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (6.614,2.956)--(6.612,2.957)--(6.611,2.956)--(6.607,2.956)%
    --(6.604,2.950)--(6.608,2.951)--(6.612,2.950)--(6.612,2.950)--(6.612,2.953)--cycle;
\draw[gp path] (6.614,2.956)--(6.612,2.957)--(6.611,2.956)--(6.607,2.956)--(6.604,2.950)%
  --(6.608,2.951)--(6.612,2.950)--(6.612,2.953)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.505,2.958)--(6.499,2.951)--(6.499,2.950)--(6.500,2.950)%
    --(6.512,2.953)--(6.513,2.952)--(6.517,2.949)--(6.528,2.952)--(6.527,2.952)%
    --(6.523,2.956)--(6.513,2.955)--(6.512,2.954)--cycle;
\draw[gp path] (6.505,2.958)--(6.499,2.951)--(6.499,2.950)--(6.500,2.950)--(6.512,2.953)%
  --(6.513,2.952)--(6.517,2.949)--(6.528,2.952)--(6.527,2.952)--(6.523,2.956)--(6.513,2.955)%
  --(6.512,2.954)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.473,2.957)--(6.472,2.954)--(6.475,2.950)--(6.483,2.953)%
    --(6.480,2.957)--cycle;
\draw[gp path] (6.473,2.957)--(6.472,2.954)--(6.475,2.950)--(6.483,2.953)--(6.480,2.957)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.368,2.950)--(6.371,2.953)--(6.370,2.956)--(6.362,2.957)%
    --(6.357,2.949)--cycle;
\draw[gp path] (6.368,2.950)--(6.371,2.953)--(6.370,2.956)--(6.362,2.957)--(6.357,2.949)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.531,2.950)--(6.532,2.949)--(6.540,2.950)--(6.538,2.956)%
    --(6.536,2.956)--cycle;
\draw[gp path] (6.531,2.950)--(6.532,2.949)--(6.540,2.950)--(6.538,2.956)--(6.536,2.956)%
  --cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (6.389,2.952)--(6.390,2.949)--(6.400,2.953)--(6.395,2.956)--cycle;
\draw[gp path] (6.389,2.952)--(6.390,2.949)--(6.400,2.953)--(6.395,2.956)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.279,2.949)--(6.288,2.951)--(6.285,2.956)--(6.282,2.956)%
    --(6.278,2.950)--cycle;
\draw[gp path] (6.279,2.949)--(6.288,2.951)--(6.285,2.956)--(6.282,2.956)--(6.278,2.950)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.432,2.954)--(6.429,2.956)--(6.424,2.956)--(6.421,2.954)%
    --(6.428,2.948)--(6.431,2.948)--(6.431,2.948)--(6.438,2.947)--(6.442,2.952)%
    --(6.445,2.949)--(6.448,2.948)--(6.453,2.953)--(6.452,2.955)--(6.442,2.953)%
    --(6.442,2.954)--(6.435,2.956)--cycle;
\draw[gp path] (6.432,2.954)--(6.429,2.956)--(6.424,2.956)--(6.421,2.954)--(6.428,2.948)%
  --(6.431,2.948)--(6.438,2.947)--(6.442,2.952)--(6.445,2.949)--(6.448,2.948)--(6.453,2.953)%
  --(6.452,2.955)--(6.442,2.953)--(6.442,2.954)--(6.435,2.956)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.164,2.944)--(6.169,2.944)--(6.171,2.950)--(6.168,2.954)%
    --(6.160,2.952)--(6.160,2.950)--cycle;
\draw[gp path] (6.164,2.944)--(6.169,2.944)--(6.171,2.950)--(6.168,2.954)--(6.160,2.952)%
  --(6.160,2.950)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.084,2.946)--(6.090,2.945)--(6.094,2.950)--(6.088,2.954)%
    --(6.083,2.950)--cycle;
\draw[gp path] (6.084,2.946)--(6.090,2.945)--(6.094,2.950)--(6.088,2.954)--(6.083,2.950)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.117,2.953)--(6.106,2.952)--(6.111,2.945)--(6.115,2.944)%
    --(6.118,2.950)--cycle;
\draw[gp path] (6.117,2.953)--(6.106,2.952)--(6.111,2.945)--(6.115,2.944)--(6.118,2.950)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.055,2.951)--(6.050,2.950)--(6.045,2.950)--(6.046,2.946)%
    --(6.050,2.944)--(6.052,2.945)--(6.055,2.946)--(6.057,2.950)--cycle;
\draw[gp path] (6.055,2.951)--(6.050,2.950)--(6.045,2.950)--(6.046,2.946)--(6.050,2.944)%
  --(6.052,2.945)--(6.055,2.946)--(6.057,2.950)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (7.280,2.949)--(7.279,2.946)--(7.282,2.944)--(7.283,2.944)%
    --(7.283,2.948)--(7.281,2.949)--cycle;
\draw[gp path] (7.280,2.949)--(7.279,2.946)--(7.282,2.944)--(7.283,2.944)--(7.283,2.948)%
  --(7.281,2.949)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (7.142,2.949)--(7.138,2.951)--(7.134,2.948)--(7.134,2.946)%
    --(7.137,2.943)--(7.142,2.944)--(7.146,2.943)--(7.146,2.944)--(7.145,2.949)--cycle;
\draw[gp path] (7.142,2.949)--(7.138,2.951)--(7.134,2.948)--(7.134,2.946)--(7.137,2.943)%
  --(7.142,2.944)--(7.146,2.943)--(7.146,2.944)--(7.145,2.949)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.589,2.953)--(6.584,2.952)--(6.583,2.942)--(6.583,2.941)%
    --(6.585,2.941)--(6.591,2.945)--cycle;
\draw[gp path] (6.589,2.953)--(6.584,2.952)--(6.583,2.942)--(6.583,2.941)--(6.585,2.941)%
  --(6.591,2.945)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (7.825,2.345)--(7.826,2.347)--(7.816,2.353)--(7.807,2.342)%
    --(7.803,2.343)--(7.796,2.335)--(7.789,2.339)--(7.785,2.347)--(7.778,2.345)%
    --(7.770,2.340)--(7.764,2.350)--(7.752,2.350)--(7.749,2.344)--(7.742,2.339)%
    --(7.737,2.342)--(7.735,2.344)--(7.733,2.352)--(7.719,2.351)--(7.718,2.343)%
    --(7.710,2.337)--(7.703,2.347)--(7.702,2.347)--(7.689,2.343)--(7.689,2.342)%
    --(7.678,2.341)--(7.674,2.350)--(7.665,2.352)--(7.662,2.342)--(7.662,2.342)%
    --(7.650,2.353)--(7.646,2.349)--(7.646,2.341)--(7.645,2.341)--(7.641,2.340)%
    --(7.636,2.341)--(7.631,2.340)--(7.628,2.342)--(7.627,2.346)--(7.614,2.345)%
    --(7.611,2.350)--(7.606,2.350)--(7.600,2.345)--(7.592,2.349)--(7.588,2.347)%
    --(7.586,2.343)--(7.580,2.341)--(7.574,2.345)--(7.566,2.340)--(7.560,2.344)%
    --(7.559,2.346)--(7.552,2.344)--(7.548,2.342)--(7.547,2.342)--(7.545,2.341)%
    --(7.542,2.340)--(7.540,2.342)--(7.539,2.342)--(7.538,2.343)--(7.535,2.343)%
    --(7.534,2.341)--(7.532,2.341)--(7.532,2.341)--(7.533,2.337)--(7.534,2.337)%
    --(7.534,2.331)--(7.533,2.330)--(7.535,2.326)--(7.534,2.323)--(7.538,2.319)%
    --(7.541,2.319)--(7.542,2.313)--(7.540,2.311)--(7.540,2.306)--(7.537,2.303)%
    --(7.539,2.300)--(7.545,2.300)--(7.546,2.294)--(7.542,2.291)--(7.543,2.283)%
    --(7.546,2.282)--(7.543,2.279)--(7.543,2.274)--(7.546,2.273)--(7.546,2.268)%
    --(7.546,2.268)--(7.549,2.263)--(7.546,2.258)--(7.547,2.257)--(7.546,2.248)%
    --(7.545,2.248)--(7.546,2.241)--(7.550,2.239)--(7.554,2.234)--(7.552,2.230)%
    --(7.554,2.222)--(7.555,2.220)--(7.552,2.210)--(7.556,2.207)--(7.555,2.198)%
    --(7.553,2.197)--(7.554,2.190)--(7.560,2.187)--(7.559,2.180)--(7.550,2.172)%
    --(7.561,2.167)--(7.563,2.159)--(7.563,2.158)--(7.564,2.150)--(7.569,2.148)%
    --(7.568,2.139)--(7.573,2.135)--(7.573,2.133)--(7.570,2.125)--(7.570,2.123)%
    --(7.566,2.112)--(7.574,2.104)--(7.570,2.099)--(7.568,2.092)--(7.578,2.085)%
    --(7.577,2.081)--(7.569,2.072)--(7.577,2.070)--(7.582,2.057)--(7.576,2.056)%
    --(7.576,2.049)--(7.575,2.046)--(7.577,2.044)--(7.580,2.043)--(7.581,2.028)%
    --(7.581,2.028)--(7.582,2.027)--(7.581,2.012)--(7.591,2.011)--(7.585,1.998)%
    --(7.593,1.994)--(7.594,1.993)--(7.589,1.991)--(7.585,1.984)--(7.593,1.980)%
    --(7.589,1.974)--(7.589,1.972)--(7.596,1.965)--(7.593,1.959)--(7.594,1.955)%
    --(7.599,1.952)--(7.595,1.943)--(7.597,1.939)--(7.593,1.934)--(7.596,1.928)%
    --(7.595,1.926)--(7.600,1.919)--(7.600,1.917)--(7.594,1.915)--(7.594,1.909)%
    --(7.599,1.908)--(7.600,1.901)--(7.595,1.898)--(7.594,1.896)--(7.600,1.890)%
    --(7.596,1.883)--(7.596,1.879)--(7.602,1.876)--(7.603,1.876)--(7.609,1.866)%
    --(7.602,1.858)--(7.599,1.857)--(7.598,1.853)--(7.602,1.846)--(7.602,1.844)%
    --(7.603,1.840)--(7.601,1.835)--(7.603,1.832)--(7.611,1.831)--(7.608,1.821)%
    --(7.608,1.820)--(7.608,1.815)--(7.611,1.811)--(7.610,1.807)--(7.616,1.801)%
    --(7.613,1.795)--(7.615,1.791)--(7.611,1.787)--(7.609,1.784)--(7.614,1.778)%
    --(7.614,1.777)--(7.622,1.771)--(7.618,1.766)--(7.615,1.764)--(7.614,1.762)%
    --(7.616,1.756)--(7.615,1.754)--(7.617,1.744)--(7.624,1.743)--(7.623,1.736)%
    --(7.623,1.736)--(7.625,1.732)--(7.621,1.728)--(7.621,1.723)--(7.619,1.720)%
    --(7.621,1.714)--(7.627,1.711)--(7.628,1.711)--(7.619,1.704)--(7.620,1.700)%
    --(7.626,1.695)--(7.626,1.694)--(7.631,1.687)--(7.628,1.678)--(7.629,1.676)%
    --(7.624,1.666)--(7.626,1.662)--(7.629,1.659)--(7.626,1.648)--(7.632,1.643)%
    --(7.630,1.635)--(7.636,1.628)--(7.629,1.618)--(7.633,1.612)--(7.634,1.611)%
    --(7.636,1.599)--(7.630,1.595)--(7.630,1.589)--(7.636,1.584)--(7.633,1.572)%
    --(7.633,1.572)--(7.630,1.566)--(7.639,1.555)--(7.633,1.550)--(7.634,1.546)%
    --(7.644,1.539)--(7.632,1.530)--(7.639,1.523)--(7.636,1.514)--(7.644,1.509)%
    --(7.644,1.503)--(7.647,1.500)--(7.890,1.500)--(7.893,1.508)--(7.889,1.510)%
    --(7.886,1.513)--(7.886,1.518)--(7.897,1.525)--(7.893,1.531)--(7.886,1.531)%
    --(7.882,1.535)--(7.885,1.542)--(7.896,1.544)--(7.902,1.550)--(7.888,1.554)%
    --(7.886,1.555)--(7.886,1.555)--(7.882,1.565)--(7.885,1.567)--(7.884,1.577)%
    --(7.888,1.578)--(7.887,1.589)--(7.881,1.590)--(7.880,1.598)--(7.886,1.601)%
    --(7.882,1.612)--(7.878,1.614)--(7.883,1.626)--(7.875,1.631)--(7.876,1.640)%
    --(7.878,1.641)--(7.885,1.651)--(7.876,1.657)--(7.876,1.665)--(7.879,1.667)%
    --(7.879,1.674)--(7.884,1.684)--(7.879,1.685)--(7.870,1.692)--(7.870,1.697)%
    --(7.882,1.706)--(7.874,1.714)--(7.872,1.716)--(7.873,1.722)--(7.868,1.728)%
    --(7.876,1.738)--(7.871,1.743)--(7.879,1.752)--(7.875,1.759)--(7.875,1.759)%
    --(7.867,1.770)--(7.876,1.775)--(7.878,1.778)--(7.875,1.784)--(7.866,1.786)%
    --(7.874,1.798)--(7.874,1.798)--(7.876,1.800)--(7.871,1.810)--(7.872,1.812)%
    --(7.871,1.818)--(7.868,1.820)--(7.868,1.830)--(7.863,1.833)--(7.865,1.843)%
    --(7.865,1.844)--(7.865,1.844)--(7.867,1.849)--(7.874,1.854)--(7.870,1.859)%
    --(7.865,1.860)--(7.865,1.870)--(7.870,1.874)--(7.866,1.884)--(7.867,1.885)%
    --(7.862,1.896)--(7.870,1.903)--(7.865,1.909)--(7.860,1.914)--(7.874,1.926)%
    --(7.873,1.928)--(7.861,1.930)--(7.855,1.936)--(7.858,1.940)--(7.860,1.942)%
    --(7.861,1.945)--(7.866,1.948)--(7.872,1.955)--(7.854,1.960)--(7.861,1.972)%
    --(7.851,1.977)--(7.852,1.984)--(7.863,1.987)--(7.863,1.992)--(7.863,1.996)%
    --(7.853,1.999)--(7.852,2.002)--(7.857,2.010)--(7.854,2.014)--(7.862,2.022)%
    --(7.860,2.026)--(7.862,2.034)--(7.853,2.040)--(7.853,2.041)--(7.864,2.053)%
    --(7.850,2.056)--(7.846,2.062)--(7.856,2.072)--(7.848,2.077)--(7.843,2.084)%
    --(7.848,2.088)--(7.855,2.093)--(7.846,2.103)--(7.851,2.110)--(7.846,2.119)%
    --(7.846,2.120)--(7.848,2.125)--(7.855,2.132)--(7.850,2.139)--(7.851,2.143)%
    --(7.839,2.149)--(7.841,2.155)--(7.850,2.160)--(7.849,2.160)--(7.839,2.170)%
    --(7.838,2.173)--(7.837,2.175)--(7.849,2.186)--(7.844,2.194)--(7.844,2.195)%
    --(7.836,2.203)--(7.838,2.212)--(7.837,2.214)--(7.839,2.222)--(7.839,2.223)%
    --(7.844,2.227)--(7.842,2.236)--(7.834,2.236)--(7.836,2.248)--(7.841,2.249)%
    --(7.835,2.262)--(7.841,2.265)--(7.841,2.268)--(7.828,2.276)--(7.833,2.281)%
    --(7.830,2.288)--(7.836,2.294)--(7.829,2.302)--(7.829,2.307)--(7.833,2.310)%
    --(7.831,2.319)--(7.833,2.325)--(7.831,2.328)--(7.834,2.334)--cycle;
\draw[gp path] (7.825,2.345)--(7.826,2.347)--(7.816,2.353)--(7.807,2.342)--(7.803,2.343)%
  --(7.796,2.335)--(7.789,2.339)--(7.785,2.347)--(7.778,2.345)--(7.770,2.340)--(7.764,2.350)%
  --(7.752,2.350)--(7.749,2.344)--(7.742,2.339)--(7.737,2.342)--(7.735,2.344)--(7.733,2.352)%
  --(7.719,2.351)--(7.718,2.343)--(7.710,2.337)--(7.703,2.347)--(7.702,2.347)--(7.689,2.343)%
  --(7.689,2.342)--(7.678,2.341)--(7.674,2.350)--(7.665,2.352)--(7.662,2.342)--(7.650,2.353)%
  --(7.646,2.349)--(7.646,2.341)--(7.645,2.341)--(7.641,2.340)--(7.636,2.341)--(7.631,2.340)%
  --(7.628,2.342)--(7.627,2.346)--(7.614,2.345)--(7.611,2.350)--(7.606,2.350)--(7.600,2.345)%
  --(7.592,2.349)--(7.588,2.347)--(7.586,2.343)--(7.580,2.341)--(7.574,2.345)--(7.566,2.340)%
  --(7.560,2.344)--(7.559,2.346)--(7.552,2.344)--(7.548,2.342)--(7.547,2.342)--(7.545,2.341)%
  --(7.542,2.340)--(7.540,2.342)--(7.539,2.342)--(7.538,2.343)--(7.535,2.343)--(7.534,2.341)%
  --(7.532,2.341)--(7.533,2.337)--(7.534,2.337)--(7.534,2.331)--(7.533,2.330)--(7.535,2.326)%
  --(7.534,2.323)--(7.538,2.319)--(7.541,2.319)--(7.542,2.313)--(7.540,2.311)--(7.540,2.306)%
  --(7.537,2.303)--(7.539,2.300)--(7.545,2.300)--(7.546,2.294)--(7.542,2.291)--(7.543,2.283)%
  --(7.546,2.282)--(7.543,2.279)--(7.543,2.274)--(7.546,2.273)--(7.546,2.268)--(7.549,2.263)%
  --(7.546,2.258)--(7.547,2.257)--(7.546,2.248)--(7.545,2.248)--(7.546,2.241)--(7.550,2.239)%
  --(7.554,2.234)--(7.552,2.230)--(7.554,2.222)--(7.555,2.220)--(7.552,2.210)--(7.556,2.207)%
  --(7.555,2.198)--(7.553,2.197)--(7.554,2.190)--(7.560,2.187)--(7.559,2.180)--(7.550,2.172)%
  --(7.561,2.167)--(7.563,2.159)--(7.563,2.158)--(7.564,2.150)--(7.569,2.148)--(7.568,2.139)%
  --(7.573,2.135)--(7.573,2.133)--(7.570,2.125)--(7.570,2.123)--(7.566,2.112)--(7.574,2.104)%
  --(7.570,2.099)--(7.568,2.092)--(7.578,2.085)--(7.577,2.081)--(7.569,2.072)--(7.577,2.070)%
  --(7.582,2.057)--(7.576,2.056)--(7.576,2.049)--(7.575,2.046)--(7.577,2.044)--(7.580,2.043)%
  --(7.581,2.028)--(7.582,2.027)--(7.581,2.012)--(7.591,2.011)--(7.585,1.998)--(7.593,1.994)%
  --(7.594,1.993)--(7.589,1.991)--(7.585,1.984)--(7.593,1.980)--(7.589,1.974)--(7.589,1.972)%
  --(7.596,1.965)--(7.593,1.959)--(7.594,1.955)--(7.599,1.952)--(7.595,1.943)--(7.597,1.939)%
  --(7.593,1.934)--(7.596,1.928)--(7.595,1.926)--(7.600,1.919)--(7.600,1.917)--(7.594,1.915)%
  --(7.594,1.909)--(7.599,1.908)--(7.600,1.901)--(7.595,1.898)--(7.594,1.896)--(7.600,1.890)%
  --(7.596,1.883)--(7.596,1.879)--(7.602,1.876)--(7.603,1.876)--(7.609,1.866)--(7.602,1.858)%
  --(7.599,1.857)--(7.598,1.853)--(7.602,1.846)--(7.602,1.844)--(7.603,1.840)--(7.601,1.835)%
  --(7.603,1.832)--(7.611,1.831)--(7.608,1.821)--(7.608,1.820)--(7.608,1.815)--(7.611,1.811)%
  --(7.610,1.807)--(7.616,1.801)--(7.613,1.795)--(7.615,1.791)--(7.611,1.787)--(7.609,1.784)%
  --(7.614,1.778)--(7.614,1.777)--(7.622,1.771)--(7.618,1.766)--(7.615,1.764)--(7.614,1.762)%
  --(7.616,1.756)--(7.615,1.754)--(7.617,1.744)--(7.624,1.743)--(7.623,1.736)--(7.625,1.732)%
  --(7.621,1.728)--(7.621,1.723)--(7.619,1.720)--(7.621,1.714)--(7.627,1.711)--(7.628,1.711)%
  --(7.619,1.704)--(7.620,1.700)--(7.626,1.695)--(7.626,1.694)--(7.631,1.687)--(7.628,1.678)%
  --(7.629,1.676)--(7.624,1.666)--(7.626,1.662)--(7.629,1.659)--(7.626,1.648)--(7.632,1.643)%
  --(7.630,1.635)--(7.636,1.628)--(7.629,1.618)--(7.633,1.612)--(7.634,1.611)--(7.636,1.599)%
  --(7.630,1.595)--(7.630,1.589)--(7.636,1.584)--(7.633,1.572)--(7.630,1.566)--(7.639,1.555)%
  --(7.633,1.550)--(7.634,1.546)--(7.644,1.539)--(7.632,1.530)--(7.639,1.523)--(7.636,1.514)%
  --(7.644,1.509)--(7.644,1.503)--(7.647,1.500);
\draw[gp path] (7.890,1.500)--(7.893,1.508)--(7.889,1.510)--(7.886,1.513)--(7.886,1.518)%
  --(7.897,1.525)--(7.893,1.531)--(7.886,1.531)--(7.882,1.535)--(7.885,1.542)--(7.896,1.544)%
  --(7.902,1.550)--(7.888,1.554)--(7.886,1.555)--(7.882,1.565)--(7.885,1.567)--(7.884,1.577)%
  --(7.888,1.578)--(7.887,1.589)--(7.881,1.590)--(7.880,1.598)--(7.886,1.601)--(7.882,1.612)%
  --(7.878,1.614)--(7.883,1.626)--(7.875,1.631)--(7.876,1.640)--(7.878,1.641)--(7.885,1.651)%
  --(7.876,1.657)--(7.876,1.665)--(7.879,1.667)--(7.879,1.674)--(7.884,1.684)--(7.879,1.685)%
  --(7.870,1.692)--(7.870,1.697)--(7.882,1.706)--(7.874,1.714)--(7.872,1.716)--(7.873,1.722)%
  --(7.868,1.728)--(7.876,1.738)--(7.871,1.743)--(7.879,1.752)--(7.875,1.759)--(7.867,1.770)%
  --(7.876,1.775)--(7.878,1.778)--(7.875,1.784)--(7.866,1.786)--(7.874,1.798)--(7.876,1.800)%
  --(7.871,1.810)--(7.872,1.812)--(7.871,1.818)--(7.868,1.820)--(7.868,1.830)--(7.863,1.833)%
  --(7.865,1.843)--(7.865,1.844)--(7.867,1.849)--(7.874,1.854)--(7.870,1.859)--(7.865,1.860)%
  --(7.865,1.870)--(7.870,1.874)--(7.866,1.884)--(7.867,1.885)--(7.862,1.896)--(7.870,1.903)%
  --(7.865,1.909)--(7.860,1.914)--(7.874,1.926)--(7.873,1.928)--(7.861,1.930)--(7.855,1.936)%
  --(7.858,1.940)--(7.860,1.942)--(7.861,1.945)--(7.866,1.948)--(7.872,1.955)--(7.854,1.960)%
  --(7.861,1.972)--(7.851,1.977)--(7.852,1.984)--(7.863,1.987)--(7.863,1.992)--(7.863,1.996)%
  --(7.853,1.999)--(7.852,2.002)--(7.857,2.010)--(7.854,2.014)--(7.862,2.022)--(7.860,2.026)%
  --(7.862,2.034)--(7.853,2.040)--(7.853,2.041)--(7.864,2.053)--(7.850,2.056)--(7.846,2.062)%
  --(7.856,2.072)--(7.848,2.077)--(7.843,2.084)--(7.848,2.088)--(7.855,2.093)--(7.846,2.103)%
  --(7.851,2.110)--(7.846,2.119)--(7.846,2.120)--(7.848,2.125)--(7.855,2.132)--(7.850,2.139)%
  --(7.851,2.143)--(7.839,2.149)--(7.841,2.155)--(7.850,2.160)--(7.849,2.160)--(7.839,2.170)%
  --(7.838,2.173)--(7.837,2.175)--(7.849,2.186)--(7.844,2.194)--(7.844,2.195)--(7.836,2.203)%
  --(7.838,2.212)--(7.837,2.214)--(7.839,2.222)--(7.839,2.223)--(7.844,2.227)--(7.842,2.236)%
  --(7.834,2.236)--(7.836,2.248)--(7.841,2.249)--(7.835,2.262)--(7.841,2.265)--(7.841,2.268)%
  --(7.828,2.276)--(7.833,2.281)--(7.830,2.288)--(7.836,2.294)--(7.829,2.302)--(7.829,2.307)%
  --(7.833,2.310)--(7.831,2.319)--(7.833,2.325)--(7.831,2.328)--(7.834,2.334)--(7.825,2.345);
\gpfill{rgb color={1.000,0.000,0.000}} (5.850,5.274)--(5.850,4.054)--(5.850,4.054)--(5.866,4.044)%
    --(5.873,4.047)--(5.878,4.045)--(5.880,4.035)--(5.888,4.034)--(5.892,4.045)%
    --(5.897,4.046)--(5.902,4.041)--(5.911,4.046)--(5.917,4.042)--(5.919,4.043)%
    --(5.929,4.037)--(5.936,4.044)--(5.940,4.044)--(5.945,4.034)--(5.955,4.036)%
    --(5.958,4.035)--(5.969,4.037)--(5.972,4.051)--(5.983,4.044)--(5.990,4.044)%
    --(5.995,4.039)--(6.005,4.041)--(6.007,4.044)--(6.017,4.046)--(6.023,4.038)%
    --(6.027,4.038)--(6.035,4.031)--(6.040,4.033)--(6.050,4.029)--(6.056,4.033)%
    --(6.062,4.032)--(6.068,4.044)--(6.070,4.044)--(6.077,4.039)--(6.085,4.045)%
    --(6.092,4.041)--(6.095,4.042)--(6.104,4.037)--(6.111,4.044)--(6.115,4.044)%
    --(6.121,4.035)--(6.131,4.038)--(6.134,4.036)--(6.143,4.039)--(6.149,4.033)%
    --(6.156,4.035)--(6.161,4.030)--(6.169,4.031)--(6.171,4.040)--(6.182,4.043)%
    --(6.188,4.024)--(6.198,4.037)--(6.201,4.037)--(6.212,4.031)--(6.213,4.032)%
    --(6.222,4.030)--(6.230,4.035)--(6.237,4.029)--(6.242,4.028)--(6.243,4.028)%
    --(6.251,4.038)--(6.260,4.032)--(6.267,4.035)--(6.271,4.033)--(6.279,4.039)%
    --(6.284,4.037)--(6.288,4.026)--(6.294,4.026)--(6.295,4.039)--(6.301,4.041)%
    --(6.305,4.038)--(6.308,4.027)--(6.310,4.026)--(6.319,4.039)--(6.326,4.035)%
    --(6.332,4.040)--(6.339,4.037)--(6.342,4.039)--(6.349,4.036)--(6.355,4.026)%
    --(6.362,4.036)--(6.369,4.038)--(6.372,4.037)--(6.379,4.039)--(6.385,4.034)%
    --(6.392,4.038)--(6.402,4.023)--(6.406,4.037)--(6.410,4.040)--(6.416,4.037)%
    --(6.418,4.016)--(6.428,4.036)--(6.432,4.037)--(6.437,4.033)--(6.443,4.036)%
    --(6.451,4.031)--(6.461,4.042)--(6.466,4.030)--(6.468,4.030)--(6.479,4.032)%
    --(6.480,4.032)--(6.488,4.031)--(6.497,4.026)--(6.505,4.040)--(6.512,4.039)%
    --(6.519,4.032)--(6.527,4.033)--(6.531,4.029)--(6.537,4.027)--(6.544,4.034)%
    --(6.544,4.036)--(6.559,4.036)--(6.562,4.042)--(6.566,4.042)--(6.573,4.037)%
    --(6.575,4.027)--(6.587,4.027)--(6.590,4.038)--(6.597,4.041)--(6.601,4.038)%
    --(6.607,4.033)--(6.613,4.038)--(6.619,4.036)--(6.626,4.037)--(6.631,4.032)%
    --(6.638,4.038)--(6.641,4.040)--(6.648,4.037)--(6.651,4.024)--(6.663,4.024)%
    --(6.665,4.035)--(6.674,4.041)--(6.675,4.041)--(6.683,4.028)--(6.692,4.030)%
    --(6.693,4.029)--(6.702,4.025)--(6.709,4.033)--(6.720,4.031)--(6.723,4.034)%
    --(6.729,4.041)--(6.729,4.041)--(6.735,4.035)--(6.738,4.032)--(6.749,4.035)%
    --(6.755,4.028)--(6.760,4.028)--(6.770,4.043)--(6.774,4.041)--(6.779,4.028)%
    --(6.786,4.023)--(6.792,4.030)--(6.804,4.027)--(6.807,4.032)--(6.819,4.031)%
    --(6.822,4.036)--(6.835,4.032)--(6.840,4.036)--(6.846,4.032)--(6.857,4.039)%
    --(6.862,4.034)--(6.872,4.037)--(6.876,4.033)--(6.887,4.040)--(6.893,4.035)%
    --(6.898,4.036)--(6.905,4.031)--(6.916,4.037)--(6.922,4.033)--(6.929,4.036)%
    --(6.939,4.030)--(6.945,4.038)--(6.948,4.042)--(6.951,4.042)--(6.954,4.038)%
    --(6.960,4.031)--(6.970,4.037)--(6.977,4.034)--(6.983,4.038)--(6.993,4.032)%
    --(7.000,4.038)--(7.005,4.037)--(7.009,4.029)--(7.021,4.029)--(7.022,4.035)%
    --(7.026,4.039)--(7.036,4.036)--(7.041,4.041)--(7.052,4.035)--(7.059,4.040)%
    --(7.069,4.029)--(7.076,4.030)--(7.084,4.026)--(7.093,4.032)--(7.104,4.030)%
    --(7.107,4.040)--(7.112,4.044)--(7.115,4.044)--(7.122,4.033)--(7.128,4.035)%
    --(7.133,4.032)--(7.143,4.040)--(7.148,4.038)--(7.150,4.029)--(7.159,4.027)%
    --(7.165,4.038)--(7.178,4.035)--(7.182,4.041)--(7.188,4.042)--(7.196,4.031)%
    --(7.201,4.034)--(7.207,4.036)--(7.208,4.040)--(7.217,4.041)--(7.223,4.034)%
    --(7.231,4.037)--(7.233,4.037)--(7.241,4.026)--(7.248,4.035)--(7.253,4.037)%
    --(7.254,4.037)--(7.259,4.034)--(7.265,4.045)--(7.267,4.045)--(7.273,4.035)%
    --(7.281,4.038)--(7.285,4.035)--(7.296,4.042)--(7.302,4.036)--(7.308,4.039)%
    --(7.312,4.043)--(7.322,4.033)--(7.324,4.033)--(7.328,4.045)--(7.337,4.044)%
    --(7.340,4.037)--(7.343,4.036)--(7.347,4.034)--(7.354,4.033)--(7.358,4.040)%
    --(7.363,4.041)--(7.366,4.044)--(7.377,4.039)--(7.385,4.049)--(7.386,4.049)%
    --(7.392,4.043)--(7.396,4.033)--(7.406,4.036)--(7.409,4.043)--(7.416,4.043)%
    --(7.423,4.046)--(7.429,4.040)--(7.436,4.041)--(7.438,4.044)--(7.446,4.045)%
    --(7.455,4.051)--(7.460,4.037)--(7.470,4.038)--(7.471,4.046)--(7.475,4.048)%
    --(7.480,4.053)--(7.486,4.044)--(7.490,4.044)--(7.493,4.045)--(7.500,4.046)%
    --(7.502,4.050)--(7.515,4.042)--(7.518,4.043)--(7.526,4.043)--(7.527,4.043)%
    --(7.542,4.036)--(7.544,4.039)--(7.548,4.047)--(7.558,4.043)--(7.561,4.039)%
    --(7.573,4.040)--(7.577,4.037)--(7.581,4.038)--(7.589,4.031)--(7.588,4.026)%
    --(7.592,4.022)--(7.586,4.013)--(7.590,4.009)--(7.589,4.004)--(7.594,3.999)%
    --(7.595,3.999)--(7.600,3.997)--(7.601,3.988)--(7.602,3.987)--(7.607,3.980)%
    --(7.604,3.977)--(7.606,3.966)--(7.604,3.964)--(7.607,3.956)--(7.605,3.951)%
    --(7.611,3.948)--(7.610,3.939)--(7.611,3.938)--(7.612,3.926)--(7.614,3.924)%
    --(7.614,3.923)--(7.620,3.918)--(7.613,3.907)--(7.617,3.903)--(7.616,3.898)%
    --(7.625,3.894)--(7.623,3.890)--(7.628,3.885)--(7.626,3.878)--(7.628,3.875)%
    --(7.623,3.866)--(7.629,3.858)--(7.627,3.852)--(7.626,3.848)--(7.633,3.845)%
    --(7.634,3.842)--(7.634,3.839)--(7.635,3.835)--(7.633,3.832)--(7.636,3.824)%
    --(7.635,3.824)--(7.634,3.823)--(7.630,3.812)--(7.631,3.810)--(7.634,3.807)%
    --(7.633,3.802)--(7.633,3.801)--(7.639,3.792)--(7.637,3.786)--(7.637,3.786)%
    --(7.642,3.783)--(7.641,3.780)--(7.643,3.776)--(7.643,3.776)--(7.644,3.774)%
    --(7.644,3.773)--(7.643,3.772)--(7.644,3.771)--(7.643,3.769)--(7.643,3.767)%
    --(7.643,3.767)--(7.644,3.767)--(7.645,3.766)--(7.644,3.764)--(7.644,3.763)%
    --(7.643,3.762)--(7.644,3.761)--(7.645,3.761)--(7.644,3.759)--(7.645,3.758)%
    --(7.645,3.757)--(7.646,3.757)--(7.644,3.755)--(7.646,3.754)--(7.646,3.752)%
    --(7.647,3.753)--(7.648,3.754)--(7.649,3.754)--(7.649,3.756)--(7.648,3.757)%
    --(7.649,3.758)--(7.649,3.763)--(7.649,3.763)--(7.650,3.763)--(7.651,3.766)%
    --(7.652,3.768)--(7.652,3.768)--(7.652,3.770)--(7.655,3.773)--(7.657,3.776)%
    --(7.656,3.777)--(7.655,3.786)--(7.658,3.788)--(7.657,3.789)--(7.657,3.803)%
    --(7.661,3.806)--(7.660,3.811)--(7.666,3.820)--(7.663,3.822)--(7.663,3.822)%
    --(7.663,3.835)--(7.664,3.836)--(7.667,3.847)--(7.667,3.847)--(7.667,3.848)%
    --(7.667,3.854)--(7.667,3.854)--(7.668,3.854)--(7.667,3.869)--(7.669,3.870)%
    --(7.667,3.878)--(7.670,3.881)--(7.668,3.886)--(7.673,3.892)--(7.669,3.898)%
    --(7.671,3.905)--(7.665,3.910)--(7.676,3.920)--(7.667,3.925)--(7.671,3.936)%
    --(7.673,3.936)--(7.673,3.936)--(7.675,3.946)--(7.672,3.949)--(7.671,3.950)%
    --(7.674,3.953)--(7.675,3.955)--(7.672,3.959)--(7.676,3.963)--(7.673,3.969)%
    --(7.676,3.970)--(7.679,3.979)--(7.677,3.979)--(7.673,3.980)--(7.673,3.981)%
    --(7.675,3.992)--(7.679,3.995)--(7.676,4.001)--(7.681,4.011)--(7.680,4.012)%
    --(7.682,4.016)--(7.677,4.025)--(7.679,4.028)--(7.679,4.032)--(7.682,4.035)%
    --(7.681,4.047)--(7.680,4.047)--(7.679,4.059)--(7.682,4.060)--(7.682,4.071)%
    --(7.688,4.073)--(7.690,4.081)--(7.680,4.087)--(7.680,4.088)--(7.684,4.093)%
    --(7.680,4.103)--(7.681,4.104)--(7.684,4.111)--(7.691,4.113)--(7.687,4.123)%
    --(7.696,4.134)--(7.687,4.138)--(7.685,4.146)--(7.688,4.149)--(7.686,4.158)%
    --(7.692,4.161)--(7.693,4.166)--(7.688,4.172)--(7.693,4.181)--(7.693,4.181)%
    --(7.697,4.189)--(7.692,4.195)--(7.694,4.202)--(7.685,4.210)--(7.695,4.217)%
    --(7.695,4.223)--(7.698,4.226)--(7.694,4.238)--(7.695,4.241)--(7.690,4.246)%
    --(7.699,4.258)--(7.694,4.264)--(7.696,4.269)--(7.690,4.281)--(7.691,4.281)%
    --(7.702,4.284)--(7.703,4.287)--(7.700,4.294)--(7.701,4.298)--(7.701,4.300)%
    --(7.696,4.303)--(7.701,4.312)--(7.696,4.317)--(7.697,4.319)--(7.704,4.324)%
    --(7.702,4.331)--(7.704,4.335)--(7.691,4.339)--(7.691,4.339)--(7.696,4.346)%
    --(7.696,4.349)--(7.702,4.356)--(7.701,4.359)--(7.694,4.363)--(7.699,4.371)%
    --(7.697,4.375)--(7.699,4.378)--(7.705,4.380)--(7.704,4.391)--(7.698,4.393)%
    --(7.696,4.396)--(7.701,4.405)--(7.695,4.411)--(7.696,4.415)--(7.694,4.423)%
    --(7.697,4.426)--(7.694,4.437)--(7.698,4.441)--(7.697,4.451)--(7.704,4.452)%
    --(7.706,4.453)--(7.702,4.463)--(7.706,4.465)--(7.701,4.474)--(7.703,4.478)%
    --(7.700,4.484)--(7.703,4.490)--(7.698,4.498)--(7.708,4.504)--(7.706,4.511)%
    --(7.711,4.517)--(7.706,4.524)--(7.709,4.531)--(7.704,4.538)--(7.704,4.539)%
    --(7.708,4.543)--(7.703,4.553)--(7.708,4.555)--(7.709,4.558)--(7.703,4.565)%
    --(7.706,4.570)--(7.706,4.571)--(7.707,4.573)--(7.715,4.581)--(7.709,4.588)%
    --(7.709,4.588)--(7.703,4.596)--(7.708,4.605)--(7.704,4.610)--(7.707,4.617)%
    --(7.717,4.619)--(7.719,4.627)--(7.710,4.632)--(7.708,4.636)--(7.710,4.639)%
    --(7.717,4.643)--(7.714,4.651)--(7.713,4.653)--(7.716,4.659)--(7.711,4.665)%
    --(7.716,4.674)--(7.711,4.681)--(7.717,4.687)--(7.721,4.690)--(7.715,4.701)%
    --(7.710,4.701)--(7.707,4.713)--(7.710,4.716)--(7.710,4.720)--(7.715,4.729)%
    --(7.715,4.730)--(7.719,4.745)--(7.720,4.747)--(7.720,4.750)--(7.712,4.753)%
    --(7.710,4.758)--(7.709,4.759)--(7.716,4.766)--(7.714,4.772)--(7.721,4.779)%
    --(7.721,4.782)--(7.707,4.791)--(7.720,4.796)--(7.725,4.803)--(7.724,4.805)%
    --(7.713,4.811)--(7.711,4.815)--(7.717,4.821)--(7.720,4.825)--(7.713,4.836)%
    --(7.724,4.840)--(7.726,4.847)--(7.712,4.857)--(7.710,4.857)--(7.710,4.865)%
    --(7.719,4.872)--(7.719,4.873)--(7.716,4.882)--(7.719,4.884)--(7.723,4.884)%
    --(7.727,4.887)--(7.724,4.893)--(7.718,4.895)--(7.720,4.905)--(7.712,4.912)%
    --(7.714,4.918)--(7.717,4.919)--(7.719,4.922)--(7.726,4.929)--(7.725,4.934)%
    --(7.715,4.940)--(7.717,4.947)--(7.715,4.953)--(7.718,4.963)--(7.718,4.963)%
    --(7.724,4.973)--(7.723,4.977)--(7.714,4.984)--(7.724,4.992)--(7.718,5.003)%
    --(7.727,5.006)--(7.731,5.011)--(7.731,5.012)--(7.729,5.017)--(7.718,5.019)%
    --(7.716,5.026)--(7.726,5.032)--(7.727,5.037)--(7.725,5.039)--(7.721,5.042)%
    --(7.721,5.047)--(7.727,5.052)--(7.723,5.060)--(7.726,5.064)--(7.723,5.073)%
    --(7.729,5.076)--(7.726,5.086)--(7.731,5.089)--(7.725,5.099)--(7.728,5.104)%
    --(7.725,5.108)--(7.717,5.115)--(7.727,5.124)--(7.723,5.132)--(7.731,5.139)%
    --(7.727,5.148)--(7.728,5.149)--(7.724,5.156)--(7.732,5.166)--(7.725,5.174)%
    --(7.732,5.181)--(7.730,5.189)--(7.737,5.194)--(7.736,5.202)--(7.734,5.204)%
    --(7.737,5.213)--(7.730,5.218)--(7.731,5.225)--(7.724,5.231)--(7.728,5.240)%
    --(7.731,5.241)--(7.737,5.251)--(7.729,5.256)--(7.727,5.258)--(7.728,5.264)%
    --(7.746,5.274)--(7.746,5.274)--cycle;
\draw[gp path] (5.850,4.054)--(5.866,4.044)--(5.873,4.047)--(5.878,4.045)--(5.880,4.035)%
  --(5.888,4.034)--(5.892,4.045)--(5.897,4.046)--(5.902,4.041)--(5.911,4.046)--(5.917,4.042)%
  --(5.919,4.043)--(5.929,4.037)--(5.936,4.044)--(5.940,4.044)--(5.945,4.034)--(5.955,4.036)%
  --(5.958,4.035)--(5.969,4.037)--(5.972,4.051)--(5.983,4.044)--(5.990,4.044)--(5.995,4.039)%
  --(6.005,4.041)--(6.007,4.044)--(6.017,4.046)--(6.023,4.038)--(6.027,4.038)--(6.035,4.031)%
  --(6.040,4.033)--(6.050,4.029)--(6.056,4.033)--(6.062,4.032)--(6.068,4.044)--(6.070,4.044)%
  --(6.077,4.039)--(6.085,4.045)--(6.092,4.041)--(6.095,4.042)--(6.104,4.037)--(6.111,4.044)%
  --(6.115,4.044)--(6.121,4.035)--(6.131,4.038)--(6.134,4.036)--(6.143,4.039)--(6.149,4.033)%
  --(6.156,4.035)--(6.161,4.030)--(6.169,4.031)--(6.171,4.040)--(6.182,4.043)--(6.188,4.024)%
  --(6.198,4.037)--(6.201,4.037)--(6.212,4.031)--(6.213,4.032)--(6.222,4.030)--(6.230,4.035)%
  --(6.237,4.029)--(6.242,4.028)--(6.243,4.028)--(6.251,4.038)--(6.260,4.032)--(6.267,4.035)%
  --(6.271,4.033)--(6.279,4.039)--(6.284,4.037)--(6.288,4.026)--(6.294,4.026)--(6.295,4.039)%
  --(6.301,4.041)--(6.305,4.038)--(6.308,4.027)--(6.310,4.026)--(6.319,4.039)--(6.326,4.035)%
  --(6.332,4.040)--(6.339,4.037)--(6.342,4.039)--(6.349,4.036)--(6.355,4.026)--(6.362,4.036)%
  --(6.369,4.038)--(6.372,4.037)--(6.379,4.039)--(6.385,4.034)--(6.392,4.038)--(6.402,4.023)%
  --(6.406,4.037)--(6.410,4.040)--(6.416,4.037)--(6.418,4.016)--(6.428,4.036)--(6.432,4.037)%
  --(6.437,4.033)--(6.443,4.036)--(6.451,4.031)--(6.461,4.042)--(6.466,4.030)--(6.468,4.030)%
  --(6.479,4.032)--(6.480,4.032)--(6.488,4.031)--(6.497,4.026)--(6.505,4.040)--(6.512,4.039)%
  --(6.519,4.032)--(6.527,4.033)--(6.531,4.029)--(6.537,4.027)--(6.544,4.034)--(6.544,4.036)%
  --(6.559,4.036)--(6.562,4.042)--(6.566,4.042)--(6.573,4.037)--(6.575,4.027)--(6.587,4.027)%
  --(6.590,4.038)--(6.597,4.041)--(6.601,4.038)--(6.607,4.033)--(6.613,4.038)--(6.619,4.036)%
  --(6.626,4.037)--(6.631,4.032)--(6.638,4.038)--(6.641,4.040)--(6.648,4.037)--(6.651,4.024)%
  --(6.663,4.024)--(6.665,4.035)--(6.674,4.041)--(6.675,4.041)--(6.683,4.028)--(6.692,4.030)%
  --(6.693,4.029)--(6.702,4.025)--(6.709,4.033)--(6.720,4.031)--(6.723,4.034)--(6.729,4.041)%
  --(6.735,4.035)--(6.738,4.032)--(6.749,4.035)--(6.755,4.028)--(6.760,4.028)--(6.770,4.043)%
  --(6.774,4.041)--(6.779,4.028)--(6.786,4.023)--(6.792,4.030)--(6.804,4.027)--(6.807,4.032)%
  --(6.819,4.031)--(6.822,4.036)--(6.835,4.032)--(6.840,4.036)--(6.846,4.032)--(6.857,4.039)%
  --(6.862,4.034)--(6.872,4.037)--(6.876,4.033)--(6.887,4.040)--(6.893,4.035)--(6.898,4.036)%
  --(6.905,4.031)--(6.916,4.037)--(6.922,4.033)--(6.929,4.036)--(6.939,4.030)--(6.945,4.038)%
  --(6.948,4.042)--(6.951,4.042)--(6.954,4.038)--(6.960,4.031)--(6.970,4.037)--(6.977,4.034)%
  --(6.983,4.038)--(6.993,4.032)--(7.000,4.038)--(7.005,4.037)--(7.009,4.029)--(7.021,4.029)%
  --(7.022,4.035)--(7.026,4.039)--(7.036,4.036)--(7.041,4.041)--(7.052,4.035)--(7.059,4.040)%
  --(7.069,4.029)--(7.076,4.030)--(7.084,4.026)--(7.093,4.032)--(7.104,4.030)--(7.107,4.040)%
  --(7.112,4.044)--(7.115,4.044)--(7.122,4.033)--(7.128,4.035)--(7.133,4.032)--(7.143,4.040)%
  --(7.148,4.038)--(7.150,4.029)--(7.159,4.027)--(7.165,4.038)--(7.178,4.035)--(7.182,4.041)%
  --(7.188,4.042)--(7.196,4.031)--(7.201,4.034)--(7.207,4.036)--(7.208,4.040)--(7.217,4.041)%
  --(7.223,4.034)--(7.231,4.037)--(7.233,4.037)--(7.241,4.026)--(7.248,4.035)--(7.253,4.037)%
  --(7.254,4.037)--(7.259,4.034)--(7.265,4.045)--(7.267,4.045)--(7.273,4.035)--(7.281,4.038)%
  --(7.285,4.035)--(7.296,4.042)--(7.302,4.036)--(7.308,4.039)--(7.312,4.043)--(7.322,4.033)%
  --(7.324,4.033)--(7.328,4.045)--(7.337,4.044)--(7.340,4.037)--(7.343,4.036)--(7.347,4.034)%
  --(7.354,4.033)--(7.358,4.040)--(7.363,4.041)--(7.366,4.044)--(7.377,4.039)--(7.385,4.049)%
  --(7.386,4.049)--(7.392,4.043)--(7.396,4.033)--(7.406,4.036)--(7.409,4.043)--(7.416,4.043)%
  --(7.423,4.046)--(7.429,4.040)--(7.436,4.041)--(7.438,4.044)--(7.446,4.045)--(7.455,4.051)%
  --(7.460,4.037)--(7.470,4.038)--(7.471,4.046)--(7.475,4.048)--(7.480,4.053)--(7.486,4.044)%
  --(7.490,4.044)--(7.493,4.045)--(7.500,4.046)--(7.502,4.050)--(7.515,4.042)--(7.518,4.043)%
  --(7.526,4.043)--(7.527,4.043)--(7.542,4.036)--(7.544,4.039)--(7.548,4.047)--(7.558,4.043)%
  --(7.561,4.039)--(7.573,4.040)--(7.577,4.037)--(7.581,4.038)--(7.589,4.031)--(7.588,4.026)%
  --(7.592,4.022)--(7.586,4.013)--(7.590,4.009)--(7.589,4.004)--(7.594,3.999)--(7.595,3.999)%
  --(7.600,3.997)--(7.601,3.988)--(7.602,3.987)--(7.607,3.980)--(7.604,3.977)--(7.606,3.966)%
  --(7.604,3.964)--(7.607,3.956)--(7.605,3.951)--(7.611,3.948)--(7.610,3.939)--(7.611,3.938)%
  --(7.612,3.926)--(7.614,3.924)--(7.614,3.923)--(7.620,3.918)--(7.613,3.907)--(7.617,3.903)%
  --(7.616,3.898)--(7.625,3.894)--(7.623,3.890)--(7.628,3.885)--(7.626,3.878)--(7.628,3.875)%
  --(7.623,3.866)--(7.629,3.858)--(7.627,3.852)--(7.626,3.848)--(7.633,3.845)--(7.634,3.842)%
  --(7.634,3.839)--(7.635,3.835)--(7.633,3.832)--(7.636,3.824)--(7.635,3.824)--(7.634,3.823)%
  --(7.630,3.812)--(7.631,3.810)--(7.634,3.807)--(7.633,3.802)--(7.633,3.801)--(7.639,3.792)%
  --(7.637,3.786)--(7.642,3.783)--(7.641,3.780)--(7.643,3.776)--(7.644,3.774)--(7.644,3.773)%
  --(7.643,3.772)--(7.644,3.771)--(7.643,3.769)--(7.643,3.767)--(7.644,3.767)--(7.645,3.766)%
  --(7.644,3.764)--(7.644,3.763)--(7.643,3.762)--(7.644,3.761)--(7.645,3.761)--(7.644,3.759)%
  --(7.645,3.758)--(7.645,3.757)--(7.646,3.757)--(7.644,3.755)--(7.646,3.754)--(7.646,3.752)%
  --(7.647,3.753)--(7.648,3.754)--(7.649,3.754)--(7.649,3.756)--(7.648,3.757)--(7.649,3.758)%
  --(7.649,3.763)--(7.650,3.763)--(7.651,3.766)--(7.652,3.768)--(7.652,3.770)--(7.655,3.773)%
  --(7.657,3.776)--(7.656,3.777)--(7.655,3.786)--(7.658,3.788)--(7.657,3.789)--(7.657,3.803)%
  --(7.661,3.806)--(7.660,3.811)--(7.666,3.820)--(7.663,3.822)--(7.663,3.835)--(7.664,3.836)%
  --(7.667,3.847)--(7.667,3.848)--(7.667,3.854)--(7.668,3.854)--(7.667,3.869)--(7.669,3.870)%
  --(7.667,3.878)--(7.670,3.881)--(7.668,3.886)--(7.673,3.892)--(7.669,3.898)--(7.671,3.905)%
  --(7.665,3.910)--(7.676,3.920)--(7.667,3.925)--(7.671,3.936)--(7.673,3.936)--(7.675,3.946)%
  --(7.672,3.949)--(7.671,3.950)--(7.674,3.953)--(7.675,3.955)--(7.672,3.959)--(7.676,3.963)%
  --(7.673,3.969)--(7.676,3.970)--(7.679,3.979)--(7.677,3.979)--(7.673,3.980)--(7.673,3.981)%
  --(7.675,3.992)--(7.679,3.995)--(7.676,4.001)--(7.681,4.011)--(7.680,4.012)--(7.682,4.016)%
  --(7.677,4.025)--(7.679,4.028)--(7.679,4.032)--(7.682,4.035)--(7.681,4.047)--(7.680,4.047)%
  --(7.679,4.059)--(7.682,4.060)--(7.682,4.071)--(7.688,4.073)--(7.690,4.081)--(7.680,4.087)%
  --(7.680,4.088)--(7.684,4.093)--(7.680,4.103)--(7.681,4.104)--(7.684,4.111)--(7.691,4.113)%
  --(7.687,4.123)--(7.696,4.134)--(7.687,4.138)--(7.685,4.146)--(7.688,4.149)--(7.686,4.158)%
  --(7.692,4.161)--(7.693,4.166)--(7.688,4.172)--(7.693,4.181)--(7.697,4.189)--(7.692,4.195)%
  --(7.694,4.202)--(7.685,4.210)--(7.695,4.217)--(7.695,4.223)--(7.698,4.226)--(7.694,4.238)%
  --(7.695,4.241)--(7.690,4.246)--(7.699,4.258)--(7.694,4.264)--(7.696,4.269)--(7.690,4.281)%
  --(7.691,4.281)--(7.702,4.284)--(7.703,4.287)--(7.700,4.294)--(7.701,4.298)--(7.701,4.300)%
  --(7.696,4.303)--(7.701,4.312)--(7.696,4.317)--(7.697,4.319)--(7.704,4.324)--(7.702,4.331)%
  --(7.704,4.335)--(7.691,4.339)--(7.696,4.346)--(7.696,4.349)--(7.702,4.356)--(7.701,4.359)%
  --(7.694,4.363)--(7.699,4.371)--(7.697,4.375)--(7.699,4.378)--(7.705,4.380)--(7.704,4.391)%
  --(7.698,4.393)--(7.696,4.396)--(7.701,4.405)--(7.695,4.411)--(7.696,4.415)--(7.694,4.423)%
  --(7.697,4.426)--(7.694,4.437)--(7.698,4.441)--(7.697,4.451)--(7.704,4.452)--(7.706,4.453)%
  --(7.702,4.463)--(7.706,4.465)--(7.701,4.474)--(7.703,4.478)--(7.700,4.484)--(7.703,4.490)%
  --(7.698,4.498)--(7.708,4.504)--(7.706,4.511)--(7.711,4.517)--(7.706,4.524)--(7.709,4.531)%
  --(7.704,4.538)--(7.704,4.539)--(7.708,4.543)--(7.703,4.553)--(7.708,4.555)--(7.709,4.558)%
  --(7.703,4.565)--(7.706,4.570)--(7.706,4.571)--(7.707,4.573)--(7.715,4.581)--(7.709,4.588)%
  --(7.703,4.596)--(7.708,4.605)--(7.704,4.610)--(7.707,4.617)--(7.717,4.619)--(7.719,4.627)%
  --(7.710,4.632)--(7.708,4.636)--(7.710,4.639)--(7.717,4.643)--(7.714,4.651)--(7.713,4.653)%
  --(7.716,4.659)--(7.711,4.665)--(7.716,4.674)--(7.711,4.681)--(7.717,4.687)--(7.721,4.690)%
  --(7.715,4.701)--(7.710,4.701)--(7.707,4.713)--(7.710,4.716)--(7.710,4.720)--(7.715,4.729)%
  --(7.715,4.730)--(7.719,4.745)--(7.720,4.747)--(7.720,4.750)--(7.712,4.753)--(7.710,4.758)%
  --(7.709,4.759)--(7.716,4.766)--(7.714,4.772)--(7.721,4.779)--(7.721,4.782)--(7.707,4.791)%
  --(7.720,4.796)--(7.725,4.803)--(7.724,4.805)--(7.713,4.811)--(7.711,4.815)--(7.717,4.821)%
  --(7.720,4.825)--(7.713,4.836)--(7.724,4.840)--(7.726,4.847)--(7.712,4.857)--(7.710,4.857)%
  --(7.710,4.865)--(7.719,4.872)--(7.719,4.873)--(7.716,4.882)--(7.719,4.884)--(7.723,4.884)%
  --(7.727,4.887)--(7.724,4.893)--(7.718,4.895)--(7.720,4.905)--(7.712,4.912)--(7.714,4.918)%
  --(7.717,4.919)--(7.719,4.922)--(7.726,4.929)--(7.725,4.934)--(7.715,4.940)--(7.717,4.947)%
  --(7.715,4.953)--(7.718,4.963)--(7.724,4.973)--(7.723,4.977)--(7.714,4.984)--(7.724,4.992)%
  --(7.718,5.003)--(7.727,5.006)--(7.731,5.011)--(7.731,5.012)--(7.729,5.017)--(7.718,5.019)%
  --(7.716,5.026)--(7.726,5.032)--(7.727,5.037)--(7.725,5.039)--(7.721,5.042)--(7.721,5.047)%
  --(7.727,5.052)--(7.723,5.060)--(7.726,5.064)--(7.723,5.073)--(7.729,5.076)--(7.726,5.086)%
  --(7.731,5.089)--(7.725,5.099)--(7.728,5.104)--(7.725,5.108)--(7.717,5.115)--(7.727,5.124)%
  --(7.723,5.132)--(7.731,5.139)--(7.727,5.148)--(7.728,5.149)--(7.724,5.156)--(7.732,5.166)%
  --(7.725,5.174)--(7.732,5.181)--(7.730,5.189)--(7.737,5.194)--(7.736,5.202)--(7.734,5.204)%
  --(7.737,5.213)--(7.730,5.218)--(7.731,5.225)--(7.724,5.231)--(7.728,5.240)--(7.731,5.241)%
  --(7.737,5.251)--(7.729,5.256)--(7.727,5.258)--(7.728,5.264)--(7.746,5.274);
\gpfill{rgb color={0.933,0.510,0.933}} (7.283,2.944)--(7.287,2.944)--(7.288,2.947)--(7.286,2.949)%
    --(7.283,2.948)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (7.283,2.944)--(7.287,2.944)--(7.288,2.947)--(7.286,2.949)--(7.283,2.948)%
  --cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (5.850,2.939)--(5.850,2.939)--(5.852,2.939)--(5.858,2.944)%
    --(5.861,2.950)--(5.867,2.947)--(5.875,2.948)--(5.876,2.948)--(5.879,2.946)%
    --(5.882,2.941)--(5.892,2.945)--(5.892,2.944)--(5.901,2.941)--(5.903,2.943)%
    --(5.906,2.943)--(5.912,2.953)--(5.913,2.953)--(5.916,2.949)--(5.925,2.950)%
    --(5.927,2.952)--(5.934,2.949)--(5.936,2.947)--(5.948,2.952)--(5.953,2.945)%
    --(5.963,2.951)--(5.972,2.948)--(5.974,2.943)--(5.994,2.943)--(5.994,2.943)%
    --(5.999,2.946)--(6.010,2.948)--(6.018,2.939)--(6.024,2.948)--(6.026,2.950)%
    --(6.035,2.949)--(6.038,2.952)--(6.045,2.950)--(6.045,2.950)--(6.050,2.950)%
    --(6.055,2.951)--(6.057,2.950)--(6.062,2.950)--(6.064,2.946)--(6.073,2.944)%
    --(6.073,2.944)--(6.076,2.951)--(6.083,2.950)--(6.088,2.954)--(6.094,2.950)%
    --(6.096,2.950)--(6.103,2.953)--(6.103,2.954)--(6.106,2.952)--(6.117,2.953)%
    --(6.118,2.950)--(6.126,2.946)--(6.133,2.950)--(6.134,2.949)--(6.142,2.951)%
    --(6.146,2.945)--(6.155,2.946)--(6.160,2.950)--(6.160,2.952)--(6.168,2.954)%
    --(6.171,2.950)--(6.179,2.950)--(6.185,2.954)--(6.190,2.949)--(6.195,2.944)%
    --(6.204,2.954)--(6.212,2.953)--(6.217,2.957)--(6.228,2.948)--(6.237,2.954)%
    --(6.242,2.951)--(6.246,2.951)--(6.250,2.946)--(6.261,2.948)--(6.262,2.949)%
    --(6.271,2.950)--(6.273,2.951)--(6.278,2.950)--(6.282,2.956)--(6.285,2.956)%
    --(6.288,2.951)--(6.290,2.949)--(6.297,2.953)--(6.305,2.948)--(6.311,2.952)%
    --(6.315,2.951)--(6.323,2.953)--(6.330,2.947)--(6.339,2.954)--(6.346,2.947)%
    --(6.349,2.945)--(6.355,2.949)--(6.356,2.949)--(6.357,2.949)--(6.362,2.957)%
    --(6.370,2.956)--(6.371,2.953)--(6.374,2.952)--(6.377,2.950)--(6.380,2.950)%
    --(6.384,2.954)--(6.389,2.952)--(6.395,2.956)--(6.400,2.953)--(6.401,2.953)%
    --(6.401,2.952)--(6.412,2.948)--(6.414,2.950)--(6.416,2.954)--(6.421,2.954)%
    --(6.424,2.956)--(6.429,2.956)--(6.432,2.954)--(6.435,2.956)--(6.442,2.954)%
    --(6.442,2.953)--(6.452,2.955)--(6.453,2.953)--(6.455,2.952)--(6.462,2.956)%
    --(6.467,2.950)--(6.472,2.954)--(6.473,2.957)--(6.480,2.957)--(6.483,2.953)%
    --(6.484,2.952)--(6.491,2.956)--(6.496,2.954)--(6.499,2.951)--(6.505,2.958)%
    --(6.512,2.954)--(6.513,2.955)--(6.523,2.956)--(6.527,2.952)--(6.528,2.952)%
    --(6.528,2.951)--(6.531,2.950)--(6.536,2.956)--(6.538,2.956)--(6.540,2.950)%
    --(6.546,2.948)--(6.548,2.955)--(6.563,2.956)--(6.566,2.946)--(6.566,2.946)%
    --(6.572,2.948)--(6.579,2.953)--(6.584,2.952)--(6.589,2.953)--(6.590,2.955)%
    --(6.600,2.952)--(6.602,2.950)--(6.604,2.949)--(6.604,2.950)--(6.607,2.956)%
    --(6.611,2.956)--(6.612,2.957)--(6.614,2.956)--(6.621,2.955)--(6.621,2.955)%
    --(6.624,2.958)--(6.630,2.956)--(6.633,2.955)--(6.640,2.958)--(6.646,2.953)%
    --(6.655,2.959)--(6.662,2.954)--(6.663,2.954)--(6.676,2.955)--(6.677,2.957)%
    --(6.684,2.956)--(6.687,2.950)--(6.688,2.949)--(6.698,2.955)--(6.698,2.957)%
    --(6.708,2.960)--(6.710,2.959)--(6.718,2.961)--(6.720,2.958)--(6.726,2.955)%
    --(6.731,2.958)--(6.738,2.955)--(6.747,2.960)--(6.749,2.959)--(6.756,2.960)%
    --(6.762,2.952)--(6.766,2.953)--(6.771,2.956)--(6.772,2.959)--(6.784,2.958)%
    --(6.785,2.957)--(6.792,2.960)--(6.797,2.956)--(6.797,2.955)--(6.808,2.951)%
    --(6.809,2.952)--(6.819,2.952)--(6.823,2.950)--(6.834,2.958)--(6.842,2.952)%
    --(6.843,2.952)--(6.846,2.956)--(6.848,2.958)--(6.859,2.960)--(6.864,2.961)%
    --(6.867,2.961)--(6.868,2.956)--(6.868,2.956)--(6.874,2.952)--(6.881,2.952)%
    --(6.882,2.952)--(6.883,2.961)--(6.884,2.962)--(6.891,2.960)--(6.893,2.962)%
    --(6.898,2.962)--(6.904,2.956)--(6.906,2.955)--(6.908,2.953)--(6.919,2.952)%
    --(6.920,2.952)--(6.924,2.957)--(6.938,2.950)--(6.943,2.956)--(6.944,2.958)%
    --(6.955,2.959)--(6.963,2.951)--(6.969,2.957)--(6.978,2.957)--(6.979,2.956)%
    --(6.992,2.956)--(6.995,2.950)--(6.996,2.950)--(7.000,2.952)--(7.003,2.957)%
    --(7.010,2.956)--(7.012,2.951)--(7.013,2.951)--(7.017,2.952)--(7.018,2.953)%
    --(7.026,2.957)--(7.031,2.953)--(7.035,2.954)--(7.037,2.959)--(7.044,2.963)%
    --(7.048,2.960)--(7.052,2.959)--(7.060,2.956)--(7.065,2.962)--(7.068,2.962)%
    --(7.074,2.960)--(7.075,2.960)--(7.082,2.957)--(7.086,2.960)--(7.091,2.958)%
    --(7.093,2.960)--(7.100,2.954)--(7.102,2.954)--(7.104,2.960)--(7.105,2.960)%
    --(7.111,2.955)--(7.116,2.961)--(7.119,2.961)--(7.124,2.957)--(7.126,2.958)%
    --(7.128,2.959)--(7.139,2.956)--(7.140,2.955)--(7.141,2.955)--(7.148,2.959)%
    --(7.149,2.959)--(7.150,2.957)--(7.155,2.955)--(7.159,2.958)--(7.159,2.958)%
    --(7.167,2.956)--(7.169,2.960)--(7.172,2.962)--(7.179,2.958)--(7.179,2.956)%
    --(7.182,2.955)--(7.193,2.955)--(7.196,2.959)--(7.203,2.959)--(7.208,2.954)%
    --(7.214,2.956)--(7.221,2.950)--(7.227,2.957)--(7.234,2.956)--(7.236,2.953)%
    --(7.244,2.952)--(7.249,2.959)--(7.255,2.959)--(7.257,2.961)--(7.269,2.956)%
    --(7.269,2.956)--(7.278,2.954)--(7.278,2.954)--(7.281,2.958)--(7.281,2.957)%
    --(7.288,2.959)--(7.289,2.957)--(7.295,2.955)--(7.297,2.956)--(7.298,2.955)%
    --(7.306,2.957)--(7.307,2.960)--(7.302,2.968)--(7.301,2.969)--(7.296,2.972)%
    --(7.298,2.982)--(7.296,2.982)--(7.292,2.985)--(7.291,2.992)--(7.282,2.990)%
    --(7.281,2.994)--(7.276,2.995)--(7.277,3.004)--(7.277,3.004)--(7.275,3.008)%
    --(7.268,3.011)--(7.261,3.008)--(7.257,3.013)--(7.257,3.022)--(7.252,3.024)%
    --(7.249,3.025)--(7.244,3.034)--(7.237,3.033)--(7.232,3.036)--(7.231,3.044)%
    --(7.223,3.045)--(7.220,3.051)--(7.222,3.058)--(7.223,3.058)--(7.213,3.066)%
    --(7.213,3.067)--(7.203,3.075)--(7.197,3.073)--(7.192,3.076)--(7.182,3.074)%
    --(7.178,3.079)--(7.172,3.080)--(7.170,3.091)--(7.164,3.092)--(7.160,3.098)%
    --(7.152,3.097)--(7.147,3.101)--(7.146,3.101)--(7.143,3.106)--(7.133,3.105)%
    --(7.130,3.109)--(7.127,3.116)--(7.128,3.118)--(7.123,3.126)--(7.114,3.129)%
    --(7.109,3.127)--(7.100,3.130)--(7.097,3.137)--(7.087,3.139)--(7.087,3.139)%
    --(7.077,3.136)--(7.069,3.147)--(7.061,3.140)--(7.060,3.140)--(7.052,3.137)%
    --(7.051,3.138)--(7.049,3.145)--(7.049,3.148)--(7.041,3.151)--(7.034,3.150)%
    --(7.032,3.151)--(7.023,3.149)--(7.022,3.165)--(7.020,3.165)--(7.014,3.161)%
    --(7.005,3.166)--(7.002,3.163)--(6.998,3.159)--(6.987,3.161)--(6.987,3.163)%
    --(6.975,3.167)--(6.976,3.174)--(6.967,3.180)--(6.961,3.177)--(6.957,3.179)%
    --(6.948,3.172)--(6.940,3.178)--(6.940,3.182)--(6.935,3.185)--(6.926,3.184)%
    --(6.924,3.181)--(6.920,3.177)--(6.918,3.177)--(6.911,3.182)--(6.906,3.180)%
    --(6.898,3.187)--(6.898,3.190)--(6.889,3.197)--(6.881,3.192)--(6.874,3.193)%
    --(6.871,3.199)--(6.861,3.199)--(6.857,3.191)--(6.847,3.190)--(6.845,3.193)%
    --(6.840,3.193)--(6.835,3.194)--(6.833,3.205)--(6.821,3.203)--(6.818,3.205)%
    --(6.810,3.200)--(6.803,3.203)--(6.794,3.195)--(6.788,3.206)--(6.781,3.208)%
    --(6.780,3.213)--(6.771,3.215)--(6.765,3.208)--(6.758,3.209)--(6.756,3.217)%
    --(6.754,3.217)--(6.746,3.208)--(6.741,3.214)--(6.735,3.212)--(6.729,3.216)%
    --(6.720,3.211)--(6.718,3.211)--(6.716,3.216)--(6.702,3.215)--(6.702,3.218)%
    --(6.689,3.218)--(6.688,3.222)--(6.675,3.221)--(6.672,3.226)--(6.670,3.226)%
    --(6.660,3.221)--(6.655,3.224)--(6.648,3.222)--(6.643,3.227)--(6.634,3.225)%
    --(6.634,3.225)--(6.631,3.221)--(6.621,3.221)--(6.615,3.229)--(6.615,3.229)%
    --(6.607,3.223)--(6.607,3.223)--(6.592,3.226)--(6.589,3.231)--(6.589,3.232)%
    --(6.578,3.226)--(6.570,3.231)--(6.561,3.224)--(6.555,3.232)--(6.547,3.232)%
    --(6.544,3.228)--(6.541,3.226)--(6.535,3.229)--(6.535,3.235)--(6.523,3.235)%
    --(6.519,3.230)--(6.513,3.238)--(6.500,3.235)--(6.499,3.234)--(6.499,3.231)%
    --(6.486,3.227)--(6.486,3.227)--(6.474,3.231)--(6.473,3.234)--(6.462,3.238)%
    --(6.454,3.232)--(6.448,3.234)--(6.441,3.234)--(6.436,3.240)--(6.431,3.241)%
    --(6.424,3.233)--(6.417,3.237)--(6.416,3.243)--(6.411,3.245)--(6.406,3.242)%
    --(6.405,3.237)--(6.396,3.237)--(6.393,3.243)--(6.391,3.243)--(6.384,3.239)%
    --(6.377,3.243)--(6.371,3.241)--(6.367,3.243)--(6.360,3.240)--(6.357,3.236)%
    --(6.349,3.236)--(6.347,3.240)--(6.340,3.243)--(6.336,3.241)--(6.330,3.243)%
    --(6.323,3.239)--(6.316,3.243)--(6.315,3.243)--(6.309,3.247)--(6.302,3.242)%
    --(6.296,3.245)--(6.292,3.243)--(6.285,3.247)--(6.279,3.240)--(6.278,3.240)%
    --(6.271,3.249)--(6.266,3.244)--(6.258,3.248)--(6.255,3.246)--(6.247,3.249)%
    --(6.244,3.245)--(6.237,3.247)--(6.235,3.244)--(6.226,3.247)--(6.224,3.245)%
    --(6.217,3.246)--(6.214,3.242)--(6.206,3.246)--(6.201,3.242)--(6.195,3.247)%
    --(6.186,3.244)--(6.182,3.247)--(6.174,3.244)--(6.167,3.250)--(6.159,3.242)%
    --(6.157,3.242)--(6.153,3.241)--(6.146,3.247)--(6.138,3.243)--(6.129,3.249)%
    --(6.122,3.245)--(6.118,3.251)--(6.111,3.253)--(6.106,3.245)--(6.098,3.249)%
    --(6.090,3.243)--(6.082,3.247)--(6.075,3.241)--(6.071,3.242)--(6.070,3.242)%
    --(6.060,3.251)--(6.054,3.244)--(6.045,3.248)--(6.042,3.244)--(6.032,3.248)%
    --(6.027,3.242)--(6.023,3.242)--(6.020,3.246)--(6.016,3.252)--(6.011,3.251)%
    --(6.003,3.257)--(5.997,3.255)--(5.993,3.247)--(5.984,3.248)--(5.979,3.254)%
    --(5.975,3.254)--(5.970,3.247)--(5.958,3.254)--(5.952,3.250)--(5.948,3.253)%
    --(5.942,3.260)--(5.932,3.253)--(5.932,3.249)--(5.924,3.245)--(5.917,3.250)%
    --(5.917,3.252)--(5.914,3.256)--(5.907,3.255)--(5.905,3.250)--(5.895,3.255)%
    --(5.892,3.253)--(5.887,3.258)--(5.879,3.255)--(5.877,3.250)--(5.867,3.253)%
    --(5.865,3.261)--(5.861,3.260)--(5.857,3.253)--(5.850,3.254)--(5.850,3.254)--cycle;
\draw[gp path] (5.850,2.939)--(5.852,2.939)--(5.858,2.944)--(5.861,2.950)--(5.867,2.947)%
  --(5.875,2.948)--(5.876,2.948)--(5.879,2.946)--(5.882,2.941)--(5.892,2.945)--(5.892,2.944)%
  --(5.901,2.941)--(5.903,2.943)--(5.906,2.943)--(5.912,2.953)--(5.913,2.953)--(5.916,2.949)%
  --(5.925,2.950)--(5.927,2.952)--(5.934,2.949)--(5.936,2.947)--(5.948,2.952)--(5.953,2.945)%
  --(5.963,2.951)--(5.972,2.948)--(5.974,2.943)--(5.994,2.943)--(5.999,2.946)--(6.010,2.948)%
  --(6.018,2.939)--(6.024,2.948)--(6.026,2.950)--(6.035,2.949)--(6.038,2.952)--(6.045,2.950)%
  --(6.050,2.950)--(6.055,2.951)--(6.057,2.950)--(6.062,2.950)--(6.064,2.946)--(6.073,2.944)%
  --(6.076,2.951)--(6.083,2.950)--(6.088,2.954)--(6.094,2.950)--(6.096,2.950)--(6.103,2.953)%
  --(6.103,2.954)--(6.106,2.952)--(6.117,2.953)--(6.118,2.950)--(6.126,2.946)--(6.133,2.950)%
  --(6.134,2.949)--(6.142,2.951)--(6.146,2.945)--(6.155,2.946)--(6.160,2.950)--(6.160,2.952)%
  --(6.168,2.954)--(6.171,2.950)--(6.179,2.950)--(6.185,2.954)--(6.190,2.949)--(6.195,2.944)%
  --(6.204,2.954)--(6.212,2.953)--(6.217,2.957)--(6.228,2.948)--(6.237,2.954)--(6.242,2.951)%
  --(6.246,2.951)--(6.250,2.946)--(6.261,2.948)--(6.262,2.949)--(6.271,2.950)--(6.273,2.951)%
  --(6.278,2.950)--(6.282,2.956)--(6.285,2.956)--(6.288,2.951)--(6.290,2.949)--(6.297,2.953)%
  --(6.305,2.948)--(6.311,2.952)--(6.315,2.951)--(6.323,2.953)--(6.330,2.947)--(6.339,2.954)%
  --(6.346,2.947)--(6.349,2.945)--(6.355,2.949)--(6.356,2.949)--(6.357,2.949)--(6.362,2.957)%
  --(6.370,2.956)--(6.371,2.953)--(6.374,2.952)--(6.377,2.950)--(6.380,2.950)--(6.384,2.954)%
  --(6.389,2.952)--(6.395,2.956)--(6.400,2.953)--(6.401,2.953)--(6.401,2.952)--(6.412,2.948)%
  --(6.414,2.950)--(6.416,2.954)--(6.421,2.954)--(6.424,2.956)--(6.429,2.956)--(6.432,2.954)%
  --(6.435,2.956)--(6.442,2.954)--(6.442,2.953)--(6.452,2.955)--(6.453,2.953)--(6.455,2.952)%
  --(6.462,2.956)--(6.467,2.950)--(6.472,2.954)--(6.473,2.957)--(6.480,2.957)--(6.483,2.953)%
  --(6.484,2.952)--(6.491,2.956)--(6.496,2.954)--(6.499,2.951)--(6.505,2.958)--(6.512,2.954)%
  --(6.513,2.955)--(6.523,2.956)--(6.527,2.952)--(6.528,2.952)--(6.528,2.951)--(6.531,2.950)%
  --(6.536,2.956)--(6.538,2.956)--(6.540,2.950)--(6.546,2.948)--(6.548,2.955)--(6.563,2.956)%
  --(6.566,2.946)--(6.572,2.948)--(6.579,2.953)--(6.584,2.952)--(6.589,2.953)--(6.590,2.955)%
  --(6.600,2.952)--(6.602,2.950)--(6.604,2.949)--(6.604,2.950)--(6.607,2.956)--(6.611,2.956)%
  --(6.612,2.957)--(6.614,2.956)--(6.621,2.955)--(6.624,2.958)--(6.630,2.956)--(6.633,2.955)%
  --(6.640,2.958)--(6.646,2.953)--(6.655,2.959)--(6.662,2.954)--(6.663,2.954)--(6.676,2.955)%
  --(6.677,2.957)--(6.684,2.956)--(6.687,2.950)--(6.688,2.949)--(6.698,2.955)--(6.698,2.957)%
  --(6.708,2.960)--(6.710,2.959)--(6.718,2.961)--(6.720,2.958)--(6.726,2.955)--(6.731,2.958)%
  --(6.738,2.955)--(6.747,2.960)--(6.749,2.959)--(6.756,2.960)--(6.762,2.952)--(6.766,2.953)%
  --(6.771,2.956)--(6.772,2.959)--(6.784,2.958)--(6.785,2.957)--(6.792,2.960)--(6.797,2.956)%
  --(6.797,2.955)--(6.808,2.951)--(6.809,2.952)--(6.819,2.952)--(6.823,2.950)--(6.834,2.958)%
  --(6.842,2.952)--(6.843,2.952)--(6.846,2.956)--(6.848,2.958)--(6.859,2.960)--(6.864,2.961)%
  --(6.867,2.961)--(6.868,2.956)--(6.874,2.952)--(6.881,2.952)--(6.882,2.952)--(6.883,2.961)%
  --(6.884,2.962)--(6.891,2.960)--(6.893,2.962)--(6.898,2.962)--(6.904,2.956)--(6.906,2.955)%
  --(6.908,2.953)--(6.919,2.952)--(6.920,2.952)--(6.924,2.957)--(6.938,2.950)--(6.943,2.956)%
  --(6.944,2.958)--(6.955,2.959)--(6.963,2.951)--(6.969,2.957)--(6.978,2.957)--(6.979,2.956)%
  --(6.992,2.956)--(6.995,2.950)--(6.996,2.950)--(7.000,2.952)--(7.003,2.957)--(7.010,2.956)%
  --(7.012,2.951)--(7.013,2.951)--(7.017,2.952)--(7.018,2.953)--(7.026,2.957)--(7.031,2.953)%
  --(7.035,2.954)--(7.037,2.959)--(7.044,2.963)--(7.048,2.960)--(7.052,2.959)--(7.060,2.956)%
  --(7.065,2.962)--(7.068,2.962)--(7.074,2.960)--(7.075,2.960)--(7.082,2.957)--(7.086,2.960)%
  --(7.091,2.958)--(7.093,2.960)--(7.100,2.954)--(7.102,2.954)--(7.104,2.960)--(7.105,2.960)%
  --(7.111,2.955)--(7.116,2.961)--(7.119,2.961)--(7.124,2.957)--(7.126,2.958)--(7.128,2.959)%
  --(7.139,2.956)--(7.140,2.955)--(7.141,2.955)--(7.148,2.959)--(7.149,2.959)--(7.150,2.957)%
  --(7.155,2.955)--(7.159,2.958)--(7.167,2.956)--(7.169,2.960)--(7.172,2.962)--(7.179,2.958)%
  --(7.179,2.956)--(7.182,2.955)--(7.193,2.955)--(7.196,2.959)--(7.203,2.959)--(7.208,2.954)%
  --(7.214,2.956)--(7.221,2.950)--(7.227,2.957)--(7.234,2.956)--(7.236,2.953)--(7.244,2.952)%
  --(7.249,2.959)--(7.255,2.959)--(7.257,2.961)--(7.269,2.956)--(7.278,2.954)--(7.281,2.958)%
  --(7.281,2.957)--(7.288,2.959)--(7.289,2.957)--(7.295,2.955)--(7.297,2.956)--(7.298,2.955)%
  --(7.306,2.957)--(7.307,2.960)--(7.302,2.968)--(7.301,2.969)--(7.296,2.972)--(7.298,2.982)%
  --(7.296,2.982)--(7.292,2.985)--(7.291,2.992)--(7.282,2.990)--(7.281,2.994)--(7.276,2.995)%
  --(7.277,3.004)--(7.275,3.008)--(7.268,3.011)--(7.261,3.008)--(7.257,3.013)--(7.257,3.022)%
  --(7.252,3.024)--(7.249,3.025)--(7.244,3.034)--(7.237,3.033)--(7.232,3.036)--(7.231,3.044)%
  --(7.223,3.045)--(7.220,3.051)--(7.222,3.058)--(7.223,3.058)--(7.213,3.066)--(7.213,3.067)%
  --(7.203,3.075)--(7.197,3.073)--(7.192,3.076)--(7.182,3.074)--(7.178,3.079)--(7.172,3.080)%
  --(7.170,3.091)--(7.164,3.092)--(7.160,3.098)--(7.152,3.097)--(7.147,3.101)--(7.146,3.101)%
  --(7.143,3.106)--(7.133,3.105)--(7.130,3.109)--(7.127,3.116)--(7.128,3.118)--(7.123,3.126)%
  --(7.114,3.129)--(7.109,3.127)--(7.100,3.130)--(7.097,3.137)--(7.087,3.139)--(7.077,3.136)%
  --(7.069,3.147)--(7.061,3.140)--(7.060,3.140)--(7.052,3.137)--(7.051,3.138)--(7.049,3.145)%
  --(7.049,3.148)--(7.041,3.151)--(7.034,3.150)--(7.032,3.151)--(7.023,3.149)--(7.022,3.165)%
  --(7.020,3.165)--(7.014,3.161)--(7.005,3.166)--(7.002,3.163)--(6.998,3.159)--(6.987,3.161)%
  --(6.987,3.163)--(6.975,3.167)--(6.976,3.174)--(6.967,3.180)--(6.961,3.177)--(6.957,3.179)%
  --(6.948,3.172)--(6.940,3.178)--(6.940,3.182)--(6.935,3.185)--(6.926,3.184)--(6.924,3.181)%
  --(6.920,3.177)--(6.918,3.177)--(6.911,3.182)--(6.906,3.180)--(6.898,3.187)--(6.898,3.190)%
  --(6.889,3.197)--(6.881,3.192)--(6.874,3.193)--(6.871,3.199)--(6.861,3.199)--(6.857,3.191)%
  --(6.847,3.190)--(6.845,3.193)--(6.840,3.193)--(6.835,3.194)--(6.833,3.205)--(6.821,3.203)%
  --(6.818,3.205)--(6.810,3.200)--(6.803,3.203)--(6.794,3.195)--(6.788,3.206)--(6.781,3.208)%
  --(6.780,3.213)--(6.771,3.215)--(6.765,3.208)--(6.758,3.209)--(6.756,3.217)--(6.754,3.217)%
  --(6.746,3.208)--(6.741,3.214)--(6.735,3.212)--(6.729,3.216)--(6.720,3.211)--(6.718,3.211)%
  --(6.716,3.216)--(6.702,3.215)--(6.702,3.218)--(6.689,3.218)--(6.688,3.222)--(6.675,3.221)%
  --(6.672,3.226)--(6.670,3.226)--(6.660,3.221)--(6.655,3.224)--(6.648,3.222)--(6.643,3.227)%
  --(6.634,3.225)--(6.631,3.221)--(6.621,3.221)--(6.615,3.229)--(6.607,3.223)--(6.592,3.226)%
  --(6.589,3.231)--(6.589,3.232)--(6.578,3.226)--(6.570,3.231)--(6.561,3.224)--(6.555,3.232)%
  --(6.547,3.232)--(6.544,3.228)--(6.541,3.226)--(6.535,3.229)--(6.535,3.235)--(6.523,3.235)%
  --(6.519,3.230)--(6.513,3.238)--(6.500,3.235)--(6.499,3.234)--(6.499,3.231)--(6.486,3.227)%
  --(6.474,3.231)--(6.473,3.234)--(6.462,3.238)--(6.454,3.232)--(6.448,3.234)--(6.441,3.234)%
  --(6.436,3.240)--(6.431,3.241)--(6.424,3.233)--(6.417,3.237)--(6.416,3.243)--(6.411,3.245)%
  --(6.406,3.242)--(6.405,3.237)--(6.396,3.237)--(6.393,3.243)--(6.391,3.243)--(6.384,3.239)%
  --(6.377,3.243)--(6.371,3.241)--(6.367,3.243)--(6.360,3.240)--(6.357,3.236)--(6.349,3.236)%
  --(6.347,3.240)--(6.340,3.243)--(6.336,3.241)--(6.330,3.243)--(6.323,3.239)--(6.316,3.243)%
  --(6.315,3.243)--(6.309,3.247)--(6.302,3.242)--(6.296,3.245)--(6.292,3.243)--(6.285,3.247)%
  --(6.279,3.240)--(6.278,3.240)--(6.271,3.249)--(6.266,3.244)--(6.258,3.248)--(6.255,3.246)%
  --(6.247,3.249)--(6.244,3.245)--(6.237,3.247)--(6.235,3.244)--(6.226,3.247)--(6.224,3.245)%
  --(6.217,3.246)--(6.214,3.242)--(6.206,3.246)--(6.201,3.242)--(6.195,3.247)--(6.186,3.244)%
  --(6.182,3.247)--(6.174,3.244)--(6.167,3.250)--(6.159,3.242)--(6.157,3.242)--(6.153,3.241)%
  --(6.146,3.247)--(6.138,3.243)--(6.129,3.249)--(6.122,3.245)--(6.118,3.251)--(6.111,3.253)%
  --(6.106,3.245)--(6.098,3.249)--(6.090,3.243)--(6.082,3.247)--(6.075,3.241)--(6.071,3.242)%
  --(6.070,3.242)--(6.060,3.251)--(6.054,3.244)--(6.045,3.248)--(6.042,3.244)--(6.032,3.248)%
  --(6.027,3.242)--(6.023,3.242)--(6.020,3.246)--(6.016,3.252)--(6.011,3.251)--(6.003,3.257)%
  --(5.997,3.255)--(5.993,3.247)--(5.984,3.248)--(5.979,3.254)--(5.975,3.254)--(5.970,3.247)%
  --(5.958,3.254)--(5.952,3.250)--(5.948,3.253)--(5.942,3.260)--(5.932,3.253)--(5.932,3.249)%
  --(5.924,3.245)--(5.917,3.250)--(5.917,3.252)--(5.914,3.256)--(5.907,3.255)--(5.905,3.250)%
  --(5.895,3.255)--(5.892,3.253)--(5.887,3.258)--(5.879,3.255)--(5.877,3.250)--(5.867,3.253)%
  --(5.865,3.261)--(5.861,3.260)--(5.857,3.253)--(5.850,3.254);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (5.850,2.015)--(6.030,2.015);
\draw[gp path] (9.719,2.015)--(9.539,2.015);
\draw[gp path] (5.850,2.701)--(6.030,2.701);
\draw[gp path] (9.719,2.701)--(9.539,2.701);
\draw[gp path] (5.850,3.387)--(6.030,3.387);
\draw[gp path] (9.719,3.387)--(9.539,3.387);
\draw[gp path] (5.850,4.073)--(6.030,4.073);
\draw[gp path] (9.719,4.073)--(9.539,4.073);
\draw[gp path] (5.850,4.759)--(6.030,4.759);
\draw[gp path] (9.719,4.759)--(9.539,4.759);
\draw[gp path] (5.850,1.500)--(5.850,1.680);
\node[gp node center] at (5.850,1.230) {0};
\draw[gp path] (6.729,1.500)--(6.729,1.680);
\node[gp node center] at (6.729,1.230) {0.5};
\draw[gp path] (7.609,1.500)--(7.609,1.680);
\node[gp node center] at (7.609,1.230) {1};
\draw[gp path] (8.488,1.500)--(8.488,1.680);
\node[gp node center] at (8.488,1.230) {1.5};
\draw[gp path] (9.367,1.500)--(9.367,1.680);
\node[gp node center] at (9.367,1.230) {2};
\draw[gp path] (6.729,5.274)--(6.729,5.094);
\draw[gp path] (5.850,5.274)--(5.850,5.094);
\draw[gp path] (6.305,5.274)--(6.305,5.184);
\draw[gp path] (6.729,5.274)--(6.729,5.184);
\draw[gp path] (7.094,5.274)--(7.094,5.184);
\draw[gp path] (7.373,5.274)--(7.373,5.184);
\draw[gp path] (7.549,5.274)--(7.549,5.184);
\draw[gp path] (7.609,5.274)--(7.609,5.094);
\draw[gp path] (5.850,5.274)--(5.850,1.500)--(9.719,1.500)--(9.719,5.274)--cycle;
\node[gp node right] at (9.367,4.073) {$R=50R_\text{S}$};
\gpsetlinewidth{0.50}
\draw[gp path](7.609,1.500)--(7.609,5.274);
\node[gp node center] at (7.784,0.825) {$y_0/R$};
\draw[gp path] (5.850,3.387)--(5.889,3.387)--(5.928,3.387)--(5.967,3.387)--(6.006,3.387)%
  --(6.045,3.387)--(6.084,3.387)--(6.124,3.387)--(6.163,3.387)--(6.202,3.387)--(6.241,3.387)%
  --(6.280,3.387)--(6.319,3.387)--(6.358,3.387)--(6.397,3.387)--(6.436,3.387)--(6.475,3.387)%
  --(6.514,3.387)--(6.553,3.387)--(6.593,3.387)--(6.632,3.387)--(6.671,3.387)--(6.710,3.387)%
  --(6.749,3.387)--(6.788,3.387)--(6.827,3.387)--(6.866,3.387)--(6.905,3.387)--(6.944,3.387)%
  --(6.983,3.387)--(7.022,3.387)--(7.062,3.387)--(7.101,3.387)--(7.140,3.387)--(7.179,3.387)%
  --(7.218,3.387)--(7.257,3.387)--(7.296,3.387)--(7.335,3.387)--(7.374,3.387)--(7.413,3.387)%
  --(7.452,3.387)--(7.491,3.387)--(7.530,3.387)--(7.570,3.387)--(7.609,3.387)--(7.648,3.387)%
  --(7.687,3.387)--(7.726,3.387)--(7.765,3.387)--(7.804,3.387)--(7.843,3.387)--(7.882,3.387)%
  --(7.921,3.387)--(7.960,3.387)--(7.999,3.387)--(8.039,3.387)--(8.078,3.387)--(8.117,3.387)%
  --(8.156,3.387)--(8.195,3.387)--(8.234,3.387)--(8.273,3.387)--(8.312,3.387)--(8.351,3.387)%
  --(8.390,3.387)--(8.429,3.387)--(8.468,3.387)--(8.507,3.387)--(8.547,3.387)--(8.586,3.387)%
  --(8.625,3.387)--(8.664,3.387)--(8.703,3.387)--(8.742,3.387)--(8.781,3.387)--(8.820,3.387)%
  --(8.859,3.387)--(8.898,3.387)--(8.937,3.387)--(8.976,3.387)--(9.016,3.387)--(9.055,3.387)%
  --(9.094,3.387)--(9.133,3.387)--(9.172,3.387)--(9.211,3.387)--(9.250,3.387)--(9.289,3.387)%
  --(9.328,3.387)--(9.367,3.387)--(9.406,3.387)--(9.445,3.387)--(9.485,3.387)--(9.524,3.387)%
  --(9.563,3.387)--(9.602,3.387)--(9.641,3.387)--(9.680,3.387)--(9.719,3.387);
\gpsetlinewidth{1.00}
\draw[gp path] (5.850,5.274)--(5.850,1.500)--(9.719,1.500)--(9.719,5.274)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 5}{\pgfpoint{5.850cm}{1.500cm}}{\pgfpoint{9.719cm}{5.274cm}}
\gpfill{rgb color={0.627,1.000,0.125}} (9.900,3.254)--(9.900,3.254)--(9.906,3.254)--(9.908,3.249)%
    --(9.918,3.250)--(9.920,3.247)--(9.929,3.252)--(9.930,3.256)--(9.937,3.258)%
    --(9.942,3.252)--(9.949,3.254)--(9.954,3.257)--(9.960,3.255)--(9.967,3.258)%
    --(9.973,3.255)--(9.980,3.258)--(9.989,3.249)--(9.993,3.252)--(10.000,3.257)%
    --(10.009,3.248)--(10.017,3.253)--(10.022,3.259)--(10.032,3.249)--(10.038,3.251)%
    --(10.046,3.257)--(10.055,3.248)--(10.064,3.249)--(10.065,3.249)--(10.073,3.254)%
    --(10.078,3.257)--(10.083,3.251)--(10.089,3.252)--(10.094,3.246)--(10.101,3.247)%
    --(10.107,3.254)--(10.112,3.250)--(10.122,3.255)--(10.125,3.253)--(10.130,3.241)%
    --(10.136,3.249)--(10.139,3.252)--(10.144,3.253)--(10.148,3.247)--(10.151,3.247)%
    --(10.157,3.250)--(10.161,3.245)--(10.170,3.247)--(10.173,3.250)--(10.175,3.249)%
    --(10.181,3.245)--(10.188,3.246)--(10.190,3.251)--(10.202,3.249)--(10.204,3.248)%
    --(10.211,3.249)--(10.212,3.249)--(10.223,3.246)--(10.224,3.245)--(10.230,3.248)%
    --(10.230,3.248)--(10.243,3.253)--(10.245,3.247)--(10.247,3.243)--(10.253,3.241)%
    --(10.258,3.247)--(10.265,3.247)--(10.269,3.253)--(10.279,3.249)--(10.281,3.242)%
    --(10.288,3.242)--(10.296,3.240)--(10.302,3.250)--(10.311,3.249)--(10.316,3.237)%
    --(10.328,3.244)--(10.334,3.242)--(10.339,3.251)--(10.346,3.249)--(10.349,3.239)%
    --(10.358,3.240)--(10.362,3.247)--(10.371,3.248)--(10.378,3.254)--(10.386,3.249)%
    --(10.395,3.249)--(10.400,3.243)--(10.404,3.243)--(10.405,3.243)--(10.413,3.236)%
    --(10.420,3.241)--(10.428,3.238)--(10.431,3.243)--(10.431,3.243)--(10.441,3.249)%
    --(10.446,3.247)--(10.448,3.243)--(10.455,3.243)--(10.457,3.243)--(10.464,3.240)%
    --(10.466,3.233)--(10.474,3.231)--(10.481,3.243)--(10.486,3.242)--(10.493,3.232)%
    --(10.503,3.242)--(10.513,3.234)--(10.519,3.241)--(10.524,3.242)--(10.529,3.236)%
    --(10.537,3.239)--(10.543,3.234)--(10.549,3.238)--(10.549,3.238)--(10.564,3.240)%
    --(10.564,3.232)--(10.575,3.228)--(10.576,3.229)--(10.578,3.237)--(10.585,3.237)%
    --(10.589,3.230)--(10.594,3.230)--(10.598,3.232)--(10.603,3.229)--(10.607,3.231)%
    --(10.614,3.230)--(10.616,3.229)--(10.624,3.232)--(10.627,3.229)--(10.629,3.228)%
    --(10.635,3.230)--(10.640,3.224)--(10.648,3.226)--(10.649,3.230)--(10.652,3.232)%
    --(10.663,3.223)--(10.667,3.228)--(10.675,3.223)--(10.683,3.229)--(10.687,3.227)%
    --(10.691,3.220)--(10.699,3.221)--(10.703,3.217)--(10.711,3.219)--(10.714,3.224)%
    --(10.715,3.224)--(10.721,3.225)--(10.726,3.224)--(10.728,3.225)--(10.735,3.223)%
    --(10.738,3.212)--(10.747,3.220)--(10.751,3.219)--(10.756,3.214)--(10.762,3.216)%
    --(10.766,3.213)--(10.773,3.217)--(10.781,3.212)--(10.789,3.221)--(10.796,3.215)%
    --(10.798,3.214)--(10.806,3.214)--(10.810,3.208)--(10.814,3.208)--(10.823,3.215)%
    --(10.830,3.211)--(10.834,3.213)--(10.840,3.212)--(10.845,3.213)--(10.846,3.204)%
    --(10.857,3.203)--(10.858,3.200)--(10.863,3.198)--(10.866,3.199)--(10.869,3.201)%
    --(10.880,3.197)--(10.881,3.195)--(10.882,3.195)--(10.893,3.197)--(10.895,3.200)%
    --(10.905,3.202)--(10.908,3.195)--(10.916,3.194)--(10.920,3.190)--(10.927,3.192)%
    --(10.930,3.192)--(10.934,3.195)--(10.943,3.188)--(10.950,3.191)--(10.954,3.189)%
    --(10.958,3.189)--(10.962,3.185)--(10.969,3.188)--(10.973,3.183)--(10.979,3.184)%
    --(10.982,3.175)--(10.989,3.174)--(10.991,3.177)--(11.003,3.178)--(11.003,3.168)%
    --(11.015,3.169)--(11.017,3.167)--(11.025,3.171)--(11.031,3.168)--(11.031,3.165)%
    --(11.036,3.163)--(11.042,3.168)--(11.047,3.165)--(11.047,3.162)--(11.058,3.161)%
    --(11.059,3.155)--(11.065,3.154)--(11.068,3.156)--(11.076,3.154)--(11.078,3.148)%
    --(11.078,3.148)--(11.082,3.145)--(11.086,3.146)--(11.093,3.141)--(11.097,3.141)%
    --(11.103,3.133)--(11.112,3.137)--(11.115,3.136)--(11.115,3.136)--(11.126,3.137)%
    --(11.127,3.128)--(11.137,3.124)--(11.137,3.119)--(11.141,3.114)--(11.155,3.118)%
    --(11.158,3.112)--(11.166,3.114)--(11.172,3.109)--(11.171,3.106)--(11.171,3.101)%
    --(11.173,3.100)--(11.177,3.095)--(11.184,3.097)--(11.190,3.094)--(11.190,3.092)%
    --(11.199,3.084)--(11.200,3.080)--(11.210,3.085)--(11.217,3.077)--(11.217,3.075)%
    --(11.227,3.068)--(11.232,3.070)--(11.240,3.065)--(11.237,3.055)--(11.243,3.049)%
    --(11.252,3.052)--(11.254,3.051)--(11.259,3.040)--(11.259,3.039)--(11.258,3.038)%
    --(11.262,3.031)--(11.262,3.030)--(11.272,3.023)--(11.274,3.023)--(11.275,3.021)%
    --(11.283,3.019)--(11.287,3.017)--(11.287,3.013)--(11.292,3.006)--(11.291,3.002)%
    --(11.295,2.996)--(11.295,2.994)--(11.301,2.988)--(11.304,2.989)--(11.312,2.982)%
    --(11.312,2.980)--(11.313,2.977)--(11.311,2.975)--(11.312,2.968)--(11.319,2.965)%
    --(11.321,2.966)--(11.326,2.962)--(11.326,2.956)--(11.331,2.953)--(11.333,2.946)%
    --(11.334,2.945)--(11.334,2.935)--(11.334,2.934)--(11.344,2.933)--(11.344,2.926)%
    --(11.347,2.922)--(11.352,2.919)--(11.353,2.914)--(11.359,2.910)--(11.360,2.904)%
    --(11.361,2.898)--(11.362,2.897)--(11.364,2.890)--(11.361,2.883)--(11.370,2.877)%
    --(11.371,2.870)--(11.377,2.868)--(11.380,2.859)--(11.378,2.855)--(11.380,2.846)%
    --(11.380,2.846)--(11.389,2.843)--(11.389,2.835)--(11.385,2.831)--(11.389,2.821)%
    --(11.393,2.820)--(11.396,2.815)--(11.394,2.808)--(11.400,2.804)--(11.400,2.800)%
    --(11.405,2.796)--(11.403,2.790)--(11.404,2.787)--(11.404,2.787)--(11.405,2.786)%
    --(11.406,2.775)--(11.412,2.775)--(11.413,2.773)--(11.416,2.768)--(11.410,2.762)%
    --(11.420,2.759)--(11.416,2.753)--(11.419,2.747)--(11.420,2.746)--(11.420,2.742)%
    --(11.420,2.742)--(11.424,2.733)--(11.424,2.732)--(11.429,2.729)--(11.429,2.729)%
    --(11.426,2.726)--(11.428,2.721)--(11.430,2.720)--(11.430,2.720)--(11.427,2.713)%
    --(11.428,2.710)--(11.430,2.707)--(11.433,2.706)--(11.434,2.699)--(11.432,2.696)%
    --(11.439,2.693)--(11.439,2.692)--(11.443,2.690)--(11.443,2.690)--(11.442,2.688)%
    --(11.441,2.683)--(11.443,2.682)--(11.443,2.679)--(11.440,2.677)--(11.439,2.676)%
    --(11.441,2.674)--(11.443,2.674)--(11.444,2.673)--(11.444,2.672)--(11.442,2.668)%
    --(11.443,2.668)--(11.447,2.667)--(11.448,2.667)--(11.453,2.669)--(11.455,2.665)%
    --(11.456,2.665)--(11.460,2.667)--(11.462,2.666)--(11.463,2.666)--(11.467,2.667)%
    --(11.469,2.670)--(11.474,2.669)--(11.475,2.664)--(11.483,2.662)--(11.485,2.663)%
    --(11.485,2.665)--(11.488,2.674)--(11.496,2.673)--(11.500,2.665)--(11.506,2.666)%
    --(11.510,2.672)--(11.515,2.672)--(11.521,2.669)--(11.521,2.669)--(11.527,2.665)%
    --(11.533,2.670)--(11.540,2.670)--(11.540,2.670)--(11.551,2.666)--(11.554,2.672)%
    --(11.562,2.672)--(11.563,2.668)--(11.567,2.662)--(11.575,2.665)--(11.579,2.662)%
    --(11.585,2.666)--(11.587,2.669)--(11.587,2.669)--(11.592,2.669)--(11.593,2.668)%
    --(11.596,2.667)--(11.598,2.665)--(11.604,2.667)--(11.609,2.663)--(11.616,2.664)%
    --(11.618,2.670)--(11.621,2.676)--(11.622,2.677)--(11.634,2.666)--(11.639,2.669)%
    --(11.651,2.661)--(11.654,2.664)--(11.659,2.664)--(11.663,2.663)--(11.667,2.665)%
    --(11.671,2.664)--(11.675,2.673)--(11.680,2.672)--(11.682,2.665)--(11.689,2.664)%
    --(11.691,2.666)--(11.701,2.666)--(11.703,2.671)--(11.715,2.674)--(11.716,2.666)%
    --(11.727,2.661)--(11.724,2.657)--(11.721,2.652)--(11.723,2.647)--(11.720,2.640)%
    --(11.715,2.637)--(11.715,2.632)--(11.722,2.629)--(11.725,2.626)--(11.721,2.619)%
    --(11.723,2.618)--(11.725,2.612)--(11.723,2.611)--(11.720,2.607)--(11.721,2.602)%
    --(11.718,2.596)--(11.719,2.591)--(11.718,2.589)--(11.718,2.589)--(11.719,2.583)%
    --(11.724,2.579)--(11.727,2.576)--(11.719,2.567)--(11.720,2.563)--(11.714,2.556)%
    --(11.721,2.550)--(11.722,2.547)--(11.721,2.544)--(11.731,2.534)--(11.730,2.533)%
    --(11.729,2.531)--(11.731,2.522)--(11.722,2.519)--(11.720,2.515)--(11.720,2.513)%
    --(11.723,2.509)--(11.722,2.506)--(11.725,2.499)--(11.725,2.498)--(11.723,2.492)%
    --(11.728,2.488)--(11.727,2.482)--(11.732,2.477)--(11.731,2.473)--(11.723,2.469)%
    --(11.723,2.465)--(11.726,2.460)--(11.722,2.453)--(11.738,2.448)--(11.732,2.438)%
    --(11.737,2.429)--(11.728,2.422)--(11.725,2.418)--(11.725,2.418)--(11.729,2.413)%
    --(11.726,2.401)--(11.726,2.401)--(11.735,2.396)--(11.736,2.389)--(11.726,2.386)%
    --(11.725,2.378)--(11.735,2.374)--(11.733,2.363)--(11.733,2.363)--(11.731,2.351)%
    --(11.732,2.348)--(11.734,2.347)--(11.730,2.331)--(11.729,2.330)--(11.726,2.324)%
    --(11.726,2.323)--(11.736,2.315)--(11.731,2.309)--(11.737,2.300)--(11.731,2.293)%
    --(11.735,2.286)--(11.733,2.278)--(11.736,2.276)--(11.743,2.270)--(11.737,2.258)%
    --(11.736,2.257)--(11.734,2.246)--(11.739,2.241)--(11.736,2.232)--(11.743,2.226)%
    --(11.739,2.219)--(11.739,2.214)--(11.737,2.212)--(11.738,2.204)--(11.731,2.196)%
    --(11.742,2.191)--(11.730,2.181)--(11.743,2.176)--(11.743,2.176)--(11.737,2.165)%
    --(11.735,2.164)--(11.732,2.153)--(11.732,2.152)--(11.739,2.150)--(11.743,2.146)%
    --(11.740,2.139)--(11.742,2.135)--(11.736,2.128)--(11.737,2.122)--(11.736,2.121)%
    --(11.737,2.110)--(11.739,2.109)--(11.738,2.101)--(11.744,2.096)--(11.748,2.095)%
    --(11.745,2.086)--(11.746,2.080)--(11.740,2.075)--(11.739,2.063)--(11.742,2.061)%
    --(11.744,2.054)--(11.738,2.048)--(11.740,2.040)--(11.738,2.037)--(11.744,2.026)%
    --(11.740,2.023)--(11.739,2.012)--(11.739,2.012)--(11.739,2.008)--(11.746,2.005)%
    --(11.749,2.003)--(11.749,2.001)--(11.745,1.990)--(11.749,1.986)--(11.748,1.977)%
    --(11.745,1.974)--(11.746,1.962)--(11.741,1.959)--(11.740,1.949)--(11.745,1.947)%
    --(11.751,1.940)--(11.744,1.934)--(11.743,1.933)--(11.740,1.928)--(11.748,1.919)%
    --(11.744,1.914)--(11.740,1.910)--(11.739,1.903)--(11.750,1.897)--(11.747,1.891)%
    --(11.743,1.885)--(11.748,1.879)--(11.745,1.873)--(11.739,1.869)--(11.741,1.866)%
    --(11.742,1.861)--(11.749,1.859)--(11.750,1.849)--(11.747,1.847)--(11.744,1.839)%
    --(11.739,1.833)--(11.746,1.828)--(11.753,1.821)--(11.745,1.812)--(11.754,1.801)%
    --(11.752,1.797)--(11.751,1.794)--(11.748,1.792)--(11.750,1.781)--(11.744,1.775)%
    --(11.747,1.769)--(11.746,1.768)--(11.747,1.762)--(11.746,1.758)--(11.754,1.750)%
    --(11.742,1.745)--(11.742,1.742)--(11.747,1.734)--(11.745,1.729)--(11.745,1.727)%
    --(11.744,1.719)--(11.750,1.718)--(11.750,1.705)--(11.744,1.703)--(11.750,1.691)%
    --(11.747,1.687)--(11.740,1.680)--(11.752,1.672)--(11.749,1.660)--(11.753,1.656)%
    --(11.753,1.652)--(11.745,1.643)--(11.750,1.638)--(11.752,1.638)--(11.753,1.637)%
    --(11.756,1.634)--(11.758,1.630)--(11.750,1.624)--(11.748,1.620)--(11.752,1.617)%
    --(11.757,1.613)--(11.753,1.605)--(11.756,1.601)--(11.753,1.595)--(11.752,1.591)%
    --(11.757,1.587)--(11.754,1.578)--(11.757,1.575)--(11.754,1.565)--(11.747,1.564)%
    --(11.741,1.553)--(11.752,1.551)--(11.756,1.547)--(11.754,1.539)--(11.748,1.537)%
    --(11.745,1.532)--(11.748,1.526)--(11.748,1.526)--(11.758,1.523)--(11.752,1.512)%
    --(11.753,1.508)--(11.763,1.500)--(11.763,1.500)--(13.769,1.500)--(13.769,5.274)%
    --(11.700,5.274)--(11.704,5.270)--(11.704,5.258)--(11.700,5.255)--(11.700,5.248)%
    --(11.701,5.245)--(11.697,5.238)--(11.702,5.233)--(11.697,5.224)--(11.701,5.218)%
    --(11.697,5.213)--(11.691,5.206)--(11.702,5.201)--(11.695,5.188)--(11.696,5.186)%
    --(11.696,5.186)--(11.697,5.174)--(11.694,5.172)--(11.692,5.168)--(11.703,5.162)%
    --(11.702,5.158)--(11.699,5.155)--(11.700,5.149)--(11.692,5.141)--(11.700,5.134)%
    --(11.698,5.128)--(11.697,5.124)--(11.703,5.120)--(11.717,5.111)--(11.696,5.107)%
    --(11.690,5.099)--(11.697,5.093)--(11.710,5.090)--(11.706,5.083)--(11.693,5.077)%
    --(11.692,5.075)--(11.694,5.072)--(11.711,5.061)--(11.707,5.059)--(11.695,5.050)%
    --(11.697,5.043)--(11.689,5.034)--(11.695,5.026)--(11.693,5.019)--(11.699,5.012)%
    --(11.695,5.003)--(11.694,5.001)--(11.695,5.000)--(11.693,4.993)--(11.691,4.989)%
    --(11.703,4.982)--(11.701,4.978)--(11.694,4.976)--(11.693,4.971)--(11.700,4.964)%
    --(11.696,4.960)--(11.698,4.952)--(11.707,4.947)--(11.710,4.942)--(11.697,4.938)%
    --(11.693,4.936)--(11.693,4.926)--(11.702,4.921)--(11.709,4.919)--(11.704,4.911)%
    --(11.696,4.907)--(11.694,4.902)--(11.701,4.894)--(11.697,4.889)--(11.699,4.883)%
    --(11.693,4.877)--(11.699,4.867)--(11.698,4.864)--(11.689,4.860)--(11.690,4.857)%
    --(11.700,4.849)--(11.693,4.846)--(11.693,4.841)--(11.694,4.837)--(11.707,4.833)%
    --(11.708,4.831)--(11.693,4.826)--(11.689,4.823)--(11.689,4.819)--(11.695,4.815)%
    --(11.692,4.806)--(11.696,4.802)--(11.695,4.799)--(11.700,4.791)--(11.692,4.786)%
    --(11.699,4.775)--(11.698,4.774)--(11.698,4.763)--(11.697,4.763)--(11.692,4.751)%
    --(11.698,4.746)--(11.694,4.738)--(11.695,4.736)--(11.695,4.729)--(11.691,4.726)%
    --(11.691,4.716)--(11.690,4.715)--(11.688,4.708)--(11.689,4.703)--(11.694,4.701)%
    --(11.695,4.691)--(11.696,4.690)--(11.696,4.682)--(11.696,4.682)--(11.687,4.677)%
    --(11.688,4.674)--(11.696,4.672)--(11.697,4.663)--(11.696,4.662)--(11.694,4.652)%
    --(11.689,4.650)--(11.693,4.635)--(11.690,4.633)--(11.694,4.623)--(11.692,4.621)%
    --(11.695,4.612)--(11.693,4.609)--(11.697,4.605)--(11.697,4.604)--(11.689,4.592)%
    --(11.695,4.588)--(11.695,4.585)--(11.688,4.578)--(11.695,4.568)--(11.695,4.567)%
    --(11.697,4.560)--(11.697,4.560)--(11.693,4.553)--(11.695,4.549)--(11.693,4.544)%
    --(11.696,4.538)--(11.690,4.533)--(11.690,4.529)--(11.695,4.526)--(11.687,4.515)%
    --(11.689,4.513)--(11.687,4.508)--(11.690,4.505)--(11.690,4.495)--(11.695,4.494)%
    --(11.697,4.487)--(11.697,4.484)--(11.691,4.480)--(11.692,4.473)--(11.686,4.467)%
    --(11.690,4.460)--(11.685,4.453)--(11.686,4.451)--(11.688,4.449)--(11.685,4.442)%
    --(11.693,4.436)--(11.692,4.433)--(11.683,4.427)--(11.690,4.417)--(11.688,4.413)%
    --(11.694,4.404)--(11.688,4.400)--(11.687,4.398)--(11.690,4.392)--(11.686,4.386)%
    --(11.690,4.381)--(11.689,4.379)--(11.684,4.375)--(11.687,4.368)--(11.685,4.365)%
    --(11.688,4.360)--(11.685,4.354)--(11.688,4.348)--(11.688,4.348)--(11.690,4.341)%
    --(11.694,4.336)--(11.692,4.334)--(11.694,4.324)--(11.686,4.321)--(11.684,4.317)%
    --(11.686,4.313)--(11.682,4.308)--(11.689,4.301)--(11.688,4.297)--(11.683,4.295)%
    --(11.681,4.292)--(11.683,4.288)--(11.701,4.282)--(11.688,4.277)--(11.687,4.276)%
    --(11.687,4.275)--(11.688,4.266)--(11.695,4.263)--(11.692,4.256)--(11.680,4.253)%
    --(11.680,4.253)--(11.681,4.247)--(11.689,4.241)--(11.688,4.240)--(11.686,4.231)%
    --(11.690,4.226)--(11.686,4.220)--(11.688,4.215)--(11.683,4.210)--(11.683,4.203)%
    --(11.683,4.203)--(11.684,4.194)--(11.690,4.192)--(11.692,4.188)--(11.694,4.183)%
    --(11.687,4.182)--(11.684,4.180)--(11.684,4.169)--(11.686,4.168)--(11.687,4.168)%
    --(11.690,4.156)--(11.685,4.152)--(11.686,4.148)--(11.685,4.139)--(11.682,4.137)%
    --(11.683,4.133)--(11.684,4.129)--(11.690,4.127)--(11.687,4.118)--(11.688,4.114)%
    --(11.691,4.112)--(11.688,4.108)--(11.681,4.105)--(11.681,4.098)--(11.684,4.096)%
    --(11.683,4.088)--(11.687,4.084)--(11.682,4.076)--(11.686,4.067)--(11.675,4.061)%
    --(11.673,4.050)--(11.680,4.048)--(11.685,4.047)--(11.685,4.033)--(11.677,4.031)%
    --(11.674,4.025)--(11.674,4.023)--(11.675,4.022)--(11.684,4.019)--(11.687,4.018)%
    --(11.687,4.016)--(11.688,4.010)--(11.683,4.007)--(11.683,4.001)--(11.676,3.997)%
    --(11.685,3.993)--(11.680,3.987)--(11.678,3.987)--(11.677,3.983)--(11.683,3.976)%
    --(11.677,3.970)--(11.677,3.968)--(11.685,3.963)--(11.675,3.955)--(11.686,3.950)%
    --(11.684,3.946)--(11.684,3.943)--(11.678,3.940)--(11.676,3.937)--(11.684,3.929)%
    --(11.683,3.927)--(11.683,3.924)--(11.681,3.920)--(11.676,3.919)--(11.680,3.906)%
    --(11.684,3.903)--(11.684,3.903)--(11.680,3.897)--(11.680,3.896)--(11.680,3.888)%
    --(11.683,3.886)--(11.684,3.878)--(11.683,3.877)--(11.673,3.873)--(11.680,3.864)%
    --(11.679,3.860)--(11.682,3.858)--(11.680,3.848)--(11.675,3.848)--(11.673,3.846)%
    --(11.678,3.836)--(11.673,3.832)--(11.679,3.825)--(11.671,3.818)--(11.671,3.817)%
    --(11.683,3.808)--(11.682,3.808)--(11.677,3.804)--(11.675,3.793)--(11.679,3.791)%
    --(11.679,3.782)--(11.679,3.781)--(11.680,3.773)--(11.674,3.771)--(11.675,3.761)%
    --(11.674,3.760)--(11.672,3.753)--(11.680,3.746)--(11.680,3.746)--(11.677,3.743)%
    --(11.675,3.732)--(11.672,3.731)--(11.673,3.720)--(11.674,3.720)--(11.670,3.713)%
    --(11.672,3.711)--(11.670,3.706)--(11.671,3.705)--(11.670,3.699)--(11.669,3.699)%
    --(11.668,3.694)--(11.669,3.693)--(11.668,3.688)--(11.668,3.688)--(11.668,3.686)%
    --(11.666,3.684)--(11.668,3.680)--(11.664,3.676)--(11.664,3.675)--(11.666,3.674)%
    --(11.666,3.666)--(11.666,3.666)--(11.666,3.664)--(11.663,3.659)--(11.664,3.659)%
    --(11.663,3.656)--(11.665,3.654)--(11.663,3.652)--(11.663,3.652)--(11.661,3.651)%
    --(11.660,3.650)--(11.659,3.653)--(11.658,3.653)--(11.657,3.653)--(11.656,3.657)%
    --(11.655,3.657)--(11.654,3.663)--(11.652,3.664)--(11.653,3.667)--(11.653,3.671)%
    --(11.651,3.673)--(11.650,3.673)--(11.645,3.682)--(11.642,3.681)--(11.642,3.691)%
    --(11.641,3.692)--(11.642,3.700)--(11.635,3.704)--(11.636,3.706)--(11.633,3.716)%
    --(11.632,3.718)--(11.632,3.719)--(11.628,3.723)--(11.631,3.729)--(11.625,3.736)%
    --(11.626,3.736)--(11.625,3.747)--(11.622,3.748)--(11.619,3.752)--(11.625,3.759)%
    --(11.625,3.759)--(11.621,3.762)--(11.619,3.767)--(11.622,3.770)--(11.617,3.773)%
    --(11.613,3.776)--(11.612,3.776)--(11.609,3.785)--(11.607,3.785)--(11.606,3.787)%
    --(11.612,3.801)--(11.605,3.801)--(11.603,3.811)--(11.602,3.811)--(11.601,3.821)%
    --(11.600,3.821)--(11.596,3.820)--(11.592,3.823)--(11.592,3.828)--(11.587,3.832)%
    --(11.590,3.840)--(11.583,3.846)--(11.586,3.851)--(11.584,3.862)--(11.574,3.855)%
    --(11.568,3.854)--(11.568,3.854)--(11.563,3.858)--(11.561,3.858)--(11.552,3.857)%
    --(11.547,3.850)--(11.539,3.855)--(11.534,3.866)--(11.523,3.855)--(11.517,3.857)%
    --(11.508,3.866)--(11.505,3.859)--(11.501,3.855)--(11.499,3.852)--(11.492,3.852)%
    --(11.487,3.858)--(11.478,3.853)--(11.476,3.853)--(11.475,3.853)--(11.466,3.854)%
    --(11.464,3.855)--(11.450,3.850)--(11.444,3.859)--(11.437,3.858)--(11.428,3.861)%
    --(11.420,3.851)--(11.419,3.851)--(11.413,3.855)--(11.409,3.859)--(11.401,3.857)%
    --(11.393,3.862)--(11.386,3.850)--(11.379,3.861)--(11.374,3.858)--(11.371,3.857)%
    --(11.366,3.851)--(11.364,3.850)--(11.362,3.850)--(11.353,3.859)--(11.344,3.848)%
    --(11.333,3.857)--(11.329,3.851)--(11.328,3.850)--(11.318,3.850)--(11.318,3.850)%
    --(11.313,3.858)--(11.302,3.850)--(11.293,3.860)--(11.286,3.852)--(11.277,3.849)%
    --(11.267,3.875)--(11.258,3.853)--(11.247,3.848)--(11.246,3.848)--(11.235,3.875)%
    --(11.227,3.856)--(11.225,3.854)--(11.214,3.853)--(11.212,3.855)--(11.203,3.871)%
    --(11.195,3.847)--(11.192,3.846)--(11.182,3.851)--(11.178,3.869)--(11.163,3.854)%
    --(11.155,3.858)--(11.146,3.851)--(11.138,3.855)--(11.131,3.852)--(11.126,3.854)%
    --(11.119,3.860)--(11.114,3.854)--(11.109,3.853)--(11.103,3.853)--(11.097,3.858)%
    --(11.090,3.849)--(11.082,3.845)--(11.069,3.870)--(11.062,3.850)--(11.056,3.845)%
    --(11.051,3.847)--(11.044,3.855)--(11.034,3.846)--(11.026,3.853)--(11.017,3.847)%
    --(11.015,3.847)--(11.008,3.860)--(10.998,3.851)--(10.991,3.854)--(10.985,3.849)%
    --(10.977,3.853)--(10.973,3.852)--(10.969,3.857)--(10.963,3.859)--(10.953,3.850)%
    --(10.953,3.850)--(10.949,3.847)--(10.941,3.845)--(10.933,3.860)--(10.925,3.849)%
    --(10.921,3.849)--(10.916,3.850)--(10.914,3.848)--(10.903,3.851)--(10.902,3.851)%
    --(10.891,3.854)--(10.887,3.845)--(10.884,3.844)--(10.875,3.855)--(10.867,3.852)%
    --(10.861,3.855)--(10.852,3.851)--(10.843,3.858)--(10.835,3.854)--(10.834,3.847)%
    --(10.825,3.844)--(10.816,3.851)--(10.807,3.846)--(10.803,3.847)--(10.796,3.871)%
    --(10.786,3.855)--(10.779,3.848)--(10.779,3.848)--(10.771,3.857)--(10.759,3.846)%
    --(10.753,3.847)--(10.751,3.853)--(10.745,3.855)--(10.736,3.860)--(10.731,3.854)%
    --(10.723,3.854)--(10.716,3.851)--(10.709,3.855)--(10.702,3.846)--(10.698,3.843)%
    --(10.692,3.847)--(10.689,3.853)--(10.688,3.854)--(10.681,3.859)--(10.670,3.848)%
    --(10.668,3.848)--(10.658,3.859)--(10.651,3.854)--(10.649,3.853)--(10.646,3.847)%
    --(10.641,3.843)--(10.638,3.845)--(10.631,3.852)--(10.620,3.848)--(10.611,3.863)%
    --(10.600,3.852)--(10.600,3.852)--(10.590,3.856)--(10.584,3.846)--(10.575,3.851)%
    --(10.570,3.861)--(10.560,3.851)--(10.552,3.856)--(10.545,3.847)--(10.540,3.848)%
    --(10.537,3.858)--(10.532,3.859)--(10.527,3.845)--(10.525,3.845)--(10.521,3.857)%
    --(10.514,3.856)--(10.510,3.851)--(10.499,3.853)--(10.499,3.852)--(10.489,3.853)%
    --(10.480,3.864)--(10.474,3.848)--(10.466,3.848)--(10.457,3.857)--(10.449,3.845)%
    --(10.445,3.845)--(10.438,3.855)--(10.431,3.849)--(10.430,3.850)--(10.426,3.858)%
    --(10.417,3.855)--(10.416,3.855)--(10.409,3.860)--(10.404,3.849)--(10.395,3.850)%
    --(10.393,3.856)--(10.385,3.857)--(10.381,3.850)--(10.373,3.851)--(10.368,3.846)%
    --(10.360,3.847)--(10.355,3.857)--(10.345,3.852)--(10.342,3.853)--(10.332,3.864)%
    --(10.325,3.854)--(10.324,3.854)--(10.319,3.855)--(10.313,3.855)--(10.311,3.852)%
    --(10.301,3.852)--(10.298,3.856)--(10.292,3.857)--(10.283,3.861)--(10.279,3.849)%
    --(10.269,3.849)--(10.264,3.862)--(10.254,3.851)--(10.245,3.853)--(10.239,3.870)%
    --(10.227,3.855)--(10.217,3.855)--(10.213,3.847)--(10.206,3.846)--(10.197,3.852)%
    --(10.187,3.845)--(10.178,3.852)--(10.169,3.846)--(10.164,3.847)--(10.159,3.846)%
    --(10.150,3.852)--(10.140,3.845)--(10.131,3.852)--(10.122,3.846)--(10.114,3.847)%
    --(10.111,3.855)--(10.100,3.855)--(10.089,3.870)--(10.082,3.851)--(10.077,3.851)%
    --(10.069,3.854)--(10.063,3.850)--(10.054,3.853)--(10.052,3.857)--(10.040,3.863)%
    --(10.037,3.855)--(10.036,3.855)--(10.031,3.853)--(10.025,3.852)--(10.025,3.852)%
    --(10.018,3.858)--(10.010,3.847)--(9.998,3.852)--(9.997,3.863)--(9.987,3.863)%
    --(9.986,3.859)--(9.975,3.849)--(9.971,3.859)--(9.970,3.859)--(9.961,3.855)%
    --(9.954,3.860)--(9.951,3.857)--(9.949,3.852)--(9.947,3.850)--(9.938,3.855)%
    --(9.938,3.855)--(9.927,3.861)--(9.924,3.857)--(9.910,3.860)--(9.906,3.847)%
    --(9.900,3.843)--(9.900,3.843)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (9.900,3.254)--(9.906,3.254)--(9.908,3.249)--(9.918,3.250)--(9.920,3.247)%
  --(9.929,3.252)--(9.930,3.256)--(9.937,3.258)--(9.942,3.252)--(9.949,3.254)--(9.954,3.257)%
  --(9.960,3.255)--(9.967,3.258)--(9.973,3.255)--(9.980,3.258)--(9.989,3.249)--(9.993,3.252)%
  --(10.000,3.257)--(10.009,3.248)--(10.017,3.253)--(10.022,3.259)--(10.032,3.249)--(10.038,3.251)%
  --(10.046,3.257)--(10.055,3.248)--(10.064,3.249)--(10.065,3.249)--(10.073,3.254)--(10.078,3.257)%
  --(10.083,3.251)--(10.089,3.252)--(10.094,3.246)--(10.101,3.247)--(10.107,3.254)--(10.112,3.250)%
  --(10.122,3.255)--(10.125,3.253)--(10.130,3.241)--(10.136,3.249)--(10.139,3.252)--(10.144,3.253)%
  --(10.148,3.247)--(10.151,3.247)--(10.157,3.250)--(10.161,3.245)--(10.170,3.247)--(10.173,3.250)%
  --(10.175,3.249)--(10.181,3.245)--(10.188,3.246)--(10.190,3.251)--(10.202,3.249)--(10.204,3.248)%
  --(10.211,3.249)--(10.212,3.249)--(10.223,3.246)--(10.224,3.245)--(10.230,3.248)--(10.243,3.253)%
  --(10.245,3.247)--(10.247,3.243)--(10.253,3.241)--(10.258,3.247)--(10.265,3.247)--(10.269,3.253)%
  --(10.279,3.249)--(10.281,3.242)--(10.288,3.242)--(10.296,3.240)--(10.302,3.250)--(10.311,3.249)%
  --(10.316,3.237)--(10.328,3.244)--(10.334,3.242)--(10.339,3.251)--(10.346,3.249)--(10.349,3.239)%
  --(10.358,3.240)--(10.362,3.247)--(10.371,3.248)--(10.378,3.254)--(10.386,3.249)--(10.395,3.249)%
  --(10.400,3.243)--(10.404,3.243)--(10.405,3.243)--(10.413,3.236)--(10.420,3.241)--(10.428,3.238)%
  --(10.431,3.243)--(10.441,3.249)--(10.446,3.247)--(10.448,3.243)--(10.455,3.243)--(10.457,3.243)%
  --(10.464,3.240)--(10.466,3.233)--(10.474,3.231)--(10.481,3.243)--(10.486,3.242)--(10.493,3.232)%
  --(10.503,3.242)--(10.513,3.234)--(10.519,3.241)--(10.524,3.242)--(10.529,3.236)--(10.537,3.239)%
  --(10.543,3.234)--(10.549,3.238)--(10.564,3.240)--(10.564,3.232)--(10.575,3.228)--(10.576,3.229)%
  --(10.578,3.237)--(10.585,3.237)--(10.589,3.230)--(10.594,3.230)--(10.598,3.232)--(10.603,3.229)%
  --(10.607,3.231)--(10.614,3.230)--(10.616,3.229)--(10.624,3.232)--(10.627,3.229)--(10.629,3.228)%
  --(10.635,3.230)--(10.640,3.224)--(10.648,3.226)--(10.649,3.230)--(10.652,3.232)--(10.663,3.223)%
  --(10.667,3.228)--(10.675,3.223)--(10.683,3.229)--(10.687,3.227)--(10.691,3.220)--(10.699,3.221)%
  --(10.703,3.217)--(10.711,3.219)--(10.714,3.224)--(10.715,3.224)--(10.721,3.225)--(10.726,3.224)%
  --(10.728,3.225)--(10.735,3.223)--(10.738,3.212)--(10.747,3.220)--(10.751,3.219)--(10.756,3.214)%
  --(10.762,3.216)--(10.766,3.213)--(10.773,3.217)--(10.781,3.212)--(10.789,3.221)--(10.796,3.215)%
  --(10.798,3.214)--(10.806,3.214)--(10.810,3.208)--(10.814,3.208)--(10.823,3.215)--(10.830,3.211)%
  --(10.834,3.213)--(10.840,3.212)--(10.845,3.213)--(10.846,3.204)--(10.857,3.203)--(10.858,3.200)%
  --(10.863,3.198)--(10.866,3.199)--(10.869,3.201)--(10.880,3.197)--(10.881,3.195)--(10.882,3.195)%
  --(10.893,3.197)--(10.895,3.200)--(10.905,3.202)--(10.908,3.195)--(10.916,3.194)--(10.920,3.190)%
  --(10.927,3.192)--(10.930,3.192)--(10.934,3.195)--(10.943,3.188)--(10.950,3.191)--(10.954,3.189)%
  --(10.958,3.189)--(10.962,3.185)--(10.969,3.188)--(10.973,3.183)--(10.979,3.184)--(10.982,3.175)%
  --(10.989,3.174)--(10.991,3.177)--(11.003,3.178)--(11.003,3.168)--(11.015,3.169)--(11.017,3.167)%
  --(11.025,3.171)--(11.031,3.168)--(11.031,3.165)--(11.036,3.163)--(11.042,3.168)--(11.047,3.165)%
  --(11.047,3.162)--(11.058,3.161)--(11.059,3.155)--(11.065,3.154)--(11.068,3.156)--(11.076,3.154)%
  --(11.078,3.148)--(11.082,3.145)--(11.086,3.146)--(11.093,3.141)--(11.097,3.141)--(11.103,3.133)%
  --(11.112,3.137)--(11.115,3.136)--(11.126,3.137)--(11.127,3.128)--(11.137,3.124)--(11.137,3.119)%
  --(11.141,3.114)--(11.155,3.118)--(11.158,3.112)--(11.166,3.114)--(11.172,3.109)--(11.171,3.106)%
  --(11.171,3.101)--(11.173,3.100)--(11.177,3.095)--(11.184,3.097)--(11.190,3.094)--(11.190,3.092)%
  --(11.199,3.084)--(11.200,3.080)--(11.210,3.085)--(11.217,3.077)--(11.217,3.075)--(11.227,3.068)%
  --(11.232,3.070)--(11.240,3.065)--(11.237,3.055)--(11.243,3.049)--(11.252,3.052)--(11.254,3.051)%
  --(11.259,3.040)--(11.259,3.039)--(11.258,3.038)--(11.262,3.031)--(11.262,3.030)--(11.272,3.023)%
  --(11.274,3.023)--(11.275,3.021)--(11.283,3.019)--(11.287,3.017)--(11.287,3.013)--(11.292,3.006)%
  --(11.291,3.002)--(11.295,2.996)--(11.295,2.994)--(11.301,2.988)--(11.304,2.989)--(11.312,2.982)%
  --(11.312,2.980)--(11.313,2.977)--(11.311,2.975)--(11.312,2.968)--(11.319,2.965)--(11.321,2.966)%
  --(11.326,2.962)--(11.326,2.956)--(11.331,2.953)--(11.333,2.946)--(11.334,2.945)--(11.334,2.935)%
  --(11.334,2.934)--(11.344,2.933)--(11.344,2.926)--(11.347,2.922)--(11.352,2.919)--(11.353,2.914)%
  --(11.359,2.910)--(11.360,2.904)--(11.361,2.898)--(11.362,2.897)--(11.364,2.890)--(11.361,2.883)%
  --(11.370,2.877)--(11.371,2.870)--(11.377,2.868)--(11.380,2.859)--(11.378,2.855)--(11.380,2.846)%
  --(11.389,2.843)--(11.389,2.835)--(11.385,2.831)--(11.389,2.821)--(11.393,2.820)--(11.396,2.815)%
  --(11.394,2.808)--(11.400,2.804)--(11.400,2.800)--(11.405,2.796)--(11.403,2.790)--(11.404,2.787)%
  --(11.405,2.786)--(11.406,2.775)--(11.412,2.775)--(11.413,2.773)--(11.416,2.768)--(11.410,2.762)%
  --(11.420,2.759)--(11.416,2.753)--(11.419,2.747)--(11.420,2.746)--(11.420,2.742)--(11.424,2.733)%
  --(11.424,2.732)--(11.429,2.729)--(11.426,2.726)--(11.428,2.721)--(11.430,2.720)--(11.427,2.713)%
  --(11.428,2.710)--(11.430,2.707)--(11.433,2.706)--(11.434,2.699)--(11.432,2.696)--(11.439,2.693)%
  --(11.439,2.692)--(11.443,2.690)--(11.442,2.688)--(11.441,2.683)--(11.443,2.682)--(11.443,2.679)%
  --(11.440,2.677)--(11.439,2.676)--(11.441,2.674)--(11.443,2.674)--(11.444,2.673)--(11.444,2.672)%
  --(11.442,2.668)--(11.443,2.668)--(11.447,2.667)--(11.448,2.667)--(11.453,2.669)--(11.455,2.665)%
  --(11.456,2.665)--(11.460,2.667)--(11.462,2.666)--(11.463,2.666)--(11.467,2.667)--(11.469,2.670)%
  --(11.474,2.669)--(11.475,2.664)--(11.483,2.662)--(11.485,2.663)--(11.485,2.665)--(11.488,2.674)%
  --(11.496,2.673)--(11.500,2.665)--(11.506,2.666)--(11.510,2.672)--(11.515,2.672)--(11.521,2.669)%
  --(11.527,2.665)--(11.533,2.670)--(11.540,2.670)--(11.551,2.666)--(11.554,2.672)--(11.562,2.672)%
  --(11.563,2.668)--(11.567,2.662)--(11.575,2.665)--(11.579,2.662)--(11.585,2.666)--(11.587,2.669)%
  --(11.592,2.669)--(11.593,2.668)--(11.596,2.667)--(11.598,2.665)--(11.604,2.667)--(11.609,2.663)%
  --(11.616,2.664)--(11.618,2.670)--(11.621,2.676)--(11.622,2.677)--(11.634,2.666)--(11.639,2.669)%
  --(11.651,2.661)--(11.654,2.664)--(11.659,2.664)--(11.663,2.663)--(11.667,2.665)--(11.671,2.664)%
  --(11.675,2.673)--(11.680,2.672)--(11.682,2.665)--(11.689,2.664)--(11.691,2.666)--(11.701,2.666)%
  --(11.703,2.671)--(11.715,2.674)--(11.716,2.666)--(11.727,2.661)--(11.724,2.657)--(11.721,2.652)%
  --(11.723,2.647)--(11.720,2.640)--(11.715,2.637)--(11.715,2.632)--(11.722,2.629)--(11.725,2.626)%
  --(11.721,2.619)--(11.723,2.618)--(11.725,2.612)--(11.723,2.611)--(11.720,2.607)--(11.721,2.602)%
  --(11.718,2.596)--(11.719,2.591)--(11.718,2.589)--(11.719,2.583)--(11.724,2.579)--(11.727,2.576)%
  --(11.719,2.567)--(11.720,2.563)--(11.714,2.556)--(11.721,2.550)--(11.722,2.547)--(11.721,2.544)%
  --(11.731,2.534)--(11.730,2.533)--(11.729,2.531)--(11.731,2.522)--(11.722,2.519)--(11.720,2.515)%
  --(11.720,2.513)--(11.723,2.509)--(11.722,2.506)--(11.725,2.499)--(11.725,2.498)--(11.723,2.492)%
  --(11.728,2.488)--(11.727,2.482)--(11.732,2.477)--(11.731,2.473)--(11.723,2.469)--(11.723,2.465)%
  --(11.726,2.460)--(11.722,2.453)--(11.738,2.448)--(11.732,2.438)--(11.737,2.429)--(11.728,2.422)%
  --(11.725,2.418)--(11.729,2.413)--(11.726,2.401)--(11.735,2.396)--(11.736,2.389)--(11.726,2.386)%
  --(11.725,2.378)--(11.735,2.374)--(11.733,2.363)--(11.731,2.351)--(11.732,2.348)--(11.734,2.347)%
  --(11.730,2.331)--(11.729,2.330)--(11.726,2.324)--(11.726,2.323)--(11.736,2.315)--(11.731,2.309)%
  --(11.737,2.300)--(11.731,2.293)--(11.735,2.286)--(11.733,2.278)--(11.736,2.276)--(11.743,2.270)%
  --(11.737,2.258)--(11.736,2.257)--(11.734,2.246)--(11.739,2.241)--(11.736,2.232)--(11.743,2.226)%
  --(11.739,2.219)--(11.739,2.214)--(11.737,2.212)--(11.738,2.204)--(11.731,2.196)--(11.742,2.191)%
  --(11.730,2.181)--(11.743,2.176)--(11.737,2.165)--(11.735,2.164)--(11.732,2.153)--(11.732,2.152)%
  --(11.739,2.150)--(11.743,2.146)--(11.740,2.139)--(11.742,2.135)--(11.736,2.128)--(11.737,2.122)%
  --(11.736,2.121)--(11.737,2.110)--(11.739,2.109)--(11.738,2.101)--(11.744,2.096)--(11.748,2.095)%
  --(11.745,2.086)--(11.746,2.080)--(11.740,2.075)--(11.739,2.063)--(11.742,2.061)--(11.744,2.054)%
  --(11.738,2.048)--(11.740,2.040)--(11.738,2.037)--(11.744,2.026)--(11.740,2.023)--(11.739,2.012)%
  --(11.739,2.008)--(11.746,2.005)--(11.749,2.003)--(11.749,2.001)--(11.745,1.990)--(11.749,1.986)%
  --(11.748,1.977)--(11.745,1.974)--(11.746,1.962)--(11.741,1.959)--(11.740,1.949)--(11.745,1.947)%
  --(11.751,1.940)--(11.744,1.934)--(11.743,1.933)--(11.740,1.928)--(11.748,1.919)--(11.744,1.914)%
  --(11.740,1.910)--(11.739,1.903)--(11.750,1.897)--(11.747,1.891)--(11.743,1.885)--(11.748,1.879)%
  --(11.745,1.873)--(11.739,1.869)--(11.741,1.866)--(11.742,1.861)--(11.749,1.859)--(11.750,1.849)%
  --(11.747,1.847)--(11.744,1.839)--(11.739,1.833)--(11.746,1.828)--(11.753,1.821)--(11.745,1.812)%
  --(11.754,1.801)--(11.752,1.797)--(11.751,1.794)--(11.748,1.792)--(11.750,1.781)--(11.744,1.775)%
  --(11.747,1.769)--(11.746,1.768)--(11.747,1.762)--(11.746,1.758)--(11.754,1.750)--(11.742,1.745)%
  --(11.742,1.742)--(11.747,1.734)--(11.745,1.729)--(11.745,1.727)--(11.744,1.719)--(11.750,1.718)%
  --(11.750,1.705)--(11.744,1.703)--(11.750,1.691)--(11.747,1.687)--(11.740,1.680)--(11.752,1.672)%
  --(11.749,1.660)--(11.753,1.656)--(11.753,1.652)--(11.745,1.643)--(11.750,1.638)--(11.752,1.638)%
  --(11.753,1.637)--(11.756,1.634)--(11.758,1.630)--(11.750,1.624)--(11.748,1.620)--(11.752,1.617)%
  --(11.757,1.613)--(11.753,1.605)--(11.756,1.601)--(11.753,1.595)--(11.752,1.591)--(11.757,1.587)%
  --(11.754,1.578)--(11.757,1.575)--(11.754,1.565)--(11.747,1.564)--(11.741,1.553)--(11.752,1.551)%
  --(11.756,1.547)--(11.754,1.539)--(11.748,1.537)--(11.745,1.532)--(11.748,1.526)--(11.758,1.523)%
  --(11.752,1.512)--(11.753,1.508)--(11.763,1.500);
\draw[gp path] (11.700,5.274)--(11.704,5.270)--(11.704,5.258)--(11.700,5.255)--(11.700,5.248)%
  --(11.701,5.245)--(11.697,5.238)--(11.702,5.233)--(11.697,5.224)--(11.701,5.218)--(11.697,5.213)%
  --(11.691,5.206)--(11.702,5.201)--(11.695,5.188)--(11.696,5.186)--(11.697,5.174)--(11.694,5.172)%
  --(11.692,5.168)--(11.703,5.162)--(11.702,5.158)--(11.699,5.155)--(11.700,5.149)--(11.692,5.141)%
  --(11.700,5.134)--(11.698,5.128)--(11.697,5.124)--(11.703,5.120)--(11.717,5.111)--(11.696,5.107)%
  --(11.690,5.099)--(11.697,5.093)--(11.710,5.090)--(11.706,5.083)--(11.693,5.077)--(11.692,5.075)%
  --(11.694,5.072)--(11.711,5.061)--(11.707,5.059)--(11.695,5.050)--(11.697,5.043)--(11.689,5.034)%
  --(11.695,5.026)--(11.693,5.019)--(11.699,5.012)--(11.695,5.003)--(11.694,5.001)--(11.695,5.000)%
  --(11.693,4.993)--(11.691,4.989)--(11.703,4.982)--(11.701,4.978)--(11.694,4.976)--(11.693,4.971)%
  --(11.700,4.964)--(11.696,4.960)--(11.698,4.952)--(11.707,4.947)--(11.710,4.942)--(11.697,4.938)%
  --(11.693,4.936)--(11.693,4.926)--(11.702,4.921)--(11.709,4.919)--(11.704,4.911)--(11.696,4.907)%
  --(11.694,4.902)--(11.701,4.894)--(11.697,4.889)--(11.699,4.883)--(11.693,4.877)--(11.699,4.867)%
  --(11.698,4.864)--(11.689,4.860)--(11.690,4.857)--(11.700,4.849)--(11.693,4.846)--(11.693,4.841)%
  --(11.694,4.837)--(11.707,4.833)--(11.708,4.831)--(11.693,4.826)--(11.689,4.823)--(11.689,4.819)%
  --(11.695,4.815)--(11.692,4.806)--(11.696,4.802)--(11.695,4.799)--(11.700,4.791)--(11.692,4.786)%
  --(11.699,4.775)--(11.698,4.774)--(11.698,4.763)--(11.697,4.763)--(11.692,4.751)--(11.698,4.746)%
  --(11.694,4.738)--(11.695,4.736)--(11.695,4.729)--(11.691,4.726)--(11.691,4.716)--(11.690,4.715)%
  --(11.688,4.708)--(11.689,4.703)--(11.694,4.701)--(11.695,4.691)--(11.696,4.690)--(11.696,4.682)%
  --(11.687,4.677)--(11.688,4.674)--(11.696,4.672)--(11.697,4.663)--(11.696,4.662)--(11.694,4.652)%
  --(11.689,4.650)--(11.693,4.635)--(11.690,4.633)--(11.694,4.623)--(11.692,4.621)--(11.695,4.612)%
  --(11.693,4.609)--(11.697,4.605)--(11.697,4.604)--(11.689,4.592)--(11.695,4.588)--(11.695,4.585)%
  --(11.688,4.578)--(11.695,4.568)--(11.695,4.567)--(11.697,4.560)--(11.693,4.553)--(11.695,4.549)%
  --(11.693,4.544)--(11.696,4.538)--(11.690,4.533)--(11.690,4.529)--(11.695,4.526)--(11.687,4.515)%
  --(11.689,4.513)--(11.687,4.508)--(11.690,4.505)--(11.690,4.495)--(11.695,4.494)--(11.697,4.487)%
  --(11.697,4.484)--(11.691,4.480)--(11.692,4.473)--(11.686,4.467)--(11.690,4.460)--(11.685,4.453)%
  --(11.686,4.451)--(11.688,4.449)--(11.685,4.442)--(11.693,4.436)--(11.692,4.433)--(11.683,4.427)%
  --(11.690,4.417)--(11.688,4.413)--(11.694,4.404)--(11.688,4.400)--(11.687,4.398)--(11.690,4.392)%
  --(11.686,4.386)--(11.690,4.381)--(11.689,4.379)--(11.684,4.375)--(11.687,4.368)--(11.685,4.365)%
  --(11.688,4.360)--(11.685,4.354)--(11.688,4.348)--(11.690,4.341)--(11.694,4.336)--(11.692,4.334)%
  --(11.694,4.324)--(11.686,4.321)--(11.684,4.317)--(11.686,4.313)--(11.682,4.308)--(11.689,4.301)%
  --(11.688,4.297)--(11.683,4.295)--(11.681,4.292)--(11.683,4.288)--(11.701,4.282)--(11.688,4.277)%
  --(11.687,4.276)--(11.687,4.275)--(11.688,4.266)--(11.695,4.263)--(11.692,4.256)--(11.680,4.253)%
  --(11.681,4.247)--(11.689,4.241)--(11.688,4.240)--(11.686,4.231)--(11.690,4.226)--(11.686,4.220)%
  --(11.688,4.215)--(11.683,4.210)--(11.683,4.203)--(11.684,4.194)--(11.690,4.192)--(11.692,4.188)%
  --(11.694,4.183)--(11.687,4.182)--(11.684,4.180)--(11.684,4.169)--(11.686,4.168)--(11.687,4.168)%
  --(11.690,4.156)--(11.685,4.152)--(11.686,4.148)--(11.685,4.139)--(11.682,4.137)--(11.683,4.133)%
  --(11.684,4.129)--(11.690,4.127)--(11.687,4.118)--(11.688,4.114)--(11.691,4.112)--(11.688,4.108)%
  --(11.681,4.105)--(11.681,4.098)--(11.684,4.096)--(11.683,4.088)--(11.687,4.084)--(11.682,4.076)%
  --(11.686,4.067)--(11.675,4.061)--(11.673,4.050)--(11.680,4.048)--(11.685,4.047)--(11.685,4.033)%
  --(11.677,4.031)--(11.674,4.025)--(11.674,4.023)--(11.675,4.022)--(11.684,4.019)--(11.687,4.018)%
  --(11.687,4.016)--(11.688,4.010)--(11.683,4.007)--(11.683,4.001)--(11.676,3.997)--(11.685,3.993)%
  --(11.680,3.987)--(11.678,3.987)--(11.677,3.983)--(11.683,3.976)--(11.677,3.970)--(11.677,3.968)%
  --(11.685,3.963)--(11.675,3.955)--(11.686,3.950)--(11.684,3.946)--(11.684,3.943)--(11.678,3.940)%
  --(11.676,3.937)--(11.684,3.929)--(11.683,3.927)--(11.683,3.924)--(11.681,3.920)--(11.676,3.919)%
  --(11.680,3.906)--(11.684,3.903)--(11.680,3.897)--(11.680,3.896)--(11.680,3.888)--(11.683,3.886)%
  --(11.684,3.878)--(11.683,3.877)--(11.673,3.873)--(11.680,3.864)--(11.679,3.860)--(11.682,3.858)%
  --(11.680,3.848)--(11.675,3.848)--(11.673,3.846)--(11.678,3.836)--(11.673,3.832)--(11.679,3.825)%
  --(11.671,3.818)--(11.671,3.817)--(11.683,3.808)--(11.682,3.808)--(11.677,3.804)--(11.675,3.793)%
  --(11.679,3.791)--(11.679,3.782)--(11.679,3.781)--(11.680,3.773)--(11.674,3.771)--(11.675,3.761)%
  --(11.674,3.760)--(11.672,3.753)--(11.680,3.746)--(11.677,3.743)--(11.675,3.732)--(11.672,3.731)%
  --(11.673,3.720)--(11.674,3.720)--(11.670,3.713)--(11.672,3.711)--(11.670,3.706)--(11.671,3.705)%
  --(11.670,3.699)--(11.669,3.699)--(11.668,3.694)--(11.669,3.693)--(11.668,3.688)--(11.668,3.686)%
  --(11.666,3.684)--(11.668,3.680)--(11.664,3.676)--(11.664,3.675)--(11.666,3.674)--(11.666,3.666)%
  --(11.666,3.664)--(11.663,3.659)--(11.664,3.659)--(11.663,3.656)--(11.665,3.654)--(11.663,3.652)%
  --(11.661,3.651)--(11.660,3.650)--(11.659,3.653)--(11.658,3.653)--(11.657,3.653)--(11.656,3.657)%
  --(11.655,3.657)--(11.654,3.663)--(11.652,3.664)--(11.653,3.667)--(11.653,3.671)--(11.651,3.673)%
  --(11.650,3.673)--(11.645,3.682)--(11.642,3.681)--(11.642,3.691)--(11.641,3.692)--(11.642,3.700)%
  --(11.635,3.704)--(11.636,3.706)--(11.633,3.716)--(11.632,3.718)--(11.632,3.719)--(11.628,3.723)%
  --(11.631,3.729)--(11.625,3.736)--(11.626,3.736)--(11.625,3.747)--(11.622,3.748)--(11.619,3.752)%
  --(11.625,3.759)--(11.621,3.762)--(11.619,3.767)--(11.622,3.770)--(11.617,3.773)--(11.613,3.776)%
  --(11.612,3.776)--(11.609,3.785)--(11.607,3.785)--(11.606,3.787)--(11.612,3.801)--(11.605,3.801)%
  --(11.603,3.811)--(11.602,3.811)--(11.601,3.821)--(11.600,3.821)--(11.596,3.820)--(11.592,3.823)%
  --(11.592,3.828)--(11.587,3.832)--(11.590,3.840)--(11.583,3.846)--(11.586,3.851)--(11.584,3.862)%
  --(11.574,3.855)--(11.568,3.854)--(11.563,3.858)--(11.561,3.858)--(11.552,3.857)--(11.547,3.850)%
  --(11.539,3.855)--(11.534,3.866)--(11.523,3.855)--(11.517,3.857)--(11.508,3.866)--(11.505,3.859)%
  --(11.501,3.855)--(11.499,3.852)--(11.492,3.852)--(11.487,3.858)--(11.478,3.853)--(11.476,3.853)%
  --(11.475,3.853)--(11.466,3.854)--(11.464,3.855)--(11.450,3.850)--(11.444,3.859)--(11.437,3.858)%
  --(11.428,3.861)--(11.420,3.851)--(11.419,3.851)--(11.413,3.855)--(11.409,3.859)--(11.401,3.857)%
  --(11.393,3.862)--(11.386,3.850)--(11.379,3.861)--(11.374,3.858)--(11.371,3.857)--(11.366,3.851)%
  --(11.364,3.850)--(11.362,3.850)--(11.353,3.859)--(11.344,3.848)--(11.333,3.857)--(11.329,3.851)%
  --(11.328,3.850)--(11.318,3.850)--(11.313,3.858)--(11.302,3.850)--(11.293,3.860)--(11.286,3.852)%
  --(11.277,3.849)--(11.267,3.875)--(11.258,3.853)--(11.247,3.848)--(11.246,3.848)--(11.235,3.875)%
  --(11.227,3.856)--(11.225,3.854)--(11.214,3.853)--(11.212,3.855)--(11.203,3.871)--(11.195,3.847)%
  --(11.192,3.846)--(11.182,3.851)--(11.178,3.869)--(11.163,3.854)--(11.155,3.858)--(11.146,3.851)%
  --(11.138,3.855)--(11.131,3.852)--(11.126,3.854)--(11.119,3.860)--(11.114,3.854)--(11.109,3.853)%
  --(11.103,3.853)--(11.097,3.858)--(11.090,3.849)--(11.082,3.845)--(11.069,3.870)--(11.062,3.850)%
  --(11.056,3.845)--(11.051,3.847)--(11.044,3.855)--(11.034,3.846)--(11.026,3.853)--(11.017,3.847)%
  --(11.015,3.847)--(11.008,3.860)--(10.998,3.851)--(10.991,3.854)--(10.985,3.849)--(10.977,3.853)%
  --(10.973,3.852)--(10.969,3.857)--(10.963,3.859)--(10.953,3.850)--(10.949,3.847)--(10.941,3.845)%
  --(10.933,3.860)--(10.925,3.849)--(10.921,3.849)--(10.916,3.850)--(10.914,3.848)--(10.903,3.851)%
  --(10.902,3.851)--(10.891,3.854)--(10.887,3.845)--(10.884,3.844)--(10.875,3.855)--(10.867,3.852)%
  --(10.861,3.855)--(10.852,3.851)--(10.843,3.858)--(10.835,3.854)--(10.834,3.847)--(10.825,3.844)%
  --(10.816,3.851)--(10.807,3.846)--(10.803,3.847)--(10.796,3.871)--(10.786,3.855)--(10.779,3.848)%
  --(10.771,3.857)--(10.759,3.846)--(10.753,3.847)--(10.751,3.853)--(10.745,3.855)--(10.736,3.860)%
  --(10.731,3.854)--(10.723,3.854)--(10.716,3.851)--(10.709,3.855)--(10.702,3.846)--(10.698,3.843)%
  --(10.692,3.847)--(10.689,3.853)--(10.688,3.854)--(10.681,3.859)--(10.670,3.848)--(10.668,3.848)%
  --(10.658,3.859)--(10.651,3.854)--(10.649,3.853)--(10.646,3.847)--(10.641,3.843)--(10.638,3.845)%
  --(10.631,3.852)--(10.620,3.848)--(10.611,3.863)--(10.600,3.852)--(10.590,3.856)--(10.584,3.846)%
  --(10.575,3.851)--(10.570,3.861)--(10.560,3.851)--(10.552,3.856)--(10.545,3.847)--(10.540,3.848)%
  --(10.537,3.858)--(10.532,3.859)--(10.527,3.845)--(10.525,3.845)--(10.521,3.857)--(10.514,3.856)%
  --(10.510,3.851)--(10.499,3.853)--(10.499,3.852)--(10.489,3.853)--(10.480,3.864)--(10.474,3.848)%
  --(10.466,3.848)--(10.457,3.857)--(10.449,3.845)--(10.445,3.845)--(10.438,3.855)--(10.431,3.849)%
  --(10.430,3.850)--(10.426,3.858)--(10.417,3.855)--(10.416,3.855)--(10.409,3.860)--(10.404,3.849)%
  --(10.395,3.850)--(10.393,3.856)--(10.385,3.857)--(10.381,3.850)--(10.373,3.851)--(10.368,3.846)%
  --(10.360,3.847)--(10.355,3.857)--(10.345,3.852)--(10.342,3.853)--(10.332,3.864)--(10.325,3.854)%
  --(10.324,3.854)--(10.319,3.855)--(10.313,3.855)--(10.311,3.852)--(10.301,3.852)--(10.298,3.856)%
  --(10.292,3.857)--(10.283,3.861)--(10.279,3.849)--(10.269,3.849)--(10.264,3.862)--(10.254,3.851)%
  --(10.245,3.853)--(10.239,3.870)--(10.227,3.855)--(10.217,3.855)--(10.213,3.847)--(10.206,3.846)%
  --(10.197,3.852)--(10.187,3.845)--(10.178,3.852)--(10.169,3.846)--(10.164,3.847)--(10.159,3.846)%
  --(10.150,3.852)--(10.140,3.845)--(10.131,3.852)--(10.122,3.846)--(10.114,3.847)--(10.111,3.855)%
  --(10.100,3.855)--(10.089,3.870)--(10.082,3.851)--(10.077,3.851)--(10.069,3.854)--(10.063,3.850)%
  --(10.054,3.853)--(10.052,3.857)--(10.040,3.863)--(10.037,3.855)--(10.036,3.855)--(10.031,3.853)%
  --(10.025,3.852)--(10.018,3.858)--(10.010,3.847)--(9.998,3.852)--(9.997,3.863)--(9.987,3.863)%
  --(9.986,3.859)--(9.975,3.849)--(9.971,3.859)--(9.970,3.859)--(9.961,3.855)--(9.954,3.860)%
  --(9.951,3.857)--(9.949,3.852)--(9.947,3.850)--(9.938,3.855)--(9.927,3.861)--(9.924,3.857)%
  --(9.910,3.860)--(9.906,3.847)--(9.900,3.843);
\gpfill{rgb color={0.255,0.412,0.882}} (11.307,2.953)--(11.305,2.945)--(11.299,2.943)--(11.298,2.943)%
    --(11.290,2.947)--(11.288,2.951)--(11.283,2.951)--(11.279,2.950)--(11.272,2.954)%
    --(11.265,2.953)--(11.263,2.943)--(11.263,2.943)--(11.262,2.942)--(11.250,2.945)%
    --(11.249,2.952)--(11.244,2.955)--(11.239,2.949)--(11.232,2.946)--(11.231,2.947)%
    --(11.226,2.954)--(11.216,2.950)--(11.214,2.951)--(11.204,2.947)--(11.200,2.950)%
    --(11.196,2.948)--(11.192,2.948)--(11.186,2.948)--(11.181,2.954)--(11.174,2.951)%
    --(11.174,2.951)--(11.170,2.942)--(11.160,2.943)--(11.158,2.946)--(11.150,2.948)%
    --(11.146,2.955)--(11.138,2.951)--(11.135,2.943)--(11.128,2.948)--(11.125,2.945)%
    --(11.122,2.945)--(11.117,2.946)--(11.115,2.944)--(11.111,2.943)--(11.110,2.941)%
    --(11.102,2.938)--(11.094,2.943)--(11.090,2.941)--(11.087,2.941)--(11.080,2.942)%
    --(11.076,2.950)--(11.072,2.950)--(11.069,2.949)--(11.060,2.952)--(11.057,2.949)%
    --(11.049,2.950)--(11.044,2.941)--(11.038,2.941)--(11.032,2.947)--(11.021,2.941)%
    --(11.017,2.949)--(11.013,2.953)--(11.009,2.950)--(11.005,2.943)--(10.999,2.943)%
    --(10.996,2.949)--(10.986,2.949)--(10.982,2.938)--(10.971,2.945)--(10.966,2.947)%
    --(10.964,2.945)--(10.955,2.948)--(10.946,2.943)--(10.938,2.951)--(10.937,2.951)%
    --(10.929,2.943)--(10.927,2.938)--(10.920,2.941)--(10.914,2.942)--(10.912,2.946)%
    --(10.900,2.946)--(10.897,2.942)--(10.890,2.940)--(10.884,2.945)--(10.876,2.941)%
    --(10.874,2.942)--(10.867,2.950)--(10.858,2.939)--(10.852,2.943)--(10.851,2.945)%
    --(10.842,2.943)--(10.838,2.946)--(10.838,2.946)--(10.834,2.943)--(10.828,2.942)%
    --(10.824,2.948)--(10.815,2.949)--(10.811,2.942)--(10.805,2.940)--(10.798,2.948)%
    --(10.790,2.943)--(10.788,2.944)--(10.782,2.941)--(10.774,2.944)--(10.771,2.941)%
    --(10.759,2.949)--(10.753,2.943)--(10.744,2.948)--(10.739,2.945)--(10.735,2.943)%
    --(10.733,2.944)--(10.720,2.941)--(10.717,2.944)--(10.706,2.944)--(10.705,2.943)%
    --(10.693,2.944)--(10.692,2.943)--(10.688,2.938)--(10.679,2.938)--(10.676,2.943)%
    --(10.663,2.943)--(10.660,2.938)--(10.650,2.938)--(10.647,2.943)--(10.646,2.943)%
    --(10.640,2.944)--(10.637,2.940)--(10.629,2.941)--(10.628,2.941)--(10.627,2.941)%
    --(10.621,2.948)--(10.616,2.942)--(10.613,2.943)--(10.608,2.949)--(10.605,2.949)%
    --(10.603,2.942)--(10.598,2.940)--(10.597,2.941)--(10.593,2.940)--(10.589,2.944)%
    --(10.583,2.942)--(10.578,2.944)--(10.573,2.940)--(10.563,2.950)--(10.558,2.939)%
    --(10.550,2.943)--(10.543,2.939)--(10.535,2.943)--(10.532,2.942)--(10.529,2.943)%
    --(10.520,2.938)--(10.518,2.941)--(10.515,2.940)--(10.511,2.943)--(10.508,2.942)%
    --(10.507,2.936)--(10.502,2.936)--(10.499,2.946)--(10.490,2.940)--(10.485,2.945)%
    --(10.481,2.944)--(10.475,2.940)--(10.469,2.942)--(10.466,2.939)--(10.456,2.939)%
    --(10.452,2.938)--(10.450,2.942)--(10.449,2.943)--(10.443,2.943)--(10.439,2.940)%
    --(10.434,2.940)--(10.430,2.938)--(10.426,2.943)--(10.421,2.942)--(10.420,2.937)%
    --(10.411,2.940)--(10.409,2.944)--(10.409,2.945)--(10.407,2.945)--(10.400,2.936)%
    --(10.396,2.937)--(10.389,2.936)--(10.387,2.940)--(10.377,2.939)--(10.377,2.939)%
    --(10.365,2.939)--(10.364,2.941)--(10.362,2.942)--(10.360,2.948)--(10.357,2.949)%
    --(10.352,2.946)--(10.353,2.941)--(10.346,2.940)--(10.345,2.936)--(10.341,2.935)%
    --(10.337,2.937)--(10.332,2.937)--(10.329,2.941)--(10.323,2.940)--(10.321,2.942)%
    --(10.318,2.940)--(10.314,2.936)--(10.309,2.941)--(10.305,2.937)--(10.302,2.937)%
    --(10.296,2.936)--(10.293,2.937)--(10.292,2.939)--(10.287,2.944)--(10.281,2.941)%
    --(10.279,2.936)--(10.278,2.936)--(10.270,2.939)--(10.268,2.938)--(10.263,2.941)%
    --(10.261,2.937)--(10.255,2.935)--(10.253,2.940)--(10.248,2.942)--(10.247,2.944)%
    --(10.240,2.947)--(10.235,2.940)--(10.232,2.940)--(10.228,2.933)--(10.222,2.932)%
    --(10.221,2.932)--(10.214,2.933)--(10.213,2.937)--(10.206,2.943)--(10.199,2.934)%
    --(10.193,2.941)--(10.189,2.945)--(10.182,2.941)--(10.175,2.932)--(10.167,2.945)%
    --(10.159,2.942)--(10.153,2.933)--(10.147,2.936)--(10.140,2.933)--(10.137,2.935)%
    --(10.132,2.943)--(10.122,2.942)--(10.118,2.945)--(10.112,2.944)--(10.106,2.936)%
    --(10.102,2.937)--(10.099,2.937)--(10.094,2.931)--(10.083,2.934)--(10.082,2.936)%
    --(10.080,2.937)--(10.069,2.932)--(10.068,2.934)--(10.053,2.937)--(10.052,2.936)%
    --(10.047,2.938)--(10.040,2.935)--(10.039,2.933)--(10.033,2.933)--(10.029,2.937)%
    --(10.026,2.939)--(10.026,2.939)--(10.021,2.942)--(10.013,2.939)--(10.009,2.942)%
    --(9.997,2.936)--(9.996,2.931)--(9.988,2.928)--(9.980,2.936)--(9.973,2.933)%
    --(9.966,2.939)--(9.959,2.934)--(9.950,2.937)--(9.946,2.931)--(9.944,2.928)%
    --(9.936,2.933)--(9.931,2.944)--(9.927,2.940)--(9.915,2.939)--(9.911,2.942)%
    --(9.900,2.934)--(9.900,2.934)--(9.900,1.500)--(11.596,1.500)--(11.595,1.508)%
    --(11.582,1.515)--(11.588,1.522)--(11.589,1.522)--(11.596,1.526)--(11.592,1.531)%
    --(11.591,1.539)--(11.591,1.539)--(11.586,1.543)--(11.588,1.550)--(11.581,1.557)%
    --(11.586,1.562)--(11.586,1.565)--(11.592,1.574)--(11.581,1.579)--(11.581,1.584)%
    --(11.580,1.588)--(11.581,1.592)--(11.587,1.593)--(11.588,1.604)--(11.580,1.605)%
    --(11.582,1.616)--(11.582,1.616)--(11.586,1.619)--(11.587,1.621)--(11.584,1.627)%
    --(11.572,1.631)--(11.584,1.640)--(11.583,1.644)--(11.581,1.646)--(11.584,1.655)%
    --(11.582,1.656)--(11.576,1.657)--(11.573,1.662)--(11.579,1.665)--(11.585,1.668)%
    --(11.587,1.669)--(11.587,1.669)--(11.580,1.678)--(11.582,1.684)--(11.578,1.688)%
    --(11.571,1.694)--(11.585,1.701)--(11.582,1.709)--(11.576,1.714)--(11.581,1.723)%
    --(11.579,1.729)--(11.581,1.732)--(11.573,1.740)--(11.578,1.749)--(11.571,1.752)%
    --(11.567,1.757)--(11.572,1.763)--(11.570,1.769)--(11.569,1.776)--(11.568,1.777)%
    --(11.566,1.781)--(11.566,1.783)--(11.566,1.796)--(11.567,1.798)--(11.565,1.803)%
    --(11.574,1.816)--(11.564,1.823)--(11.564,1.823)--(11.571,1.833)--(11.572,1.833)%
    --(11.572,1.840)--(11.568,1.842)--(11.560,1.852)--(11.560,1.852)--(11.562,1.860)%
    --(11.564,1.862)--(11.561,1.874)--(11.565,1.878)--(11.563,1.886)--(11.566,1.889)%
    --(11.558,1.904)--(11.561,1.905)--(11.556,1.920)--(11.559,1.922)--(11.556,1.937)%
    --(11.561,1.939)--(11.561,1.952)--(11.556,1.954)--(11.559,1.971)--(11.557,1.971)%
    --(11.551,1.973)--(11.553,1.990)--(11.546,1.995)--(11.545,2.000)--(11.553,2.006)%
    --(11.555,2.015)--(11.555,2.019)--(11.539,2.021)--(11.551,2.032)--(11.552,2.034)%
    --(11.551,2.035)--(11.544,2.040)--(11.546,2.048)--(11.538,2.054)--(11.539,2.056)%
    --(11.550,2.063)--(11.543,2.067)--(11.546,2.078)--(11.545,2.078)--(11.542,2.079)%
    --(11.542,2.093)--(11.536,2.094)--(11.535,2.103)--(11.542,2.109)--(11.534,2.119)%
    --(11.534,2.120)--(11.541,2.125)--(11.535,2.132)--(11.538,2.137)--(11.535,2.143)%
    --(11.534,2.143)--(11.536,2.148)--(11.544,2.152)--(11.539,2.159)--(11.533,2.160)%
    --(11.532,2.173)--(11.528,2.174)--(11.524,2.180)--(11.539,2.186)--(11.527,2.193)%
    --(11.531,2.198)--(11.532,2.198)--(11.533,2.200)--(11.532,2.206)--(11.533,2.211)%
    --(11.531,2.214)--(11.527,2.216)--(11.528,2.226)--(11.520,2.231)--(11.521,2.233)%
    --(11.521,2.237)--(11.524,2.244)--(11.519,2.250)--(11.519,2.250)--(11.519,2.254)%
    --(11.519,2.257)--(11.518,2.260)--(11.519,2.264)--(11.518,2.268)--(11.522,2.274)%
    --(11.518,2.278)--(11.518,2.278)--(11.519,2.287)--(11.524,2.289)--(11.516,2.299)%
    --(11.515,2.299)--(11.513,2.305)--(11.513,2.305)--(11.517,2.309)--(11.515,2.318)%
    --(11.514,2.318)--(11.514,2.332)--(11.509,2.333)--(11.507,2.335)--(11.508,2.346)%
    --(11.506,2.348)--(11.507,2.355)--(11.501,2.364)--(11.507,2.368)--(11.501,2.378)%
    --(11.501,2.378)--(11.504,2.379)--(11.505,2.389)--(11.504,2.390)--(11.501,2.393)%
    --(11.501,2.393)--(11.497,2.401)--(11.499,2.405)--(11.495,2.412)--(11.496,2.414)%
    --(11.490,2.421)--(11.494,2.425)--(11.492,2.437)--(11.491,2.437)--(11.495,2.447)%
    --(11.492,2.451)--(11.494,2.457)--(11.486,2.463)--(11.488,2.470)--(11.488,2.470)%
    --(11.489,2.480)--(11.483,2.483)--(11.483,2.489)--(11.484,2.490)--(11.485,2.495)%
    --(11.487,2.500)--(11.480,2.501)--(11.478,2.511)--(11.481,2.513)--(11.481,2.513)%
    --(11.482,2.518)--(11.483,2.525)--(11.479,2.527)--(11.474,2.533)--(11.476,2.538)%
    --(11.471,2.542)--(11.474,2.552)--(11.472,2.554)--(11.476,2.559)--(11.472,2.569)%
    --(11.469,2.569)--(11.466,2.570)--(11.465,2.573)--(11.462,2.577)--(11.466,2.581)%
    --(11.464,2.590)--(11.462,2.591)--(11.465,2.597)--(11.462,2.605)--(11.457,2.607)%
    --(11.459,2.614)--(11.462,2.619)--(11.452,2.626)--(11.451,2.633)--(11.452,2.633)%
    --(11.448,2.643)--(11.451,2.649)--(11.448,2.654)--(11.449,2.658)--(11.448,2.660)%
    --(11.449,2.662)--(11.447,2.667)--(11.443,2.668)--(11.442,2.668)--(11.444,2.672)%
    --(11.444,2.673)--(11.443,2.674)--(11.441,2.674)--(11.439,2.676)--(11.440,2.677)%
    --(11.443,2.679)--(11.443,2.682)--(11.441,2.683)--(11.442,2.688)--(11.443,2.690)%
    --(11.443,2.690)--(11.439,2.692)--(11.439,2.693)--(11.432,2.696)--(11.434,2.699)%
    --(11.433,2.706)--(11.430,2.707)--(11.428,2.710)--(11.427,2.713)--(11.430,2.720)%
    --(11.430,2.720)--(11.428,2.721)--(11.426,2.726)--(11.429,2.729)--(11.429,2.729)%
    --(11.424,2.732)--(11.424,2.733)--(11.420,2.742)--(11.420,2.742)--(11.420,2.746)%
    --(11.419,2.747)--(11.416,2.753)--(11.420,2.759)--(11.410,2.762)--(11.416,2.768)%
    --(11.413,2.773)--(11.412,2.775)--(11.406,2.775)--(11.405,2.786)--(11.404,2.787)%
    --(11.404,2.787)--(11.403,2.790)--(11.405,2.796)--(11.400,2.800)--(11.400,2.804)%
    --(11.394,2.808)--(11.396,2.815)--(11.393,2.820)--(11.389,2.821)--(11.385,2.831)%
    --(11.389,2.835)--(11.389,2.843)--(11.380,2.846)--(11.380,2.846)--(11.378,2.855)%
    --(11.380,2.859)--(11.377,2.868)--(11.371,2.870)--(11.370,2.877)--(11.361,2.883)%
    --(11.364,2.890)--(11.362,2.897)--(11.361,2.898)--(11.360,2.904)--(11.359,2.910)%
    --(11.353,2.914)--(11.352,2.919)--(11.347,2.922)--(11.344,2.926)--(11.344,2.933)%
    --(11.334,2.934)--(11.334,2.935)--(11.334,2.945)--(11.333,2.946)--(11.321,2.943)%
    --(11.319,2.951)--(11.312,2.954)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (11.307,2.953)--(11.305,2.945)--(11.299,2.943)--(11.298,2.943)--(11.290,2.947)%
  --(11.288,2.951)--(11.283,2.951)--(11.279,2.950)--(11.272,2.954)--(11.265,2.953)--(11.263,2.943)%
  --(11.262,2.942)--(11.250,2.945)--(11.249,2.952)--(11.244,2.955)--(11.239,2.949)--(11.232,2.946)%
  --(11.231,2.947)--(11.226,2.954)--(11.216,2.950)--(11.214,2.951)--(11.204,2.947)--(11.200,2.950)%
  --(11.196,2.948)--(11.192,2.948)--(11.186,2.948)--(11.181,2.954)--(11.174,2.951)--(11.170,2.942)%
  --(11.160,2.943)--(11.158,2.946)--(11.150,2.948)--(11.146,2.955)--(11.138,2.951)--(11.135,2.943)%
  --(11.128,2.948)--(11.125,2.945)--(11.122,2.945)--(11.117,2.946)--(11.115,2.944)--(11.111,2.943)%
  --(11.110,2.941)--(11.102,2.938)--(11.094,2.943)--(11.090,2.941)--(11.087,2.941)--(11.080,2.942)%
  --(11.076,2.950)--(11.072,2.950)--(11.069,2.949)--(11.060,2.952)--(11.057,2.949)--(11.049,2.950)%
  --(11.044,2.941)--(11.038,2.941)--(11.032,2.947)--(11.021,2.941)--(11.017,2.949)--(11.013,2.953)%
  --(11.009,2.950)--(11.005,2.943)--(10.999,2.943)--(10.996,2.949)--(10.986,2.949)--(10.982,2.938)%
  --(10.971,2.945)--(10.966,2.947)--(10.964,2.945)--(10.955,2.948)--(10.946,2.943)--(10.938,2.951)%
  --(10.937,2.951)--(10.929,2.943)--(10.927,2.938)--(10.920,2.941)--(10.914,2.942)--(10.912,2.946)%
  --(10.900,2.946)--(10.897,2.942)--(10.890,2.940)--(10.884,2.945)--(10.876,2.941)--(10.874,2.942)%
  --(10.867,2.950)--(10.858,2.939)--(10.852,2.943)--(10.851,2.945)--(10.842,2.943)--(10.838,2.946)%
  --(10.834,2.943)--(10.828,2.942)--(10.824,2.948)--(10.815,2.949)--(10.811,2.942)--(10.805,2.940)%
  --(10.798,2.948)--(10.790,2.943)--(10.788,2.944)--(10.782,2.941)--(10.774,2.944)--(10.771,2.941)%
  --(10.759,2.949)--(10.753,2.943)--(10.744,2.948)--(10.739,2.945)--(10.735,2.943)--(10.733,2.944)%
  --(10.720,2.941)--(10.717,2.944)--(10.706,2.944)--(10.705,2.943)--(10.693,2.944)--(10.692,2.943)%
  --(10.688,2.938)--(10.679,2.938)--(10.676,2.943)--(10.663,2.943)--(10.660,2.938)--(10.650,2.938)%
  --(10.647,2.943)--(10.646,2.943)--(10.640,2.944)--(10.637,2.940)--(10.629,2.941)--(10.628,2.941)%
  --(10.627,2.941)--(10.621,2.948)--(10.616,2.942)--(10.613,2.943)--(10.608,2.949)--(10.605,2.949)%
  --(10.603,2.942)--(10.598,2.940)--(10.597,2.941)--(10.593,2.940)--(10.589,2.944)--(10.583,2.942)%
  --(10.578,2.944)--(10.573,2.940)--(10.563,2.950)--(10.558,2.939)--(10.550,2.943)--(10.543,2.939)%
  --(10.535,2.943)--(10.532,2.942)--(10.529,2.943)--(10.520,2.938)--(10.518,2.941)--(10.515,2.940)%
  --(10.511,2.943)--(10.508,2.942)--(10.507,2.936)--(10.502,2.936)--(10.499,2.946)--(10.490,2.940)%
  --(10.485,2.945)--(10.481,2.944)--(10.475,2.940)--(10.469,2.942)--(10.466,2.939)--(10.456,2.939)%
  --(10.452,2.938)--(10.450,2.942)--(10.449,2.943)--(10.443,2.943)--(10.439,2.940)--(10.434,2.940)%
  --(10.430,2.938)--(10.426,2.943)--(10.421,2.942)--(10.420,2.937)--(10.411,2.940)--(10.409,2.944)%
  --(10.409,2.945)--(10.407,2.945)--(10.400,2.936)--(10.396,2.937)--(10.389,2.936)--(10.387,2.940)%
  --(10.377,2.939)--(10.365,2.939)--(10.364,2.941)--(10.362,2.942)--(10.360,2.948)--(10.357,2.949)%
  --(10.352,2.946)--(10.353,2.941)--(10.346,2.940)--(10.345,2.936)--(10.341,2.935)--(10.337,2.937)%
  --(10.332,2.937)--(10.329,2.941)--(10.323,2.940)--(10.321,2.942)--(10.318,2.940)--(10.314,2.936)%
  --(10.309,2.941)--(10.305,2.937)--(10.302,2.937)--(10.296,2.936)--(10.293,2.937)--(10.292,2.939)%
  --(10.287,2.944)--(10.281,2.941)--(10.279,2.936)--(10.278,2.936)--(10.270,2.939)--(10.268,2.938)%
  --(10.263,2.941)--(10.261,2.937)--(10.255,2.935)--(10.253,2.940)--(10.248,2.942)--(10.247,2.944)%
  --(10.240,2.947)--(10.235,2.940)--(10.232,2.940)--(10.228,2.933)--(10.222,2.932)--(10.221,2.932)%
  --(10.214,2.933)--(10.213,2.937)--(10.206,2.943)--(10.199,2.934)--(10.193,2.941)--(10.189,2.945)%
  --(10.182,2.941)--(10.175,2.932)--(10.167,2.945)--(10.159,2.942)--(10.153,2.933)--(10.147,2.936)%
  --(10.140,2.933)--(10.137,2.935)--(10.132,2.943)--(10.122,2.942)--(10.118,2.945)--(10.112,2.944)%
  --(10.106,2.936)--(10.102,2.937)--(10.099,2.937)--(10.094,2.931)--(10.083,2.934)--(10.082,2.936)%
  --(10.080,2.937)--(10.069,2.932)--(10.068,2.934)--(10.053,2.937)--(10.052,2.936)--(10.047,2.938)%
  --(10.040,2.935)--(10.039,2.933)--(10.033,2.933)--(10.029,2.937)--(10.026,2.939)--(10.021,2.942)%
  --(10.013,2.939)--(10.009,2.942)--(9.997,2.936)--(9.996,2.931)--(9.988,2.928)--(9.980,2.936)%
  --(9.973,2.933)--(9.966,2.939)--(9.959,2.934)--(9.950,2.937)--(9.946,2.931)--(9.944,2.928)%
  --(9.936,2.933)--(9.931,2.944)--(9.927,2.940)--(9.915,2.939)--(9.911,2.942)--(9.900,2.934);
\draw[gp path] (11.595,1.500)--(11.595,1.508)--(11.582,1.515)--(11.588,1.522)--(11.589,1.522)%
  --(11.596,1.526)--(11.592,1.531)--(11.591,1.539)--(11.586,1.543)--(11.588,1.550)--(11.581,1.557)%
  --(11.586,1.562)--(11.586,1.565)--(11.592,1.574)--(11.581,1.579)--(11.581,1.584)--(11.580,1.588)%
  --(11.581,1.592)--(11.587,1.593)--(11.588,1.604)--(11.580,1.605)--(11.582,1.616)--(11.586,1.619)%
  --(11.587,1.621)--(11.584,1.627)--(11.572,1.631)--(11.584,1.640)--(11.583,1.644)--(11.581,1.646)%
  --(11.584,1.655)--(11.582,1.656)--(11.576,1.657)--(11.573,1.662)--(11.579,1.665)--(11.585,1.668)%
  --(11.587,1.669)--(11.580,1.678)--(11.582,1.684)--(11.578,1.688)--(11.571,1.694)--(11.585,1.701)%
  --(11.582,1.709)--(11.576,1.714)--(11.581,1.723)--(11.579,1.729)--(11.581,1.732)--(11.573,1.740)%
  --(11.578,1.749)--(11.571,1.752)--(11.567,1.757)--(11.572,1.763)--(11.570,1.769)--(11.569,1.776)%
  --(11.568,1.777)--(11.566,1.781)--(11.566,1.783)--(11.566,1.796)--(11.567,1.798)--(11.565,1.803)%
  --(11.574,1.816)--(11.564,1.823)--(11.571,1.833)--(11.572,1.833)--(11.572,1.840)--(11.568,1.842)%
  --(11.560,1.852)--(11.562,1.860)--(11.564,1.862)--(11.561,1.874)--(11.565,1.878)--(11.563,1.886)%
  --(11.566,1.889)--(11.558,1.904)--(11.561,1.905)--(11.556,1.920)--(11.559,1.922)--(11.556,1.937)%
  --(11.561,1.939)--(11.561,1.952)--(11.556,1.954)--(11.559,1.971)--(11.557,1.971)--(11.551,1.973)%
  --(11.553,1.990)--(11.546,1.995)--(11.545,2.000)--(11.553,2.006)--(11.555,2.015)--(11.555,2.019)%
  --(11.539,2.021)--(11.551,2.032)--(11.552,2.034)--(11.551,2.035)--(11.544,2.040)--(11.546,2.048)%
  --(11.538,2.054)--(11.539,2.056)--(11.550,2.063)--(11.543,2.067)--(11.546,2.078)--(11.545,2.078)%
  --(11.542,2.079)--(11.542,2.093)--(11.536,2.094)--(11.535,2.103)--(11.542,2.109)--(11.534,2.119)%
  --(11.534,2.120)--(11.541,2.125)--(11.535,2.132)--(11.538,2.137)--(11.535,2.143)--(11.534,2.143)%
  --(11.536,2.148)--(11.544,2.152)--(11.539,2.159)--(11.533,2.160)--(11.532,2.173)--(11.528,2.174)%
  --(11.524,2.180)--(11.539,2.186)--(11.527,2.193)--(11.531,2.198)--(11.532,2.198)--(11.533,2.200)%
  --(11.532,2.206)--(11.533,2.211)--(11.531,2.214)--(11.527,2.216)--(11.528,2.226)--(11.520,2.231)%
  --(11.521,2.233)--(11.521,2.237)--(11.524,2.244)--(11.519,2.250)--(11.519,2.254)--(11.519,2.257)%
  --(11.518,2.260)--(11.519,2.264)--(11.518,2.268)--(11.522,2.274)--(11.518,2.278)--(11.519,2.287)%
  --(11.524,2.289)--(11.516,2.299)--(11.515,2.299)--(11.513,2.305)--(11.517,2.309)--(11.515,2.318)%
  --(11.514,2.318)--(11.514,2.332)--(11.509,2.333)--(11.507,2.335)--(11.508,2.346)--(11.506,2.348)%
  --(11.507,2.355)--(11.501,2.364)--(11.507,2.368)--(11.501,2.378)--(11.504,2.379)--(11.505,2.389)%
  --(11.504,2.390)--(11.501,2.393)--(11.497,2.401)--(11.499,2.405)--(11.495,2.412)--(11.496,2.414)%
  --(11.490,2.421)--(11.494,2.425)--(11.492,2.437)--(11.491,2.437)--(11.495,2.447)--(11.492,2.451)%
  --(11.494,2.457)--(11.486,2.463)--(11.488,2.470)--(11.489,2.480)--(11.483,2.483)--(11.483,2.489)%
  --(11.484,2.490)--(11.485,2.495)--(11.487,2.500)--(11.480,2.501)--(11.478,2.511)--(11.481,2.513)%
  --(11.482,2.518)--(11.483,2.525)--(11.479,2.527)--(11.474,2.533)--(11.476,2.538)--(11.471,2.542)%
  --(11.474,2.552)--(11.472,2.554)--(11.476,2.559)--(11.472,2.569)--(11.469,2.569)--(11.466,2.570)%
  --(11.465,2.573)--(11.462,2.577)--(11.466,2.581)--(11.464,2.590)--(11.462,2.591)--(11.465,2.597)%
  --(11.462,2.605)--(11.457,2.607)--(11.459,2.614)--(11.462,2.619)--(11.452,2.626)--(11.451,2.633)%
  --(11.452,2.633)--(11.448,2.643)--(11.451,2.649)--(11.448,2.654)--(11.449,2.658)--(11.448,2.660)%
  --(11.449,2.662)--(11.447,2.667)--(11.443,2.668)--(11.442,2.668)--(11.444,2.672)--(11.444,2.673)%
  --(11.443,2.674)--(11.441,2.674)--(11.439,2.676)--(11.440,2.677)--(11.443,2.679)--(11.443,2.682)%
  --(11.441,2.683)--(11.442,2.688)--(11.443,2.690)--(11.439,2.692)--(11.439,2.693)--(11.432,2.696)%
  --(11.434,2.699)--(11.433,2.706)--(11.430,2.707)--(11.428,2.710)--(11.427,2.713)--(11.430,2.720)%
  --(11.428,2.721)--(11.426,2.726)--(11.429,2.729)--(11.424,2.732)--(11.424,2.733)--(11.420,2.742)%
  --(11.420,2.746)--(11.419,2.747)--(11.416,2.753)--(11.420,2.759)--(11.410,2.762)--(11.416,2.768)%
  --(11.413,2.773)--(11.412,2.775)--(11.406,2.775)--(11.405,2.786)--(11.404,2.787)--(11.403,2.790)%
  --(11.405,2.796)--(11.400,2.800)--(11.400,2.804)--(11.394,2.808)--(11.396,2.815)--(11.393,2.820)%
  --(11.389,2.821)--(11.385,2.831)--(11.389,2.835)--(11.389,2.843)--(11.380,2.846)--(11.378,2.855)%
  --(11.380,2.859)--(11.377,2.868)--(11.371,2.870)--(11.370,2.877)--(11.361,2.883)--(11.364,2.890)%
  --(11.362,2.897)--(11.361,2.898)--(11.360,2.904)--(11.359,2.910)--(11.353,2.914)--(11.352,2.919)%
  --(11.347,2.922)--(11.344,2.926)--(11.344,2.933)--(11.334,2.934)--(11.334,2.935)--(11.334,2.945)%
  --(11.333,2.946)--(11.321,2.943)--(11.319,2.951)--(11.312,2.954)--(11.307,2.953);
\gpfill{rgb color={1.000,0.000,0.000}} (10.291,2.978)--(10.290,2.973)--(10.294,2.967)--(10.297,2.967)%
    --(10.301,2.971)--(10.296,2.981)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (10.291,2.978)--(10.290,2.973)--(10.294,2.967)--(10.297,2.967)--(10.301,2.971)%
  --(10.296,2.981)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.693,2.961)--(10.701,2.961)--(10.703,2.964)--(10.692,2.965)%
    --(10.691,2.965)--cycle;
\draw[gp path] (10.693,2.961)--(10.701,2.961)--(10.703,2.964)--(10.692,2.965)--(10.691,2.965)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.702,2.994)--(10.695,3.017)--(10.678,3.002)--(10.678,3.000)%
    --(10.680,2.993)--(10.688,2.987)--cycle;
\draw[gp path] (10.702,2.994)--(10.695,3.017)--(10.678,3.002)--(10.678,3.000)--(10.680,2.993)%
  --(10.688,2.987)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.671,2.979)--(10.675,2.983)--(10.669,2.988)--(10.667,2.987)%
    --(10.665,2.983)--cycle;
\draw[gp path] (10.671,2.979)--(10.675,2.983)--(10.669,2.988)--(10.667,2.987)--(10.665,2.983)%
  --cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (10.517,2.948)--(10.508,2.963)--(10.508,2.963)--(10.508,2.948)--cycle;
\draw[gp path] (10.517,2.948)--(10.508,2.963)--(10.508,2.948)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (11.716,2.666)--(11.715,2.674)--(11.703,2.671)--(11.701,2.666)%
    --(11.691,2.666)--(11.689,2.664)--(11.682,2.665)--(11.680,2.672)--(11.675,2.673)%
    --(11.671,2.664)--(11.667,2.665)--(11.663,2.663)--(11.659,2.664)--(11.654,2.664)%
    --(11.651,2.661)--(11.639,2.669)--(11.634,2.666)--(11.622,2.677)--(11.621,2.676)%
    --(11.618,2.670)--(11.616,2.664)--(11.609,2.663)--(11.604,2.667)--(11.598,2.665)%
    --(11.596,2.667)--(11.593,2.668)--(11.592,2.669)--(11.587,2.669)--(11.587,2.669)%
    --(11.585,2.666)--(11.579,2.662)--(11.575,2.665)--(11.567,2.662)--(11.563,2.668)%
    --(11.562,2.672)--(11.554,2.672)--(11.551,2.666)--(11.540,2.670)--(11.540,2.670)%
    --(11.533,2.670)--(11.527,2.665)--(11.521,2.669)--(11.521,2.669)--(11.515,2.672)%
    --(11.510,2.672)--(11.506,2.666)--(11.500,2.665)--(11.496,2.673)--(11.488,2.674)%
    --(11.485,2.665)--(11.485,2.663)--(11.483,2.662)--(11.475,2.664)--(11.474,2.669)%
    --(11.469,2.670)--(11.467,2.667)--(11.463,2.666)--(11.462,2.666)--(11.460,2.667)%
    --(11.456,2.665)--(11.455,2.665)--(11.453,2.669)--(11.448,2.667)--(11.447,2.667)%
    --(11.449,2.662)--(11.448,2.660)--(11.449,2.658)--(11.448,2.654)--(11.451,2.649)%
    --(11.448,2.643)--(11.452,2.633)--(11.451,2.633)--(11.452,2.626)--(11.462,2.619)%
    --(11.459,2.614)--(11.457,2.607)--(11.462,2.605)--(11.465,2.597)--(11.462,2.591)%
    --(11.464,2.590)--(11.466,2.581)--(11.462,2.577)--(11.465,2.573)--(11.466,2.570)%
    --(11.469,2.569)--(11.472,2.569)--(11.476,2.559)--(11.472,2.554)--(11.474,2.552)%
    --(11.471,2.542)--(11.476,2.538)--(11.474,2.533)--(11.479,2.527)--(11.483,2.525)%
    --(11.482,2.518)--(11.481,2.513)--(11.481,2.513)--(11.478,2.511)--(11.480,2.501)%
    --(11.487,2.500)--(11.485,2.495)--(11.484,2.490)--(11.483,2.489)--(11.483,2.483)%
    --(11.489,2.480)--(11.488,2.470)--(11.488,2.470)--(11.486,2.463)--(11.494,2.457)%
    --(11.492,2.451)--(11.495,2.447)--(11.491,2.437)--(11.492,2.437)--(11.494,2.425)%
    --(11.490,2.421)--(11.496,2.414)--(11.495,2.412)--(11.499,2.405)--(11.497,2.401)%
    --(11.501,2.393)--(11.501,2.393)--(11.504,2.390)--(11.505,2.389)--(11.504,2.379)%
    --(11.501,2.378)--(11.501,2.378)--(11.507,2.368)--(11.501,2.364)--(11.507,2.355)%
    --(11.506,2.348)--(11.508,2.346)--(11.507,2.335)--(11.509,2.333)--(11.514,2.332)%
    --(11.514,2.318)--(11.515,2.318)--(11.517,2.309)--(11.513,2.305)--(11.513,2.305)%
    --(11.515,2.299)--(11.516,2.299)--(11.524,2.289)--(11.519,2.287)--(11.518,2.278)%
    --(11.518,2.278)--(11.522,2.274)--(11.518,2.268)--(11.519,2.264)--(11.518,2.260)%
    --(11.519,2.257)--(11.519,2.254)--(11.519,2.250)--(11.519,2.250)--(11.524,2.244)%
    --(11.521,2.237)--(11.521,2.233)--(11.520,2.231)--(11.528,2.226)--(11.527,2.216)%
    --(11.531,2.214)--(11.533,2.211)--(11.532,2.206)--(11.533,2.200)--(11.532,2.198)%
    --(11.531,2.198)--(11.527,2.193)--(11.539,2.186)--(11.524,2.180)--(11.528,2.174)%
    --(11.532,2.173)--(11.533,2.160)--(11.539,2.159)--(11.544,2.152)--(11.536,2.148)%
    --(11.534,2.143)--(11.535,2.143)--(11.538,2.137)--(11.535,2.132)--(11.541,2.125)%
    --(11.534,2.120)--(11.534,2.119)--(11.542,2.109)--(11.535,2.103)--(11.536,2.094)%
    --(11.542,2.093)--(11.542,2.079)--(11.545,2.078)--(11.546,2.078)--(11.543,2.067)%
    --(11.550,2.063)--(11.539,2.056)--(11.538,2.054)--(11.546,2.048)--(11.544,2.040)%
    --(11.551,2.035)--(11.552,2.034)--(11.551,2.032)--(11.539,2.021)--(11.555,2.019)%
    --(11.555,2.015)--(11.553,2.006)--(11.545,2.000)--(11.546,1.995)--(11.553,1.990)%
    --(11.551,1.973)--(11.557,1.971)--(11.559,1.971)--(11.556,1.954)--(11.561,1.952)%
    --(11.561,1.939)--(11.556,1.937)--(11.559,1.922)--(11.556,1.920)--(11.561,1.905)%
    --(11.558,1.904)--(11.566,1.889)--(11.563,1.886)--(11.565,1.878)--(11.561,1.874)%
    --(11.564,1.862)--(11.562,1.860)--(11.560,1.852)--(11.560,1.852)--(11.568,1.842)%
    --(11.572,1.840)--(11.572,1.833)--(11.571,1.833)--(11.564,1.823)--(11.564,1.823)%
    --(11.574,1.816)--(11.565,1.803)--(11.567,1.798)--(11.566,1.796)--(11.566,1.783)%
    --(11.566,1.781)--(11.568,1.777)--(11.569,1.776)--(11.570,1.769)--(11.572,1.763)%
    --(11.567,1.757)--(11.571,1.752)--(11.578,1.749)--(11.573,1.740)--(11.581,1.732)%
    --(11.579,1.729)--(11.581,1.723)--(11.576,1.714)--(11.582,1.709)--(11.585,1.701)%
    --(11.571,1.694)--(11.578,1.688)--(11.582,1.684)--(11.580,1.678)--(11.587,1.669)%
    --(11.587,1.669)--(11.585,1.668)--(11.579,1.665)--(11.573,1.662)--(11.576,1.657)%
    --(11.582,1.656)--(11.584,1.655)--(11.581,1.646)--(11.583,1.644)--(11.584,1.640)%
    --(11.572,1.631)--(11.584,1.627)--(11.587,1.621)--(11.586,1.619)--(11.582,1.616)%
    --(11.582,1.616)--(11.580,1.605)--(11.588,1.604)--(11.587,1.593)--(11.581,1.592)%
    --(11.580,1.588)--(11.581,1.584)--(11.581,1.579)--(11.592,1.574)--(11.586,1.565)%
    --(11.586,1.562)--(11.581,1.557)--(11.588,1.550)--(11.586,1.543)--(11.591,1.539)%
    --(11.591,1.539)--(11.592,1.531)--(11.596,1.526)--(11.589,1.522)--(11.588,1.522)%
    --(11.582,1.515)--(11.595,1.508)--(11.595,1.500)--(11.763,1.500)--(11.763,1.500)%
    --(11.753,1.508)--(11.752,1.512)--(11.758,1.523)--(11.748,1.526)--(11.748,1.526)%
    --(11.745,1.532)--(11.748,1.537)--(11.754,1.539)--(11.756,1.547)--(11.752,1.551)%
    --(11.741,1.553)--(11.747,1.564)--(11.754,1.565)--(11.757,1.575)--(11.754,1.578)%
    --(11.757,1.587)--(11.752,1.591)--(11.753,1.595)--(11.756,1.601)--(11.753,1.605)%
    --(11.757,1.613)--(11.752,1.617)--(11.748,1.620)--(11.750,1.624)--(11.758,1.630)%
    --(11.756,1.634)--(11.753,1.637)--(11.752,1.638)--(11.750,1.638)--(11.745,1.643)%
    --(11.753,1.652)--(11.753,1.656)--(11.749,1.660)--(11.752,1.672)--(11.740,1.680)%
    --(11.747,1.687)--(11.750,1.691)--(11.744,1.703)--(11.750,1.705)--(11.750,1.718)%
    --(11.744,1.719)--(11.745,1.727)--(11.745,1.729)--(11.747,1.734)--(11.742,1.742)%
    --(11.742,1.745)--(11.754,1.750)--(11.746,1.758)--(11.747,1.762)--(11.746,1.768)%
    --(11.747,1.769)--(11.744,1.775)--(11.750,1.781)--(11.748,1.792)--(11.751,1.794)%
    --(11.752,1.797)--(11.754,1.801)--(11.745,1.812)--(11.753,1.821)--(11.746,1.828)%
    --(11.739,1.833)--(11.744,1.839)--(11.747,1.847)--(11.750,1.849)--(11.749,1.859)%
    --(11.742,1.861)--(11.741,1.866)--(11.739,1.869)--(11.745,1.873)--(11.748,1.879)%
    --(11.743,1.885)--(11.747,1.891)--(11.750,1.897)--(11.739,1.903)--(11.740,1.910)%
    --(11.744,1.914)--(11.748,1.919)--(11.740,1.928)--(11.743,1.933)--(11.744,1.934)%
    --(11.751,1.940)--(11.745,1.947)--(11.740,1.949)--(11.741,1.959)--(11.746,1.962)%
    --(11.745,1.974)--(11.748,1.977)--(11.749,1.986)--(11.745,1.990)--(11.749,2.001)%
    --(11.749,2.003)--(11.746,2.005)--(11.739,2.008)--(11.739,2.012)--(11.739,2.012)%
    --(11.740,2.023)--(11.744,2.026)--(11.738,2.037)--(11.740,2.040)--(11.738,2.048)%
    --(11.744,2.054)--(11.742,2.061)--(11.739,2.063)--(11.740,2.075)--(11.746,2.080)%
    --(11.745,2.086)--(11.748,2.095)--(11.744,2.096)--(11.738,2.101)--(11.739,2.109)%
    --(11.737,2.110)--(11.736,2.121)--(11.737,2.122)--(11.736,2.128)--(11.742,2.135)%
    --(11.740,2.139)--(11.743,2.146)--(11.739,2.150)--(11.732,2.152)--(11.732,2.153)%
    --(11.735,2.164)--(11.737,2.165)--(11.743,2.176)--(11.743,2.176)--(11.730,2.181)%
    --(11.742,2.191)--(11.731,2.196)--(11.738,2.204)--(11.737,2.212)--(11.739,2.214)%
    --(11.739,2.219)--(11.743,2.226)--(11.736,2.232)--(11.739,2.241)--(11.734,2.246)%
    --(11.736,2.257)--(11.737,2.258)--(11.743,2.270)--(11.736,2.276)--(11.733,2.278)%
    --(11.735,2.286)--(11.731,2.293)--(11.737,2.300)--(11.731,2.309)--(11.736,2.315)%
    --(11.726,2.323)--(11.726,2.324)--(11.729,2.330)--(11.730,2.331)--(11.734,2.347)%
    --(11.732,2.348)--(11.731,2.351)--(11.733,2.363)--(11.733,2.363)--(11.735,2.374)%
    --(11.725,2.378)--(11.726,2.386)--(11.736,2.389)--(11.735,2.396)--(11.726,2.401)%
    --(11.726,2.401)--(11.729,2.413)--(11.725,2.418)--(11.725,2.418)--(11.728,2.422)%
    --(11.737,2.429)--(11.732,2.438)--(11.738,2.448)--(11.722,2.453)--(11.726,2.460)%
    --(11.723,2.465)--(11.723,2.469)--(11.731,2.473)--(11.732,2.477)--(11.727,2.482)%
    --(11.728,2.488)--(11.723,2.492)--(11.725,2.498)--(11.725,2.499)--(11.722,2.506)%
    --(11.723,2.509)--(11.720,2.513)--(11.720,2.515)--(11.722,2.519)--(11.731,2.522)%
    --(11.729,2.531)--(11.730,2.533)--(11.731,2.534)--(11.721,2.544)--(11.722,2.547)%
    --(11.721,2.550)--(11.714,2.556)--(11.720,2.563)--(11.719,2.567)--(11.727,2.576)%
    --(11.724,2.579)--(11.719,2.583)--(11.718,2.589)--(11.718,2.589)--(11.719,2.591)%
    --(11.718,2.596)--(11.721,2.602)--(11.720,2.607)--(11.723,2.611)--(11.725,2.612)%
    --(11.723,2.618)--(11.721,2.619)--(11.725,2.626)--(11.722,2.629)--(11.715,2.632)%
    --(11.715,2.637)--(11.720,2.640)--(11.723,2.647)--(11.721,2.652)--(11.724,2.657)%
    --(11.727,2.661)--cycle;
\draw[gp path] (11.716,2.666)--(11.715,2.674)--(11.703,2.671)--(11.701,2.666)--(11.691,2.666)%
  --(11.689,2.664)--(11.682,2.665)--(11.680,2.672)--(11.675,2.673)--(11.671,2.664)--(11.667,2.665)%
  --(11.663,2.663)--(11.659,2.664)--(11.654,2.664)--(11.651,2.661)--(11.639,2.669)--(11.634,2.666)%
  --(11.622,2.677)--(11.621,2.676)--(11.618,2.670)--(11.616,2.664)--(11.609,2.663)--(11.604,2.667)%
  --(11.598,2.665)--(11.596,2.667)--(11.593,2.668)--(11.592,2.669)--(11.587,2.669)--(11.585,2.666)%
  --(11.579,2.662)--(11.575,2.665)--(11.567,2.662)--(11.563,2.668)--(11.562,2.672)--(11.554,2.672)%
  --(11.551,2.666)--(11.540,2.670)--(11.533,2.670)--(11.527,2.665)--(11.521,2.669)--(11.515,2.672)%
  --(11.510,2.672)--(11.506,2.666)--(11.500,2.665)--(11.496,2.673)--(11.488,2.674)--(11.485,2.665)%
  --(11.485,2.663)--(11.483,2.662)--(11.475,2.664)--(11.474,2.669)--(11.469,2.670)--(11.467,2.667)%
  --(11.463,2.666)--(11.462,2.666)--(11.460,2.667)--(11.456,2.665)--(11.455,2.665)--(11.453,2.669)%
  --(11.448,2.667)--(11.447,2.667)--(11.449,2.662)--(11.448,2.660)--(11.449,2.658)--(11.448,2.654)%
  --(11.451,2.649)--(11.448,2.643)--(11.452,2.633)--(11.451,2.633)--(11.452,2.626)--(11.462,2.619)%
  --(11.459,2.614)--(11.457,2.607)--(11.462,2.605)--(11.465,2.597)--(11.462,2.591)--(11.464,2.590)%
  --(11.466,2.581)--(11.462,2.577)--(11.465,2.573)--(11.466,2.570)--(11.469,2.569)--(11.472,2.569)%
  --(11.476,2.559)--(11.472,2.554)--(11.474,2.552)--(11.471,2.542)--(11.476,2.538)--(11.474,2.533)%
  --(11.479,2.527)--(11.483,2.525)--(11.482,2.518)--(11.481,2.513)--(11.478,2.511)--(11.480,2.501)%
  --(11.487,2.500)--(11.485,2.495)--(11.484,2.490)--(11.483,2.489)--(11.483,2.483)--(11.489,2.480)%
  --(11.488,2.470)--(11.486,2.463)--(11.494,2.457)--(11.492,2.451)--(11.495,2.447)--(11.491,2.437)%
  --(11.492,2.437)--(11.494,2.425)--(11.490,2.421)--(11.496,2.414)--(11.495,2.412)--(11.499,2.405)%
  --(11.497,2.401)--(11.501,2.393)--(11.504,2.390)--(11.505,2.389)--(11.504,2.379)--(11.501,2.378)%
  --(11.507,2.368)--(11.501,2.364)--(11.507,2.355)--(11.506,2.348)--(11.508,2.346)--(11.507,2.335)%
  --(11.509,2.333)--(11.514,2.332)--(11.514,2.318)--(11.515,2.318)--(11.517,2.309)--(11.513,2.305)%
  --(11.515,2.299)--(11.516,2.299)--(11.524,2.289)--(11.519,2.287)--(11.518,2.278)--(11.522,2.274)%
  --(11.518,2.268)--(11.519,2.264)--(11.518,2.260)--(11.519,2.257)--(11.519,2.254)--(11.519,2.250)%
  --(11.524,2.244)--(11.521,2.237)--(11.521,2.233)--(11.520,2.231)--(11.528,2.226)--(11.527,2.216)%
  --(11.531,2.214)--(11.533,2.211)--(11.532,2.206)--(11.533,2.200)--(11.532,2.198)--(11.531,2.198)%
  --(11.527,2.193)--(11.539,2.186)--(11.524,2.180)--(11.528,2.174)--(11.532,2.173)--(11.533,2.160)%
  --(11.539,2.159)--(11.544,2.152)--(11.536,2.148)--(11.534,2.143)--(11.535,2.143)--(11.538,2.137)%
  --(11.535,2.132)--(11.541,2.125)--(11.534,2.120)--(11.534,2.119)--(11.542,2.109)--(11.535,2.103)%
  --(11.536,2.094)--(11.542,2.093)--(11.542,2.079)--(11.545,2.078)--(11.546,2.078)--(11.543,2.067)%
  --(11.550,2.063)--(11.539,2.056)--(11.538,2.054)--(11.546,2.048)--(11.544,2.040)--(11.551,2.035)%
  --(11.552,2.034)--(11.551,2.032)--(11.539,2.021)--(11.555,2.019)--(11.555,2.015)--(11.553,2.006)%
  --(11.545,2.000)--(11.546,1.995)--(11.553,1.990)--(11.551,1.973)--(11.557,1.971)--(11.559,1.971)%
  --(11.556,1.954)--(11.561,1.952)--(11.561,1.939)--(11.556,1.937)--(11.559,1.922)--(11.556,1.920)%
  --(11.561,1.905)--(11.558,1.904)--(11.566,1.889)--(11.563,1.886)--(11.565,1.878)--(11.561,1.874)%
  --(11.564,1.862)--(11.562,1.860)--(11.560,1.852)--(11.568,1.842)--(11.572,1.840)--(11.572,1.833)%
  --(11.571,1.833)--(11.564,1.823)--(11.574,1.816)--(11.565,1.803)--(11.567,1.798)--(11.566,1.796)%
  --(11.566,1.783)--(11.566,1.781)--(11.568,1.777)--(11.569,1.776)--(11.570,1.769)--(11.572,1.763)%
  --(11.567,1.757)--(11.571,1.752)--(11.578,1.749)--(11.573,1.740)--(11.581,1.732)--(11.579,1.729)%
  --(11.581,1.723)--(11.576,1.714)--(11.582,1.709)--(11.585,1.701)--(11.571,1.694)--(11.578,1.688)%
  --(11.582,1.684)--(11.580,1.678)--(11.587,1.669)--(11.585,1.668)--(11.579,1.665)--(11.573,1.662)%
  --(11.576,1.657)--(11.582,1.656)--(11.584,1.655)--(11.581,1.646)--(11.583,1.644)--(11.584,1.640)%
  --(11.572,1.631)--(11.584,1.627)--(11.587,1.621)--(11.586,1.619)--(11.582,1.616)--(11.580,1.605)%
  --(11.588,1.604)--(11.587,1.593)--(11.581,1.592)--(11.580,1.588)--(11.581,1.584)--(11.581,1.579)%
  --(11.592,1.574)--(11.586,1.565)--(11.586,1.562)--(11.581,1.557)--(11.588,1.550)--(11.586,1.543)%
  --(11.591,1.539)--(11.592,1.531)--(11.596,1.526)--(11.589,1.522)--(11.588,1.522)--(11.582,1.515)%
  --(11.595,1.508)--(11.595,1.500);
\draw[gp path] (11.763,1.500)--(11.753,1.508)--(11.752,1.512)--(11.758,1.523)--(11.748,1.526)%
  --(11.745,1.532)--(11.748,1.537)--(11.754,1.539)--(11.756,1.547)--(11.752,1.551)--(11.741,1.553)%
  --(11.747,1.564)--(11.754,1.565)--(11.757,1.575)--(11.754,1.578)--(11.757,1.587)--(11.752,1.591)%
  --(11.753,1.595)--(11.756,1.601)--(11.753,1.605)--(11.757,1.613)--(11.752,1.617)--(11.748,1.620)%
  --(11.750,1.624)--(11.758,1.630)--(11.756,1.634)--(11.753,1.637)--(11.752,1.638)--(11.750,1.638)%
  --(11.745,1.643)--(11.753,1.652)--(11.753,1.656)--(11.749,1.660)--(11.752,1.672)--(11.740,1.680)%
  --(11.747,1.687)--(11.750,1.691)--(11.744,1.703)--(11.750,1.705)--(11.750,1.718)--(11.744,1.719)%
  --(11.745,1.727)--(11.745,1.729)--(11.747,1.734)--(11.742,1.742)--(11.742,1.745)--(11.754,1.750)%
  --(11.746,1.758)--(11.747,1.762)--(11.746,1.768)--(11.747,1.769)--(11.744,1.775)--(11.750,1.781)%
  --(11.748,1.792)--(11.751,1.794)--(11.752,1.797)--(11.754,1.801)--(11.745,1.812)--(11.753,1.821)%
  --(11.746,1.828)--(11.739,1.833)--(11.744,1.839)--(11.747,1.847)--(11.750,1.849)--(11.749,1.859)%
  --(11.742,1.861)--(11.741,1.866)--(11.739,1.869)--(11.745,1.873)--(11.748,1.879)--(11.743,1.885)%
  --(11.747,1.891)--(11.750,1.897)--(11.739,1.903)--(11.740,1.910)--(11.744,1.914)--(11.748,1.919)%
  --(11.740,1.928)--(11.743,1.933)--(11.744,1.934)--(11.751,1.940)--(11.745,1.947)--(11.740,1.949)%
  --(11.741,1.959)--(11.746,1.962)--(11.745,1.974)--(11.748,1.977)--(11.749,1.986)--(11.745,1.990)%
  --(11.749,2.001)--(11.749,2.003)--(11.746,2.005)--(11.739,2.008)--(11.739,2.012)--(11.740,2.023)%
  --(11.744,2.026)--(11.738,2.037)--(11.740,2.040)--(11.738,2.048)--(11.744,2.054)--(11.742,2.061)%
  --(11.739,2.063)--(11.740,2.075)--(11.746,2.080)--(11.745,2.086)--(11.748,2.095)--(11.744,2.096)%
  --(11.738,2.101)--(11.739,2.109)--(11.737,2.110)--(11.736,2.121)--(11.737,2.122)--(11.736,2.128)%
  --(11.742,2.135)--(11.740,2.139)--(11.743,2.146)--(11.739,2.150)--(11.732,2.152)--(11.732,2.153)%
  --(11.735,2.164)--(11.737,2.165)--(11.743,2.176)--(11.730,2.181)--(11.742,2.191)--(11.731,2.196)%
  --(11.738,2.204)--(11.737,2.212)--(11.739,2.214)--(11.739,2.219)--(11.743,2.226)--(11.736,2.232)%
  --(11.739,2.241)--(11.734,2.246)--(11.736,2.257)--(11.737,2.258)--(11.743,2.270)--(11.736,2.276)%
  --(11.733,2.278)--(11.735,2.286)--(11.731,2.293)--(11.737,2.300)--(11.731,2.309)--(11.736,2.315)%
  --(11.726,2.323)--(11.726,2.324)--(11.729,2.330)--(11.730,2.331)--(11.734,2.347)--(11.732,2.348)%
  --(11.731,2.351)--(11.733,2.363)--(11.735,2.374)--(11.725,2.378)--(11.726,2.386)--(11.736,2.389)%
  --(11.735,2.396)--(11.726,2.401)--(11.729,2.413)--(11.725,2.418)--(11.728,2.422)--(11.737,2.429)%
  --(11.732,2.438)--(11.738,2.448)--(11.722,2.453)--(11.726,2.460)--(11.723,2.465)--(11.723,2.469)%
  --(11.731,2.473)--(11.732,2.477)--(11.727,2.482)--(11.728,2.488)--(11.723,2.492)--(11.725,2.498)%
  --(11.725,2.499)--(11.722,2.506)--(11.723,2.509)--(11.720,2.513)--(11.720,2.515)--(11.722,2.519)%
  --(11.731,2.522)--(11.729,2.531)--(11.730,2.533)--(11.731,2.534)--(11.721,2.544)--(11.722,2.547)%
  --(11.721,2.550)--(11.714,2.556)--(11.720,2.563)--(11.719,2.567)--(11.727,2.576)--(11.724,2.579)%
  --(11.719,2.583)--(11.718,2.589)--(11.719,2.591)--(11.718,2.596)--(11.721,2.602)--(11.720,2.607)%
  --(11.723,2.611)--(11.725,2.612)--(11.723,2.618)--(11.721,2.619)--(11.725,2.626)--(11.722,2.629)%
  --(11.715,2.632)--(11.715,2.637)--(11.720,2.640)--(11.723,2.647)--(11.721,2.652)--(11.724,2.657)%
  --(11.727,2.661)--(11.716,2.666);
\gpfill{rgb color={1.000,0.000,0.000}} (11.126,2.951)--(11.117,2.946)--(11.117,2.946)--(11.122,2.945)%
    --(11.125,2.945)--(11.128,2.948)--cycle;
\draw[gp path] (11.126,2.951)--(11.117,2.946)--(11.122,2.945)--(11.125,2.945)--(11.128,2.948)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.631,2.948)--(10.631,2.953)--(10.626,2.954)--(10.622,2.949)%
    --(10.621,2.949)--(10.621,2.948)--(10.627,2.941)--(10.628,2.941)--(10.629,2.941)%
    --(10.637,2.940)--(10.640,2.944)--(10.639,2.945)--cycle;
\draw[gp path] (10.631,2.948)--(10.631,2.953)--(10.626,2.954)--(10.622,2.949)--(10.621,2.949)%
  --(10.621,2.948)--(10.627,2.941)--(10.628,2.941)--(10.629,2.941)--(10.637,2.940)--(10.640,2.944)%
  --(10.639,2.945)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.401,2.947)--(10.396,2.952)--(10.391,2.948)--(10.383,2.951)%
    --(10.382,2.947)--(10.376,2.944)--(10.373,2.949)--(10.372,2.949)--(10.364,2.941)%
    --(10.365,2.939)--(10.377,2.939)--(10.377,2.939)--(10.387,2.940)--(10.389,2.936)%
    --(10.396,2.937)--(10.400,2.936)--(10.407,2.945)--(10.405,2.946)--cycle;
\draw[gp path] (10.401,2.947)--(10.396,2.952)--(10.391,2.948)--(10.383,2.951)--(10.382,2.947)%
  --(10.376,2.944)--(10.373,2.949)--(10.372,2.949)--(10.364,2.941)--(10.365,2.939)--(10.377,2.939)%
  --(10.387,2.940)--(10.389,2.936)--(10.396,2.937)--(10.400,2.936)--(10.407,2.945)--(10.405,2.946)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.851,2.945)--(10.851,2.945)--(10.844,2.950)--(10.838,2.946)%
    --(10.842,2.943)--cycle;
\draw[gp path] (10.851,2.945)--(10.844,2.950)--(10.838,2.946)--(10.842,2.943)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (10.604,2.950)--(10.597,2.946)--(10.591,2.948)--(10.589,2.944)%
    --(10.593,2.940)--(10.597,2.941)--(10.598,2.940)--(10.603,2.942)--(10.605,2.949)--cycle;
\draw[gp path] (10.604,2.950)--(10.597,2.946)--(10.591,2.948)--(10.589,2.944)--(10.593,2.940)%
  --(10.597,2.941)--(10.598,2.940)--(10.603,2.942)--(10.605,2.949)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (10.436,2.950)--(10.433,2.946)--(10.427,2.947)--(10.426,2.943)%
    --(10.430,2.938)--(10.434,2.940)--(10.439,2.940)--(10.443,2.943)--(10.438,2.950)--cycle;
\draw[gp path] (10.436,2.950)--(10.433,2.946)--(10.427,2.947)--(10.426,2.943)--(10.430,2.938)%
  --(10.434,2.940)--(10.439,2.940)--(10.443,2.943)--(10.438,2.950)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.518,2.941)--(10.520,2.938)--(10.529,2.943)--(10.523,2.950)%
    --(10.517,2.948)--(10.517,2.947)--(10.511,2.943)--(10.515,2.940)--cycle;
\draw[gp path] (10.518,2.941)--(10.520,2.938)--(10.529,2.943)--(10.523,2.950)--(10.517,2.948)%
  --(10.517,2.947)--(10.511,2.943)--(10.515,2.940)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.315,2.947)--(10.313,2.943)--(10.309,2.941)--(10.306,2.946)%
    --(10.301,2.942)--(10.298,2.943)--(10.292,2.939)--(10.293,2.937)--(10.296,2.936)%
    --(10.302,2.937)--(10.305,2.937)--(10.309,2.941)--(10.314,2.936)--(10.318,2.940)%
    --(10.321,2.942)--(10.320,2.946)--cycle;
\draw[gp path] (10.315,2.947)--(10.313,2.943)--(10.309,2.941)--(10.306,2.946)--(10.301,2.942)%
  --(10.298,2.943)--(10.292,2.939)--(10.293,2.937)--(10.296,2.936)--(10.302,2.937)--(10.305,2.937)%
  --(10.309,2.941)--(10.314,2.936)--(10.318,2.940)--(10.321,2.942)--(10.320,2.946)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (10.346,2.940)--(10.353,2.941)--(10.352,2.946)--(10.346,2.946)%
    --(10.345,2.945)--(10.345,2.945)--(10.337,2.942)--(10.335,2.944)--(10.330,2.944)%
    --(10.329,2.941)--(10.332,2.937)--(10.337,2.937)--(10.341,2.935)--(10.345,2.936)--cycle;
\draw[gp path] (10.346,2.940)--(10.353,2.941)--(10.352,2.946)--(10.346,2.946)--(10.345,2.945)%
  --(10.337,2.942)--(10.335,2.944)--(10.330,2.944)--(10.329,2.941)--(10.332,2.937)--(10.337,2.937)%
  --(10.341,2.935)--(10.345,2.936)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.457,2.947)--(10.450,2.942)--(10.452,2.938)--(10.456,2.939)%
    --(10.466,2.939)--(10.469,2.942)--(10.467,2.945)--(10.461,2.945)--cycle;
\draw[gp path] (10.457,2.947)--(10.450,2.942)--(10.452,2.938)--(10.456,2.939)--(10.466,2.939)%
  --(10.469,2.942)--(10.467,2.945)--(10.461,2.945)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.268,2.938)--(10.270,2.939)--(10.278,2.936)--(10.279,2.936)%
    --(10.281,2.941)--(10.279,2.943)--(10.272,2.943)--(10.270,2.942)--(10.267,2.947)%
    --(10.262,2.944)--(10.262,2.943)--(10.257,2.943)--(10.253,2.940)--(10.255,2.935)%
    --(10.261,2.937)--(10.263,2.941)--cycle;
\draw[gp path] (10.268,2.938)--(10.270,2.939)--(10.278,2.936)--(10.279,2.936)--(10.281,2.941)%
  --(10.279,2.943)--(10.272,2.943)--(10.270,2.942)--(10.267,2.947)--(10.262,2.944)--(10.262,2.943)%
  --(10.257,2.943)--(10.253,2.940)--(10.255,2.935)--(10.261,2.937)--(10.263,2.941)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.508,2.942)--(10.506,2.946)--(10.499,2.947)--(10.499,2.946)%
    --(10.502,2.936)--(10.507,2.936)--cycle;
\draw[gp path] (10.508,2.942)--(10.506,2.946)--(10.499,2.947)--(10.499,2.946)--(10.502,2.936)%
  --(10.507,2.936)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.409,2.944)--(10.411,2.940)--(10.420,2.937)--(10.421,2.942)%
    --(10.420,2.944)--cycle;
\draw[gp path] (10.409,2.944)--(10.411,2.940)--(10.420,2.937)--(10.421,2.942)--(10.420,2.944)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.213,2.944)--(10.206,2.943)--(10.206,2.943)--(10.213,2.937)%
    --(10.214,2.933)--(10.221,2.932)--(10.222,2.932)--(10.228,2.933)--(10.232,2.940)%
    --(10.231,2.942)--(10.221,2.942)--(10.220,2.944)--(10.218,2.943)--cycle;
\draw[gp path] (10.213,2.944)--(10.206,2.943)--(10.213,2.937)--(10.214,2.933)--(10.221,2.932)%
  --(10.222,2.932)--(10.228,2.933)--(10.232,2.940)--(10.231,2.942)--(10.221,2.942)--(10.220,2.944)%
  --(10.218,2.943)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.039,2.933)--(10.040,2.935)--(10.038,2.940)--(10.029,2.937)%
    --(10.033,2.933)--cycle;
\draw[gp path] (10.039,2.933)--(10.040,2.935)--(10.038,2.940)--(10.029,2.937)--(10.033,2.933)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (10.088,2.940)--(10.082,2.936)--(10.083,2.934)--(10.094,2.931)%
    --(10.099,2.937)--(10.098,2.938)--cycle;
\draw[gp path] (10.088,2.940)--(10.082,2.936)--(10.083,2.934)--(10.094,2.931)--(10.099,2.937)%
  --(10.098,2.938)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (9.900,5.274)--(9.900,3.843)--(9.900,3.843)--(9.906,3.847)%
    --(9.910,3.860)--(9.924,3.857)--(9.927,3.861)--(9.938,3.855)--(9.938,3.855)%
    --(9.947,3.850)--(9.949,3.852)--(9.951,3.857)--(9.954,3.860)--(9.961,3.855)%
    --(9.970,3.859)--(9.971,3.859)--(9.975,3.849)--(9.986,3.859)--(9.987,3.863)%
    --(9.997,3.863)--(9.998,3.852)--(10.010,3.847)--(10.018,3.858)--(10.025,3.852)%
    --(10.025,3.852)--(10.031,3.853)--(10.036,3.855)--(10.037,3.855)--(10.040,3.863)%
    --(10.052,3.857)--(10.054,3.853)--(10.063,3.850)--(10.069,3.854)--(10.077,3.851)%
    --(10.082,3.851)--(10.089,3.870)--(10.100,3.855)--(10.111,3.855)--(10.114,3.847)%
    --(10.122,3.846)--(10.131,3.852)--(10.140,3.845)--(10.150,3.852)--(10.159,3.846)%
    --(10.164,3.847)--(10.169,3.846)--(10.178,3.852)--(10.187,3.845)--(10.197,3.852)%
    --(10.206,3.846)--(10.213,3.847)--(10.217,3.855)--(10.227,3.855)--(10.239,3.870)%
    --(10.245,3.853)--(10.254,3.851)--(10.264,3.862)--(10.269,3.849)--(10.279,3.849)%
    --(10.283,3.861)--(10.292,3.857)--(10.298,3.856)--(10.301,3.852)--(10.311,3.852)%
    --(10.313,3.855)--(10.319,3.855)--(10.324,3.854)--(10.325,3.854)--(10.332,3.864)%
    --(10.342,3.853)--(10.345,3.852)--(10.355,3.857)--(10.360,3.847)--(10.368,3.846)%
    --(10.373,3.851)--(10.381,3.850)--(10.385,3.857)--(10.393,3.856)--(10.395,3.850)%
    --(10.404,3.849)--(10.409,3.860)--(10.416,3.855)--(10.417,3.855)--(10.426,3.858)%
    --(10.430,3.850)--(10.431,3.849)--(10.438,3.855)--(10.445,3.845)--(10.449,3.845)%
    --(10.457,3.857)--(10.466,3.848)--(10.474,3.848)--(10.480,3.864)--(10.489,3.853)%
    --(10.499,3.852)--(10.499,3.853)--(10.510,3.851)--(10.514,3.856)--(10.521,3.857)%
    --(10.525,3.845)--(10.527,3.845)--(10.532,3.859)--(10.537,3.858)--(10.540,3.848)%
    --(10.545,3.847)--(10.552,3.856)--(10.560,3.851)--(10.570,3.861)--(10.575,3.851)%
    --(10.584,3.846)--(10.590,3.856)--(10.600,3.852)--(10.600,3.852)--(10.611,3.863)%
    --(10.620,3.848)--(10.631,3.852)--(10.638,3.845)--(10.641,3.843)--(10.646,3.847)%
    --(10.649,3.853)--(10.651,3.854)--(10.658,3.859)--(10.668,3.848)--(10.670,3.848)%
    --(10.681,3.859)--(10.688,3.854)--(10.689,3.853)--(10.692,3.847)--(10.698,3.843)%
    --(10.702,3.846)--(10.709,3.855)--(10.716,3.851)--(10.723,3.854)--(10.731,3.854)%
    --(10.736,3.860)--(10.745,3.855)--(10.751,3.853)--(10.753,3.847)--(10.759,3.846)%
    --(10.771,3.857)--(10.779,3.848)--(10.779,3.848)--(10.786,3.855)--(10.796,3.871)%
    --(10.803,3.847)--(10.807,3.846)--(10.816,3.851)--(10.825,3.844)--(10.834,3.847)%
    --(10.835,3.854)--(10.843,3.858)--(10.852,3.851)--(10.861,3.855)--(10.867,3.852)%
    --(10.875,3.855)--(10.884,3.844)--(10.887,3.845)--(10.891,3.854)--(10.902,3.851)%
    --(10.903,3.851)--(10.914,3.848)--(10.916,3.850)--(10.921,3.849)--(10.925,3.849)%
    --(10.933,3.860)--(10.941,3.845)--(10.949,3.847)--(10.953,3.850)--(10.953,3.850)%
    --(10.963,3.859)--(10.969,3.857)--(10.973,3.852)--(10.977,3.853)--(10.985,3.849)%
    --(10.991,3.854)--(10.998,3.851)--(11.008,3.860)--(11.015,3.847)--(11.017,3.847)%
    --(11.026,3.853)--(11.034,3.846)--(11.044,3.855)--(11.051,3.847)--(11.056,3.845)%
    --(11.062,3.850)--(11.069,3.870)--(11.082,3.845)--(11.090,3.849)--(11.097,3.858)%
    --(11.103,3.853)--(11.109,3.853)--(11.114,3.854)--(11.119,3.860)--(11.126,3.854)%
    --(11.131,3.852)--(11.138,3.855)--(11.146,3.851)--(11.155,3.858)--(11.163,3.854)%
    --(11.178,3.869)--(11.182,3.851)--(11.192,3.846)--(11.195,3.847)--(11.203,3.871)%
    --(11.212,3.855)--(11.214,3.853)--(11.225,3.854)--(11.227,3.856)--(11.235,3.875)%
    --(11.246,3.848)--(11.247,3.848)--(11.258,3.853)--(11.267,3.875)--(11.277,3.849)%
    --(11.286,3.852)--(11.293,3.860)--(11.302,3.850)--(11.313,3.858)--(11.318,3.850)%
    --(11.318,3.850)--(11.328,3.850)--(11.329,3.851)--(11.333,3.857)--(11.344,3.848)%
    --(11.353,3.859)--(11.362,3.850)--(11.364,3.850)--(11.366,3.851)--(11.371,3.857)%
    --(11.374,3.858)--(11.379,3.861)--(11.386,3.850)--(11.393,3.862)--(11.401,3.857)%
    --(11.409,3.859)--(11.413,3.855)--(11.419,3.851)--(11.420,3.851)--(11.428,3.861)%
    --(11.437,3.858)--(11.444,3.859)--(11.450,3.850)--(11.464,3.855)--(11.466,3.854)%
    --(11.475,3.853)--(11.476,3.853)--(11.478,3.853)--(11.487,3.858)--(11.492,3.852)%
    --(11.499,3.852)--(11.501,3.855)--(11.505,3.859)--(11.508,3.866)--(11.517,3.857)%
    --(11.523,3.855)--(11.534,3.866)--(11.539,3.855)--(11.547,3.850)--(11.552,3.857)%
    --(11.561,3.858)--(11.563,3.858)--(11.568,3.854)--(11.568,3.854)--(11.574,3.855)%
    --(11.584,3.862)--(11.586,3.851)--(11.583,3.846)--(11.590,3.840)--(11.587,3.832)%
    --(11.592,3.828)--(11.592,3.823)--(11.596,3.820)--(11.600,3.821)--(11.601,3.821)%
    --(11.602,3.811)--(11.603,3.811)--(11.605,3.801)--(11.612,3.801)--(11.606,3.787)%
    --(11.607,3.785)--(11.609,3.785)--(11.612,3.776)--(11.613,3.776)--(11.617,3.773)%
    --(11.622,3.770)--(11.619,3.767)--(11.621,3.762)--(11.625,3.759)--(11.625,3.759)%
    --(11.619,3.752)--(11.622,3.748)--(11.625,3.747)--(11.626,3.736)--(11.625,3.736)%
    --(11.631,3.729)--(11.628,3.723)--(11.632,3.719)--(11.632,3.718)--(11.633,3.716)%
    --(11.636,3.706)--(11.635,3.704)--(11.642,3.700)--(11.641,3.692)--(11.642,3.691)%
    --(11.642,3.681)--(11.645,3.682)--(11.650,3.673)--(11.651,3.673)--(11.653,3.671)%
    --(11.653,3.667)--(11.652,3.664)--(11.654,3.663)--(11.655,3.657)--(11.656,3.657)%
    --(11.657,3.653)--(11.658,3.653)--(11.659,3.653)--(11.660,3.650)--(11.661,3.651)%
    --(11.663,3.652)--(11.663,3.652)--(11.665,3.654)--(11.663,3.656)--(11.664,3.659)%
    --(11.663,3.659)--(11.666,3.664)--(11.666,3.666)--(11.666,3.666)--(11.666,3.674)%
    --(11.664,3.675)--(11.664,3.676)--(11.668,3.680)--(11.666,3.684)--(11.668,3.686)%
    --(11.668,3.688)--(11.668,3.688)--(11.669,3.693)--(11.668,3.694)--(11.669,3.699)%
    --(11.670,3.699)--(11.671,3.705)--(11.670,3.706)--(11.672,3.711)--(11.670,3.713)%
    --(11.674,3.720)--(11.673,3.720)--(11.672,3.731)--(11.675,3.732)--(11.677,3.743)%
    --(11.680,3.746)--(11.680,3.746)--(11.672,3.753)--(11.674,3.760)--(11.675,3.761)%
    --(11.674,3.771)--(11.680,3.773)--(11.679,3.781)--(11.679,3.782)--(11.679,3.791)%
    --(11.675,3.793)--(11.677,3.804)--(11.682,3.808)--(11.683,3.808)--(11.671,3.817)%
    --(11.671,3.818)--(11.679,3.825)--(11.673,3.832)--(11.678,3.836)--(11.673,3.846)%
    --(11.675,3.848)--(11.680,3.848)--(11.682,3.858)--(11.679,3.860)--(11.680,3.864)%
    --(11.673,3.873)--(11.683,3.877)--(11.684,3.878)--(11.683,3.886)--(11.680,3.888)%
    --(11.680,3.896)--(11.680,3.897)--(11.684,3.903)--(11.684,3.903)--(11.680,3.906)%
    --(11.676,3.919)--(11.681,3.920)--(11.683,3.924)--(11.683,3.927)--(11.684,3.929)%
    --(11.676,3.937)--(11.678,3.940)--(11.684,3.943)--(11.684,3.946)--(11.686,3.950)%
    --(11.675,3.955)--(11.685,3.963)--(11.677,3.968)--(11.677,3.970)--(11.683,3.976)%
    --(11.677,3.983)--(11.678,3.987)--(11.680,3.987)--(11.685,3.993)--(11.676,3.997)%
    --(11.683,4.001)--(11.683,4.007)--(11.688,4.010)--(11.687,4.016)--(11.687,4.018)%
    --(11.684,4.019)--(11.675,4.022)--(11.674,4.023)--(11.674,4.025)--(11.677,4.031)%
    --(11.685,4.033)--(11.685,4.047)--(11.680,4.048)--(11.673,4.050)--(11.675,4.061)%
    --(11.686,4.067)--(11.682,4.076)--(11.687,4.084)--(11.683,4.088)--(11.684,4.096)%
    --(11.681,4.098)--(11.681,4.105)--(11.688,4.108)--(11.691,4.112)--(11.688,4.114)%
    --(11.687,4.118)--(11.690,4.127)--(11.684,4.129)--(11.683,4.133)--(11.682,4.137)%
    --(11.685,4.139)--(11.686,4.148)--(11.685,4.152)--(11.690,4.156)--(11.687,4.168)%
    --(11.686,4.168)--(11.684,4.169)--(11.684,4.180)--(11.687,4.182)--(11.694,4.183)%
    --(11.692,4.188)--(11.690,4.192)--(11.684,4.194)--(11.683,4.203)--(11.683,4.203)%
    --(11.683,4.210)--(11.688,4.215)--(11.686,4.220)--(11.690,4.226)--(11.686,4.231)%
    --(11.688,4.240)--(11.689,4.241)--(11.681,4.247)--(11.680,4.253)--(11.680,4.253)%
    --(11.692,4.256)--(11.695,4.263)--(11.688,4.266)--(11.687,4.275)--(11.687,4.276)%
    --(11.688,4.277)--(11.701,4.282)--(11.683,4.288)--(11.681,4.292)--(11.683,4.295)%
    --(11.688,4.297)--(11.689,4.301)--(11.682,4.308)--(11.686,4.313)--(11.684,4.317)%
    --(11.686,4.321)--(11.694,4.324)--(11.692,4.334)--(11.694,4.336)--(11.690,4.341)%
    --(11.688,4.348)--(11.688,4.348)--(11.685,4.354)--(11.688,4.360)--(11.685,4.365)%
    --(11.687,4.368)--(11.684,4.375)--(11.689,4.379)--(11.690,4.381)--(11.686,4.386)%
    --(11.690,4.392)--(11.687,4.398)--(11.688,4.400)--(11.694,4.404)--(11.688,4.413)%
    --(11.690,4.417)--(11.683,4.427)--(11.692,4.433)--(11.693,4.436)--(11.685,4.442)%
    --(11.688,4.449)--(11.686,4.451)--(11.685,4.453)--(11.690,4.460)--(11.686,4.467)%
    --(11.692,4.473)--(11.691,4.480)--(11.697,4.484)--(11.697,4.487)--(11.695,4.494)%
    --(11.690,4.495)--(11.690,4.505)--(11.687,4.508)--(11.689,4.513)--(11.687,4.515)%
    --(11.695,4.526)--(11.690,4.529)--(11.690,4.533)--(11.696,4.538)--(11.693,4.544)%
    --(11.695,4.549)--(11.693,4.553)--(11.697,4.560)--(11.697,4.560)--(11.695,4.567)%
    --(11.695,4.568)--(11.688,4.578)--(11.695,4.585)--(11.695,4.588)--(11.689,4.592)%
    --(11.697,4.604)--(11.697,4.605)--(11.693,4.609)--(11.695,4.612)--(11.692,4.621)%
    --(11.694,4.623)--(11.690,4.633)--(11.693,4.635)--(11.689,4.650)--(11.694,4.652)%
    --(11.696,4.662)--(11.697,4.663)--(11.696,4.672)--(11.688,4.674)--(11.687,4.677)%
    --(11.696,4.682)--(11.696,4.682)--(11.696,4.690)--(11.695,4.691)--(11.694,4.701)%
    --(11.689,4.703)--(11.688,4.708)--(11.690,4.715)--(11.691,4.716)--(11.691,4.726)%
    --(11.695,4.729)--(11.695,4.736)--(11.694,4.738)--(11.698,4.746)--(11.692,4.751)%
    --(11.697,4.763)--(11.698,4.763)--(11.698,4.774)--(11.699,4.775)--(11.692,4.786)%
    --(11.700,4.791)--(11.695,4.799)--(11.696,4.802)--(11.692,4.806)--(11.695,4.815)%
    --(11.689,4.819)--(11.689,4.823)--(11.693,4.826)--(11.708,4.831)--(11.707,4.833)%
    --(11.694,4.837)--(11.693,4.841)--(11.693,4.846)--(11.700,4.849)--(11.690,4.857)%
    --(11.689,4.860)--(11.698,4.864)--(11.699,4.867)--(11.693,4.877)--(11.699,4.883)%
    --(11.697,4.889)--(11.701,4.894)--(11.694,4.902)--(11.696,4.907)--(11.704,4.911)%
    --(11.709,4.919)--(11.702,4.921)--(11.693,4.926)--(11.693,4.936)--(11.697,4.938)%
    --(11.710,4.942)--(11.707,4.947)--(11.698,4.952)--(11.696,4.960)--(11.700,4.964)%
    --(11.693,4.971)--(11.694,4.976)--(11.701,4.978)--(11.703,4.982)--(11.691,4.989)%
    --(11.693,4.993)--(11.695,5.000)--(11.694,5.001)--(11.695,5.003)--(11.699,5.012)%
    --(11.693,5.019)--(11.695,5.026)--(11.689,5.034)--(11.697,5.043)--(11.695,5.050)%
    --(11.707,5.059)--(11.711,5.061)--(11.694,5.072)--(11.692,5.075)--(11.693,5.077)%
    --(11.706,5.083)--(11.710,5.090)--(11.697,5.093)--(11.690,5.099)--(11.696,5.107)%
    --(11.717,5.111)--(11.703,5.120)--(11.697,5.124)--(11.698,5.128)--(11.700,5.134)%
    --(11.692,5.141)--(11.700,5.149)--(11.699,5.155)--(11.702,5.158)--(11.703,5.162)%
    --(11.692,5.168)--(11.694,5.172)--(11.697,5.174)--(11.696,5.186)--(11.696,5.186)%
    --(11.695,5.188)--(11.702,5.201)--(11.691,5.206)--(11.697,5.213)--(11.701,5.218)%
    --(11.697,5.224)--(11.702,5.233)--(11.697,5.238)--(11.701,5.245)--(11.700,5.248)%
    --(11.700,5.255)--(11.704,5.258)--(11.704,5.270)--(11.701,5.274)--cycle;
\draw[gp path] (9.900,3.843)--(9.906,3.847)--(9.910,3.860)--(9.924,3.857)--(9.927,3.861)%
  --(9.938,3.855)--(9.947,3.850)--(9.949,3.852)--(9.951,3.857)--(9.954,3.860)--(9.961,3.855)%
  --(9.970,3.859)--(9.971,3.859)--(9.975,3.849)--(9.986,3.859)--(9.987,3.863)--(9.997,3.863)%
  --(9.998,3.852)--(10.010,3.847)--(10.018,3.858)--(10.025,3.852)--(10.031,3.853)--(10.036,3.855)%
  --(10.037,3.855)--(10.040,3.863)--(10.052,3.857)--(10.054,3.853)--(10.063,3.850)--(10.069,3.854)%
  --(10.077,3.851)--(10.082,3.851)--(10.089,3.870)--(10.100,3.855)--(10.111,3.855)--(10.114,3.847)%
  --(10.122,3.846)--(10.131,3.852)--(10.140,3.845)--(10.150,3.852)--(10.159,3.846)--(10.164,3.847)%
  --(10.169,3.846)--(10.178,3.852)--(10.187,3.845)--(10.197,3.852)--(10.206,3.846)--(10.213,3.847)%
  --(10.217,3.855)--(10.227,3.855)--(10.239,3.870)--(10.245,3.853)--(10.254,3.851)--(10.264,3.862)%
  --(10.269,3.849)--(10.279,3.849)--(10.283,3.861)--(10.292,3.857)--(10.298,3.856)--(10.301,3.852)%
  --(10.311,3.852)--(10.313,3.855)--(10.319,3.855)--(10.324,3.854)--(10.325,3.854)--(10.332,3.864)%
  --(10.342,3.853)--(10.345,3.852)--(10.355,3.857)--(10.360,3.847)--(10.368,3.846)--(10.373,3.851)%
  --(10.381,3.850)--(10.385,3.857)--(10.393,3.856)--(10.395,3.850)--(10.404,3.849)--(10.409,3.860)%
  --(10.416,3.855)--(10.417,3.855)--(10.426,3.858)--(10.430,3.850)--(10.431,3.849)--(10.438,3.855)%
  --(10.445,3.845)--(10.449,3.845)--(10.457,3.857)--(10.466,3.848)--(10.474,3.848)--(10.480,3.864)%
  --(10.489,3.853)--(10.499,3.852)--(10.499,3.853)--(10.510,3.851)--(10.514,3.856)--(10.521,3.857)%
  --(10.525,3.845)--(10.527,3.845)--(10.532,3.859)--(10.537,3.858)--(10.540,3.848)--(10.545,3.847)%
  --(10.552,3.856)--(10.560,3.851)--(10.570,3.861)--(10.575,3.851)--(10.584,3.846)--(10.590,3.856)%
  --(10.600,3.852)--(10.611,3.863)--(10.620,3.848)--(10.631,3.852)--(10.638,3.845)--(10.641,3.843)%
  --(10.646,3.847)--(10.649,3.853)--(10.651,3.854)--(10.658,3.859)--(10.668,3.848)--(10.670,3.848)%
  --(10.681,3.859)--(10.688,3.854)--(10.689,3.853)--(10.692,3.847)--(10.698,3.843)--(10.702,3.846)%
  --(10.709,3.855)--(10.716,3.851)--(10.723,3.854)--(10.731,3.854)--(10.736,3.860)--(10.745,3.855)%
  --(10.751,3.853)--(10.753,3.847)--(10.759,3.846)--(10.771,3.857)--(10.779,3.848)--(10.786,3.855)%
  --(10.796,3.871)--(10.803,3.847)--(10.807,3.846)--(10.816,3.851)--(10.825,3.844)--(10.834,3.847)%
  --(10.835,3.854)--(10.843,3.858)--(10.852,3.851)--(10.861,3.855)--(10.867,3.852)--(10.875,3.855)%
  --(10.884,3.844)--(10.887,3.845)--(10.891,3.854)--(10.902,3.851)--(10.903,3.851)--(10.914,3.848)%
  --(10.916,3.850)--(10.921,3.849)--(10.925,3.849)--(10.933,3.860)--(10.941,3.845)--(10.949,3.847)%
  --(10.953,3.850)--(10.963,3.859)--(10.969,3.857)--(10.973,3.852)--(10.977,3.853)--(10.985,3.849)%
  --(10.991,3.854)--(10.998,3.851)--(11.008,3.860)--(11.015,3.847)--(11.017,3.847)--(11.026,3.853)%
  --(11.034,3.846)--(11.044,3.855)--(11.051,3.847)--(11.056,3.845)--(11.062,3.850)--(11.069,3.870)%
  --(11.082,3.845)--(11.090,3.849)--(11.097,3.858)--(11.103,3.853)--(11.109,3.853)--(11.114,3.854)%
  --(11.119,3.860)--(11.126,3.854)--(11.131,3.852)--(11.138,3.855)--(11.146,3.851)--(11.155,3.858)%
  --(11.163,3.854)--(11.178,3.869)--(11.182,3.851)--(11.192,3.846)--(11.195,3.847)--(11.203,3.871)%
  --(11.212,3.855)--(11.214,3.853)--(11.225,3.854)--(11.227,3.856)--(11.235,3.875)--(11.246,3.848)%
  --(11.247,3.848)--(11.258,3.853)--(11.267,3.875)--(11.277,3.849)--(11.286,3.852)--(11.293,3.860)%
  --(11.302,3.850)--(11.313,3.858)--(11.318,3.850)--(11.328,3.850)--(11.329,3.851)--(11.333,3.857)%
  --(11.344,3.848)--(11.353,3.859)--(11.362,3.850)--(11.364,3.850)--(11.366,3.851)--(11.371,3.857)%
  --(11.374,3.858)--(11.379,3.861)--(11.386,3.850)--(11.393,3.862)--(11.401,3.857)--(11.409,3.859)%
  --(11.413,3.855)--(11.419,3.851)--(11.420,3.851)--(11.428,3.861)--(11.437,3.858)--(11.444,3.859)%
  --(11.450,3.850)--(11.464,3.855)--(11.466,3.854)--(11.475,3.853)--(11.476,3.853)--(11.478,3.853)%
  --(11.487,3.858)--(11.492,3.852)--(11.499,3.852)--(11.501,3.855)--(11.505,3.859)--(11.508,3.866)%
  --(11.517,3.857)--(11.523,3.855)--(11.534,3.866)--(11.539,3.855)--(11.547,3.850)--(11.552,3.857)%
  --(11.561,3.858)--(11.563,3.858)--(11.568,3.854)--(11.574,3.855)--(11.584,3.862)--(11.586,3.851)%
  --(11.583,3.846)--(11.590,3.840)--(11.587,3.832)--(11.592,3.828)--(11.592,3.823)--(11.596,3.820)%
  --(11.600,3.821)--(11.601,3.821)--(11.602,3.811)--(11.603,3.811)--(11.605,3.801)--(11.612,3.801)%
  --(11.606,3.787)--(11.607,3.785)--(11.609,3.785)--(11.612,3.776)--(11.613,3.776)--(11.617,3.773)%
  --(11.622,3.770)--(11.619,3.767)--(11.621,3.762)--(11.625,3.759)--(11.619,3.752)--(11.622,3.748)%
  --(11.625,3.747)--(11.626,3.736)--(11.625,3.736)--(11.631,3.729)--(11.628,3.723)--(11.632,3.719)%
  --(11.632,3.718)--(11.633,3.716)--(11.636,3.706)--(11.635,3.704)--(11.642,3.700)--(11.641,3.692)%
  --(11.642,3.691)--(11.642,3.681)--(11.645,3.682)--(11.650,3.673)--(11.651,3.673)--(11.653,3.671)%
  --(11.653,3.667)--(11.652,3.664)--(11.654,3.663)--(11.655,3.657)--(11.656,3.657)--(11.657,3.653)%
  --(11.658,3.653)--(11.659,3.653)--(11.660,3.650)--(11.661,3.651)--(11.663,3.652)--(11.665,3.654)%
  --(11.663,3.656)--(11.664,3.659)--(11.663,3.659)--(11.666,3.664)--(11.666,3.666)--(11.666,3.674)%
  --(11.664,3.675)--(11.664,3.676)--(11.668,3.680)--(11.666,3.684)--(11.668,3.686)--(11.668,3.688)%
  --(11.669,3.693)--(11.668,3.694)--(11.669,3.699)--(11.670,3.699)--(11.671,3.705)--(11.670,3.706)%
  --(11.672,3.711)--(11.670,3.713)--(11.674,3.720)--(11.673,3.720)--(11.672,3.731)--(11.675,3.732)%
  --(11.677,3.743)--(11.680,3.746)--(11.672,3.753)--(11.674,3.760)--(11.675,3.761)--(11.674,3.771)%
  --(11.680,3.773)--(11.679,3.781)--(11.679,3.782)--(11.679,3.791)--(11.675,3.793)--(11.677,3.804)%
  --(11.682,3.808)--(11.683,3.808)--(11.671,3.817)--(11.671,3.818)--(11.679,3.825)--(11.673,3.832)%
  --(11.678,3.836)--(11.673,3.846)--(11.675,3.848)--(11.680,3.848)--(11.682,3.858)--(11.679,3.860)%
  --(11.680,3.864)--(11.673,3.873)--(11.683,3.877)--(11.684,3.878)--(11.683,3.886)--(11.680,3.888)%
  --(11.680,3.896)--(11.680,3.897)--(11.684,3.903)--(11.680,3.906)--(11.676,3.919)--(11.681,3.920)%
  --(11.683,3.924)--(11.683,3.927)--(11.684,3.929)--(11.676,3.937)--(11.678,3.940)--(11.684,3.943)%
  --(11.684,3.946)--(11.686,3.950)--(11.675,3.955)--(11.685,3.963)--(11.677,3.968)--(11.677,3.970)%
  --(11.683,3.976)--(11.677,3.983)--(11.678,3.987)--(11.680,3.987)--(11.685,3.993)--(11.676,3.997)%
  --(11.683,4.001)--(11.683,4.007)--(11.688,4.010)--(11.687,4.016)--(11.687,4.018)--(11.684,4.019)%
  --(11.675,4.022)--(11.674,4.023)--(11.674,4.025)--(11.677,4.031)--(11.685,4.033)--(11.685,4.047)%
  --(11.680,4.048)--(11.673,4.050)--(11.675,4.061)--(11.686,4.067)--(11.682,4.076)--(11.687,4.084)%
  --(11.683,4.088)--(11.684,4.096)--(11.681,4.098)--(11.681,4.105)--(11.688,4.108)--(11.691,4.112)%
  --(11.688,4.114)--(11.687,4.118)--(11.690,4.127)--(11.684,4.129)--(11.683,4.133)--(11.682,4.137)%
  --(11.685,4.139)--(11.686,4.148)--(11.685,4.152)--(11.690,4.156)--(11.687,4.168)--(11.686,4.168)%
  --(11.684,4.169)--(11.684,4.180)--(11.687,4.182)--(11.694,4.183)--(11.692,4.188)--(11.690,4.192)%
  --(11.684,4.194)--(11.683,4.203)--(11.683,4.210)--(11.688,4.215)--(11.686,4.220)--(11.690,4.226)%
  --(11.686,4.231)--(11.688,4.240)--(11.689,4.241)--(11.681,4.247)--(11.680,4.253)--(11.692,4.256)%
  --(11.695,4.263)--(11.688,4.266)--(11.687,4.275)--(11.687,4.276)--(11.688,4.277)--(11.701,4.282)%
  --(11.683,4.288)--(11.681,4.292)--(11.683,4.295)--(11.688,4.297)--(11.689,4.301)--(11.682,4.308)%
  --(11.686,4.313)--(11.684,4.317)--(11.686,4.321)--(11.694,4.324)--(11.692,4.334)--(11.694,4.336)%
  --(11.690,4.341)--(11.688,4.348)--(11.685,4.354)--(11.688,4.360)--(11.685,4.365)--(11.687,4.368)%
  --(11.684,4.375)--(11.689,4.379)--(11.690,4.381)--(11.686,4.386)--(11.690,4.392)--(11.687,4.398)%
  --(11.688,4.400)--(11.694,4.404)--(11.688,4.413)--(11.690,4.417)--(11.683,4.427)--(11.692,4.433)%
  --(11.693,4.436)--(11.685,4.442)--(11.688,4.449)--(11.686,4.451)--(11.685,4.453)--(11.690,4.460)%
  --(11.686,4.467)--(11.692,4.473)--(11.691,4.480)--(11.697,4.484)--(11.697,4.487)--(11.695,4.494)%
  --(11.690,4.495)--(11.690,4.505)--(11.687,4.508)--(11.689,4.513)--(11.687,4.515)--(11.695,4.526)%
  --(11.690,4.529)--(11.690,4.533)--(11.696,4.538)--(11.693,4.544)--(11.695,4.549)--(11.693,4.553)%
  --(11.697,4.560)--(11.695,4.567)--(11.695,4.568)--(11.688,4.578)--(11.695,4.585)--(11.695,4.588)%
  --(11.689,4.592)--(11.697,4.604)--(11.697,4.605)--(11.693,4.609)--(11.695,4.612)--(11.692,4.621)%
  --(11.694,4.623)--(11.690,4.633)--(11.693,4.635)--(11.689,4.650)--(11.694,4.652)--(11.696,4.662)%
  --(11.697,4.663)--(11.696,4.672)--(11.688,4.674)--(11.687,4.677)--(11.696,4.682)--(11.696,4.690)%
  --(11.695,4.691)--(11.694,4.701)--(11.689,4.703)--(11.688,4.708)--(11.690,4.715)--(11.691,4.716)%
  --(11.691,4.726)--(11.695,4.729)--(11.695,4.736)--(11.694,4.738)--(11.698,4.746)--(11.692,4.751)%
  --(11.697,4.763)--(11.698,4.763)--(11.698,4.774)--(11.699,4.775)--(11.692,4.786)--(11.700,4.791)%
  --(11.695,4.799)--(11.696,4.802)--(11.692,4.806)--(11.695,4.815)--(11.689,4.819)--(11.689,4.823)%
  --(11.693,4.826)--(11.708,4.831)--(11.707,4.833)--(11.694,4.837)--(11.693,4.841)--(11.693,4.846)%
  --(11.700,4.849)--(11.690,4.857)--(11.689,4.860)--(11.698,4.864)--(11.699,4.867)--(11.693,4.877)%
  --(11.699,4.883)--(11.697,4.889)--(11.701,4.894)--(11.694,4.902)--(11.696,4.907)--(11.704,4.911)%
  --(11.709,4.919)--(11.702,4.921)--(11.693,4.926)--(11.693,4.936)--(11.697,4.938)--(11.710,4.942)%
  --(11.707,4.947)--(11.698,4.952)--(11.696,4.960)--(11.700,4.964)--(11.693,4.971)--(11.694,4.976)%
  --(11.701,4.978)--(11.703,4.982)--(11.691,4.989)--(11.693,4.993)--(11.695,5.000)--(11.694,5.001)%
  --(11.695,5.003)--(11.699,5.012)--(11.693,5.019)--(11.695,5.026)--(11.689,5.034)--(11.697,5.043)%
  --(11.695,5.050)--(11.707,5.059)--(11.711,5.061)--(11.694,5.072)--(11.692,5.075)--(11.693,5.077)%
  --(11.706,5.083)--(11.710,5.090)--(11.697,5.093)--(11.690,5.099)--(11.696,5.107)--(11.717,5.111)%
  --(11.703,5.120)--(11.697,5.124)--(11.698,5.128)--(11.700,5.134)--(11.692,5.141)--(11.700,5.149)%
  --(11.699,5.155)--(11.702,5.158)--(11.703,5.162)--(11.692,5.168)--(11.694,5.172)--(11.697,5.174)%
  --(11.696,5.186)--(11.695,5.188)--(11.702,5.201)--(11.691,5.206)--(11.697,5.213)--(11.701,5.218)%
  --(11.697,5.224)--(11.702,5.233)--(11.697,5.238)--(11.701,5.245)--(11.700,5.248)--(11.700,5.255)%
  --(11.704,5.258)--(11.704,5.270)--(11.700,5.274);
\gpfill{rgb color={0.933,0.510,0.933}} (9.900,2.934)--(9.900,2.934)--(9.911,2.942)--(9.915,2.939)%
    --(9.927,2.940)--(9.931,2.944)--(9.936,2.933)--(9.944,2.928)--(9.946,2.931)%
    --(9.950,2.937)--(9.959,2.934)--(9.966,2.939)--(9.973,2.933)--(9.980,2.936)%
    --(9.988,2.928)--(9.996,2.931)--(9.997,2.936)--(10.009,2.942)--(10.013,2.939)%
    --(10.021,2.942)--(10.026,2.939)--(10.026,2.939)--(10.029,2.937)--(10.038,2.940)%
    --(10.040,2.935)--(10.047,2.938)--(10.052,2.936)--(10.053,2.937)--(10.068,2.934)%
    --(10.069,2.932)--(10.080,2.937)--(10.082,2.936)--(10.088,2.940)--(10.098,2.938)%
    --(10.099,2.937)--(10.102,2.937)--(10.106,2.936)--(10.112,2.944)--(10.118,2.945)%
    --(10.122,2.942)--(10.132,2.943)--(10.137,2.935)--(10.140,2.933)--(10.147,2.936)%
    --(10.153,2.933)--(10.159,2.942)--(10.167,2.945)--(10.175,2.932)--(10.182,2.941)%
    --(10.189,2.945)--(10.193,2.941)--(10.199,2.934)--(10.206,2.943)--(10.206,2.943)%
    --(10.213,2.944)--(10.218,2.943)--(10.220,2.944)--(10.221,2.942)--(10.231,2.942)%
    --(10.232,2.940)--(10.235,2.940)--(10.240,2.947)--(10.247,2.944)--(10.248,2.942)%
    --(10.253,2.940)--(10.257,2.943)--(10.262,2.943)--(10.262,2.944)--(10.267,2.947)%
    --(10.270,2.942)--(10.272,2.943)--(10.279,2.943)--(10.281,2.941)--(10.287,2.944)%
    --(10.292,2.939)--(10.298,2.943)--(10.301,2.942)--(10.306,2.946)--(10.309,2.941)%
    --(10.313,2.943)--(10.315,2.947)--(10.320,2.946)--(10.321,2.942)--(10.323,2.940)%
    --(10.329,2.941)--(10.330,2.944)--(10.335,2.944)--(10.337,2.942)--(10.345,2.945)%
    --(10.345,2.945)--(10.346,2.946)--(10.352,2.946)--(10.357,2.949)--(10.360,2.948)%
    --(10.362,2.942)--(10.364,2.941)--(10.372,2.949)--(10.373,2.949)--(10.376,2.944)%
    --(10.382,2.947)--(10.383,2.951)--(10.391,2.948)--(10.396,2.952)--(10.401,2.947)%
    --(10.405,2.946)--(10.407,2.945)--(10.409,2.945)--(10.409,2.944)--(10.420,2.944)%
    --(10.421,2.942)--(10.426,2.943)--(10.427,2.947)--(10.433,2.946)--(10.436,2.950)%
    --(10.438,2.950)--(10.443,2.943)--(10.449,2.943)--(10.450,2.942)--(10.457,2.947)%
    --(10.461,2.945)--(10.467,2.945)--(10.469,2.942)--(10.475,2.940)--(10.481,2.944)%
    --(10.485,2.945)--(10.490,2.940)--(10.499,2.946)--(10.499,2.947)--(10.506,2.946)%
    --(10.508,2.942)--(10.511,2.943)--(10.517,2.947)--(10.517,2.948)--(10.523,2.950)%
    --(10.529,2.943)--(10.532,2.942)--(10.535,2.943)--(10.543,2.939)--(10.550,2.943)%
    --(10.558,2.939)--(10.563,2.950)--(10.573,2.940)--(10.578,2.944)--(10.583,2.942)%
    --(10.589,2.944)--(10.591,2.948)--(10.597,2.946)--(10.604,2.950)--(10.605,2.949)%
    --(10.608,2.949)--(10.613,2.943)--(10.616,2.942)--(10.621,2.948)--(10.621,2.949)%
    --(10.622,2.949)--(10.626,2.954)--(10.631,2.953)--(10.631,2.948)--(10.639,2.945)%
    --(10.640,2.944)--(10.646,2.943)--(10.647,2.943)--(10.650,2.938)--(10.660,2.938)%
    --(10.663,2.943)--(10.676,2.943)--(10.679,2.938)--(10.688,2.938)--(10.692,2.943)%
    --(10.693,2.944)--(10.705,2.943)--(10.706,2.944)--(10.717,2.944)--(10.720,2.941)%
    --(10.733,2.944)--(10.735,2.943)--(10.739,2.945)--(10.744,2.948)--(10.753,2.943)%
    --(10.759,2.949)--(10.771,2.941)--(10.774,2.944)--(10.782,2.941)--(10.788,2.944)%
    --(10.790,2.943)--(10.798,2.948)--(10.805,2.940)--(10.811,2.942)--(10.815,2.949)%
    --(10.824,2.948)--(10.828,2.942)--(10.834,2.943)--(10.838,2.946)--(10.838,2.946)%
    --(10.844,2.950)--(10.851,2.945)--(10.851,2.945)--(10.852,2.943)--(10.858,2.939)%
    --(10.867,2.950)--(10.874,2.942)--(10.876,2.941)--(10.884,2.945)--(10.890,2.940)%
    --(10.897,2.942)--(10.900,2.946)--(10.912,2.946)--(10.914,2.942)--(10.920,2.941)%
    --(10.927,2.938)--(10.929,2.943)--(10.937,2.951)--(10.938,2.951)--(10.946,2.943)%
    --(10.955,2.948)--(10.964,2.945)--(10.966,2.947)--(10.971,2.945)--(10.982,2.938)%
    --(10.986,2.949)--(10.996,2.949)--(10.999,2.943)--(11.005,2.943)--(11.009,2.950)%
    --(11.013,2.953)--(11.017,2.949)--(11.021,2.941)--(11.032,2.947)--(11.038,2.941)%
    --(11.044,2.941)--(11.049,2.950)--(11.057,2.949)--(11.060,2.952)--(11.069,2.949)%
    --(11.072,2.950)--(11.076,2.950)--(11.080,2.942)--(11.087,2.941)--(11.090,2.941)%
    --(11.094,2.943)--(11.102,2.938)--(11.110,2.941)--(11.111,2.943)--(11.115,2.944)%
    --(11.117,2.946)--(11.117,2.946)--(11.126,2.951)--(11.128,2.948)--(11.135,2.943)%
    --(11.138,2.951)--(11.146,2.955)--(11.150,2.948)--(11.158,2.946)--(11.160,2.943)%
    --(11.170,2.942)--(11.174,2.951)--(11.174,2.951)--(11.181,2.954)--(11.186,2.948)%
    --(11.192,2.948)--(11.196,2.948)--(11.200,2.950)--(11.204,2.947)--(11.214,2.951)%
    --(11.216,2.950)--(11.226,2.954)--(11.231,2.947)--(11.232,2.946)--(11.239,2.949)%
    --(11.244,2.955)--(11.249,2.952)--(11.250,2.945)--(11.262,2.942)--(11.263,2.943)%
    --(11.263,2.943)--(11.265,2.953)--(11.272,2.954)--(11.279,2.950)--(11.283,2.951)%
    --(11.288,2.951)--(11.290,2.947)--(11.298,2.943)--(11.299,2.943)--(11.305,2.945)%
    --(11.307,2.953)--(11.312,2.954)--(11.319,2.951)--(11.321,2.943)--(11.333,2.946)%
    --(11.331,2.953)--(11.326,2.956)--(11.326,2.962)--(11.321,2.966)--(11.319,2.965)%
    --(11.312,2.968)--(11.311,2.975)--(11.313,2.977)--(11.312,2.980)--(11.312,2.982)%
    --(11.304,2.989)--(11.301,2.988)--(11.295,2.994)--(11.295,2.996)--(11.291,3.002)%
    --(11.292,3.006)--(11.287,3.013)--(11.287,3.017)--(11.283,3.019)--(11.275,3.021)%
    --(11.274,3.023)--(11.272,3.023)--(11.262,3.030)--(11.262,3.031)--(11.258,3.038)%
    --(11.259,3.039)--(11.259,3.040)--(11.254,3.051)--(11.252,3.052)--(11.243,3.049)%
    --(11.237,3.055)--(11.240,3.065)--(11.232,3.070)--(11.227,3.068)--(11.217,3.075)%
    --(11.217,3.077)--(11.210,3.085)--(11.200,3.080)--(11.199,3.084)--(11.190,3.092)%
    --(11.190,3.094)--(11.184,3.097)--(11.177,3.095)--(11.173,3.100)--(11.171,3.101)%
    --(11.171,3.106)--(11.172,3.109)--(11.166,3.114)--(11.158,3.112)--(11.155,3.118)%
    --(11.141,3.114)--(11.137,3.119)--(11.137,3.124)--(11.127,3.128)--(11.126,3.137)%
    --(11.115,3.136)--(11.115,3.136)--(11.112,3.137)--(11.103,3.133)--(11.097,3.141)%
    --(11.093,3.141)--(11.086,3.146)--(11.082,3.145)--(11.078,3.148)--(11.078,3.148)%
    --(11.076,3.154)--(11.068,3.156)--(11.065,3.154)--(11.059,3.155)--(11.058,3.161)%
    --(11.047,3.162)--(11.047,3.165)--(11.042,3.168)--(11.036,3.163)--(11.031,3.165)%
    --(11.031,3.168)--(11.025,3.171)--(11.017,3.167)--(11.015,3.169)--(11.003,3.168)%
    --(11.003,3.178)--(10.991,3.177)--(10.989,3.174)--(10.982,3.175)--(10.979,3.184)%
    --(10.973,3.183)--(10.969,3.188)--(10.962,3.185)--(10.958,3.189)--(10.954,3.189)%
    --(10.950,3.191)--(10.943,3.188)--(10.934,3.195)--(10.930,3.192)--(10.927,3.192)%
    --(10.920,3.190)--(10.916,3.194)--(10.908,3.195)--(10.905,3.202)--(10.895,3.200)%
    --(10.893,3.197)--(10.882,3.195)--(10.881,3.195)--(10.880,3.197)--(10.869,3.201)%
    --(10.866,3.199)--(10.863,3.198)--(10.858,3.200)--(10.857,3.203)--(10.846,3.204)%
    --(10.845,3.213)--(10.840,3.212)--(10.834,3.213)--(10.830,3.211)--(10.823,3.215)%
    --(10.814,3.208)--(10.810,3.208)--(10.806,3.214)--(10.798,3.214)--(10.796,3.215)%
    --(10.789,3.221)--(10.781,3.212)--(10.773,3.217)--(10.766,3.213)--(10.762,3.216)%
    --(10.756,3.214)--(10.751,3.219)--(10.747,3.220)--(10.738,3.212)--(10.735,3.223)%
    --(10.728,3.225)--(10.726,3.224)--(10.721,3.225)--(10.715,3.224)--(10.714,3.224)%
    --(10.711,3.219)--(10.703,3.217)--(10.699,3.221)--(10.691,3.220)--(10.687,3.227)%
    --(10.683,3.229)--(10.675,3.223)--(10.667,3.228)--(10.663,3.223)--(10.652,3.232)%
    --(10.649,3.230)--(10.648,3.226)--(10.640,3.224)--(10.635,3.230)--(10.629,3.228)%
    --(10.627,3.229)--(10.624,3.232)--(10.616,3.229)--(10.614,3.230)--(10.607,3.231)%
    --(10.603,3.229)--(10.598,3.232)--(10.594,3.230)--(10.589,3.230)--(10.585,3.237)%
    --(10.578,3.237)--(10.576,3.229)--(10.575,3.228)--(10.564,3.232)--(10.564,3.240)%
    --(10.549,3.238)--(10.549,3.238)--(10.543,3.234)--(10.537,3.239)--(10.529,3.236)%
    --(10.524,3.242)--(10.519,3.241)--(10.513,3.234)--(10.503,3.242)--(10.493,3.232)%
    --(10.486,3.242)--(10.481,3.243)--(10.474,3.231)--(10.466,3.233)--(10.464,3.240)%
    --(10.457,3.243)--(10.455,3.243)--(10.448,3.243)--(10.446,3.247)--(10.441,3.249)%
    --(10.431,3.243)--(10.431,3.243)--(10.428,3.238)--(10.420,3.241)--(10.413,3.236)%
    --(10.405,3.243)--(10.404,3.243)--(10.400,3.243)--(10.395,3.249)--(10.386,3.249)%
    --(10.378,3.254)--(10.371,3.248)--(10.362,3.247)--(10.358,3.240)--(10.349,3.239)%
    --(10.346,3.249)--(10.339,3.251)--(10.334,3.242)--(10.328,3.244)--(10.316,3.237)%
    --(10.311,3.249)--(10.302,3.250)--(10.296,3.240)--(10.288,3.242)--(10.281,3.242)%
    --(10.279,3.249)--(10.269,3.253)--(10.265,3.247)--(10.258,3.247)--(10.253,3.241)%
    --(10.247,3.243)--(10.245,3.247)--(10.243,3.253)--(10.230,3.248)--(10.230,3.248)%
    --(10.224,3.245)--(10.223,3.246)--(10.212,3.249)--(10.211,3.249)--(10.204,3.248)%
    --(10.202,3.249)--(10.190,3.251)--(10.188,3.246)--(10.181,3.245)--(10.175,3.249)%
    --(10.173,3.250)--(10.170,3.247)--(10.161,3.245)--(10.157,3.250)--(10.151,3.247)%
    --(10.148,3.247)--(10.144,3.253)--(10.139,3.252)--(10.136,3.249)--(10.130,3.241)%
    --(10.125,3.253)--(10.122,3.255)--(10.112,3.250)--(10.107,3.254)--(10.101,3.247)%
    --(10.094,3.246)--(10.089,3.252)--(10.083,3.251)--(10.078,3.257)--(10.073,3.254)%
    --(10.065,3.249)--(10.064,3.249)--(10.055,3.248)--(10.046,3.257)--(10.038,3.251)%
    --(10.032,3.249)--(10.022,3.259)--(10.017,3.253)--(10.009,3.248)--(10.000,3.257)%
    --(9.993,3.252)--(9.989,3.249)--(9.980,3.258)--(9.973,3.255)--(9.967,3.258)%
    --(9.960,3.255)--(9.954,3.257)--(9.949,3.254)--(9.942,3.252)--(9.937,3.258)%
    --(9.930,3.256)--(9.929,3.252)--(9.920,3.247)--(9.918,3.250)--(9.908,3.249)%
    --(9.906,3.254)--(9.900,3.254)--(9.900,3.254)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (9.900,2.934)--(9.911,2.942)--(9.915,2.939)--(9.927,2.940)--(9.931,2.944)%
  --(9.936,2.933)--(9.944,2.928)--(9.946,2.931)--(9.950,2.937)--(9.959,2.934)--(9.966,2.939)%
  --(9.973,2.933)--(9.980,2.936)--(9.988,2.928)--(9.996,2.931)--(9.997,2.936)--(10.009,2.942)%
  --(10.013,2.939)--(10.021,2.942)--(10.026,2.939)--(10.029,2.937)--(10.038,2.940)--(10.040,2.935)%
  --(10.047,2.938)--(10.052,2.936)--(10.053,2.937)--(10.068,2.934)--(10.069,2.932)--(10.080,2.937)%
  --(10.082,2.936)--(10.088,2.940)--(10.098,2.938)--(10.099,2.937)--(10.102,2.937)--(10.106,2.936)%
  --(10.112,2.944)--(10.118,2.945)--(10.122,2.942)--(10.132,2.943)--(10.137,2.935)--(10.140,2.933)%
  --(10.147,2.936)--(10.153,2.933)--(10.159,2.942)--(10.167,2.945)--(10.175,2.932)--(10.182,2.941)%
  --(10.189,2.945)--(10.193,2.941)--(10.199,2.934)--(10.206,2.943)--(10.213,2.944)--(10.218,2.943)%
  --(10.220,2.944)--(10.221,2.942)--(10.231,2.942)--(10.232,2.940)--(10.235,2.940)--(10.240,2.947)%
  --(10.247,2.944)--(10.248,2.942)--(10.253,2.940)--(10.257,2.943)--(10.262,2.943)--(10.262,2.944)%
  --(10.267,2.947)--(10.270,2.942)--(10.272,2.943)--(10.279,2.943)--(10.281,2.941)--(10.287,2.944)%
  --(10.292,2.939)--(10.298,2.943)--(10.301,2.942)--(10.306,2.946)--(10.309,2.941)--(10.313,2.943)%
  --(10.315,2.947)--(10.320,2.946)--(10.321,2.942)--(10.323,2.940)--(10.329,2.941)--(10.330,2.944)%
  --(10.335,2.944)--(10.337,2.942)--(10.345,2.945)--(10.346,2.946)--(10.352,2.946)--(10.357,2.949)%
  --(10.360,2.948)--(10.362,2.942)--(10.364,2.941)--(10.372,2.949)--(10.373,2.949)--(10.376,2.944)%
  --(10.382,2.947)--(10.383,2.951)--(10.391,2.948)--(10.396,2.952)--(10.401,2.947)--(10.405,2.946)%
  --(10.407,2.945)--(10.409,2.945)--(10.409,2.944)--(10.420,2.944)--(10.421,2.942)--(10.426,2.943)%
  --(10.427,2.947)--(10.433,2.946)--(10.436,2.950)--(10.438,2.950)--(10.443,2.943)--(10.449,2.943)%
  --(10.450,2.942)--(10.457,2.947)--(10.461,2.945)--(10.467,2.945)--(10.469,2.942)--(10.475,2.940)%
  --(10.481,2.944)--(10.485,2.945)--(10.490,2.940)--(10.499,2.946)--(10.499,2.947)--(10.506,2.946)%
  --(10.508,2.942)--(10.511,2.943)--(10.517,2.947)--(10.517,2.948)--(10.523,2.950)--(10.529,2.943)%
  --(10.532,2.942)--(10.535,2.943)--(10.543,2.939)--(10.550,2.943)--(10.558,2.939)--(10.563,2.950)%
  --(10.573,2.940)--(10.578,2.944)--(10.583,2.942)--(10.589,2.944)--(10.591,2.948)--(10.597,2.946)%
  --(10.604,2.950)--(10.605,2.949)--(10.608,2.949)--(10.613,2.943)--(10.616,2.942)--(10.621,2.948)%
  --(10.621,2.949)--(10.622,2.949)--(10.626,2.954)--(10.631,2.953)--(10.631,2.948)--(10.639,2.945)%
  --(10.640,2.944)--(10.646,2.943)--(10.647,2.943)--(10.650,2.938)--(10.660,2.938)--(10.663,2.943)%
  --(10.676,2.943)--(10.679,2.938)--(10.688,2.938)--(10.692,2.943)--(10.693,2.944)--(10.705,2.943)%
  --(10.706,2.944)--(10.717,2.944)--(10.720,2.941)--(10.733,2.944)--(10.735,2.943)--(10.739,2.945)%
  --(10.744,2.948)--(10.753,2.943)--(10.759,2.949)--(10.771,2.941)--(10.774,2.944)--(10.782,2.941)%
  --(10.788,2.944)--(10.790,2.943)--(10.798,2.948)--(10.805,2.940)--(10.811,2.942)--(10.815,2.949)%
  --(10.824,2.948)--(10.828,2.942)--(10.834,2.943)--(10.838,2.946)--(10.844,2.950)--(10.851,2.945)%
  --(10.852,2.943)--(10.858,2.939)--(10.867,2.950)--(10.874,2.942)--(10.876,2.941)--(10.884,2.945)%
  --(10.890,2.940)--(10.897,2.942)--(10.900,2.946)--(10.912,2.946)--(10.914,2.942)--(10.920,2.941)%
  --(10.927,2.938)--(10.929,2.943)--(10.937,2.951)--(10.938,2.951)--(10.946,2.943)--(10.955,2.948)%
  --(10.964,2.945)--(10.966,2.947)--(10.971,2.945)--(10.982,2.938)--(10.986,2.949)--(10.996,2.949)%
  --(10.999,2.943)--(11.005,2.943)--(11.009,2.950)--(11.013,2.953)--(11.017,2.949)--(11.021,2.941)%
  --(11.032,2.947)--(11.038,2.941)--(11.044,2.941)--(11.049,2.950)--(11.057,2.949)--(11.060,2.952)%
  --(11.069,2.949)--(11.072,2.950)--(11.076,2.950)--(11.080,2.942)--(11.087,2.941)--(11.090,2.941)%
  --(11.094,2.943)--(11.102,2.938)--(11.110,2.941)--(11.111,2.943)--(11.115,2.944)--(11.117,2.946)%
  --(11.126,2.951)--(11.128,2.948)--(11.135,2.943)--(11.138,2.951)--(11.146,2.955)--(11.150,2.948)%
  --(11.158,2.946)--(11.160,2.943)--(11.170,2.942)--(11.174,2.951)--(11.181,2.954)--(11.186,2.948)%
  --(11.192,2.948)--(11.196,2.948)--(11.200,2.950)--(11.204,2.947)--(11.214,2.951)--(11.216,2.950)%
  --(11.226,2.954)--(11.231,2.947)--(11.232,2.946)--(11.239,2.949)--(11.244,2.955)--(11.249,2.952)%
  --(11.250,2.945)--(11.262,2.942)--(11.263,2.943)--(11.265,2.953)--(11.272,2.954)--(11.279,2.950)%
  --(11.283,2.951)--(11.288,2.951)--(11.290,2.947)--(11.298,2.943)--(11.299,2.943)--(11.305,2.945)%
  --(11.307,2.953)--(11.312,2.954)--(11.319,2.951)--(11.321,2.943)--(11.333,2.946)--(11.331,2.953)%
  --(11.326,2.956)--(11.326,2.962)--(11.321,2.966)--(11.319,2.965)--(11.312,2.968)--(11.311,2.975)%
  --(11.313,2.977)--(11.312,2.980)--(11.312,2.982)--(11.304,2.989)--(11.301,2.988)--(11.295,2.994)%
  --(11.295,2.996)--(11.291,3.002)--(11.292,3.006)--(11.287,3.013)--(11.287,3.017)--(11.283,3.019)%
  --(11.275,3.021)--(11.274,3.023)--(11.272,3.023)--(11.262,3.030)--(11.262,3.031)--(11.258,3.038)%
  --(11.259,3.039)--(11.259,3.040)--(11.254,3.051)--(11.252,3.052)--(11.243,3.049)--(11.237,3.055)%
  --(11.240,3.065)--(11.232,3.070)--(11.227,3.068)--(11.217,3.075)--(11.217,3.077)--(11.210,3.085)%
  --(11.200,3.080)--(11.199,3.084)--(11.190,3.092)--(11.190,3.094)--(11.184,3.097)--(11.177,3.095)%
  --(11.173,3.100)--(11.171,3.101)--(11.171,3.106)--(11.172,3.109)--(11.166,3.114)--(11.158,3.112)%
  --(11.155,3.118)--(11.141,3.114)--(11.137,3.119)--(11.137,3.124)--(11.127,3.128)--(11.126,3.137)%
  --(11.115,3.136)--(11.112,3.137)--(11.103,3.133)--(11.097,3.141)--(11.093,3.141)--(11.086,3.146)%
  --(11.082,3.145)--(11.078,3.148)--(11.076,3.154)--(11.068,3.156)--(11.065,3.154)--(11.059,3.155)%
  --(11.058,3.161)--(11.047,3.162)--(11.047,3.165)--(11.042,3.168)--(11.036,3.163)--(11.031,3.165)%
  --(11.031,3.168)--(11.025,3.171)--(11.017,3.167)--(11.015,3.169)--(11.003,3.168)--(11.003,3.178)%
  --(10.991,3.177)--(10.989,3.174)--(10.982,3.175)--(10.979,3.184)--(10.973,3.183)--(10.969,3.188)%
  --(10.962,3.185)--(10.958,3.189)--(10.954,3.189)--(10.950,3.191)--(10.943,3.188)--(10.934,3.195)%
  --(10.930,3.192)--(10.927,3.192)--(10.920,3.190)--(10.916,3.194)--(10.908,3.195)--(10.905,3.202)%
  --(10.895,3.200)--(10.893,3.197)--(10.882,3.195)--(10.881,3.195)--(10.880,3.197)--(10.869,3.201)%
  --(10.866,3.199)--(10.863,3.198)--(10.858,3.200)--(10.857,3.203)--(10.846,3.204)--(10.845,3.213)%
  --(10.840,3.212)--(10.834,3.213)--(10.830,3.211)--(10.823,3.215)--(10.814,3.208)--(10.810,3.208)%
  --(10.806,3.214)--(10.798,3.214)--(10.796,3.215)--(10.789,3.221)--(10.781,3.212)--(10.773,3.217)%
  --(10.766,3.213)--(10.762,3.216)--(10.756,3.214)--(10.751,3.219)--(10.747,3.220)--(10.738,3.212)%
  --(10.735,3.223)--(10.728,3.225)--(10.726,3.224)--(10.721,3.225)--(10.715,3.224)--(10.714,3.224)%
  --(10.711,3.219)--(10.703,3.217)--(10.699,3.221)--(10.691,3.220)--(10.687,3.227)--(10.683,3.229)%
  --(10.675,3.223)--(10.667,3.228)--(10.663,3.223)--(10.652,3.232)--(10.649,3.230)--(10.648,3.226)%
  --(10.640,3.224)--(10.635,3.230)--(10.629,3.228)--(10.627,3.229)--(10.624,3.232)--(10.616,3.229)%
  --(10.614,3.230)--(10.607,3.231)--(10.603,3.229)--(10.598,3.232)--(10.594,3.230)--(10.589,3.230)%
  --(10.585,3.237)--(10.578,3.237)--(10.576,3.229)--(10.575,3.228)--(10.564,3.232)--(10.564,3.240)%
  --(10.549,3.238)--(10.543,3.234)--(10.537,3.239)--(10.529,3.236)--(10.524,3.242)--(10.519,3.241)%
  --(10.513,3.234)--(10.503,3.242)--(10.493,3.232)--(10.486,3.242)--(10.481,3.243)--(10.474,3.231)%
  --(10.466,3.233)--(10.464,3.240)--(10.457,3.243)--(10.455,3.243)--(10.448,3.243)--(10.446,3.247)%
  --(10.441,3.249)--(10.431,3.243)--(10.428,3.238)--(10.420,3.241)--(10.413,3.236)--(10.405,3.243)%
  --(10.404,3.243)--(10.400,3.243)--(10.395,3.249)--(10.386,3.249)--(10.378,3.254)--(10.371,3.248)%
  --(10.362,3.247)--(10.358,3.240)--(10.349,3.239)--(10.346,3.249)--(10.339,3.251)--(10.334,3.242)%
  --(10.328,3.244)--(10.316,3.237)--(10.311,3.249)--(10.302,3.250)--(10.296,3.240)--(10.288,3.242)%
  --(10.281,3.242)--(10.279,3.249)--(10.269,3.253)--(10.265,3.247)--(10.258,3.247)--(10.253,3.241)%
  --(10.247,3.243)--(10.245,3.247)--(10.243,3.253)--(10.230,3.248)--(10.224,3.245)--(10.223,3.246)%
  --(10.212,3.249)--(10.211,3.249)--(10.204,3.248)--(10.202,3.249)--(10.190,3.251)--(10.188,3.246)%
  --(10.181,3.245)--(10.175,3.249)--(10.173,3.250)--(10.170,3.247)--(10.161,3.245)--(10.157,3.250)%
  --(10.151,3.247)--(10.148,3.247)--(10.144,3.253)--(10.139,3.252)--(10.136,3.249)--(10.130,3.241)%
  --(10.125,3.253)--(10.122,3.255)--(10.112,3.250)--(10.107,3.254)--(10.101,3.247)--(10.094,3.246)%
  --(10.089,3.252)--(10.083,3.251)--(10.078,3.257)--(10.073,3.254)--(10.065,3.249)--(10.064,3.249)%
  --(10.055,3.248)--(10.046,3.257)--(10.038,3.251)--(10.032,3.249)--(10.022,3.259)--(10.017,3.253)%
  --(10.009,3.248)--(10.000,3.257)--(9.993,3.252)--(9.989,3.249)--(9.980,3.258)--(9.973,3.255)%
  --(9.967,3.258)--(9.960,3.255)--(9.954,3.257)--(9.949,3.254)--(9.942,3.252)--(9.937,3.258)%
  --(9.930,3.256)--(9.929,3.252)--(9.920,3.247)--(9.918,3.250)--(9.908,3.249)--(9.906,3.254)%
  --(9.900,3.254);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (9.900,2.015)--(10.080,2.015);
\draw[gp path] (13.769,2.015)--(13.589,2.015);
\draw[gp path] (9.900,2.701)--(10.080,2.701);
\draw[gp path] (13.769,2.701)--(13.589,2.701);
\draw[gp path] (9.900,3.387)--(10.080,3.387);
\draw[gp path] (13.769,3.387)--(13.589,3.387);
\draw[gp path] (9.900,4.073)--(10.080,4.073);
\draw[gp path] (13.769,4.073)--(13.589,4.073);
\draw[gp path] (9.900,4.759)--(10.080,4.759);
\draw[gp path] (13.769,4.759)--(13.589,4.759);
\draw[gp path] (9.900,1.500)--(9.900,1.680);
\node[gp node center] at (9.900,1.230) {0};
\draw[gp path] (10.779,1.500)--(10.779,1.680);
\node[gp node center] at (10.779,1.230) {0.5};
\draw[gp path] (11.659,1.500)--(11.659,1.680);
\node[gp node center] at (11.659,1.230) {1};
\draw[gp path] (12.538,1.500)--(12.538,1.680);
\node[gp node center] at (12.538,1.230) {1.5};
\draw[gp path] (13.417,1.500)--(13.417,1.680);
\node[gp node center] at (13.417,1.230) {2};
\draw[gp path] (10.779,5.274)--(10.779,5.094);
\draw[gp path] (9.900,5.274)--(9.900,5.094);
\draw[gp path] (10.355,5.274)--(10.355,5.184);
\draw[gp path] (10.779,5.274)--(10.779,5.184);
\draw[gp path] (11.144,5.274)--(11.144,5.184);
\draw[gp path] (11.423,5.274)--(11.423,5.184);
\draw[gp path] (11.599,5.274)--(11.599,5.184);
\draw[gp path] (11.659,5.274)--(11.659,5.094);
\draw[gp path] (9.900,5.274)--(9.900,1.500)--(13.769,1.500)--(13.769,5.274)--cycle;
\node[gp node right] at (13.417,4.073) {$R=200R_\text{S}$};
\gpsetlinewidth{0.50}
\draw[gp path](11.659,1.500)--(11.659,5.274);
\node[gp node center] at (11.834,0.825) {$y_0/R$};
\draw[gp path] (9.900,3.387)--(9.939,3.387)--(9.978,3.387)--(10.017,3.387)--(10.056,3.387)%
  --(10.095,3.387)--(10.134,3.387)--(10.174,3.387)--(10.213,3.387)--(10.252,3.387)--(10.291,3.387)%
  --(10.330,3.387)--(10.369,3.387)--(10.408,3.387)--(10.447,3.387)--(10.486,3.387)--(10.525,3.387)%
  --(10.564,3.387)--(10.603,3.387)--(10.643,3.387)--(10.682,3.387)--(10.721,3.387)--(10.760,3.387)%
  --(10.799,3.387)--(10.838,3.387)--(10.877,3.387)--(10.916,3.387)--(10.955,3.387)--(10.994,3.387)%
  --(11.033,3.387)--(11.072,3.387)--(11.112,3.387)--(11.151,3.387)--(11.190,3.387)--(11.229,3.387)%
  --(11.268,3.387)--(11.307,3.387)--(11.346,3.387)--(11.385,3.387)--(11.424,3.387)--(11.463,3.387)%
  --(11.502,3.387)--(11.541,3.387)--(11.580,3.387)--(11.620,3.387)--(11.659,3.387)--(11.698,3.387)%
  --(11.737,3.387)--(11.776,3.387)--(11.815,3.387)--(11.854,3.387)--(11.893,3.387)--(11.932,3.387)%
  --(11.971,3.387)--(12.010,3.387)--(12.049,3.387)--(12.089,3.387)--(12.128,3.387)--(12.167,3.387)%
  --(12.206,3.387)--(12.245,3.387)--(12.284,3.387)--(12.323,3.387)--(12.362,3.387)--(12.401,3.387)%
  --(12.440,3.387)--(12.479,3.387)--(12.518,3.387)--(12.557,3.387)--(12.597,3.387)--(12.636,3.387)%
  --(12.675,3.387)--(12.714,3.387)--(12.753,3.387)--(12.792,3.387)--(12.831,3.387)--(12.870,3.387)%
  --(12.909,3.387)--(12.948,3.387)--(12.987,3.387)--(13.026,3.387)--(13.066,3.387)--(13.105,3.387)%
  --(13.144,3.387)--(13.183,3.387)--(13.222,3.387)--(13.261,3.387)--(13.300,3.387)--(13.339,3.387)%
  --(13.378,3.387)--(13.417,3.387)--(13.456,3.387)--(13.495,3.387)--(13.535,3.387)--(13.574,3.387)%
  --(13.613,3.387)--(13.652,3.387)--(13.691,3.387)--(13.730,3.387)--(13.769,3.387);
\gpsetlinewidth{1.00}
\draw[gp path] (9.900,5.274)--(9.900,1.500)--(13.769,1.500)--(13.769,5.274)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 6}{\pgfpoint{9.900cm}{1.500cm}}{\pgfpoint{13.769cm}{5.274cm}}
\gpfill{rgb color={0.627,1.000,0.125}} (15.508,2.798)--(15.511,2.789)--(15.511,2.789)--(15.511,2.789)%
    --(15.512,2.793)--(15.513,2.795)--(15.514,2.797)--(15.515,2.800)--(15.515,2.800)%
    --(15.518,2.790)--(15.518,2.790)--(15.518,2.790)--(15.520,2.796)--(15.522,2.798)%
    --(15.524,2.794)--(15.524,2.794)--(15.524,2.794)--(15.525,2.796)--(15.525,2.796)%
    --(15.526,2.799)--(15.529,2.796)--(15.529,2.788)--(15.530,2.787)--(15.533,2.783)%
    --(15.534,2.787)--(15.537,2.786)--(15.539,2.794)--(15.540,2.793)--(15.542,2.793)%
    --(15.542,2.793)--(15.542,2.793)--(15.543,2.800)--(15.546,2.797)--(15.547,2.799)%
    --(15.549,2.796)--(15.551,2.795)--(15.553,2.801)--(15.554,2.795)--(15.554,2.795)%
    --(15.554,2.795)--(15.555,2.793)--(15.555,2.793)--(15.555,2.793)--(15.557,2.797)%
    --(15.558,2.798)--(15.559,2.793)--(15.560,2.793)--(15.561,2.793)--(15.561,2.791)%
    --(15.563,2.791)--(15.564,2.790)--(15.564,2.790)--(15.564,2.790)--(15.565,2.796)%
    --(15.568,2.797)--(15.569,2.801)--(15.570,2.798)--(15.571,2.797)--(15.572,2.792)%
    --(15.572,2.792)--(15.572,2.792)--(15.574,2.793)--(15.576,2.793)--(15.576,2.793)%
    --(15.576,2.793)--(15.576,2.796)--(15.578,2.800)--(15.579,2.802)--(15.580,2.798)%
    --(15.581,2.799)--(15.583,2.799)--(15.583,2.795)--(15.584,2.794)--(15.587,2.793)%
    --(15.588,2.795)--(15.591,2.797)--(15.591,2.797)--(15.593,2.793)--(15.593,2.793)%
    --(15.593,2.793)--(15.595,2.795)--(15.596,2.796)--(15.597,2.791)--(15.597,2.791)%
    --(15.597,2.791)--(15.599,2.792)--(15.599,2.791)--(15.600,2.787)--(15.602,2.786)%
    --(15.602,2.786)--(15.602,2.787)--(15.603,2.804)--(15.605,2.799)--(15.606,2.797)%
    --(15.607,2.791)--(15.609,2.792)--(15.609,2.791)--(15.610,2.790)--(15.610,2.790)%
    --(15.610,2.790)--(15.610,2.790)--(15.611,2.790)--(15.612,2.792)--(15.613,2.787)%
    --(15.614,2.786)--(15.614,2.786)--(15.614,2.793)--(15.615,2.800)--(15.615,2.799)%
    --(15.616,2.790)--(15.616,2.790)--(15.618,2.792)--(15.619,2.791)--(15.619,2.791)%
    --(15.619,2.786)--(15.619,2.786)--(15.621,2.787)--(15.622,2.793)--(15.623,2.794)%
    --(15.624,2.797)--(15.624,2.797)--(15.625,2.800)--(15.625,2.800)--(15.626,2.791)%
    --(15.626,2.791)--(15.626,2.791)--(15.628,2.791)--(15.628,2.791)--(15.628,2.791)%
    --(15.628,2.795)--(15.629,2.799)--(15.629,2.799)--(15.629,2.799)--(15.629,2.798)%
    --(15.631,2.790)--(15.631,2.790)--(15.631,2.790)--(15.632,2.791)--(15.632,2.793)%
    --(15.634,2.790)--(15.634,2.790)--(15.636,2.796)--(15.636,2.796)--(15.638,2.795)%
    --(15.638,2.795)--(15.638,2.795)--(15.639,2.800)--(15.639,2.800)--(15.640,2.800)%
    --(15.642,2.786)--(15.642,2.786)--(15.642,2.786)--(15.643,2.792)--(15.643,2.794)%
    --(15.643,2.795)--(15.644,2.799)--(15.645,2.794)--(15.646,2.784)--(15.646,2.784)%
    --(15.646,2.779)--(15.646,2.779)--(15.646,2.779)--(15.648,2.797)--(15.649,2.797)%
    --(15.650,2.792)--(15.650,2.792)--(15.652,2.798)--(15.653,2.791)--(15.653,2.791)%
    --(15.653,2.791)--(15.654,2.791)--(15.654,2.794)--(15.656,2.804)--(15.656,2.803)%
    --(15.657,2.791)--(15.658,2.788)--(15.659,2.791)--(15.659,2.801)--(15.661,2.797)%
    --(15.661,2.795)--(15.661,2.794)--(15.662,2.793)--(15.662,2.791)--(15.663,2.790)%
    --(15.663,2.789)--(15.664,2.782)--(15.665,2.793)--(15.666,2.791)--(15.666,2.791)%
    --(15.667,2.795)--(15.669,2.793)--(15.669,2.793)--(15.669,2.793)--(15.669,2.794)%
    --(15.669,2.795)--(15.670,2.790)--(15.671,2.788)--(15.671,2.790)--(15.672,2.794)%
    --(15.672,2.792)--(15.673,2.787)--(15.673,2.787)--(15.673,2.787)--(15.675,2.797)%
    --(15.675,2.793)--(15.676,2.788)--(15.677,2.798)--(15.678,2.794)--(15.678,2.794)%
    --(15.679,2.789)--(15.679,2.789)--(15.679,2.789)--(15.680,2.796)--(15.680,2.796)%
    --(15.681,2.795)--(15.681,2.791)--(15.682,2.790)--(15.683,2.797)--(15.684,2.794)%
    --(15.684,2.793)--(15.685,2.798)--(15.686,2.795)--(15.686,2.793)--(15.686,2.793)%
    --(15.686,2.793)--(15.686,2.795)--(15.687,2.797)--(15.688,2.792)--(15.688,2.792)%
    --(15.688,2.792)--(15.688,2.797)--(15.689,2.796)--(15.689,2.793)--(15.690,2.797)%
    --(15.691,2.792)--(15.692,2.797)--(15.692,2.792)--(15.693,2.792)--(15.693,2.788)%
    --(15.694,2.793)--(15.694,2.799)--(15.695,2.795)--(15.695,2.792)--(15.695,2.788)%
    --(15.696,2.793)--(15.696,2.793)--(15.696,2.797)--(15.708,2.792)--(15.709,2.799)%
    --(15.709,2.932)--(15.709,3.257)--(15.709,3.311)--(15.709,3.614)--(15.703,3.614)%
    --(15.701,3.599)--(15.700,3.599)--(15.697,3.594)--(15.697,3.597)--(15.697,3.597)%
    --(15.697,3.597)--(15.697,3.596)--(15.696,3.603)--(15.695,3.601)--(15.695,3.599)%
    --(15.695,3.599)--(15.695,3.598)--(15.694,3.593)--(15.694,3.592)--(15.694,3.591)%
    --(15.693,3.599)--(15.693,3.599)--(15.693,3.597)--(15.692,3.602)--(15.692,3.602)%
    --(15.691,3.602)--(15.691,3.603)--(15.691,3.605)--(15.691,3.605)--(15.691,3.605)%
    --(15.690,3.603)--(15.690,3.606)--(15.689,3.605)--(15.689,3.603)--(15.689,3.601)%
    --(15.689,3.601)--(15.689,3.601)--(15.688,3.602)--(15.688,3.604)--(15.688,3.604)%
    --(15.687,3.605)--(15.687,3.606)--(15.686,3.598)--(15.686,3.601)--(15.685,3.602)%
    --(15.685,3.604)--(15.684,3.608)--(15.684,3.607)--(15.683,3.604)--(15.683,3.605)%
    --(15.682,3.606)--(15.682,3.603)--(15.682,3.603)--(15.680,3.614)--(15.680,3.614)%
    --(15.680,3.614)--(15.679,3.607)--(15.678,3.612)--(15.678,3.609)--(15.678,3.608)%
    --(15.677,3.608)--(15.677,3.608)--(15.677,3.608)--(15.677,3.608)--(15.676,3.608)%
    --(15.676,3.619)--(15.676,3.619)--(15.675,3.621)--(15.675,3.621)--(15.675,3.621)%
    --(15.674,3.613)--(15.673,3.614)--(15.672,3.626)--(15.671,3.629)--(15.671,3.628)%
    --(15.668,3.633)--(15.668,3.635)--(15.668,3.635)--(15.667,3.637)--(15.666,3.632)%
    --(15.666,3.632)--(15.665,3.631)--(15.665,3.637)--(15.665,3.638)--(15.664,3.641)%
    --(15.663,3.646)--(15.661,3.644)--(15.660,3.648)--(15.660,3.648)--(15.660,3.648)%
    --(15.660,3.648)--(15.659,3.647)--(15.659,3.645)--(15.659,3.645)--(15.659,3.645)%
    --(15.659,3.645)--(15.659,3.644)--(15.658,3.640)--(15.658,3.640)--(15.656,3.647)%
    --(15.656,3.650)--(15.655,3.654)--(15.654,3.660)--(15.654,3.660)--(15.653,3.659)%
    --(15.652,3.664)--(15.652,3.664)--(15.651,3.661)--(15.650,3.658)--(15.650,3.662)%
    --(15.649,3.669)--(15.649,3.670)--(15.648,3.674)--(15.648,3.674)--(15.648,3.674)%
    --(15.647,3.664)--(15.646,3.666)--(15.645,3.666)--(15.645,3.672)--(15.645,3.678)%
    --(15.644,3.680)--(15.643,3.682)--(15.643,3.682)--(15.643,3.685)--(15.641,3.689)%
    --(15.641,3.689)--(15.641,3.689)--(15.641,3.688)--(15.639,3.683)--(15.639,3.684)%
    --(15.637,3.691)--(15.637,3.695)--(15.637,3.695)--(15.637,3.698)--(15.637,3.698)%
    --(15.637,3.698)--(15.635,3.695)--(15.634,3.693)--(15.634,3.694)--(15.633,3.699)%
    --(15.633,3.700)--(15.632,3.704)--(15.631,3.705)--(15.631,3.706)--(15.630,3.711)%
    --(15.630,3.711)--(15.630,3.711)--(15.630,3.711)--(15.628,3.704)--(15.627,3.706)%
    --(15.626,3.710)--(15.626,3.723)--(15.626,3.723)--(15.626,3.723)--(15.624,3.725)%
    --(15.623,3.724)--(15.622,3.728)--(15.622,3.728)--(15.622,3.728)--(15.620,3.724)%
    --(15.619,3.729)--(15.618,3.729)--(15.617,3.728)--(15.616,3.737)--(15.615,3.738)%
    --(15.615,3.738)--(15.615,3.738)--(15.612,3.732)--(15.612,3.748)--(15.611,3.749)%
    --(15.609,3.751)--(15.609,3.751)--(15.609,3.751)--(15.609,3.747)--(15.608,3.745)%
    --(15.607,3.742)--(15.607,3.749)--(15.607,3.756)--(15.607,3.756)--(15.607,3.756)%
    --(15.604,3.749)--(15.603,3.755)--(15.603,3.758)--(15.601,3.754)--(15.600,3.753)%
    --(15.599,3.760)--(15.599,3.762)--(15.597,3.754)--(15.596,3.755)--(15.595,3.755)%
    --(15.595,3.755)--(15.595,3.755)--(15.592,3.745)--(15.591,3.763)--(15.588,3.762)%
    --(15.587,3.765)--(15.587,3.765)--(15.587,3.765)--(15.586,3.764)--(15.586,3.753)%
    --(15.585,3.754)--(15.584,3.754)--(15.584,3.757)--(15.584,3.761)--(15.584,3.761)%
    --(15.582,3.760)--(15.580,3.754)--(15.578,3.763)--(15.578,3.763)--(15.576,3.763)%
    --(15.576,3.758)--(15.574,3.760)--(15.572,3.762)--(15.572,3.762)--(15.572,3.762)%
    --(15.572,3.758)--(15.571,3.755)--(15.571,3.755)--(15.571,3.755)--(15.569,3.760)%
    --(15.569,3.760)--(15.569,3.760)--(15.566,3.754)--(15.565,3.761)--(15.565,3.761)%
    --(15.565,3.761)--(15.563,3.757)--(15.562,3.750)--(15.560,3.753)--(15.559,3.758)%
    --(15.558,3.763)--(15.558,3.764)--(15.556,3.760)--(15.555,3.757)--(15.555,3.755)%
    --(15.553,3.761)--(15.552,3.760)--(15.551,3.759)--(15.550,3.753)--(15.550,3.753)%
    --(15.549,3.753)--(15.547,3.757)--(15.547,3.757)--(15.547,3.757)--(15.545,3.755)%
    --(15.544,3.756)--(15.544,3.756)--(15.544,3.756)--(15.543,3.753)--(15.541,3.750)%
    --(15.541,3.748)--(15.539,3.752)--(15.538,3.754)--(15.538,3.756)--(15.537,3.759)%
    --(15.535,3.765)--(15.532,3.760)--(15.532,3.760)--(15.532,3.760)--(15.530,3.763)%
    --(15.530,3.764)--(15.529,3.765)--(15.529,3.765)--(15.529,3.765)--(15.528,3.759)%
    --(15.526,3.751)--(15.524,3.762)--(15.522,3.763)--(15.522,3.763)--(15.522,3.763)%
    --(15.520,3.756)--(15.518,3.757)--(15.516,3.751)--(15.512,3.753)--(15.511,3.750)%
    --(15.509,3.750)--(15.507,3.767)--(15.506,3.767)--(15.506,3.766)--(15.504,3.760)%
    --(15.504,3.758)--(15.502,3.760)--(15.502,3.760)--(15.500,3.760)--(15.499,3.759)%
    --(15.498,3.754)--(15.498,3.751)--(15.495,3.753)--(15.494,3.761)--(15.492,3.762)%
    --(15.490,3.762)--(15.489,3.754)--(15.487,3.754)--(15.485,3.754)--(15.484,3.757)%
    --(15.482,3.761)--(15.482,3.761)--(15.482,3.761)--(15.479,3.755)--(15.479,3.755)%
    --(15.477,3.759)--(15.475,3.764)--(15.474,3.763)--(15.474,3.763)--(15.474,3.763)%
    --(15.474,3.761)--(15.471,3.751)--(15.469,3.757)--(15.467,3.759)--(15.467,3.759)%
    --(15.467,3.759)--(15.466,3.755)--(15.462,3.758)--(15.462,3.756)--(15.462,3.756)%
    --(15.458,3.758)--(15.457,3.761)--(15.455,3.766)--(15.455,3.766)--(15.455,3.766)%
    --(15.452,3.762)--(15.451,3.759)--(15.451,3.756)--(15.451,3.756)--(15.447,3.755)%
    --(15.446,3.756)--(15.446,3.756)--(15.446,3.756)--(15.444,3.756)--(15.443,3.757)%
    --(15.442,3.759)--(15.440,3.761)--(15.439,3.761)--(15.437,3.753)--(15.437,3.753)%
    --(15.436,3.753)--(15.433,3.759)--(15.433,3.760)--(15.433,3.760)--(15.433,3.760)%
    --(15.430,3.751)--(15.428,3.752)--(15.425,3.756)--(15.425,3.756)--(15.425,3.756)%
    --(15.424,3.756)--(15.422,3.761)--(15.421,3.760)--(15.420,3.759)--(15.419,3.758)%
    --(15.417,3.749)--(15.413,3.758)--(15.413,3.758)--(15.410,3.758)--(15.409,3.760)%
    --(15.409,3.760)--(15.409,3.760)--(15.407,3.760)--(15.405,3.760)--(15.404,3.762)%
    --(15.400,3.762)--(15.400,3.762)--(15.398,3.747)--(15.395,3.758)--(15.393,3.758)%
    --(15.392,3.758)--(15.390,3.764)--(15.390,3.764)--(15.389,3.766)--(15.389,3.766)%
    --(15.387,3.763)--(15.386,3.758)--(15.386,3.755)--(15.384,3.755)--(15.381,3.756)%
    --(15.381,3.760)--(15.379,3.761)--(15.378,3.762)--(15.378,3.762)--(15.378,3.762)%
    --(15.375,3.752)--(15.375,3.752)--(15.372,3.753)--(15.371,3.759)--(15.370,3.763)%
    --(15.370,3.763)--(15.370,3.763)--(15.368,3.762)--(15.365,3.761)--(15.365,3.760)%
    --(15.365,3.760)--(15.365,3.759)--(15.364,3.758)--(15.363,3.747)--(15.360,3.751)%
    --(15.359,3.753)--(15.358,3.763)--(15.357,3.765)--(15.357,3.766)--(15.357,3.766)%
    --(15.357,3.766)--(15.355,3.761)--(15.353,3.757)--(15.353,3.757)--(15.352,3.757)%
    --(15.350,3.758)--(15.350,3.758)--(15.350,3.758)--(15.349,3.756)--(15.348,3.755)%
    --(15.347,3.757)--(15.343,3.760)--(15.339,3.745)--(15.335,3.759)--(15.333,3.761)%
    --(15.333,3.761)--(15.333,3.761)--(15.330,3.756)--(15.327,3.757)--(15.325,3.759)%
    --(15.325,3.759)--(15.325,3.759)--(15.323,3.754)--(15.318,3.758)--(15.317,3.756)%
    --(15.317,3.756)--(15.317,3.756)--(15.317,3.753)--(15.314,3.752)--(15.314,3.752)%
    --(15.311,3.762)--(15.311,3.762)--(15.308,3.760)--(15.307,3.756)--(15.303,3.755)%
    --(15.301,3.763)--(15.301,3.763)--(15.300,3.765)--(15.299,3.766)--(15.297,3.764)%
    --(15.296,3.758)--(15.296,3.754)--(15.291,3.757)--(15.291,3.757)--(15.291,3.757)%
    --(15.287,3.748)--(15.283,3.758)--(15.281,3.759)--(15.281,3.759)--(15.279,3.756)%
    --(15.277,3.752)--(15.274,3.757)--(15.273,3.760)--(15.273,3.760)--(15.271,3.760)%
    --(15.271,3.760)--(15.271,3.760)--(15.268,3.754)--(15.267,3.752)--(15.265,3.757)%
    --(15.265,3.757)--(15.265,3.757)--(15.263,3.757)--(15.262,3.758)--(15.260,3.759)%
    --(15.260,3.759)--(15.258,3.757)--(15.257,3.756)--(15.257,3.756)--(15.257,3.756)%
    --(15.257,3.756)--(15.252,3.752)--(15.249,3.754)--(15.249,3.754)--(15.249,3.754)%
    --(15.247,3.753)--(15.246,3.753)--(15.246,3.756)--(15.244,3.760)--(15.244,3.760)%
    --(15.244,3.760)--(15.241,3.759)--(15.240,3.758)--(15.238,3.763)--(15.238,3.763)%
    --(15.238,3.763)--(15.236,3.760)--(15.234,3.758)--(15.233,3.759)--(15.233,3.759)%
    --(15.233,3.759)--(15.231,3.758)--(15.229,3.764)--(15.229,3.764)--(15.229,3.764)%
    --(15.225,3.760)--(15.224,3.761)--(15.223,3.763)--(15.220,3.759)--(15.219,3.756)%
    --(15.219,3.752)--(15.216,3.751)--(15.212,3.760)--(15.212,3.760)--(15.209,3.756)%
    --(15.207,3.750)--(15.203,3.753)--(15.202,3.762)--(15.198,3.762)--(15.195,3.762)%
    --(15.194,3.749)--(15.191,3.749)--(15.189,3.750)--(15.189,3.751)--(15.187,3.756)%
    --(15.187,3.756)--(15.187,3.756)--(15.187,3.756)--(15.185,3.756)--(15.183,3.757)%
    --(15.182,3.760)--(15.182,3.763)--(15.180,3.763)--(15.177,3.763)--(15.177,3.762)%
    --(15.176,3.759)--(15.173,3.758)--(15.172,3.756)--(15.170,3.754)--(15.170,3.754)%
    --(15.169,3.755)--(15.169,3.755)--(15.169,3.755)--(15.164,3.751)--(15.161,3.754)%
    --(15.160,3.754)--(15.158,3.752)--(15.154,3.758)--(15.149,3.757)--(15.148,3.753)%
    --(15.143,3.753)--(15.143,3.755)--(15.142,3.757)--(15.139,3.771)--(15.136,3.765)%
    --(15.132,3.758)--(15.132,3.758)--(15.130,3.756)--(15.127,3.753)--(15.123,3.758)%
    --(15.121,3.756)--(15.120,3.755)--(15.118,3.757)--(15.117,3.760)--(15.117,3.763)%
    --(15.116,3.766)--(15.114,3.764)--(15.110,3.760)--(15.108,3.761)--(15.108,3.761)%
    --(15.107,3.762)--(15.107,3.762)--(15.107,3.762)--(15.103,3.761)--(15.102,3.761)%
    --(15.099,3.765)--(15.099,3.765)--(15.099,3.765)--(15.096,3.760)--(15.092,3.760)%
    --(15.091,3.762)--(15.091,3.762)--(15.088,3.762)--(15.086,3.762)--(15.084,3.755)%
    --(15.081,3.756)--(15.079,3.758)--(15.077,3.757)--(15.077,3.757)--(15.075,3.756)%
    --(15.075,3.756)--(15.074,3.754)--(15.071,3.747)--(15.067,3.757)--(15.065,3.758)%
    --(15.063,3.759)--(15.061,3.758)--(15.056,3.761)--(15.055,3.762)--(15.053,3.760)%
    --(15.047,3.765)--(15.044,3.758)--(15.041,3.759)--(15.040,3.759)--(15.037,3.758)%
    --(15.037,3.759)--(15.036,3.760)--(15.036,3.760)--(15.036,3.760)--(15.033,3.760)%
    --(15.030,3.759)--(15.030,3.759)--(15.030,3.759)--(15.029,3.758)--(15.029,3.757)%
    --(15.026,3.757)--(15.023,3.757)--(15.017,3.746)--(15.015,3.763)--(15.012,3.763)%
    --(15.010,3.763)--(15.010,3.763)--(15.010,3.763)--(15.010,3.763)--(15.008,3.756)%
    --(15.006,3.756)--(15.003,3.756)--(15.003,3.756)--(15.001,3.759)--(15.001,3.759)%
    --(15.001,3.759)--(14.999,3.758)--(14.998,3.758)--(14.995,3.756)--(14.994,3.756)%
    --(14.990,3.754)--(14.988,3.753)--(14.985,3.757)--(14.983,3.756)--(14.980,3.754)%
    --(14.976,3.759)--(14.970,3.758)--(14.969,3.757)--(14.963,3.758)--(14.963,3.758)%
    --(14.963,3.759)--(14.958,3.766)--(14.958,3.766)--(14.958,3.766)--(14.953,3.760)%
    --(14.952,3.758)--(14.952,3.758)--(14.952,3.755)--(14.947,3.754)--(14.945,3.753)%
    --(14.944,3.756)--(14.944,3.756)--(14.944,3.756)--(14.943,3.757)--(14.943,3.765)%
    --(14.941,3.765)--(14.937,3.767)--(14.937,3.767)--(14.937,3.767)--(14.934,3.753)%
    --(14.929,3.758)--(14.928,3.759)--(14.926,3.759)--(14.926,3.759)--(14.926,3.759)%
    --(14.925,3.757)--(14.921,3.749)--(14.918,3.757)--(14.915,3.758)--(14.912,3.761)%
    --(14.912,3.762)--(14.907,3.761)--(14.907,3.760)--(14.903,3.760)--(14.898,3.760)%
    --(14.898,3.761)--(14.898,3.761)--(14.895,3.761)--(14.893,3.762)--(14.893,3.762)%
    --(14.893,3.762)--(14.891,3.759)--(14.890,3.758)--(14.889,3.758)--(14.888,3.757)%
    --(14.884,3.748)--(14.879,3.760)--(14.879,3.760)--(14.879,3.760)--(14.875,3.758)%
    --(14.870,3.754)--(14.866,3.763)--(14.862,3.765)--(14.862,3.765)--(14.862,3.765)%
    --(14.857,3.755)--(14.854,3.758)--(14.850,3.759)--(14.849,3.760)--(14.848,3.759)%
    --(14.844,3.760)--(14.841,3.761)--(14.840,3.760)--(14.839,3.757)--(14.834,3.758)%
    --(14.834,3.758)--(14.829,3.749)--(14.829,3.749)--(14.826,3.752)--(14.825,3.754)%
    --(14.824,3.755)--(14.822,3.755)--(14.820,3.762)--(14.818,3.761)--(14.815,3.761)%
    --(14.813,3.762)--(14.812,3.762)--(14.810,3.759)--(14.807,3.759)--(14.805,3.759)%
    --(14.805,3.759)--(14.805,3.759)--(14.802,3.755)--(14.799,3.752)--(14.797,3.757)%
    --(14.796,3.762)--(14.796,3.762)--(14.796,3.762)--(14.794,3.763)--(14.793,3.763)%
    --(14.793,3.763)--(14.793,3.763)--(14.789,3.760)--(14.789,3.760)--(14.789,3.760)%
    --(14.786,3.752)--(14.783,3.756)--(14.782,3.757)--(14.779,3.759)--(14.779,3.759)%
    --(14.779,3.759)--(14.776,3.757)--(14.776,3.756)--(14.775,3.758)--(14.770,3.765)%
    --(14.770,3.765)--(14.770,3.765)--(14.769,3.764)--(14.767,3.763)--(14.767,3.763)%
    --(14.766,3.755)--(14.759,3.753)--(14.759,3.753)--(14.756,3.760)--(14.754,3.760)%
    --(14.752,3.760)--(14.752,3.760)--(14.752,3.760)--(14.751,3.758)--(14.748,3.755)%
    --(14.747,3.755)--(14.744,3.761)--(14.744,3.761)--(14.738,3.757)--(14.736,3.761)%
    --(14.735,3.763)--(14.730,3.759)--(14.728,3.760)--(14.723,3.760)--(14.722,3.762)%
    --(14.722,3.762)--(14.722,3.762)--(14.718,3.763)--(14.716,3.763)--(14.710,3.770)%
    --(14.710,3.770)--(14.710,3.770)--(14.704,3.758)--(14.700,3.759)--(14.694,3.763)%
    --(14.694,3.763)--(14.694,3.763)--(14.693,3.761)--(14.689,3.753)--(14.681,3.755)%
    --(14.681,3.755)--(14.679,3.756)--(14.675,3.758)--(14.670,3.755)--(14.670,3.753)%
    --(14.662,3.758)--(14.660,3.755)--(14.660,3.754)--(14.653,3.755)--(14.652,3.758)%
    --(14.652,3.758)--(14.652,3.758)--(14.649,3.758)--(14.647,3.759)--(14.643,3.759)%
    --(14.643,3.759)--(14.643,3.759)--(14.643,3.759)--(14.639,3.759)--(14.635,3.760)%
    --(14.635,3.760)--(14.635,3.760)--(14.633,3.758)--(14.632,3.757)--(14.629,3.757)%
    --(14.627,3.758)--(14.627,3.758)--(14.627,3.758)--(14.625,3.756)--(14.620,3.748)%
    --(14.618,3.756)--(14.617,3.759)--(14.616,3.762)--(14.615,3.765)--(14.615,3.765)%
    --(14.615,3.765)--(14.613,3.765)--(14.610,3.764)--(14.610,3.764)--(14.610,3.764)%
    --(14.609,3.759)--(14.608,3.751)--(14.607,3.748)--(14.599,3.760)--(14.599,3.760)%
    --(14.599,3.760)--(14.595,3.756)--(14.591,3.752)--(14.588,3.759)--(14.587,3.762)%
    --(14.586,3.762)--(14.585,3.763)--(14.585,3.763)--(14.585,3.763)--(14.580,3.761)%
    --(14.580,3.761)--(14.580,3.761)--(14.578,3.754)--(14.577,3.751)--(14.575,3.754)%
    --(14.571,3.759)--(14.571,3.759)--(14.571,3.759)--(14.565,3.755)--(14.564,3.755)%
    --(14.560,3.762)--(14.558,3.763)--(14.551,3.769)--(14.551,3.769)--(14.551,3.769)%
    --(14.546,3.760)--(14.541,3.760)--(14.538,3.761)--(14.538,3.761)--(14.538,3.761)%
    --(14.538,3.761)--(14.533,3.762)--(14.530,3.759)--(14.529,3.759)--(14.528,3.759)%
    --(14.526,3.758)--(14.522,3.750)--(14.517,3.759)--(14.513,3.759)--(14.510,3.759)%
    --(14.509,3.762)--(14.506,3.763)--(14.503,3.764)--(14.497,3.772)--(14.491,3.759)%
    --(14.489,3.759)--(14.488,3.759)--(14.488,3.759)--(14.488,3.759)--(14.481,3.752)%
    --(14.480,3.752)--(14.478,3.758)--(14.477,3.763)--(14.475,3.763)--(14.472,3.765)%
    --(14.472,3.765)--(14.472,3.765)--(14.469,3.758)--(14.467,3.753)--(14.463,3.757)%
    --(14.462,3.758)--(14.462,3.758)--(14.462,3.758)--(14.458,3.761)--(14.458,3.761)%
    --(14.458,3.761)--(14.454,3.752)--(14.450,3.754)--(14.447,3.756)--(14.447,3.756)%
    --(14.447,3.756)--(14.445,3.754)--(14.444,3.753)--(14.437,3.756)--(14.437,3.756)%
    --(14.437,3.756)--(14.437,3.756)--(14.436,3.756)--(14.431,3.759)--(14.429,3.759)%
    --(14.427,3.759)--(14.425,3.765)--(14.425,3.765)--(14.421,3.765)--(14.421,3.765)%
    --(14.421,3.765)--(14.418,3.755)--(14.415,3.756)--(14.415,3.756)--(14.413,3.758)%
    --(14.409,3.756)--(14.405,3.759)--(14.404,3.759)--(14.404,3.759)--(14.404,3.759)%
    --(14.398,3.751)--(14.392,3.760)--(14.392,3.760)--(14.388,3.761)--(14.388,3.761)%
    --(14.388,3.761)--(14.387,3.759)--(14.380,3.743)--(14.376,3.753)--(14.375,3.756)%
    --(14.373,3.758)--(14.371,3.759)--(14.370,3.758)--(14.364,3.754)--(14.362,3.758)%
    --(14.360,3.764)--(14.360,3.764)--(14.359,3.764)--(14.359,3.764)--(14.359,3.764)%
    --(14.354,3.754)--(14.353,3.751)--(14.353,3.752)--(14.349,3.754)--(14.347,3.762)%
    --(14.345,3.764)--(14.343,3.764)--(14.343,3.764)--(14.336,3.755)--(14.330,3.762)%
    --(14.330,3.762)--(14.330,3.762)--(14.325,3.754)--(14.316,3.764)--(14.312,3.761)%
    --(14.312,3.754)--(14.308,3.751)--(14.305,3.755)--(14.301,3.765)--(14.301,3.765)%
    --(14.301,3.765)--(14.299,3.764)--(14.299,3.764)--(14.297,3.756)--(14.290,3.758)%
    --(14.287,3.756)--(14.283,3.759)--(14.283,3.759)--(14.283,3.759)--(14.279,3.755)%
    --(14.279,3.755)--(14.276,3.757)--(14.272,3.760)--(14.272,3.760)--(14.272,3.760)%
    --(14.270,3.759)--(14.267,3.759)--(14.265,3.759)--(14.265,3.759)--(14.265,3.759)%
    --(14.258,3.750)--(14.253,3.761)--(14.252,3.764)--(14.252,3.764)--(14.251,3.764)%
    --(14.251,3.764)--(14.248,3.760)--(14.244,3.754)--(14.238,3.759)--(14.236,3.761)%
    --(14.236,3.761)--(14.236,3.761)--(14.234,3.759)--(14.228,3.751)--(14.224,3.756)%
    --(14.223,3.758)--(14.223,3.758)--(14.223,3.758)--(14.215,3.756)--(14.213,3.756)%
    --(14.212,3.761)--(14.211,3.764)--(14.211,3.764)--(14.210,3.765)--(14.209,3.767)%
    --(14.206,3.770)--(14.206,3.770)--(14.206,3.770)--(14.199,3.761)--(14.197,3.763)%
    --(14.195,3.764)--(14.192,3.761)--(14.186,3.754)--(14.183,3.758)--(14.183,3.759)%
    --(14.183,3.759)--(14.183,3.759)--(14.179,3.757)--(14.174,3.756)--(14.174,3.756)%
    --(14.173,3.754)--(14.170,3.745)--(14.160,3.755)--(14.159,3.761)--(14.157,3.763)%
    --(14.155,3.764)--(14.155,3.764)--(14.155,3.764)--(14.147,3.755)--(14.146,3.754)%
    --(14.143,3.758)--(14.141,3.762)--(14.140,3.762)--(14.140,3.762)--(14.140,3.762)%
    --(14.134,3.755)--(14.127,3.739)--(14.127,3.738)--(14.122,3.765)--(14.117,3.764)%
    --(14.115,3.764)--(14.113,3.760)--(14.110,3.753)--(14.104,3.760)--(14.101,3.763)%
    --(14.101,3.763)--(14.100,3.763)--(14.099,3.761)--(14.097,3.757)--(14.095,3.753)%
    --(14.089,3.755)--(14.088,3.755)--(14.080,3.747)--(14.076,3.756)--(14.073,3.759)%
    --(14.066,3.755)--(14.061,3.743)--(14.056,3.759)--(14.050,3.761)--(14.050,3.761)%
    --(14.050,3.761)--(14.049,3.760)--(14.048,3.758)--(14.046,3.753)--(14.044,3.749)%
    --(14.039,3.756)--(14.038,3.758)--(14.038,3.758)--(14.038,3.758)--(14.031,3.756)%
    --(14.029,3.755)--(14.029,3.755)--(14.029,3.755)--(14.029,3.754)--(14.029,3.754)%
    --(14.029,3.754)--(14.026,3.746)--(14.017,3.757)--(14.017,3.757)--(14.017,3.757)%
    --(14.014,3.754)--(14.013,3.753)--(14.007,3.746)--(14.006,3.748)--(14.001,3.761)%
    --(14.000,3.761)--(14.000,3.762)--(14.000,3.762)--(14.000,3.762)--(13.993,3.756)%
    --(13.992,3.755)--(13.985,3.737)--(13.984,3.734)--(13.984,3.734)--(13.982,3.746)%
    --(13.980,3.762)--(13.980,3.762)--(13.980,3.762)--(13.974,3.764)--(13.970,3.765)%
    --(13.969,3.764)--(13.964,3.765)--(13.952,3.769)--(13.950,3.772)--(13.950,3.772)%
    --(13.950,3.015)--(14.006,3.018)--(13.950,3.026)--(13.950,3.259)--(13.950,3.259)%
    --(13.952,3.257)--(13.952,3.257)--(13.952,3.257)--(13.952,3.257)--(13.953,3.256)%
    --(13.961,3.258)--(13.968,3.254)--(13.970,3.253)--(13.970,3.253)--(13.970,3.253)%
    --(13.970,3.253)--(13.970,3.253)--(13.974,3.252)--(13.978,3.251)--(13.980,3.253)%
    --(13.985,3.250)--(13.986,3.250)--(13.986,3.250)--(13.986,3.250)--(13.986,3.250)%
    --(13.993,3.256)--(13.994,3.255)--(13.998,3.250)--(13.998,3.250)--(13.998,3.250)%
    --(13.999,3.251)--(14.003,3.254)--(14.004,3.252)--(14.009,3.248)--(14.009,3.248)%
    --(14.009,3.248)--(14.013,3.253)--(14.018,3.250)--(14.018,3.250)--(14.018,3.250)%
    --(14.019,3.251)--(14.022,3.255)--(14.026,3.251)--(14.029,3.249)--(14.029,3.249)%
    --(14.029,3.249)--(14.034,3.253)--(14.037,3.249)--(14.037,3.248)--(14.041,3.247)%
    --(14.044,3.246)--(14.046,3.249)--(14.051,3.249)--(14.055,3.249)--(14.055,3.248)%
    --(14.060,3.246)--(14.062,3.245)--(14.063,3.245)--(14.064,3.248)--(14.068,3.249)%
    --(14.069,3.249)--(14.072,3.253)--(14.075,3.251)--(14.078,3.250)--(14.078,3.250)%
    --(14.078,3.250)--(14.081,3.252)--(14.082,3.253)--(14.087,3.251)--(14.088,3.251)%
    --(14.093,3.257)--(14.098,3.255)--(14.098,3.255)--(14.098,3.255)--(14.100,3.257)%
    --(14.104,3.259)--(14.109,3.255)--(14.109,3.255)--(14.109,3.255)--(14.116,3.259)%
    --(14.117,3.257)--(14.121,3.250)--(14.122,3.249)--(14.122,3.248)--(14.125,3.250)%
    --(14.128,3.252)--(14.130,3.248)--(14.132,3.247)--(14.134,3.248)--(14.140,3.250)%
    --(14.141,3.250)--(14.142,3.256)--(14.143,3.257)--(14.145,3.258)--(14.146,3.258)%
    --(14.150,3.255)--(14.152,3.249)--(14.156,3.245)--(14.160,3.251)--(14.163,3.252)%
    --(14.164,3.252)--(14.164,3.252)--(14.164,3.252)--(14.166,3.253)--(14.167,3.255)%
    --(14.173,3.252)--(14.175,3.254)--(14.176,3.255)--(14.180,3.255)--(14.183,3.255)%
    --(14.184,3.254)--(14.185,3.252)--(14.189,3.254)--(14.193,3.256)--(14.196,3.253)%
    --(14.198,3.254)--(14.202,3.256)--(14.206,3.248)--(14.211,3.247)--(14.213,3.254)%
    --(14.215,3.257)--(14.218,3.255)--(14.221,3.251)--(14.223,3.249)--(14.223,3.249)%
    --(14.223,3.249)--(14.227,3.251)--(14.232,3.248)--(14.233,3.245)--(14.239,3.244)%
    --(14.239,3.244)--(14.239,3.244)--(14.242,3.251)--(14.243,3.251)--(14.245,3.250)%
    --(14.245,3.250)--(14.246,3.250)--(14.250,3.252)--(14.252,3.245)--(14.254,3.245)%
    --(14.261,3.249)--(14.262,3.251)--(14.262,3.252)--(14.262,3.252)--(14.269,3.255)%
    --(14.269,3.255)--(14.275,3.254)--(14.278,3.247)--(14.282,3.248)--(14.287,3.249)%
    --(14.288,3.247)--(14.292,3.246)--(14.294,3.245)--(14.296,3.244)--(14.296,3.244)%
    --(14.296,3.244)--(14.297,3.245)--(14.300,3.249)--(14.304,3.247)--(14.308,3.246)%
    --(14.309,3.245)--(14.312,3.241)--(14.312,3.241)--(14.312,3.241)--(14.314,3.242)%
    --(14.315,3.243)--(14.317,3.245)--(14.325,3.242)--(14.325,3.242)--(14.325,3.242)%
    --(14.329,3.250)--(14.334,3.247)--(14.337,3.245)--(14.339,3.247)--(14.341,3.246)%
    --(14.342,3.246)--(14.342,3.246)--(14.342,3.246)--(14.344,3.248)--(14.345,3.249)%
    --(14.348,3.250)--(14.350,3.244)--(14.350,3.244)--(14.350,3.244)--(14.355,3.245)%
    --(14.356,3.248)--(14.358,3.248)--(14.365,3.248)--(14.365,3.248)--(14.366,3.247)%
    --(14.369,3.245)--(14.369,3.245)--(14.369,3.245)--(14.371,3.247)--(14.374,3.250)%
    --(14.381,3.247)--(14.381,3.246)--(14.381,3.247)--(14.386,3.249)--(14.389,3.249)%
    --(14.389,3.249)--(14.392,3.244)--(14.392,3.244)--(14.392,3.244)--(14.400,3.247)%
    --(14.402,3.243)--(14.402,3.243)--(14.402,3.243)--(14.406,3.243)--(14.407,3.243)%
    --(14.408,3.241)--(14.410,3.238)--(14.415,3.240)--(14.417,3.241)--(14.417,3.240)%
    --(14.418,3.239)--(14.419,3.240)--(14.426,3.243)--(14.429,3.239)--(14.430,3.238)%
    --(14.432,3.237)--(14.432,3.237)--(14.432,3.237)--(14.433,3.239)--(14.437,3.243)%
    --(14.440,3.246)--(14.441,3.245)--(14.445,3.241)--(14.445,3.240)--(14.445,3.240)%
    --(14.446,3.237)--(14.446,3.237)--(14.446,3.237)--(14.454,3.238)--(14.455,3.239)%
    --(14.462,3.237)--(14.462,3.237)--(14.462,3.237)--(14.464,3.241)--(14.464,3.244)%
    --(14.471,3.248)--(14.472,3.246)--(14.475,3.244)--(14.475,3.244)--(14.475,3.244)%
    --(14.476,3.244)--(14.478,3.244)--(14.480,3.247)--(14.488,3.243)--(14.488,3.242)%
    --(14.489,3.241)--(14.492,3.240)--(14.496,3.240)--(14.496,3.240)--(14.496,3.240)%
    --(14.497,3.243)--(14.498,3.245)--(14.501,3.245)--(14.506,3.244)--(14.507,3.241)%
    --(14.512,3.243)--(14.519,3.245)--(14.520,3.240)--(14.521,3.238)--(14.525,3.239)%
    --(14.529,3.239)--(14.533,3.231)--(14.533,3.231)--(14.533,3.231)--(14.539,3.232)%
    --(14.541,3.232)--(14.545,3.237)--(14.553,3.234)--(14.553,3.234)--(14.553,3.234)%
    --(14.555,3.237)--(14.559,3.235)--(14.564,3.233)--(14.564,3.233)--(14.564,3.233)%
    --(14.565,3.236)--(14.569,3.239)--(14.569,3.240)--(14.573,3.234)--(14.573,3.230)%
    --(14.578,3.228)--(14.578,3.228)--(14.578,3.228)--(14.581,3.236)--(14.583,3.236)%
    --(14.586,3.236)--(14.588,3.229)--(14.589,3.228)--(14.589,3.228)--(14.589,3.228)%
    --(14.590,3.228)--(14.593,3.229)--(14.597,3.227)--(14.597,3.226)--(14.597,3.226)%
    --(14.597,3.226)--(14.601,3.229)--(14.603,3.231)--(14.604,3.231)--(14.604,3.231)%
    --(14.604,3.231)--(14.605,3.232)--(14.607,3.235)--(14.611,3.235)--(14.615,3.236)%
    --(14.616,3.235)--(14.616,3.233)--(14.617,3.226)--(14.623,3.228)--(14.624,3.229)%
    --(14.628,3.226)--(14.628,3.226)--(14.628,3.226)--(14.629,3.227)--(14.634,3.232)%
    --(14.637,3.228)--(14.637,3.228)--(14.638,3.225)--(14.639,3.225)--(14.639,3.225)%
    --(14.644,3.226)--(14.645,3.226)--(14.646,3.228)--(14.647,3.230)--(14.649,3.229)%
    --(14.654,3.227)--(14.656,3.229)--(14.659,3.233)--(14.663,3.228)--(14.666,3.225)%
    --(14.666,3.225)--(14.666,3.225)--(14.670,3.229)--(14.671,3.228)--(14.676,3.225)%
    --(14.676,3.225)--(14.676,3.225)--(14.682,3.234)--(14.686,3.232)--(14.686,3.232)%
    --(14.686,3.232)--(14.690,3.236)--(14.693,3.233)--(14.696,3.231)--(14.696,3.231)%
    --(14.696,3.231)--(14.697,3.232)--(14.700,3.234)--(14.701,3.234)--(14.703,3.234)%
    --(14.707,3.221)--(14.707,3.221)--(14.707,3.221)--(14.714,3.231)--(14.717,3.228)%
    --(14.720,3.221)--(14.720,3.221)--(14.720,3.221)--(14.728,3.229)--(14.731,3.223)%
    --(14.731,3.223)--(14.731,3.223)--(14.741,3.229)--(14.743,3.223)--(14.743,3.223)%
    --(14.747,3.224)--(14.749,3.225)--(14.753,3.220)--(14.753,3.220)--(14.753,3.220)%
    --(14.759,3.225)--(14.762,3.222)--(14.762,3.222)--(14.762,3.222)--(14.766,3.226)%
    --(14.771,3.217)--(14.771,3.217)--(14.771,3.217)--(14.772,3.218)--(14.774,3.216)%
    --(14.778,3.213)--(14.778,3.213)--(14.778,3.213)--(14.779,3.214)--(14.781,3.225)%
    --(14.783,3.225)--(14.786,3.223)--(14.790,3.216)--(14.793,3.220)--(14.799,3.224)%
    --(14.802,3.216)--(14.802,3.215)--(14.807,3.213)--(14.810,3.212)--(14.810,3.212)%
    --(14.814,3.213)--(14.817,3.217)--(14.818,3.217)--(14.822,3.217)--(14.822,3.216)%
    --(14.824,3.212)--(14.827,3.212)--(14.830,3.211)--(14.833,3.217)--(14.836,3.217)%
    --(14.840,3.217)--(14.843,3.201)--(14.843,3.201)--(14.843,3.201)--(14.847,3.205)%
    --(14.851,3.211)--(14.853,3.211)--(14.855,3.211)--(14.857,3.203)--(14.864,3.202)%
    --(14.865,3.210)--(14.869,3.211)--(14.873,3.211)--(14.874,3.209)--(14.877,3.203)%
    --(14.877,3.203)--(14.877,3.203)--(14.882,3.209)--(14.886,3.205)--(14.886,3.205)%
    --(14.886,3.205)--(14.889,3.207)--(14.891,3.206)--(14.892,3.205)--(14.895,3.199)%
    --(14.899,3.206)--(14.901,3.206)--(14.904,3.205)--(14.905,3.198)--(14.905,3.197)%
    --(14.905,3.197)--(14.905,3.197)--(14.912,3.200)--(14.915,3.197)--(14.916,3.197)%
    --(14.918,3.192)--(14.918,3.192)--(14.918,3.192)--(14.924,3.195)--(14.929,3.190)%
    --(14.929,3.190)--(14.929,3.190)--(14.930,3.191)--(14.932,3.194)--(14.938,3.191)%
    --(14.940,3.190)--(14.940,3.190)--(14.940,3.190)--(14.941,3.193)--(14.946,3.196)%
    --(14.950,3.198)--(14.951,3.193)--(14.952,3.191)--(14.954,3.188)--(14.955,3.190)%
    --(14.958,3.193)--(14.960,3.194)--(14.965,3.194)--(14.965,3.194)--(14.967,3.191)%
    --(14.967,3.191)--(14.967,3.191)--(14.969,3.192)--(14.972,3.194)--(14.977,3.180)%
    --(14.977,3.180)--(14.980,3.181)--(14.981,3.183)--(14.982,3.185)--(14.990,3.181)%
    --(14.990,3.181)--(14.991,3.179)--(14.991,3.179)--(14.991,3.179)--(14.994,3.177)%
    --(14.994,3.177)--(14.998,3.182)--(15.003,3.177)--(15.006,3.179)--(15.010,3.175)%
    --(15.010,3.174)--(15.010,3.174)--(15.010,3.174)--(15.015,3.181)--(15.016,3.180)%
    --(15.017,3.180)--(15.017,3.180)--(15.017,3.180)--(15.019,3.181)--(15.021,3.182)%
    --(15.022,3.182)--(15.024,3.179)--(15.024,3.180)--(15.026,3.181)--(15.031,3.176)%
    --(15.032,3.176)--(15.032,3.171)--(15.032,3.171)--(15.033,3.171)--(15.037,3.170)%
    --(15.038,3.168)--(15.039,3.166)--(15.039,3.166)--(15.039,3.166)--(15.041,3.165)%
    --(15.043,3.165)--(15.043,3.165)--(15.043,3.165)--(15.044,3.165)--(15.044,3.165)%
    --(15.044,3.165)--(15.045,3.169)--(15.046,3.176)--(15.051,3.176)--(15.053,3.165)%
    --(15.054,3.165)--(15.054,3.165)--(15.054,3.165)--(15.054,3.165)--(15.058,3.169)%
    --(15.063,3.163)--(15.066,3.166)--(15.068,3.164)--(15.069,3.163)--(15.070,3.159)%
    --(15.070,3.157)--(15.070,3.157)--(15.070,3.157)--(15.073,3.157)--(15.076,3.156)%
    --(15.076,3.156)--(15.076,3.156)--(15.078,3.160)--(15.082,3.160)--(15.083,3.159)%
    --(15.085,3.152)--(15.085,3.150)--(15.085,3.150)--(15.085,3.150)--(15.088,3.151)%
    --(15.091,3.151)--(15.092,3.154)--(15.097,3.158)--(15.099,3.152)--(15.099,3.151)%
    --(15.099,3.150)--(15.101,3.146)--(15.104,3.149)--(15.107,3.152)--(15.109,3.150)%
    --(15.110,3.151)--(15.112,3.152)--(15.114,3.149)--(15.116,3.146)--(15.121,3.152)%
    --(15.123,3.148)--(15.124,3.145)--(15.127,3.141)--(15.127,3.139)--(15.131,3.139)%
    --(15.135,3.139)--(15.136,3.136)--(15.141,3.132)--(15.141,3.132)--(15.141,3.132)%
    --(15.143,3.137)--(15.146,3.136)--(15.149,3.133)--(15.150,3.136)--(15.154,3.133)%
    --(15.156,3.133)--(15.157,3.129)--(15.157,3.128)--(15.157,3.128)--(15.157,3.128)%
    --(15.163,3.133)--(15.165,3.130)--(15.165,3.124)--(15.168,3.121)--(15.170,3.118)%
    --(15.171,3.125)--(15.173,3.125)--(15.176,3.121)--(15.176,3.120)--(15.178,3.114)%
    --(15.181,3.113)--(15.182,3.110)--(15.183,3.110)--(15.187,3.114)--(15.190,3.111)%
    --(15.190,3.111)--(15.190,3.111)--(15.194,3.115)--(15.196,3.113)--(15.196,3.112)%
    --(15.197,3.107)--(15.197,3.107)--(15.202,3.110)--(15.204,3.105)--(15.204,3.104)%
    --(15.207,3.099)--(15.208,3.097)--(15.210,3.097)--(15.211,3.102)--(15.214,3.099)%
    --(15.216,3.097)--(15.217,3.090)--(15.217,3.089)--(15.217,3.088)--(15.217,3.088)%
    --(15.217,3.088)--(15.221,3.094)--(15.222,3.097)--(15.225,3.095)--(15.226,3.091)%
    --(15.228,3.090)--(15.230,3.090)--(15.230,3.085)--(15.231,3.082)--(15.235,3.082)%
    --(15.236,3.078)--(15.238,3.077)--(15.241,3.076)--(15.242,3.077)--(15.242,3.076)%
    --(15.245,3.071)--(15.245,3.071)--(15.245,3.071)--(15.248,3.075)--(15.252,3.072)%
    --(15.252,3.072)--(15.252,3.072)--(15.253,3.073)--(15.254,3.073)--(15.254,3.073)%
    --(15.258,3.066)--(15.259,3.061)--(15.259,3.061)--(15.259,3.061)--(15.259,3.061)%
    --(15.261,3.058)--(15.261,3.058)--(15.261,3.058)--(15.263,3.060)--(15.266,3.059)%
    --(15.268,3.058)--(15.268,3.051)--(15.269,3.048)--(15.271,3.050)--(15.273,3.051)%
    --(15.273,3.051)--(15.275,3.048)--(15.275,3.048)--(15.275,3.048)--(15.276,3.049)%
    --(15.276,3.049)--(15.279,3.048)--(15.280,3.039)--(15.279,3.038)--(15.281,3.036)%
    --(15.282,3.035)--(15.284,3.037)--(15.287,3.030)--(15.287,3.030)--(15.287,3.030)%
    --(15.289,3.032)--(15.291,3.030)--(15.293,3.028)--(15.293,3.022)--(15.295,3.020)%
    --(15.296,3.018)--(15.297,3.018)--(15.299,3.018)--(15.301,3.014)--(15.301,3.014)%
    --(15.301,3.014)--(15.303,3.014)--(15.305,3.015)--(15.306,3.014)--(15.307,3.012)%
    --(15.307,3.012)--(15.307,3.012)--(15.309,3.012)--(15.310,3.013)--(15.312,3.008)%
    --(15.313,3.004)--(15.313,3.004)--(15.313,3.004)--(15.315,3.005)--(15.318,2.995)%
    --(15.318,2.995)--(15.318,2.995)--(15.320,2.996)--(15.322,2.991)--(15.323,2.988)%
    --(15.325,2.987)--(15.326,2.988)--(15.328,2.988)--(15.329,2.988)--(15.330,2.988)%
    --(15.330,2.988)--(15.331,2.986)--(15.331,2.984)--(15.331,2.983)--(15.333,2.977)%
    --(15.337,2.978)--(15.337,2.979)--(15.341,2.969)--(15.341,2.969)--(15.343,2.971)%
    --(15.343,2.971)--(15.343,2.971)--(15.346,2.964)--(15.346,2.964)--(15.346,2.964)%
    --(15.346,2.964)--(15.346,2.964)--(15.347,2.955)--(15.348,2.954)--(15.349,2.953)%
    --(15.350,2.954)--(15.352,2.951)--(15.353,2.945)--(15.356,2.945)--(15.357,2.944)%
    --(15.358,2.939)--(15.360,2.938)--(15.363,2.931)--(15.363,2.931)--(15.363,2.931)%
    --(15.365,2.926)--(15.367,2.925)--(15.370,2.925)--(15.370,2.924)--(15.370,2.923)%
    --(15.372,2.922)--(15.372,2.922)--(15.374,2.915)--(15.375,2.914)--(15.376,2.908)%
    --(15.376,2.907)--(15.376,2.907)--(15.379,2.907)--(15.378,2.900)--(15.379,2.895)%
    --(15.379,2.894)--(15.381,2.893)--(15.382,2.897)--(15.384,2.896)--(15.386,2.896)%
    --(15.387,2.888)--(15.387,2.884)--(15.388,2.884)--(15.391,2.878)--(15.391,2.876)%
    --(15.391,2.873)--(15.394,2.873)--(15.396,2.872)--(15.397,2.871)--(15.398,2.868)%
    --(15.396,2.862)--(15.396,2.862)--(15.396,2.862)--(15.397,2.861)--(15.401,2.853)%
    --(15.400,2.849)--(15.404,2.842)--(15.404,2.841)--(15.406,2.844)--(15.408,2.842)%
    --(15.408,2.834)--(15.409,2.832)--(15.409,2.832)--(15.409,2.832)--(15.410,2.832)%
    --(15.410,2.830)--(15.411,2.825)--(15.413,2.822)--(15.413,2.822)--(15.413,2.822)%
    --(15.413,2.822)--(15.416,2.815)--(15.416,2.815)--(15.418,2.812)--(15.420,2.811)%
    --(15.420,2.810)--(15.420,2.810)--(15.419,2.807)--(15.423,2.800)--(15.423,2.799)%
    --(15.423,2.796)--(15.423,2.796)--(15.423,2.796)--(15.423,2.796)--(15.423,2.793)%
    --(15.426,2.790)--(15.426,2.790)--(15.426,2.790)--(15.428,2.794)--(15.431,2.790)%
    --(15.431,2.790)--(15.431,2.790)--(15.433,2.795)--(15.436,2.792)--(15.437,2.794)%
    --(15.438,2.796)--(15.439,2.794)--(15.441,2.792)--(15.441,2.792)--(15.441,2.792)%
    --(15.442,2.795)--(15.443,2.797)--(15.446,2.791)--(15.446,2.791)--(15.446,2.791)%
    --(15.449,2.799)--(15.450,2.799)--(15.450,2.798)--(15.451,2.788)--(15.452,2.787)%
    --(15.453,2.786)--(15.456,2.793)--(15.458,2.789)--(15.460,2.789)--(15.460,2.789)%
    --(15.461,2.793)--(15.464,2.793)--(15.465,2.793)--(15.465,2.793)--(15.465,2.793)%
    --(15.467,2.799)--(15.470,2.799)--(15.471,2.794)--(15.473,2.794)--(15.474,2.794)%
    --(15.477,2.784)--(15.477,2.784)--(15.477,2.784)--(15.479,2.800)--(15.482,2.798)%
    --(15.483,2.791)--(15.484,2.784)--(15.484,2.784)--(15.484,2.784)--(15.486,2.789)%
    --(15.487,2.794)--(15.490,2.792)--(15.492,2.797)--(15.493,2.796)--(15.495,2.795)%
    --(15.495,2.795)--(15.495,2.794)--(15.495,2.794)--(15.495,2.794)--(15.496,2.794)%
    --(15.499,2.792)--(15.501,2.800)--(15.501,2.800)--(15.505,2.789)--(15.506,2.793)%
    --(15.506,2.793)--(15.506,2.793)--(15.507,2.796)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (15.508,2.798)--(15.511,2.789)--(15.512,2.793)--(15.513,2.795)--(15.514,2.797)%
  --(15.515,2.800)--(15.518,2.790)--(15.520,2.796)--(15.522,2.798)--(15.524,2.794)--(15.525,2.796)%
  --(15.526,2.799)--(15.529,2.796)--(15.529,2.788)--(15.530,2.787)--(15.533,2.783)--(15.534,2.787)%
  --(15.537,2.786)--(15.539,2.794)--(15.540,2.793)--(15.542,2.793)--(15.543,2.800)--(15.546,2.797)%
  --(15.547,2.799)--(15.549,2.796)--(15.551,2.795)--(15.553,2.801)--(15.554,2.795)--(15.555,2.793)%
  --(15.557,2.797)--(15.558,2.798)--(15.559,2.793)--(15.560,2.793)--(15.561,2.793)--(15.561,2.791)%
  --(15.563,2.791)--(15.564,2.790)--(15.565,2.796)--(15.568,2.797)--(15.569,2.801)--(15.570,2.798)%
  --(15.571,2.797)--(15.572,2.792)--(15.574,2.793)--(15.576,2.793)--(15.576,2.796)--(15.578,2.800)%
  --(15.579,2.802)--(15.580,2.798)--(15.581,2.799)--(15.583,2.799)--(15.583,2.795)--(15.584,2.794)%
  --(15.587,2.793)--(15.588,2.795)--(15.591,2.797)--(15.593,2.793)--(15.595,2.795)--(15.596,2.796)%
  --(15.597,2.791)--(15.599,2.792)--(15.599,2.791)--(15.600,2.787)--(15.602,2.786)--(15.602,2.787)%
  --(15.603,2.804)--(15.605,2.799)--(15.606,2.797)--(15.607,2.791)--(15.609,2.792)--(15.609,2.791)%
  --(15.610,2.790)--(15.611,2.790)--(15.612,2.792)--(15.613,2.787)--(15.614,2.786)--(15.614,2.793)%
  --(15.615,2.800)--(15.615,2.799)--(15.616,2.790)--(15.618,2.792)--(15.619,2.791)--(15.619,2.786)%
  --(15.621,2.787)--(15.622,2.793)--(15.623,2.794)--(15.624,2.797)--(15.625,2.800)--(15.626,2.791)%
  --(15.628,2.791)--(15.628,2.795)--(15.629,2.799)--(15.629,2.798)--(15.631,2.790)--(15.632,2.791)%
  --(15.632,2.793)--(15.634,2.790)--(15.636,2.796)--(15.638,2.795)--(15.639,2.800)--(15.640,2.800)%
  --(15.642,2.786)--(15.643,2.792)--(15.643,2.794)--(15.643,2.795)--(15.644,2.799)--(15.645,2.794)%
  --(15.646,2.784)--(15.646,2.779)--(15.648,2.797)--(15.649,2.797)--(15.650,2.792)--(15.652,2.798)%
  --(15.653,2.791)--(15.654,2.791)--(15.654,2.794)--(15.656,2.804)--(15.656,2.803)--(15.657,2.791)%
  --(15.658,2.788)--(15.659,2.791)--(15.659,2.801)--(15.661,2.797)--(15.661,2.795)--(15.661,2.794)%
  --(15.662,2.793)--(15.662,2.791)--(15.663,2.790)--(15.663,2.789)--(15.664,2.782)--(15.665,2.793)%
  --(15.666,2.791)--(15.667,2.795)--(15.669,2.793)--(15.669,2.794)--(15.669,2.795)--(15.670,2.790)%
  --(15.671,2.788)--(15.671,2.790)--(15.672,2.794)--(15.672,2.792)--(15.673,2.787)--(15.675,2.797)%
  --(15.675,2.793)--(15.676,2.788)--(15.677,2.798)--(15.678,2.794)--(15.679,2.789)--(15.680,2.796)%
  --(15.681,2.795)--(15.681,2.791)--(15.682,2.790)--(15.683,2.797)--(15.684,2.794)--(15.684,2.793)%
  --(15.685,2.798)--(15.686,2.795)--(15.686,2.793)--(15.686,2.795)--(15.687,2.797)--(15.688,2.792)%
  --(15.688,2.797)--(15.689,2.796)--(15.689,2.793)--(15.690,2.797)--(15.691,2.792)--(15.692,2.797)%
  --(15.692,2.792)--(15.693,2.792)--(15.693,2.788)--(15.694,2.793)--(15.694,2.799)--(15.695,2.795)%
  --(15.695,2.792)--(15.695,2.788)--(15.696,2.793)--(15.696,2.797)--(15.708,2.792)--(15.709,2.799)%
  --(15.709,2.932)--(15.709,3.257)--(15.709,3.311)--(15.709,3.614)--(15.703,3.614)--(15.701,3.599)%
  --(15.700,3.599)--(15.697,3.594)--(15.697,3.597)--(15.697,3.596)--(15.696,3.603)--(15.695,3.601)%
  --(15.695,3.599)--(15.695,3.598)--(15.694,3.593)--(15.694,3.592)--(15.694,3.591)--(15.693,3.599)%
  --(15.693,3.597)--(15.692,3.602)--(15.691,3.602)--(15.691,3.603)--(15.691,3.605)--(15.690,3.603)%
  --(15.690,3.606)--(15.689,3.605)--(15.689,3.603)--(15.689,3.601)--(15.688,3.602)--(15.688,3.604)%
  --(15.687,3.605)--(15.687,3.606)--(15.686,3.598)--(15.686,3.601)--(15.685,3.602)--(15.685,3.604)%
  --(15.684,3.608)--(15.684,3.607)--(15.683,3.604)--(15.683,3.605)--(15.682,3.606)--(15.682,3.603)%
  --(15.680,3.614)--(15.679,3.607)--(15.678,3.612)--(15.678,3.609)--(15.678,3.608)--(15.677,3.608)%
  --(15.676,3.608)--(15.676,3.619)--(15.675,3.621)--(15.674,3.613)--(15.673,3.614)--(15.672,3.626)%
  --(15.671,3.629)--(15.671,3.628)--(15.668,3.633)--(15.668,3.635)--(15.667,3.637)--(15.666,3.632)%
  --(15.665,3.631)--(15.665,3.637)--(15.665,3.638)--(15.664,3.641)--(15.663,3.646)--(15.661,3.644)%
  --(15.660,3.648)--(15.659,3.647)--(15.659,3.645)--(15.659,3.644)--(15.658,3.640)--(15.656,3.647)%
  --(15.656,3.650)--(15.655,3.654)--(15.654,3.660)--(15.653,3.659)--(15.652,3.664)--(15.651,3.661)%
  --(15.650,3.658)--(15.650,3.662)--(15.649,3.669)--(15.649,3.670)--(15.648,3.674)--(15.647,3.664)%
  --(15.646,3.666)--(15.645,3.666)--(15.645,3.672)--(15.645,3.678)--(15.644,3.680)--(15.643,3.682)%
  --(15.643,3.685)--(15.641,3.689)--(15.641,3.688)--(15.639,3.683)--(15.639,3.684)--(15.637,3.691)%
  --(15.637,3.695)--(15.637,3.698)--(15.635,3.695)--(15.634,3.693)--(15.634,3.694)--(15.633,3.699)%
  --(15.633,3.700)--(15.632,3.704)--(15.631,3.705)--(15.631,3.706)--(15.630,3.711)--(15.628,3.704)%
  --(15.627,3.706)--(15.626,3.710)--(15.626,3.723)--(15.624,3.725)--(15.623,3.724)--(15.622,3.728)%
  --(15.620,3.724)--(15.619,3.729)--(15.618,3.729)--(15.617,3.728)--(15.616,3.737)--(15.615,3.738)%
  --(15.612,3.732)--(15.612,3.748)--(15.611,3.749)--(15.609,3.751)--(15.609,3.747)--(15.608,3.745)%
  --(15.607,3.742)--(15.607,3.749)--(15.607,3.756)--(15.604,3.749)--(15.603,3.755)--(15.603,3.758)%
  --(15.601,3.754)--(15.600,3.753)--(15.599,3.760)--(15.599,3.762)--(15.597,3.754)--(15.596,3.755)%
  --(15.595,3.755)--(15.592,3.745)--(15.591,3.763)--(15.588,3.762)--(15.587,3.765)--(15.586,3.764)%
  --(15.586,3.753)--(15.585,3.754)--(15.584,3.754)--(15.584,3.757)--(15.584,3.761)--(15.582,3.760)%
  --(15.580,3.754)--(15.578,3.763)--(15.576,3.763)--(15.576,3.758)--(15.574,3.760)--(15.572,3.762)%
  --(15.572,3.758)--(15.571,3.755)--(15.569,3.760)--(15.566,3.754)--(15.565,3.761)--(15.563,3.757)%
  --(15.562,3.750)--(15.560,3.753)--(15.559,3.758)--(15.558,3.763)--(15.558,3.764)--(15.556,3.760)%
  --(15.555,3.757)--(15.555,3.755)--(15.553,3.761)--(15.552,3.760)--(15.551,3.759)--(15.550,3.753)%
  --(15.549,3.753)--(15.547,3.757)--(15.545,3.755)--(15.544,3.756)--(15.543,3.753)--(15.541,3.750)%
  --(15.541,3.748)--(15.539,3.752)--(15.538,3.754)--(15.538,3.756)--(15.537,3.759)--(15.535,3.765)%
  --(15.532,3.760)--(15.530,3.763)--(15.530,3.764)--(15.529,3.765)--(15.528,3.759)--(15.526,3.751)%
  --(15.524,3.762)--(15.522,3.763)--(15.520,3.756)--(15.518,3.757)--(15.516,3.751)--(15.512,3.753)%
  --(15.511,3.750)--(15.509,3.750)--(15.507,3.767)--(15.506,3.767)--(15.506,3.766)--(15.504,3.760)%
  --(15.504,3.758)--(15.502,3.760)--(15.500,3.760)--(15.499,3.759)--(15.498,3.754)--(15.498,3.751)%
  --(15.495,3.753)--(15.494,3.761)--(15.492,3.762)--(15.490,3.762)--(15.489,3.754)--(15.487,3.754)%
  --(15.485,3.754)--(15.484,3.757)--(15.482,3.761)--(15.479,3.755)--(15.477,3.759)--(15.475,3.764)%
  --(15.474,3.763)--(15.474,3.761)--(15.471,3.751)--(15.469,3.757)--(15.467,3.759)--(15.466,3.755)%
  --(15.462,3.758)--(15.462,3.756)--(15.458,3.758)--(15.457,3.761)--(15.455,3.766)--(15.452,3.762)%
  --(15.451,3.759)--(15.451,3.756)--(15.447,3.755)--(15.446,3.756)--(15.444,3.756)--(15.443,3.757)%
  --(15.442,3.759)--(15.440,3.761)--(15.439,3.761)--(15.437,3.753)--(15.436,3.753)--(15.433,3.759)%
  --(15.433,3.760)--(15.430,3.751)--(15.428,3.752)--(15.425,3.756)--(15.424,3.756)--(15.422,3.761)%
  --(15.421,3.760)--(15.420,3.759)--(15.419,3.758)--(15.417,3.749)--(15.413,3.758)--(15.410,3.758)%
  --(15.409,3.760)--(15.407,3.760)--(15.405,3.760)--(15.404,3.762)--(15.400,3.762)--(15.398,3.747)%
  --(15.395,3.758)--(15.393,3.758)--(15.392,3.758)--(15.390,3.764)--(15.389,3.766)--(15.387,3.763)%
  --(15.386,3.758)--(15.386,3.755)--(15.384,3.755)--(15.381,3.756)--(15.381,3.760)--(15.379,3.761)%
  --(15.378,3.762)--(15.375,3.752)--(15.372,3.753)--(15.371,3.759)--(15.370,3.763)--(15.368,3.762)%
  --(15.365,3.761)--(15.365,3.760)--(15.365,3.759)--(15.364,3.758)--(15.363,3.747)--(15.360,3.751)%
  --(15.359,3.753)--(15.358,3.763)--(15.357,3.765)--(15.357,3.766)--(15.355,3.761)--(15.353,3.757)%
  --(15.352,3.757)--(15.350,3.758)--(15.349,3.756)--(15.348,3.755)--(15.347,3.757)--(15.343,3.760)%
  --(15.339,3.745)--(15.335,3.759)--(15.333,3.761)--(15.330,3.756)--(15.327,3.757)--(15.325,3.759)%
  --(15.323,3.754)--(15.318,3.758)--(15.317,3.756)--(15.317,3.753)--(15.314,3.752)--(15.311,3.762)%
  --(15.308,3.760)--(15.307,3.756)--(15.303,3.755)--(15.301,3.763)--(15.300,3.765)--(15.299,3.766)%
  --(15.297,3.764)--(15.296,3.758)--(15.296,3.754)--(15.291,3.757)--(15.287,3.748)--(15.283,3.758)%
  --(15.281,3.759)--(15.279,3.756)--(15.277,3.752)--(15.274,3.757)--(15.273,3.760)--(15.271,3.760)%
  --(15.268,3.754)--(15.267,3.752)--(15.265,3.757)--(15.263,3.757)--(15.262,3.758)--(15.260,3.759)%
  --(15.258,3.757)--(15.257,3.756)--(15.252,3.752)--(15.249,3.754)--(15.247,3.753)--(15.246,3.753)%
  --(15.246,3.756)--(15.244,3.760)--(15.241,3.759)--(15.240,3.758)--(15.238,3.763)--(15.236,3.760)%
  --(15.234,3.758)--(15.233,3.759)--(15.231,3.758)--(15.229,3.764)--(15.225,3.760)--(15.224,3.761)%
  --(15.223,3.763)--(15.220,3.759)--(15.219,3.756)--(15.219,3.752)--(15.216,3.751)--(15.212,3.760)%
  --(15.209,3.756)--(15.207,3.750)--(15.203,3.753)--(15.202,3.762)--(15.198,3.762)--(15.195,3.762)%
  --(15.194,3.749)--(15.191,3.749)--(15.189,3.750)--(15.189,3.751)--(15.187,3.756)--(15.185,3.756)%
  --(15.183,3.757)--(15.182,3.760)--(15.182,3.763)--(15.180,3.763)--(15.177,3.763)--(15.177,3.762)%
  --(15.176,3.759)--(15.173,3.758)--(15.172,3.756)--(15.170,3.754)--(15.169,3.755)--(15.164,3.751)%
  --(15.161,3.754)--(15.160,3.754)--(15.158,3.752)--(15.154,3.758)--(15.149,3.757)--(15.148,3.753)%
  --(15.143,3.753)--(15.143,3.755)--(15.142,3.757)--(15.139,3.771)--(15.136,3.765)--(15.132,3.758)%
  --(15.130,3.756)--(15.127,3.753)--(15.123,3.758)--(15.121,3.756)--(15.120,3.755)--(15.118,3.757)%
  --(15.117,3.760)--(15.117,3.763)--(15.116,3.766)--(15.114,3.764)--(15.110,3.760)--(15.108,3.761)%
  --(15.107,3.762)--(15.103,3.761)--(15.102,3.761)--(15.099,3.765)--(15.096,3.760)--(15.092,3.760)%
  --(15.091,3.762)--(15.088,3.762)--(15.086,3.762)--(15.084,3.755)--(15.081,3.756)--(15.079,3.758)%
  --(15.077,3.757)--(15.075,3.756)--(15.074,3.754)--(15.071,3.747)--(15.067,3.757)--(15.065,3.758)%
  --(15.063,3.759)--(15.061,3.758)--(15.056,3.761)--(15.055,3.762)--(15.053,3.760)--(15.047,3.765)%
  --(15.044,3.758)--(15.041,3.759)--(15.040,3.759)--(15.037,3.758)--(15.037,3.759)--(15.036,3.760)%
  --(15.033,3.760)--(15.030,3.759)--(15.029,3.758)--(15.029,3.757)--(15.026,3.757)--(15.023,3.757)%
  --(15.017,3.746)--(15.015,3.763)--(15.012,3.763)--(15.010,3.763)--(15.008,3.756)--(15.006,3.756)%
  --(15.003,3.756)--(15.001,3.759)--(14.999,3.758)--(14.998,3.758)--(14.995,3.756)--(14.994,3.756)%
  --(14.990,3.754)--(14.988,3.753)--(14.985,3.757)--(14.983,3.756)--(14.980,3.754)--(14.976,3.759)%
  --(14.970,3.758)--(14.969,3.757)--(14.963,3.758)--(14.963,3.759)--(14.958,3.766)--(14.953,3.760)%
  --(14.952,3.758)--(14.952,3.755)--(14.947,3.754)--(14.945,3.753)--(14.944,3.756)--(14.943,3.757)%
  --(14.943,3.765)--(14.941,3.765)--(14.937,3.767)--(14.934,3.753)--(14.929,3.758)--(14.928,3.759)%
  --(14.926,3.759)--(14.925,3.757)--(14.921,3.749)--(14.918,3.757)--(14.915,3.758)--(14.912,3.761)%
  --(14.912,3.762)--(14.907,3.761)--(14.907,3.760)--(14.903,3.760)--(14.898,3.760)--(14.898,3.761)%
  --(14.895,3.761)--(14.893,3.762)--(14.891,3.759)--(14.890,3.758)--(14.889,3.758)--(14.888,3.757)%
  --(14.884,3.748)--(14.879,3.760)--(14.875,3.758)--(14.870,3.754)--(14.866,3.763)--(14.862,3.765)%
  --(14.857,3.755)--(14.854,3.758)--(14.850,3.759)--(14.849,3.760)--(14.848,3.759)--(14.844,3.760)%
  --(14.841,3.761)--(14.840,3.760)--(14.839,3.757)--(14.834,3.758)--(14.829,3.749)--(14.826,3.752)%
  --(14.825,3.754)--(14.824,3.755)--(14.822,3.755)--(14.820,3.762)--(14.818,3.761)--(14.815,3.761)%
  --(14.813,3.762)--(14.812,3.762)--(14.810,3.759)--(14.807,3.759)--(14.805,3.759)--(14.802,3.755)%
  --(14.799,3.752)--(14.797,3.757)--(14.796,3.762)--(14.794,3.763)--(14.793,3.763)--(14.789,3.760)%
  --(14.786,3.752)--(14.783,3.756)--(14.782,3.757)--(14.779,3.759)--(14.776,3.757)--(14.776,3.756)%
  --(14.775,3.758)--(14.770,3.765)--(14.769,3.764)--(14.767,3.763)--(14.766,3.755)--(14.759,3.753)%
  --(14.756,3.760)--(14.754,3.760)--(14.752,3.760)--(14.751,3.758)--(14.748,3.755)--(14.747,3.755)%
  --(14.744,3.761)--(14.738,3.757)--(14.736,3.761)--(14.735,3.763)--(14.730,3.759)--(14.728,3.760)%
  --(14.723,3.760)--(14.722,3.762)--(14.718,3.763)--(14.716,3.763)--(14.710,3.770)--(14.704,3.758)%
  --(14.700,3.759)--(14.694,3.763)--(14.693,3.761)--(14.689,3.753)--(14.681,3.755)--(14.679,3.756)%
  --(14.675,3.758)--(14.670,3.755)--(14.670,3.753)--(14.662,3.758)--(14.660,3.755)--(14.660,3.754)%
  --(14.653,3.755)--(14.652,3.758)--(14.649,3.758)--(14.647,3.759)--(14.643,3.759)--(14.639,3.759)%
  --(14.635,3.760)--(14.633,3.758)--(14.632,3.757)--(14.629,3.757)--(14.627,3.758)--(14.625,3.756)%
  --(14.620,3.748)--(14.618,3.756)--(14.617,3.759)--(14.616,3.762)--(14.615,3.765)--(14.613,3.765)%
  --(14.610,3.764)--(14.609,3.759)--(14.608,3.751)--(14.607,3.748)--(14.599,3.760)--(14.595,3.756)%
  --(14.591,3.752)--(14.588,3.759)--(14.587,3.762)--(14.586,3.762)--(14.585,3.763)--(14.580,3.761)%
  --(14.578,3.754)--(14.577,3.751)--(14.575,3.754)--(14.571,3.759)--(14.565,3.755)--(14.564,3.755)%
  --(14.560,3.762)--(14.558,3.763)--(14.551,3.769)--(14.546,3.760)--(14.541,3.760)--(14.538,3.761)%
  --(14.533,3.762)--(14.530,3.759)--(14.529,3.759)--(14.528,3.759)--(14.526,3.758)--(14.522,3.750)%
  --(14.517,3.759)--(14.513,3.759)--(14.510,3.759)--(14.509,3.762)--(14.506,3.763)--(14.503,3.764)%
  --(14.497,3.772)--(14.491,3.759)--(14.489,3.759)--(14.488,3.759)--(14.481,3.752)--(14.480,3.752)%
  --(14.478,3.758)--(14.477,3.763)--(14.475,3.763)--(14.472,3.765)--(14.469,3.758)--(14.467,3.753)%
  --(14.463,3.757)--(14.462,3.758)--(14.458,3.761)--(14.454,3.752)--(14.450,3.754)--(14.447,3.756)%
  --(14.445,3.754)--(14.444,3.753)--(14.437,3.756)--(14.436,3.756)--(14.431,3.759)--(14.429,3.759)%
  --(14.427,3.759)--(14.425,3.765)--(14.421,3.765)--(14.418,3.755)--(14.415,3.756)--(14.413,3.758)%
  --(14.409,3.756)--(14.405,3.759)--(14.404,3.759)--(14.398,3.751)--(14.392,3.760)--(14.388,3.761)%
  --(14.387,3.759)--(14.380,3.743)--(14.376,3.753)--(14.375,3.756)--(14.373,3.758)--(14.371,3.759)%
  --(14.370,3.758)--(14.364,3.754)--(14.362,3.758)--(14.360,3.764)--(14.359,3.764)--(14.354,3.754)%
  --(14.353,3.751)--(14.353,3.752)--(14.349,3.754)--(14.347,3.762)--(14.345,3.764)--(14.343,3.764)%
  --(14.336,3.755)--(14.330,3.762)--(14.325,3.754)--(14.316,3.764)--(14.312,3.761)--(14.312,3.754)%
  --(14.308,3.751)--(14.305,3.755)--(14.301,3.765)--(14.299,3.764)--(14.297,3.756)--(14.290,3.758)%
  --(14.287,3.756)--(14.283,3.759)--(14.279,3.755)--(14.276,3.757)--(14.272,3.760)--(14.270,3.759)%
  --(14.267,3.759)--(14.265,3.759)--(14.258,3.750)--(14.253,3.761)--(14.252,3.764)--(14.251,3.764)%
  --(14.248,3.760)--(14.244,3.754)--(14.238,3.759)--(14.236,3.761)--(14.234,3.759)--(14.228,3.751)%
  --(14.224,3.756)--(14.223,3.758)--(14.215,3.756)--(14.213,3.756)--(14.212,3.761)--(14.211,3.764)%
  --(14.210,3.765)--(14.209,3.767)--(14.206,3.770)--(14.199,3.761)--(14.197,3.763)--(14.195,3.764)%
  --(14.192,3.761)--(14.186,3.754)--(14.183,3.758)--(14.183,3.759)--(14.179,3.757)--(14.174,3.756)%
  --(14.173,3.754)--(14.170,3.745)--(14.160,3.755)--(14.159,3.761)--(14.157,3.763)--(14.155,3.764)%
  --(14.147,3.755)--(14.146,3.754)--(14.143,3.758)--(14.141,3.762)--(14.140,3.762)--(14.134,3.755)%
  --(14.127,3.739)--(14.127,3.738)--(14.122,3.765)--(14.117,3.764)--(14.115,3.764)--(14.113,3.760)%
  --(14.110,3.753)--(14.104,3.760)--(14.101,3.763)--(14.100,3.763)--(14.099,3.761)--(14.097,3.757)%
  --(14.095,3.753)--(14.089,3.755)--(14.088,3.755)--(14.080,3.747)--(14.076,3.756)--(14.073,3.759)%
  --(14.066,3.755)--(14.061,3.743)--(14.056,3.759)--(14.050,3.761)--(14.049,3.760)--(14.048,3.758)%
  --(14.046,3.753)--(14.044,3.749)--(14.039,3.756)--(14.038,3.758)--(14.031,3.756)--(14.029,3.755)%
  --(14.029,3.754)--(14.026,3.746)--(14.017,3.757)--(14.014,3.754)--(14.013,3.753)--(14.007,3.746)%
  --(14.006,3.748)--(14.001,3.761)--(14.000,3.761)--(14.000,3.762)--(13.993,3.756)--(13.992,3.755)%
  --(13.985,3.737)--(13.984,3.734)--(13.982,3.746)--(13.980,3.762)--(13.974,3.764)--(13.970,3.765)%
  --(13.969,3.764)--(13.964,3.765)--(13.952,3.769)--(13.950,3.772);
\draw[gp path] (13.950,3.015)--(14.006,3.018)--(13.950,3.026);
\draw[gp path] (13.950,3.259)--(13.952,3.257)--(13.953,3.256)--(13.961,3.258)--(13.968,3.254)%
  --(13.970,3.253)--(13.974,3.252)--(13.978,3.251)--(13.980,3.253)--(13.985,3.250)--(13.986,3.250)%
  --(13.993,3.256)--(13.994,3.255)--(13.998,3.250)--(13.999,3.251)--(14.003,3.254)--(14.004,3.252)%
  --(14.009,3.248)--(14.013,3.253)--(14.018,3.250)--(14.019,3.251)--(14.022,3.255)--(14.026,3.251)%
  --(14.029,3.249)--(14.034,3.253)--(14.037,3.249)--(14.037,3.248)--(14.041,3.247)--(14.044,3.246)%
  --(14.046,3.249)--(14.051,3.249)--(14.055,3.249)--(14.055,3.248)--(14.060,3.246)--(14.062,3.245)%
  --(14.063,3.245)--(14.064,3.248)--(14.068,3.249)--(14.069,3.249)--(14.072,3.253)--(14.075,3.251)%
  --(14.078,3.250)--(14.081,3.252)--(14.082,3.253)--(14.087,3.251)--(14.088,3.251)--(14.093,3.257)%
  --(14.098,3.255)--(14.100,3.257)--(14.104,3.259)--(14.109,3.255)--(14.116,3.259)--(14.117,3.257)%
  --(14.121,3.250)--(14.122,3.249)--(14.122,3.248)--(14.125,3.250)--(14.128,3.252)--(14.130,3.248)%
  --(14.132,3.247)--(14.134,3.248)--(14.140,3.250)--(14.141,3.250)--(14.142,3.256)--(14.143,3.257)%
  --(14.145,3.258)--(14.146,3.258)--(14.150,3.255)--(14.152,3.249)--(14.156,3.245)--(14.160,3.251)%
  --(14.163,3.252)--(14.164,3.252)--(14.166,3.253)--(14.167,3.255)--(14.173,3.252)--(14.175,3.254)%
  --(14.176,3.255)--(14.180,3.255)--(14.183,3.255)--(14.184,3.254)--(14.185,3.252)--(14.189,3.254)%
  --(14.193,3.256)--(14.196,3.253)--(14.198,3.254)--(14.202,3.256)--(14.206,3.248)--(14.211,3.247)%
  --(14.213,3.254)--(14.215,3.257)--(14.218,3.255)--(14.221,3.251)--(14.223,3.249)--(14.227,3.251)%
  --(14.232,3.248)--(14.233,3.245)--(14.239,3.244)--(14.242,3.251)--(14.243,3.251)--(14.245,3.250)%
  --(14.246,3.250)--(14.250,3.252)--(14.252,3.245)--(14.254,3.245)--(14.261,3.249)--(14.262,3.251)%
  --(14.262,3.252)--(14.269,3.255)--(14.275,3.254)--(14.278,3.247)--(14.282,3.248)--(14.287,3.249)%
  --(14.288,3.247)--(14.292,3.246)--(14.294,3.245)--(14.296,3.244)--(14.297,3.245)--(14.300,3.249)%
  --(14.304,3.247)--(14.308,3.246)--(14.309,3.245)--(14.312,3.241)--(14.314,3.242)--(14.315,3.243)%
  --(14.317,3.245)--(14.325,3.242)--(14.329,3.250)--(14.334,3.247)--(14.337,3.245)--(14.339,3.247)%
  --(14.341,3.246)--(14.342,3.246)--(14.344,3.248)--(14.345,3.249)--(14.348,3.250)--(14.350,3.244)%
  --(14.355,3.245)--(14.356,3.248)--(14.358,3.248)--(14.365,3.248)--(14.366,3.247)--(14.369,3.245)%
  --(14.371,3.247)--(14.374,3.250)--(14.381,3.247)--(14.381,3.246)--(14.381,3.247)--(14.386,3.249)%
  --(14.389,3.249)--(14.392,3.244)--(14.400,3.247)--(14.402,3.243)--(14.406,3.243)--(14.407,3.243)%
  --(14.408,3.241)--(14.410,3.238)--(14.415,3.240)--(14.417,3.241)--(14.417,3.240)--(14.418,3.239)%
  --(14.419,3.240)--(14.426,3.243)--(14.429,3.239)--(14.430,3.238)--(14.432,3.237)--(14.433,3.239)%
  --(14.437,3.243)--(14.440,3.246)--(14.441,3.245)--(14.445,3.241)--(14.445,3.240)--(14.446,3.237)%
  --(14.454,3.238)--(14.455,3.239)--(14.462,3.237)--(14.464,3.241)--(14.464,3.244)--(14.471,3.248)%
  --(14.472,3.246)--(14.475,3.244)--(14.476,3.244)--(14.478,3.244)--(14.480,3.247)--(14.488,3.243)%
  --(14.488,3.242)--(14.489,3.241)--(14.492,3.240)--(14.496,3.240)--(14.497,3.243)--(14.498,3.245)%
  --(14.501,3.245)--(14.506,3.244)--(14.507,3.241)--(14.512,3.243)--(14.519,3.245)--(14.520,3.240)%
  --(14.521,3.238)--(14.525,3.239)--(14.529,3.239)--(14.533,3.231)--(14.539,3.232)--(14.541,3.232)%
  --(14.545,3.237)--(14.553,3.234)--(14.555,3.237)--(14.559,3.235)--(14.564,3.233)--(14.565,3.236)%
  --(14.569,3.239)--(14.569,3.240)--(14.573,3.234)--(14.573,3.230)--(14.578,3.228)--(14.581,3.236)%
  --(14.583,3.236)--(14.586,3.236)--(14.588,3.229)--(14.589,3.228)--(14.590,3.228)--(14.593,3.229)%
  --(14.597,3.227)--(14.597,3.226)--(14.601,3.229)--(14.603,3.231)--(14.604,3.231)--(14.605,3.232)%
  --(14.607,3.235)--(14.611,3.235)--(14.615,3.236)--(14.616,3.235)--(14.616,3.233)--(14.617,3.226)%
  --(14.623,3.228)--(14.624,3.229)--(14.628,3.226)--(14.629,3.227)--(14.634,3.232)--(14.637,3.228)%
  --(14.638,3.225)--(14.639,3.225)--(14.644,3.226)--(14.645,3.226)--(14.646,3.228)--(14.647,3.230)%
  --(14.649,3.229)--(14.654,3.227)--(14.656,3.229)--(14.659,3.233)--(14.663,3.228)--(14.666,3.225)%
  --(14.670,3.229)--(14.671,3.228)--(14.676,3.225)--(14.682,3.234)--(14.686,3.232)--(14.690,3.236)%
  --(14.693,3.233)--(14.696,3.231)--(14.697,3.232)--(14.700,3.234)--(14.701,3.234)--(14.703,3.234)%
  --(14.707,3.221)--(14.714,3.231)--(14.717,3.228)--(14.720,3.221)--(14.728,3.229)--(14.731,3.223)%
  --(14.741,3.229)--(14.743,3.223)--(14.747,3.224)--(14.749,3.225)--(14.753,3.220)--(14.759,3.225)%
  --(14.762,3.222)--(14.766,3.226)--(14.771,3.217)--(14.772,3.218)--(14.774,3.216)--(14.778,3.213)%
  --(14.779,3.214)--(14.781,3.225)--(14.783,3.225)--(14.786,3.223)--(14.790,3.216)--(14.793,3.220)%
  --(14.799,3.224)--(14.802,3.216)--(14.802,3.215)--(14.807,3.213)--(14.810,3.212)--(14.814,3.213)%
  --(14.817,3.217)--(14.818,3.217)--(14.822,3.217)--(14.822,3.216)--(14.824,3.212)--(14.827,3.212)%
  --(14.830,3.211)--(14.833,3.217)--(14.836,3.217)--(14.840,3.217)--(14.843,3.201)--(14.847,3.205)%
  --(14.851,3.211)--(14.853,3.211)--(14.855,3.211)--(14.857,3.203)--(14.864,3.202)--(14.865,3.210)%
  --(14.869,3.211)--(14.873,3.211)--(14.874,3.209)--(14.877,3.203)--(14.882,3.209)--(14.886,3.205)%
  --(14.889,3.207)--(14.891,3.206)--(14.892,3.205)--(14.895,3.199)--(14.899,3.206)--(14.901,3.206)%
  --(14.904,3.205)--(14.905,3.198)--(14.905,3.197)--(14.912,3.200)--(14.915,3.197)--(14.916,3.197)%
  --(14.918,3.192)--(14.924,3.195)--(14.929,3.190)--(14.930,3.191)--(14.932,3.194)--(14.938,3.191)%
  --(14.940,3.190)--(14.941,3.193)--(14.946,3.196)--(14.950,3.198)--(14.951,3.193)--(14.952,3.191)%
  --(14.954,3.188)--(14.955,3.190)--(14.958,3.193)--(14.960,3.194)--(14.965,3.194)--(14.967,3.191)%
  --(14.969,3.192)--(14.972,3.194)--(14.977,3.180)--(14.980,3.181)--(14.981,3.183)--(14.982,3.185)%
  --(14.990,3.181)--(14.991,3.179)--(14.994,3.177)--(14.998,3.182)--(15.003,3.177)--(15.006,3.179)%
  --(15.010,3.175)--(15.010,3.174)--(15.015,3.181)--(15.016,3.180)--(15.017,3.180)--(15.019,3.181)%
  --(15.021,3.182)--(15.022,3.182)--(15.024,3.179)--(15.024,3.180)--(15.026,3.181)--(15.031,3.176)%
  --(15.032,3.176)--(15.032,3.171)--(15.033,3.171)--(15.037,3.170)--(15.038,3.168)--(15.039,3.166)%
  --(15.041,3.165)--(15.043,3.165)--(15.044,3.165)--(15.045,3.169)--(15.046,3.176)--(15.051,3.176)%
  --(15.053,3.165)--(15.054,3.165)--(15.058,3.169)--(15.063,3.163)--(15.066,3.166)--(15.068,3.164)%
  --(15.069,3.163)--(15.070,3.159)--(15.070,3.157)--(15.073,3.157)--(15.076,3.156)--(15.078,3.160)%
  --(15.082,3.160)--(15.083,3.159)--(15.085,3.152)--(15.085,3.150)--(15.088,3.151)--(15.091,3.151)%
  --(15.092,3.154)--(15.097,3.158)--(15.099,3.152)--(15.099,3.151)--(15.099,3.150)--(15.101,3.146)%
  --(15.104,3.149)--(15.107,3.152)--(15.109,3.150)--(15.110,3.151)--(15.112,3.152)--(15.114,3.149)%
  --(15.116,3.146)--(15.121,3.152)--(15.123,3.148)--(15.124,3.145)--(15.127,3.141)--(15.127,3.139)%
  --(15.131,3.139)--(15.135,3.139)--(15.136,3.136)--(15.141,3.132)--(15.143,3.137)--(15.146,3.136)%
  --(15.149,3.133)--(15.150,3.136)--(15.154,3.133)--(15.156,3.133)--(15.157,3.129)--(15.157,3.128)%
  --(15.163,3.133)--(15.165,3.130)--(15.165,3.124)--(15.168,3.121)--(15.170,3.118)--(15.171,3.125)%
  --(15.173,3.125)--(15.176,3.121)--(15.176,3.120)--(15.178,3.114)--(15.181,3.113)--(15.182,3.110)%
  --(15.183,3.110)--(15.187,3.114)--(15.190,3.111)--(15.194,3.115)--(15.196,3.113)--(15.196,3.112)%
  --(15.197,3.107)--(15.202,3.110)--(15.204,3.105)--(15.204,3.104)--(15.207,3.099)--(15.208,3.097)%
  --(15.210,3.097)--(15.211,3.102)--(15.214,3.099)--(15.216,3.097)--(15.217,3.090)--(15.217,3.089)%
  --(15.217,3.088)--(15.221,3.094)--(15.222,3.097)--(15.225,3.095)--(15.226,3.091)--(15.228,3.090)%
  --(15.230,3.090)--(15.230,3.085)--(15.231,3.082)--(15.235,3.082)--(15.236,3.078)--(15.238,3.077)%
  --(15.241,3.076)--(15.242,3.077)--(15.242,3.076)--(15.245,3.071)--(15.248,3.075)--(15.252,3.072)%
  --(15.253,3.073)--(15.254,3.073)--(15.258,3.066)--(15.259,3.061)--(15.261,3.058)--(15.263,3.060)%
  --(15.266,3.059)--(15.268,3.058)--(15.268,3.051)--(15.269,3.048)--(15.271,3.050)--(15.273,3.051)%
  --(15.275,3.048)--(15.276,3.049)--(15.279,3.048)--(15.280,3.039)--(15.279,3.038)--(15.281,3.036)%
  --(15.282,3.035)--(15.284,3.037)--(15.287,3.030)--(15.289,3.032)--(15.291,3.030)--(15.293,3.028)%
  --(15.293,3.022)--(15.295,3.020)--(15.296,3.018)--(15.297,3.018)--(15.299,3.018)--(15.301,3.014)%
  --(15.303,3.014)--(15.305,3.015)--(15.306,3.014)--(15.307,3.012)--(15.309,3.012)--(15.310,3.013)%
  --(15.312,3.008)--(15.313,3.004)--(15.315,3.005)--(15.318,2.995)--(15.320,2.996)--(15.322,2.991)%
  --(15.323,2.988)--(15.325,2.987)--(15.326,2.988)--(15.328,2.988)--(15.329,2.988)--(15.330,2.988)%
  --(15.331,2.986)--(15.331,2.984)--(15.331,2.983)--(15.333,2.977)--(15.337,2.978)--(15.337,2.979)%
  --(15.341,2.969)--(15.343,2.971)--(15.346,2.964)--(15.347,2.955)--(15.348,2.954)--(15.349,2.953)%
  --(15.350,2.954)--(15.352,2.951)--(15.353,2.945)--(15.356,2.945)--(15.357,2.944)--(15.358,2.939)%
  --(15.360,2.938)--(15.363,2.931)--(15.365,2.926)--(15.367,2.925)--(15.370,2.925)--(15.370,2.924)%
  --(15.370,2.923)--(15.372,2.922)--(15.374,2.915)--(15.375,2.914)--(15.376,2.908)--(15.376,2.907)%
  --(15.379,2.907)--(15.378,2.900)--(15.379,2.895)--(15.379,2.894)--(15.381,2.893)--(15.382,2.897)%
  --(15.384,2.896)--(15.386,2.896)--(15.387,2.888)--(15.387,2.884)--(15.388,2.884)--(15.391,2.878)%
  --(15.391,2.876)--(15.391,2.873)--(15.394,2.873)--(15.396,2.872)--(15.397,2.871)--(15.398,2.868)%
  --(15.396,2.862)--(15.397,2.861)--(15.401,2.853)--(15.400,2.849)--(15.404,2.842)--(15.404,2.841)%
  --(15.406,2.844)--(15.408,2.842)--(15.408,2.834)--(15.409,2.832)--(15.410,2.832)--(15.410,2.830)%
  --(15.411,2.825)--(15.413,2.822)--(15.416,2.815)--(15.418,2.812)--(15.420,2.811)--(15.420,2.810)%
  --(15.419,2.807)--(15.423,2.800)--(15.423,2.799)--(15.423,2.796)--(15.423,2.793)--(15.426,2.790)%
  --(15.428,2.794)--(15.431,2.790)--(15.433,2.795)--(15.436,2.792)--(15.437,2.794)--(15.438,2.796)%
  --(15.439,2.794)--(15.441,2.792)--(15.442,2.795)--(15.443,2.797)--(15.446,2.791)--(15.449,2.799)%
  --(15.450,2.799)--(15.450,2.798)--(15.451,2.788)--(15.452,2.787)--(15.453,2.786)--(15.456,2.793)%
  --(15.458,2.789)--(15.460,2.789)--(15.461,2.793)--(15.464,2.793)--(15.465,2.793)--(15.467,2.799)%
  --(15.470,2.799)--(15.471,2.794)--(15.473,2.794)--(15.474,2.794)--(15.477,2.784)--(15.479,2.800)%
  --(15.482,2.798)--(15.483,2.791)--(15.484,2.784)--(15.486,2.789)--(15.487,2.794)--(15.490,2.792)%
  --(15.492,2.797)--(15.493,2.796)--(15.495,2.795)--(15.495,2.794)--(15.496,2.794)--(15.499,2.792)%
  --(15.501,2.800)--(15.505,2.789)--(15.506,2.793)--(15.507,2.796)--(15.508,2.798);
\gpfill{rgb color={0.255,0.412,0.882}} (13.950,1.500)--(15.587,1.500)--(15.585,1.509)--(15.586,1.515)%
    --(15.584,1.523)--(15.585,1.531)--(15.584,1.537)--(15.584,1.537)--(15.583,1.539)%
    --(15.582,1.542)--(15.585,1.550)--(15.582,1.554)--(15.583,1.559)--(15.582,1.569)%
    --(15.583,1.570)--(15.581,1.580)--(15.581,1.580)--(15.580,1.584)--(15.580,1.586)%
    --(15.580,1.587)--(15.580,1.588)--(15.580,1.591)--(15.580,1.596)--(15.579,1.599)%
    --(15.578,1.605)--(15.580,1.612)--(15.579,1.614)--(15.578,1.617)--(15.579,1.626)%
    --(15.578,1.629)--(15.578,1.636)--(15.576,1.641)--(15.576,1.645)--(15.577,1.647)%
    --(15.579,1.653)--(15.578,1.658)--(15.576,1.661)--(15.575,1.663)--(15.574,1.663)%
    --(15.576,1.673)--(15.576,1.676)--(15.575,1.677)--(15.573,1.680)--(15.575,1.687)%
    --(15.575,1.691)--(15.577,1.699)--(15.576,1.704)--(15.575,1.705)--(15.572,1.715)%
    --(15.572,1.717)--(15.575,1.723)--(15.573,1.728)--(15.572,1.733)--(15.572,1.736)%
    --(15.572,1.736)--(15.570,1.741)--(15.573,1.753)--(15.572,1.755)--(15.570,1.756)%
    --(15.569,1.770)--(15.569,1.771)--(15.569,1.777)--(15.568,1.782)--(15.567,1.784)%
    --(15.568,1.790)--(15.568,1.791)--(15.569,1.795)--(15.567,1.799)--(15.567,1.799)%
    --(15.567,1.808)--(15.569,1.810)--(15.569,1.812)--(15.569,1.813)--(15.569,1.814)%
    --(15.569,1.816)--(15.569,1.821)--(15.568,1.822)--(15.567,1.823)--(15.567,1.825)%
    --(15.567,1.830)--(15.568,1.835)--(15.566,1.839)--(15.566,1.842)--(15.564,1.846)%
    --(15.565,1.851)--(15.565,1.856)--(15.564,1.859)--(15.565,1.869)--(15.562,1.869)%
    --(15.561,1.876)--(15.563,1.878)--(15.565,1.883)--(15.565,1.883)--(15.564,1.887)%
    --(15.560,1.888)--(15.560,1.890)--(15.562,1.898)--(15.563,1.902)--(15.562,1.906)%
    --(15.562,1.915)--(15.559,1.917)--(15.558,1.922)--(15.561,1.930)--(15.561,1.930)%
    --(15.558,1.935)--(15.558,1.935)--(15.558,1.940)--(15.558,1.946)--(15.557,1.946)%
    --(15.557,1.946)--(15.557,1.957)--(15.555,1.959)--(15.554,1.963)--(15.556,1.969)%
    --(15.555,1.975)--(15.554,1.977)--(15.555,1.979)--(15.556,1.987)--(15.556,1.987)%
    --(15.555,1.989)--(15.556,1.996)--(15.554,2.000)--(15.552,2.000)--(15.552,2.007)%
    --(15.554,2.013)--(15.554,2.017)--(15.553,2.021)--(15.553,2.021)--(15.553,2.021)%
    --(15.553,2.021)--(15.552,2.022)--(15.551,2.022)--(15.550,2.025)--(15.549,2.031)%
    --(15.552,2.040)--(15.552,2.041)--(15.549,2.047)--(15.550,2.056)--(15.549,2.061)%
    --(15.549,2.063)--(15.549,2.066)--(15.550,2.068)--(15.547,2.076)--(15.548,2.082)%
    --(15.546,2.087)--(15.544,2.087)--(15.544,2.088)--(15.543,2.095)--(15.546,2.104)%
    --(15.544,2.110)--(15.541,2.112)--(15.541,2.119)--(15.541,2.119)--(15.543,2.129)%
    --(15.543,2.132)--(15.542,2.135)--(15.542,2.146)--(15.540,2.147)--(15.539,2.156)%
    --(15.539,2.156)--(15.539,2.156)--(15.538,2.157)--(15.538,2.169)--(15.537,2.170)%
    --(15.536,2.180)--(15.534,2.183)--(15.535,2.194)--(15.535,2.197)--(15.538,2.212)%
    --(15.532,2.210)--(15.532,2.210)--(15.532,2.218)--(15.533,2.221)--(15.534,2.229)%
    --(15.530,2.230)--(15.530,2.237)--(15.532,2.243)--(15.530,2.250)--(15.530,2.254)%
    --(15.528,2.260)--(15.528,2.263)--(15.526,2.270)--(15.526,2.271)--(15.526,2.274)%
    --(15.526,2.278)--(15.528,2.283)--(15.525,2.293)--(15.524,2.293)--(15.523,2.298)%
    --(15.521,2.303)--(15.524,2.313)--(15.524,2.315)--(15.521,2.321)--(15.521,2.327)%
    --(15.522,2.329)--(15.523,2.335)--(15.523,2.336)--(15.521,2.339)--(15.520,2.340)%
    --(15.520,2.340)--(15.520,2.340)--(15.518,2.338)--(15.517,2.343)--(15.516,2.348)%
    --(15.517,2.353)--(15.517,2.354)--(15.515,2.359)--(15.515,2.360)--(15.515,2.361)%
    --(15.515,2.361)--(15.515,2.362)--(15.513,2.371)--(15.514,2.373)--(15.514,2.375)%
    --(15.514,2.378)--(15.514,2.380)--(15.515,2.388)--(15.515,2.388)--(15.515,2.388)%
    --(15.514,2.389)--(15.511,2.394)--(15.511,2.397)--(15.511,2.401)--(15.512,2.405)%
    --(15.512,2.406)--(15.512,2.406)--(15.512,2.406)--(15.509,2.415)--(15.509,2.415)%
    --(15.507,2.414)--(15.507,2.415)--(15.504,2.427)--(15.504,2.427)--(15.503,2.430)%
    --(15.502,2.431)--(15.503,2.438)--(15.503,2.444)--(15.503,2.445)--(15.503,2.445)%
    --(15.503,2.447)--(15.502,2.454)--(15.502,2.457)--(15.502,2.460)--(15.502,2.460)%
    --(15.501,2.462)--(15.501,2.464)--(15.500,2.466)--(15.500,2.466)--(15.500,2.466)%
    --(15.500,2.467)--(15.498,2.469)--(15.497,2.473)--(15.497,2.477)--(15.496,2.478)%
    --(15.495,2.479)--(15.495,2.479)--(15.495,2.489)--(15.496,2.493)--(15.497,2.496)%
    --(15.495,2.506)--(15.495,2.507)--(15.493,2.517)--(15.493,2.517)--(15.493,2.519)%
    --(15.491,2.524)--(15.490,2.528)--(15.492,2.544)--(15.492,2.544)--(15.488,2.542)%
    --(15.484,2.546)--(15.484,2.547)--(15.484,2.552)--(15.485,2.556)--(15.486,2.559)%
    --(15.483,2.565)--(15.483,2.569)--(15.480,2.573)--(15.480,2.579)--(15.478,2.583)%
    --(15.478,2.583)--(15.478,2.591)--(15.475,2.593)--(15.474,2.596)--(15.474,2.596)%
    --(15.474,2.596)--(15.474,2.598)--(15.473,2.599)--(15.473,2.606)--(15.473,2.607)%
    --(15.473,2.607)--(15.471,2.611)--(15.471,2.615)--(15.471,2.619)--(15.471,2.620)%
    --(15.469,2.628)--(15.469,2.630)--(15.467,2.631)--(15.465,2.636)--(15.466,2.643)%
    --(15.463,2.651)--(15.465,2.659)--(15.464,2.661)--(15.464,2.663)--(15.463,2.666)%
    --(15.462,2.666)--(15.461,2.667)--(15.460,2.678)--(15.459,2.679)--(15.457,2.679)%
    --(15.456,2.686)--(15.453,2.687)--(15.453,2.695)--(15.450,2.697)--(15.450,2.706)%
    --(15.450,2.707)--(15.450,2.708)--(15.449,2.711)--(15.446,2.718)--(15.447,2.721)%
    --(15.445,2.727)--(15.445,2.728)--(15.441,2.730)--(15.441,2.733)--(15.438,2.738)%
    --(15.438,2.741)--(15.437,2.747)--(15.437,2.748)--(15.437,2.758)--(15.436,2.760)%
    --(15.436,2.763)--(15.434,2.763)--(15.433,2.762)--(15.433,2.762)--(15.433,2.762)%
    --(15.432,2.762)--(15.430,2.760)--(15.430,2.769)--(15.430,2.770)--(15.429,2.770)%
    --(15.428,2.775)--(15.428,2.776)--(15.428,2.778)--(15.426,2.783)--(15.426,2.784)%
    --(15.426,2.790)--(15.423,2.793)--(15.423,2.796)--(15.423,2.796)--(15.423,2.799)%
    --(15.423,2.800)--(15.419,2.807)--(15.420,2.810)--(15.420,2.810)--(15.420,2.811)%
    --(15.419,2.812)--(15.416,2.815)--(15.416,2.815)--(15.416,2.815)--(15.416,2.815)%
    --(15.413,2.822)--(15.413,2.822)--(15.413,2.822)--(15.413,2.822)--(15.411,2.825)%
    --(15.411,2.829)--(15.410,2.832)--(15.409,2.832)--(15.408,2.834)--(15.408,2.842)%
    --(15.406,2.844)--(15.406,2.844)--(15.404,2.841)--(15.404,2.842)--(15.400,2.849)%
    --(15.401,2.853)--(15.397,2.862)--(15.396,2.862)--(15.398,2.868)--(15.397,2.871)%
    --(15.396,2.872)--(15.396,2.872)--(15.396,2.872)--(15.395,2.872)--(15.391,2.873)%
    --(15.391,2.876)--(15.391,2.878)--(15.388,2.884)--(15.387,2.884)--(15.387,2.888)%
    --(15.386,2.896)--(15.384,2.896)--(15.382,2.897)--(15.382,2.897)--(15.382,2.897)%
    --(15.381,2.893)--(15.379,2.894)--(15.379,2.895)--(15.378,2.900)--(15.379,2.907)%
    --(15.379,2.907)--(15.376,2.907)--(15.376,2.907)--(15.376,2.908)--(15.375,2.914)%
    --(15.374,2.915)--(15.372,2.922)--(15.372,2.922)--(15.370,2.923)--(15.370,2.924)%
    --(15.370,2.925)--(15.370,2.925)--(15.370,2.925)--(15.367,2.925)--(15.365,2.926)%
    --(15.363,2.931)--(15.363,2.931)--(15.363,2.931)--(15.363,2.931)--(15.363,2.931)%
    --(15.363,2.931)--(15.360,2.925)--(15.358,2.925)--(15.356,2.932)--(15.354,2.933)%
    --(15.353,2.933)--(15.351,2.928)--(15.346,2.929)--(15.346,2.931)--(15.342,2.931)%
    --(15.341,2.931)--(15.339,2.936)--(15.339,2.936)--(15.336,2.935)--(15.336,2.934)%
    --(15.336,2.929)--(15.333,2.931)--(15.331,2.933)--(15.330,2.938)--(15.327,2.936)%
    --(15.326,2.936)--(15.325,2.936)--(15.324,2.938)--(15.324,2.938)--(15.324,2.938)%
    --(15.322,2.937)--(15.320,2.936)--(15.318,2.936)--(15.318,2.936)--(15.318,2.936)%
    --(15.317,2.934)--(15.317,2.934)--(15.317,2.934)--(15.317,2.933)--(15.317,2.932)%
    --(15.312,2.927)--(15.312,2.927)--(15.310,2.936)--(15.308,2.935)--(15.306,2.935)%
    --(15.305,2.936)--(15.305,2.936)--(15.305,2.936)--(15.302,2.929)--(15.302,2.929)%
    --(15.302,2.929)--(15.302,2.929)--(15.300,2.928)--(15.299,2.928)--(15.296,2.933)%
    --(15.296,2.934)--(15.296,2.934)--(15.296,2.934)--(15.294,2.933)--(15.292,2.930)%
    --(15.289,2.931)--(15.287,2.926)--(15.287,2.926)--(15.287,2.927)--(15.283,2.936)%
    --(15.282,2.933)--(15.280,2.935)--(15.279,2.937)--(15.276,2.930)--(15.274,2.929)%
    --(15.273,2.936)--(15.271,2.934)--(15.266,2.931)--(15.266,2.933)--(15.263,2.932)%
    --(15.261,2.931)--(15.261,2.932)--(15.261,2.932)--(15.260,2.931)--(15.258,2.933)%
    --(15.255,2.934)--(15.255,2.934)--(15.255,2.934)--(15.255,2.932)--(15.254,2.932)%
    --(15.254,2.930)--(15.253,2.930)--(15.251,2.929)--(15.251,2.931)--(15.250,2.933)%
    --(15.250,2.933)--(15.247,2.938)--(15.247,2.938)--(15.247,2.938)--(15.243,2.931)%
    --(15.243,2.932)--(15.240,2.935)--(15.240,2.935)--(15.240,2.935)--(15.240,2.935)%
    --(15.239,2.934)--(15.238,2.935)--(15.236,2.935)--(15.236,2.935)--(15.236,2.935)%
    --(15.235,2.932)--(15.235,2.932)--(15.234,2.931)--(15.230,2.933)--(15.228,2.928)%
    --(15.228,2.929)--(15.227,2.929)--(15.227,2.929)--(15.225,2.929)--(15.224,2.929)%
    --(15.223,2.930)--(15.223,2.930)--(15.223,2.930)--(15.221,2.926)--(15.218,2.936)%
    --(15.218,2.936)--(15.218,2.936)--(15.214,2.924)--(15.214,2.924)--(15.212,2.925)%
    --(15.211,2.927)--(15.206,2.932)--(15.206,2.932)--(15.206,2.932)--(15.204,2.929)%
    --(15.202,2.927)--(15.202,2.928)--(15.201,2.928)--(15.201,2.928)--(15.201,2.928)%
    --(15.196,2.924)--(15.194,2.933)--(15.194,2.933)--(15.194,2.933)--(15.192,2.933)%
    --(15.190,2.932)--(15.189,2.926)--(15.187,2.926)--(15.184,2.926)--(15.183,2.930)%
    --(15.181,2.937)--(15.181,2.937)--(15.181,2.937)--(15.179,2.933)--(15.177,2.930)%
    --(15.176,2.929)--(15.174,2.930)--(15.172,2.931)--(15.171,2.935)--(15.165,2.936)%
    --(15.165,2.936)--(15.165,2.936)--(15.164,2.933)--(15.164,2.932)--(15.163,2.931)%
    --(15.162,2.929)--(15.158,2.932)--(15.154,2.927)--(15.153,2.927)--(15.151,2.932)%
    --(15.145,2.935)--(15.145,2.935)--(15.145,2.935)--(15.144,2.932)--(15.143,2.930)%
    --(15.141,2.930)--(15.138,2.935)--(15.137,2.933)--(15.135,2.928)--(15.134,2.927)%
    --(15.134,2.927)--(15.133,2.927)--(15.130,2.928)--(15.129,2.934)--(15.126,2.936)%
    --(15.124,2.936)--(15.121,2.928)--(15.118,2.930)--(15.117,2.931)--(15.116,2.935)%
    --(15.116,2.935)--(15.116,2.935)--(15.114,2.934)--(15.112,2.932)--(15.110,2.928)%
    --(15.110,2.926)--(15.110,2.926)--(15.109,2.926)--(15.107,2.929)--(15.106,2.930)%
    --(15.104,2.934)--(15.104,2.934)--(15.104,2.934)--(15.102,2.930)--(15.099,2.925)%
    --(15.097,2.925)--(15.096,2.936)--(15.093,2.935)--(15.091,2.935)--(15.089,2.928)%
    --(15.087,2.929)--(15.084,2.930)--(15.084,2.932)--(15.083,2.936)--(15.083,2.936)%
    --(15.083,2.936)--(15.078,2.935)--(15.077,2.935)--(15.074,2.928)--(15.072,2.929)%
    --(15.069,2.931)--(15.068,2.930)--(15.064,2.931)--(15.062,2.931)--(15.060,2.936)%
    --(15.057,2.935)--(15.055,2.934)--(15.055,2.929)--(15.054,2.925)--(15.052,2.925)%
    --(15.049,2.926)--(15.046,2.934)--(15.046,2.934)--(15.046,2.934)--(15.042,2.930)%
    --(15.038,2.929)--(15.037,2.933)--(15.037,2.937)--(15.034,2.937)--(15.031,2.937)%
    --(15.031,2.937)--(15.031,2.937)--(15.029,2.930)--(15.026,2.930)--(15.025,2.930)%
    --(15.021,2.939)--(15.021,2.939)--(15.021,2.939)--(15.020,2.939)--(15.020,2.939)%
    --(15.020,2.939)--(15.018,2.934)--(15.016,2.930)--(15.014,2.930)--(15.012,2.930)%
    --(15.010,2.935)--(15.010,2.936)--(15.004,2.939)--(15.003,2.934)--(15.002,2.930)%
    --(15.000,2.930)--(14.999,2.930)--(14.994,2.934)--(14.994,2.934)--(14.994,2.934)%
    --(14.993,2.933)--(14.988,2.937)--(14.988,2.937)--(14.988,2.937)--(14.986,2.936)%
    --(14.984,2.929)--(14.982,2.930)--(14.978,2.932)--(14.978,2.932)--(14.977,2.931)%
    --(14.974,2.929)--(14.970,2.936)--(14.970,2.936)--(14.970,2.936)--(14.966,2.931)%
    --(14.965,2.930)--(14.963,2.931)--(14.963,2.931)--(14.963,2.931)--(14.961,2.930)%
    --(14.957,2.935)--(14.957,2.936)--(14.957,2.936)--(14.957,2.936)--(14.955,2.934)%
    --(14.953,2.931)--(14.951,2.934)--(14.951,2.934)--(14.951,2.934)--(14.950,2.934)%
    --(14.947,2.935)--(14.947,2.934)--(14.944,2.926)--(14.943,2.927)--(14.939,2.928)%
    --(14.938,2.932)--(14.936,2.933)--(14.934,2.934)--(14.933,2.935)--(14.932,2.935)%
    --(14.932,2.935)--(14.932,2.935)--(14.928,2.928)--(14.928,2.929)--(14.922,2.931)%
    --(14.922,2.931)--(14.922,2.931)--(14.922,2.930)--(14.916,2.929)--(14.913,2.926)%
    --(14.912,2.929)--(14.909,2.934)--(14.908,2.932)--(14.907,2.925)--(14.904,2.928)%
    --(14.903,2.928)--(14.902,2.928)--(14.900,2.929)--(14.897,2.928)--(14.897,2.928)%
    --(14.894,2.933)--(14.893,2.934)--(14.889,2.930)--(14.889,2.930)--(14.889,2.930)%
    --(14.889,2.930)--(14.889,2.930)--(14.888,2.930)--(14.887,2.930)--(14.887,2.930)%
    --(14.883,2.931)--(14.883,2.931)--(14.883,2.931)--(14.883,2.930)--(14.878,2.930)%
    --(14.877,2.930)--(14.876,2.931)--(14.873,2.930)--(14.869,2.930)--(14.868,2.933)%
    --(14.867,2.935)--(14.865,2.937)--(14.865,2.937)--(14.865,2.937)--(14.863,2.936)%
    --(14.859,2.933)--(14.858,2.934)--(14.858,2.934)--(14.858,2.934)--(14.853,2.930)%
    --(14.851,2.930)--(14.849,2.930)--(14.846,2.940)--(14.843,2.939)--(14.842,2.939)%
    --(14.839,2.930)--(14.837,2.930)--(14.834,2.931)--(14.832,2.936)--(14.829,2.935)%
    --(14.826,2.933)--(14.825,2.931)--(14.819,2.930)--(14.819,2.931)--(14.818,2.936)%
    --(14.814,2.935)--(14.811,2.934)--(14.810,2.931)--(14.809,2.930)--(14.807,2.930)%
    --(14.805,2.930)--(14.800,2.934)--(14.799,2.933)--(14.793,2.937)--(14.793,2.937)%
    --(14.793,2.937)--(14.789,2.934)--(14.786,2.936)--(14.786,2.936)--(14.786,2.936)%
    --(14.783,2.933)--(14.783,2.932)--(14.779,2.929)--(14.778,2.931)--(14.776,2.934)%
    --(14.776,2.934)--(14.776,2.934)--(14.775,2.934)--(14.771,2.933)--(14.768,2.939)%
    --(14.768,2.939)--(14.768,2.939)--(14.767,2.938)--(14.767,2.938)--(14.767,2.938)%
    --(14.767,2.938)--(14.765,2.937)--(14.761,2.936)--(14.760,2.931)--(14.754,2.928)%
    --(14.754,2.928)--(14.753,2.928)--(14.751,2.927)--(14.749,2.932)--(14.742,2.930)%
    --(14.741,2.932)--(14.739,2.936)--(14.739,2.936)--(14.733,2.936)--(14.732,2.934)%
    --(14.732,2.933)--(14.731,2.931)--(14.730,2.931)--(14.728,2.932)--(14.726,2.932)%
    --(14.724,2.934)--(14.722,2.940)--(14.720,2.939)--(14.716,2.936)--(14.716,2.936)%
    --(14.716,2.936)--(14.715,2.930)--(14.712,2.927)--(14.711,2.926)--(14.709,2.927)%
    --(14.705,2.929)--(14.705,2.928)--(14.702,2.928)--(14.699,2.928)--(14.695,2.934)%
    --(14.695,2.934)--(14.691,2.933)--(14.689,2.932)--(14.689,2.932)--(14.689,2.932)%
    --(14.688,2.929)--(14.680,2.927)--(14.678,2.930)--(14.678,2.930)--(14.678,2.930)%
    --(14.674,2.930)--(14.669,2.936)--(14.668,2.935)--(14.666,2.934)--(14.665,2.935)%
    --(14.661,2.937)--(14.658,2.935)--(14.655,2.933)--(14.654,2.934)--(14.654,2.934)%
    --(14.654,2.934)--(14.647,2.929)--(14.647,2.928)--(14.645,2.929)--(14.644,2.930)%
    --(14.644,2.930)--(14.644,2.930)--(14.642,2.927)--(14.639,2.924)--(14.634,2.929)%
    --(14.634,2.929)--(14.634,2.929)--(14.630,2.926)--(14.626,2.932)--(14.626,2.932)%
    --(14.626,2.932)--(14.624,2.931)--(14.622,2.931)--(14.621,2.931)--(14.619,2.931)%
    --(14.617,2.932)--(14.612,2.928)--(14.609,2.933)--(14.609,2.933)--(14.603,2.932)%
    --(14.602,2.929)--(14.599,2.930)--(14.598,2.930)--(14.595,2.931)--(14.595,2.931)%
    --(14.595,2.931)--(14.591,2.926)--(14.585,2.930)--(14.585,2.935)--(14.583,2.936)%
    --(14.582,2.938)--(14.582,2.938)--(14.582,2.938)--(14.577,2.936)--(14.575,2.935)%
    --(14.575,2.933)--(14.574,2.932)--(14.574,2.931)--(14.571,2.928)--(14.566,2.931)%
    --(14.566,2.931)--(14.566,2.931)--(14.562,2.926)--(14.561,2.924)--(14.557,2.925)%
    --(14.554,2.936)--(14.553,2.936)--(14.548,2.935)--(14.546,2.928)--(14.544,2.927)%
    --(14.539,2.927)--(14.537,2.935)--(14.534,2.935)--(14.532,2.935)--(14.532,2.935)%
    --(14.532,2.935)--(14.531,2.933)--(14.529,2.928)--(14.526,2.929)--(14.520,2.929)%
    --(14.520,2.929)--(14.520,2.930)--(14.520,2.930)--(14.520,2.930)--(14.514,2.929)%
    --(14.512,2.932)--(14.511,2.936)--(14.508,2.934)--(14.501,2.932)--(14.501,2.932)%
    --(14.501,2.932)--(14.501,2.931)--(14.501,2.931)--(14.501,2.931)--(14.501,2.931)%
    --(14.498,2.928)--(14.497,2.927)--(14.493,2.927)--(14.490,2.928)--(14.489,2.928)%
    --(14.488,2.934)--(14.484,2.934)--(14.482,2.934)--(14.482,2.934)--(14.482,2.934)%
    --(14.481,2.932)--(14.479,2.927)--(14.477,2.927)--(14.473,2.927)--(14.473,2.927)%
    --(14.466,2.929)--(14.464,2.929)--(14.464,2.929)--(14.464,2.930)--(14.460,2.930)%
    --(14.458,2.930)--(14.453,2.937)--(14.452,2.936)--(14.449,2.934)--(14.448,2.935)%
    --(14.445,2.937)--(14.445,2.937)--(14.445,2.937)--(14.440,2.934)--(14.439,2.933)%
    --(14.438,2.933)--(14.437,2.934)--(14.437,2.934)--(14.437,2.934)--(14.431,2.929)%
    --(14.429,2.929)--(14.426,2.930)--(14.426,2.932)--(14.425,2.936)--(14.416,2.937)%
    --(14.414,2.937)--(14.414,2.933)--(14.414,2.929)--(14.411,2.927)--(14.405,2.930)%
    --(14.404,2.931)--(14.403,2.937)--(14.403,2.937)--(14.403,2.937)--(14.394,2.934)%
    --(14.393,2.935)--(14.393,2.935)--(14.387,2.934)--(14.385,2.933)--(14.385,2.933)%
    --(14.383,2.931)--(14.380,2.932)--(14.380,2.932)--(14.380,2.932)--(14.375,2.929)%
    --(14.371,2.928)--(14.369,2.927)--(14.368,2.926)--(14.368,2.926)--(14.368,2.926)%
    --(14.363,2.936)--(14.363,2.936)--(14.363,2.936)--(14.356,2.930)--(14.354,2.928)%
    --(14.350,2.930)--(14.350,2.930)--(14.350,2.930)--(14.348,2.929)--(14.346,2.927)%
    --(14.340,2.933)--(14.340,2.933)--(14.340,2.933)--(14.337,2.930)--(14.331,2.926)%
    --(14.331,2.926)--(14.330,2.926)--(14.329,2.928)--(14.327,2.930)--(14.324,2.929)%
    --(14.321,2.930)--(14.319,2.931)--(14.319,2.931)--(14.319,2.931)--(14.315,2.927)%
    --(14.313,2.929)--(14.311,2.930)--(14.311,2.930)--(14.311,2.930)--(14.307,2.927)%
    --(14.298,2.935)--(14.298,2.935)--(14.298,2.935)--(14.292,2.926)--(14.292,2.926)%
    --(14.291,2.926)--(14.286,2.933)--(14.284,2.937)--(14.284,2.937)--(14.276,2.934)%
    --(14.276,2.934)--(14.275,2.933)--(14.273,2.928)--(14.268,2.929)--(14.266,2.932)%
    --(14.266,2.932)--(14.266,2.932)--(14.257,2.928)--(14.256,2.926)--(14.247,2.935)%
    --(14.243,2.925)--(14.243,2.925)--(14.242,2.924)--(14.234,2.927)--(14.234,2.927)%
    --(14.233,2.929)--(14.226,2.931)--(14.225,2.932)--(14.225,2.932)--(14.225,2.932)%
    --(14.219,2.931)--(14.215,2.930)--(14.213,2.934)--(14.213,2.934)--(14.213,2.934)%
    --(14.208,2.930)--(14.204,2.927)--(14.202,2.928)--(14.199,2.930)--(14.199,2.930)%
    --(14.199,2.930)--(14.196,2.927)--(14.189,2.933)--(14.188,2.937)--(14.188,2.937)%
    --(14.188,2.937)--(14.185,2.936)--(14.183,2.936)--(14.183,2.936)--(14.183,2.936)%
    --(14.182,2.934)--(14.179,2.926)--(14.175,2.932)--(14.175,2.932)--(14.175,2.932)%
    --(14.174,2.932)--(14.174,2.931)--(14.172,2.931)--(14.168,2.931)--(14.164,2.927)%
    --(14.160,2.930)--(14.160,2.930)--(14.160,2.930)--(14.155,2.926)--(14.146,2.933)%
    --(14.146,2.933)--(14.143,2.929)--(14.141,2.930)--(14.134,2.933)--(14.134,2.933)%
    --(14.134,2.933)--(14.133,2.932)--(14.132,2.931)--(14.129,2.931)--(14.128,2.931)%
    --(14.125,2.929)--(14.122,2.927)--(14.118,2.935)--(14.118,2.935)--(14.111,2.935)%
    --(14.110,2.935)--(14.110,2.935)--(14.110,2.935)--(14.106,2.933)--(14.103,2.932)%
    --(14.100,2.934)--(14.100,2.934)--(14.100,2.934)--(14.095,2.929)--(14.094,2.926)%
    --(14.090,2.925)--(14.086,2.929)--(14.086,2.930)--(14.085,2.936)--(14.080,2.936)%
    --(14.076,2.936)--(14.076,2.936)--(14.076,2.936)--(14.076,2.935)--(14.075,2.932)%
    --(14.069,2.928)--(14.066,2.933)--(14.065,2.935)--(14.065,2.935)--(14.065,2.935)%
    --(14.061,2.931)--(14.056,2.926)--(14.055,2.927)--(14.053,2.930)--(14.053,2.930)%
    --(14.053,2.930)--(14.050,2.927)--(14.050,2.927)--(14.045,2.931)--(14.040,2.935)%
    --(14.039,2.933)--(14.038,2.932)--(14.030,2.932)--(14.029,2.933)--(14.029,2.935)%
    --(14.024,2.932)--(14.021,2.928)--(14.016,2.930)--(14.016,2.929)--(14.014,2.928)%
    --(14.012,2.926)--(14.011,2.926)--(14.004,2.933)--(14.004,2.933)--(14.004,2.933)%
    --(13.998,2.926)--(13.992,2.933)--(13.992,2.933)--(13.992,2.933)--(13.984,2.929)%
    --(13.980,2.936)--(13.980,2.936)--(13.980,2.936)--(13.973,2.933)--(13.968,2.937)%
    --(13.965,2.935)--(13.961,2.933)--(13.960,2.932)--(13.956,2.929)--(13.951,2.925)%
    --(13.950,2.925)--(13.950,2.925)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (15.586,1.500)--(15.585,1.509)--(15.586,1.515)--(15.584,1.523)--(15.585,1.531)%
  --(15.584,1.537)--(15.583,1.539)--(15.582,1.542)--(15.585,1.550)--(15.582,1.554)--(15.583,1.559)%
  --(15.582,1.569)--(15.583,1.570)--(15.581,1.580)--(15.580,1.584)--(15.580,1.586)--(15.580,1.587)%
  --(15.580,1.588)--(15.580,1.591)--(15.580,1.596)--(15.579,1.599)--(15.578,1.605)--(15.580,1.612)%
  --(15.579,1.614)--(15.578,1.617)--(15.579,1.626)--(15.578,1.629)--(15.578,1.636)--(15.576,1.641)%
  --(15.576,1.645)--(15.577,1.647)--(15.579,1.653)--(15.578,1.658)--(15.576,1.661)--(15.575,1.663)%
  --(15.574,1.663)--(15.576,1.673)--(15.576,1.676)--(15.575,1.677)--(15.573,1.680)--(15.575,1.687)%
  --(15.575,1.691)--(15.577,1.699)--(15.576,1.704)--(15.575,1.705)--(15.572,1.715)--(15.572,1.717)%
  --(15.575,1.723)--(15.573,1.728)--(15.572,1.733)--(15.572,1.736)--(15.570,1.741)--(15.573,1.753)%
  --(15.572,1.755)--(15.570,1.756)--(15.569,1.770)--(15.569,1.771)--(15.569,1.777)--(15.568,1.782)%
  --(15.567,1.784)--(15.568,1.790)--(15.568,1.791)--(15.569,1.795)--(15.567,1.799)--(15.567,1.808)%
  --(15.569,1.810)--(15.569,1.812)--(15.569,1.813)--(15.569,1.814)--(15.569,1.816)--(15.569,1.821)%
  --(15.568,1.822)--(15.567,1.823)--(15.567,1.825)--(15.567,1.830)--(15.568,1.835)--(15.566,1.839)%
  --(15.566,1.842)--(15.564,1.846)--(15.565,1.851)--(15.565,1.856)--(15.564,1.859)--(15.565,1.869)%
  --(15.562,1.869)--(15.561,1.876)--(15.563,1.878)--(15.565,1.883)--(15.564,1.887)--(15.560,1.888)%
  --(15.560,1.890)--(15.562,1.898)--(15.563,1.902)--(15.562,1.906)--(15.562,1.915)--(15.559,1.917)%
  --(15.558,1.922)--(15.561,1.930)--(15.558,1.935)--(15.558,1.940)--(15.558,1.946)--(15.557,1.946)%
  --(15.557,1.957)--(15.555,1.959)--(15.554,1.963)--(15.556,1.969)--(15.555,1.975)--(15.554,1.977)%
  --(15.555,1.979)--(15.556,1.987)--(15.555,1.989)--(15.556,1.996)--(15.554,2.000)--(15.552,2.000)%
  --(15.552,2.007)--(15.554,2.013)--(15.554,2.017)--(15.553,2.021)--(15.552,2.022)--(15.551,2.022)%
  --(15.550,2.025)--(15.549,2.031)--(15.552,2.040)--(15.552,2.041)--(15.549,2.047)--(15.550,2.056)%
  --(15.549,2.061)--(15.549,2.063)--(15.549,2.066)--(15.550,2.068)--(15.547,2.076)--(15.548,2.082)%
  --(15.546,2.087)--(15.544,2.087)--(15.544,2.088)--(15.543,2.095)--(15.546,2.104)--(15.544,2.110)%
  --(15.541,2.112)--(15.541,2.119)--(15.543,2.129)--(15.543,2.132)--(15.542,2.135)--(15.542,2.146)%
  --(15.540,2.147)--(15.539,2.156)--(15.538,2.157)--(15.538,2.169)--(15.537,2.170)--(15.536,2.180)%
  --(15.534,2.183)--(15.535,2.194)--(15.535,2.197)--(15.538,2.212)--(15.532,2.210)--(15.532,2.218)%
  --(15.533,2.221)--(15.534,2.229)--(15.530,2.230)--(15.530,2.237)--(15.532,2.243)--(15.530,2.250)%
  --(15.530,2.254)--(15.528,2.260)--(15.528,2.263)--(15.526,2.270)--(15.526,2.271)--(15.526,2.274)%
  --(15.526,2.278)--(15.528,2.283)--(15.525,2.293)--(15.524,2.293)--(15.523,2.298)--(15.521,2.303)%
  --(15.524,2.313)--(15.524,2.315)--(15.521,2.321)--(15.521,2.327)--(15.522,2.329)--(15.523,2.335)%
  --(15.523,2.336)--(15.521,2.339)--(15.520,2.340)--(15.518,2.338)--(15.517,2.343)--(15.516,2.348)%
  --(15.517,2.353)--(15.517,2.354)--(15.515,2.359)--(15.515,2.360)--(15.515,2.361)--(15.515,2.362)%
  --(15.513,2.371)--(15.514,2.373)--(15.514,2.375)--(15.514,2.378)--(15.514,2.380)--(15.515,2.388)%
  --(15.514,2.389)--(15.511,2.394)--(15.511,2.397)--(15.511,2.401)--(15.512,2.405)--(15.512,2.406)%
  --(15.509,2.415)--(15.507,2.414)--(15.507,2.415)--(15.504,2.427)--(15.503,2.430)--(15.502,2.431)%
  --(15.503,2.438)--(15.503,2.444)--(15.503,2.445)--(15.503,2.447)--(15.502,2.454)--(15.502,2.457)%
  --(15.502,2.460)--(15.501,2.462)--(15.501,2.464)--(15.500,2.466)--(15.500,2.467)--(15.498,2.469)%
  --(15.497,2.473)--(15.497,2.477)--(15.496,2.478)--(15.495,2.479)--(15.495,2.489)--(15.496,2.493)%
  --(15.497,2.496)--(15.495,2.506)--(15.495,2.507)--(15.493,2.517)--(15.493,2.519)--(15.491,2.524)%
  --(15.490,2.528)--(15.492,2.544)--(15.488,2.542)--(15.484,2.546)--(15.484,2.547)--(15.484,2.552)%
  --(15.485,2.556)--(15.486,2.559)--(15.483,2.565)--(15.483,2.569)--(15.480,2.573)--(15.480,2.579)%
  --(15.478,2.583)--(15.478,2.591)--(15.475,2.593)--(15.474,2.596)--(15.474,2.598)--(15.473,2.599)%
  --(15.473,2.606)--(15.473,2.607)--(15.471,2.611)--(15.471,2.615)--(15.471,2.619)--(15.471,2.620)%
  --(15.469,2.628)--(15.469,2.630)--(15.467,2.631)--(15.465,2.636)--(15.466,2.643)--(15.463,2.651)%
  --(15.465,2.659)--(15.464,2.661)--(15.464,2.663)--(15.463,2.666)--(15.462,2.666)--(15.461,2.667)%
  --(15.460,2.678)--(15.459,2.679)--(15.457,2.679)--(15.456,2.686)--(15.453,2.687)--(15.453,2.695)%
  --(15.450,2.697)--(15.450,2.706)--(15.450,2.707)--(15.450,2.708)--(15.449,2.711)--(15.446,2.718)%
  --(15.447,2.721)--(15.445,2.727)--(15.445,2.728)--(15.441,2.730)--(15.441,2.733)--(15.438,2.738)%
  --(15.438,2.741)--(15.437,2.747)--(15.437,2.748)--(15.437,2.758)--(15.436,2.760)--(15.436,2.763)%
  --(15.434,2.763)--(15.433,2.762)--(15.432,2.762)--(15.430,2.760)--(15.430,2.769)--(15.430,2.770)%
  --(15.429,2.770)--(15.428,2.775)--(15.428,2.776)--(15.428,2.778)--(15.426,2.783)--(15.426,2.784)%
  --(15.426,2.790)--(15.423,2.793)--(15.423,2.796)--(15.423,2.799)--(15.423,2.800)--(15.419,2.807)%
  --(15.420,2.810)--(15.420,2.811)--(15.419,2.812)--(15.416,2.815)--(15.413,2.822)--(15.411,2.825)%
  --(15.411,2.829)--(15.410,2.832)--(15.409,2.832)--(15.408,2.834)--(15.408,2.842)--(15.406,2.844)%
  --(15.404,2.841)--(15.404,2.842)--(15.400,2.849)--(15.401,2.853)--(15.397,2.862)--(15.396,2.862)%
  --(15.398,2.868)--(15.397,2.871)--(15.396,2.872)--(15.395,2.872)--(15.391,2.873)--(15.391,2.876)%
  --(15.391,2.878)--(15.388,2.884)--(15.387,2.884)--(15.387,2.888)--(15.386,2.896)--(15.384,2.896)%
  --(15.382,2.897)--(15.381,2.893)--(15.379,2.894)--(15.379,2.895)--(15.378,2.900)--(15.379,2.907)%
  --(15.376,2.907)--(15.376,2.908)--(15.375,2.914)--(15.374,2.915)--(15.372,2.922)--(15.370,2.923)%
  --(15.370,2.924)--(15.370,2.925)--(15.367,2.925)--(15.365,2.926)--(15.363,2.931)--(15.360,2.925)%
  --(15.358,2.925)--(15.356,2.932)--(15.354,2.933)--(15.353,2.933)--(15.351,2.928)--(15.346,2.929)%
  --(15.346,2.931)--(15.342,2.931)--(15.341,2.931)--(15.339,2.936)--(15.336,2.935)--(15.336,2.934)%
  --(15.336,2.929)--(15.333,2.931)--(15.331,2.933)--(15.330,2.938)--(15.327,2.936)--(15.326,2.936)%
  --(15.325,2.936)--(15.324,2.938)--(15.322,2.937)--(15.320,2.936)--(15.318,2.936)--(15.317,2.934)%
  --(15.317,2.933)--(15.317,2.932)--(15.312,2.927)--(15.310,2.936)--(15.308,2.935)--(15.306,2.935)%
  --(15.305,2.936)--(15.302,2.929)--(15.300,2.928)--(15.299,2.928)--(15.296,2.933)--(15.296,2.934)%
  --(15.294,2.933)--(15.292,2.930)--(15.289,2.931)--(15.287,2.926)--(15.287,2.927)--(15.283,2.936)%
  --(15.282,2.933)--(15.280,2.935)--(15.279,2.937)--(15.276,2.930)--(15.274,2.929)--(15.273,2.936)%
  --(15.271,2.934)--(15.266,2.931)--(15.266,2.933)--(15.263,2.932)--(15.261,2.931)--(15.261,2.932)%
  --(15.260,2.931)--(15.258,2.933)--(15.255,2.934)--(15.255,2.932)--(15.254,2.932)--(15.254,2.930)%
  --(15.253,2.930)--(15.251,2.929)--(15.251,2.931)--(15.250,2.933)--(15.247,2.938)--(15.243,2.931)%
  --(15.243,2.932)--(15.240,2.935)--(15.239,2.934)--(15.238,2.935)--(15.236,2.935)--(15.235,2.932)%
  --(15.234,2.931)--(15.230,2.933)--(15.228,2.928)--(15.228,2.929)--(15.227,2.929)--(15.225,2.929)%
  --(15.224,2.929)--(15.223,2.930)--(15.221,2.926)--(15.218,2.936)--(15.214,2.924)--(15.212,2.925)%
  --(15.211,2.927)--(15.206,2.932)--(15.204,2.929)--(15.202,2.927)--(15.202,2.928)--(15.201,2.928)%
  --(15.196,2.924)--(15.194,2.933)--(15.192,2.933)--(15.190,2.932)--(15.189,2.926)--(15.187,2.926)%
  --(15.184,2.926)--(15.183,2.930)--(15.181,2.937)--(15.179,2.933)--(15.177,2.930)--(15.176,2.929)%
  --(15.174,2.930)--(15.172,2.931)--(15.171,2.935)--(15.165,2.936)--(15.164,2.933)--(15.164,2.932)%
  --(15.163,2.931)--(15.162,2.929)--(15.158,2.932)--(15.154,2.927)--(15.153,2.927)--(15.151,2.932)%
  --(15.145,2.935)--(15.144,2.932)--(15.143,2.930)--(15.141,2.930)--(15.138,2.935)--(15.137,2.933)%
  --(15.135,2.928)--(15.134,2.927)--(15.133,2.927)--(15.130,2.928)--(15.129,2.934)--(15.126,2.936)%
  --(15.124,2.936)--(15.121,2.928)--(15.118,2.930)--(15.117,2.931)--(15.116,2.935)--(15.114,2.934)%
  --(15.112,2.932)--(15.110,2.928)--(15.110,2.926)--(15.109,2.926)--(15.107,2.929)--(15.106,2.930)%
  --(15.104,2.934)--(15.102,2.930)--(15.099,2.925)--(15.097,2.925)--(15.096,2.936)--(15.093,2.935)%
  --(15.091,2.935)--(15.089,2.928)--(15.087,2.929)--(15.084,2.930)--(15.084,2.932)--(15.083,2.936)%
  --(15.078,2.935)--(15.077,2.935)--(15.074,2.928)--(15.072,2.929)--(15.069,2.931)--(15.068,2.930)%
  --(15.064,2.931)--(15.062,2.931)--(15.060,2.936)--(15.057,2.935)--(15.055,2.934)--(15.055,2.929)%
  --(15.054,2.925)--(15.052,2.925)--(15.049,2.926)--(15.046,2.934)--(15.042,2.930)--(15.038,2.929)%
  --(15.037,2.933)--(15.037,2.937)--(15.034,2.937)--(15.031,2.937)--(15.029,2.930)--(15.026,2.930)%
  --(15.025,2.930)--(15.021,2.939)--(15.020,2.939)--(15.018,2.934)--(15.016,2.930)--(15.014,2.930)%
  --(15.012,2.930)--(15.010,2.935)--(15.010,2.936)--(15.004,2.939)--(15.003,2.934)--(15.002,2.930)%
  --(15.000,2.930)--(14.999,2.930)--(14.994,2.934)--(14.993,2.933)--(14.988,2.937)--(14.986,2.936)%
  --(14.984,2.929)--(14.982,2.930)--(14.978,2.932)--(14.977,2.931)--(14.974,2.929)--(14.970,2.936)%
  --(14.966,2.931)--(14.965,2.930)--(14.963,2.931)--(14.961,2.930)--(14.957,2.935)--(14.957,2.936)%
  --(14.955,2.934)--(14.953,2.931)--(14.951,2.934)--(14.950,2.934)--(14.947,2.935)--(14.947,2.934)%
  --(14.944,2.926)--(14.943,2.927)--(14.939,2.928)--(14.938,2.932)--(14.936,2.933)--(14.934,2.934)%
  --(14.933,2.935)--(14.932,2.935)--(14.928,2.928)--(14.928,2.929)--(14.922,2.931)--(14.922,2.930)%
  --(14.916,2.929)--(14.913,2.926)--(14.912,2.929)--(14.909,2.934)--(14.908,2.932)--(14.907,2.925)%
  --(14.904,2.928)--(14.903,2.928)--(14.902,2.928)--(14.900,2.929)--(14.897,2.928)--(14.894,2.933)%
  --(14.893,2.934)--(14.889,2.930)--(14.888,2.930)--(14.887,2.930)--(14.883,2.931)--(14.883,2.930)%
  --(14.878,2.930)--(14.877,2.930)--(14.876,2.931)--(14.873,2.930)--(14.869,2.930)--(14.868,2.933)%
  --(14.867,2.935)--(14.865,2.937)--(14.863,2.936)--(14.859,2.933)--(14.858,2.934)--(14.853,2.930)%
  --(14.851,2.930)--(14.849,2.930)--(14.846,2.940)--(14.843,2.939)--(14.842,2.939)--(14.839,2.930)%
  --(14.837,2.930)--(14.834,2.931)--(14.832,2.936)--(14.829,2.935)--(14.826,2.933)--(14.825,2.931)%
  --(14.819,2.930)--(14.819,2.931)--(14.818,2.936)--(14.814,2.935)--(14.811,2.934)--(14.810,2.931)%
  --(14.809,2.930)--(14.807,2.930)--(14.805,2.930)--(14.800,2.934)--(14.799,2.933)--(14.793,2.937)%
  --(14.789,2.934)--(14.786,2.936)--(14.783,2.933)--(14.783,2.932)--(14.779,2.929)--(14.778,2.931)%
  --(14.776,2.934)--(14.775,2.934)--(14.771,2.933)--(14.768,2.939)--(14.767,2.938)--(14.765,2.937)%
  --(14.761,2.936)--(14.760,2.931)--(14.754,2.928)--(14.753,2.928)--(14.751,2.927)--(14.749,2.932)%
  --(14.742,2.930)--(14.741,2.932)--(14.739,2.936)--(14.733,2.936)--(14.732,2.934)--(14.732,2.933)%
  --(14.731,2.931)--(14.730,2.931)--(14.728,2.932)--(14.726,2.932)--(14.724,2.934)--(14.722,2.940)%
  --(14.720,2.939)--(14.716,2.936)--(14.715,2.930)--(14.712,2.927)--(14.711,2.926)--(14.709,2.927)%
  --(14.705,2.929)--(14.705,2.928)--(14.702,2.928)--(14.699,2.928)--(14.695,2.934)--(14.691,2.933)%
  --(14.689,2.932)--(14.688,2.929)--(14.680,2.927)--(14.678,2.930)--(14.674,2.930)--(14.669,2.936)%
  --(14.668,2.935)--(14.666,2.934)--(14.665,2.935)--(14.661,2.937)--(14.658,2.935)--(14.655,2.933)%
  --(14.654,2.934)--(14.647,2.929)--(14.647,2.928)--(14.645,2.929)--(14.644,2.930)--(14.642,2.927)%
  --(14.639,2.924)--(14.634,2.929)--(14.630,2.926)--(14.626,2.932)--(14.624,2.931)--(14.622,2.931)%
  --(14.621,2.931)--(14.619,2.931)--(14.617,2.932)--(14.612,2.928)--(14.609,2.933)--(14.603,2.932)%
  --(14.602,2.929)--(14.599,2.930)--(14.598,2.930)--(14.595,2.931)--(14.591,2.926)--(14.585,2.930)%
  --(14.585,2.935)--(14.583,2.936)--(14.582,2.938)--(14.577,2.936)--(14.575,2.935)--(14.575,2.933)%
  --(14.574,2.932)--(14.574,2.931)--(14.571,2.928)--(14.566,2.931)--(14.562,2.926)--(14.561,2.924)%
  --(14.557,2.925)--(14.554,2.936)--(14.553,2.936)--(14.548,2.935)--(14.546,2.928)--(14.544,2.927)%
  --(14.539,2.927)--(14.537,2.935)--(14.534,2.935)--(14.532,2.935)--(14.531,2.933)--(14.529,2.928)%
  --(14.526,2.929)--(14.520,2.929)--(14.520,2.930)--(14.514,2.929)--(14.512,2.932)--(14.511,2.936)%
  --(14.508,2.934)--(14.501,2.932)--(14.501,2.931)--(14.498,2.928)--(14.497,2.927)--(14.493,2.927)%
  --(14.490,2.928)--(14.489,2.928)--(14.488,2.934)--(14.484,2.934)--(14.482,2.934)--(14.481,2.932)%
  --(14.479,2.927)--(14.477,2.927)--(14.473,2.927)--(14.466,2.929)--(14.464,2.929)--(14.464,2.930)%
  --(14.460,2.930)--(14.458,2.930)--(14.453,2.937)--(14.452,2.936)--(14.449,2.934)--(14.448,2.935)%
  --(14.445,2.937)--(14.440,2.934)--(14.439,2.933)--(14.438,2.933)--(14.437,2.934)--(14.431,2.929)%
  --(14.429,2.929)--(14.426,2.930)--(14.426,2.932)--(14.425,2.936)--(14.416,2.937)--(14.414,2.937)%
  --(14.414,2.933)--(14.414,2.929)--(14.411,2.927)--(14.405,2.930)--(14.404,2.931)--(14.403,2.937)%
  --(14.394,2.934)--(14.393,2.935)--(14.387,2.934)--(14.385,2.933)--(14.383,2.931)--(14.380,2.932)%
  --(14.375,2.929)--(14.371,2.928)--(14.369,2.927)--(14.368,2.926)--(14.363,2.936)--(14.356,2.930)%
  --(14.354,2.928)--(14.350,2.930)--(14.348,2.929)--(14.346,2.927)--(14.340,2.933)--(14.337,2.930)%
  --(14.331,2.926)--(14.330,2.926)--(14.329,2.928)--(14.327,2.930)--(14.324,2.929)--(14.321,2.930)%
  --(14.319,2.931)--(14.315,2.927)--(14.313,2.929)--(14.311,2.930)--(14.307,2.927)--(14.298,2.935)%
  --(14.292,2.926)--(14.291,2.926)--(14.286,2.933)--(14.284,2.937)--(14.276,2.934)--(14.275,2.933)%
  --(14.273,2.928)--(14.268,2.929)--(14.266,2.932)--(14.257,2.928)--(14.256,2.926)--(14.247,2.935)%
  --(14.243,2.925)--(14.242,2.924)--(14.234,2.927)--(14.233,2.929)--(14.226,2.931)--(14.225,2.932)%
  --(14.219,2.931)--(14.215,2.930)--(14.213,2.934)--(14.208,2.930)--(14.204,2.927)--(14.202,2.928)%
  --(14.199,2.930)--(14.196,2.927)--(14.189,2.933)--(14.188,2.937)--(14.185,2.936)--(14.183,2.936)%
  --(14.182,2.934)--(14.179,2.926)--(14.175,2.932)--(14.174,2.932)--(14.174,2.931)--(14.172,2.931)%
  --(14.168,2.931)--(14.164,2.927)--(14.160,2.930)--(14.155,2.926)--(14.146,2.933)--(14.143,2.929)%
  --(14.141,2.930)--(14.134,2.933)--(14.133,2.932)--(14.132,2.931)--(14.129,2.931)--(14.128,2.931)%
  --(14.125,2.929)--(14.122,2.927)--(14.118,2.935)--(14.111,2.935)--(14.110,2.935)--(14.106,2.933)%
  --(14.103,2.932)--(14.100,2.934)--(14.095,2.929)--(14.094,2.926)--(14.090,2.925)--(14.086,2.929)%
  --(14.086,2.930)--(14.085,2.936)--(14.080,2.936)--(14.076,2.936)--(14.076,2.935)--(14.075,2.932)%
  --(14.069,2.928)--(14.066,2.933)--(14.065,2.935)--(14.061,2.931)--(14.056,2.926)--(14.055,2.927)%
  --(14.053,2.930)--(14.050,2.927)--(14.045,2.931)--(14.040,2.935)--(14.039,2.933)--(14.038,2.932)%
  --(14.030,2.932)--(14.029,2.933)--(14.029,2.935)--(14.024,2.932)--(14.021,2.928)--(14.016,2.930)%
  --(14.016,2.929)--(14.014,2.928)--(14.012,2.926)--(14.011,2.926)--(14.004,2.933)--(13.998,2.926)%
  --(13.992,2.933)--(13.984,2.929)--(13.980,2.936)--(13.973,2.933)--(13.968,2.937)--(13.965,2.935)%
  --(13.961,2.933)--(13.960,2.932)--(13.956,2.929)--(13.951,2.925)--(13.950,2.925);
\gpfill{rgb color={1.000,0.000,0.000}} (13.950,5.274)--(13.950,5.274)--(13.950,3.772)--(13.950,3.772)%
    --(13.952,3.769)--(13.952,3.769)--(13.964,3.765)--(13.969,3.764)--(13.969,3.764)%
    --(13.969,3.764)--(13.970,3.765)--(13.974,3.764)--(13.980,3.762)--(13.982,3.746)%
    --(13.984,3.734)--(13.984,3.734)--(13.984,3.734)--(13.984,3.734)--(13.985,3.737)%
    --(13.992,3.755)--(13.993,3.756)--(14.000,3.762)--(14.000,3.761)--(14.001,3.761)%
    --(14.006,3.748)--(14.007,3.746)--(14.013,3.753)--(14.014,3.754)--(14.017,3.757)%
    --(14.026,3.746)--(14.026,3.746)--(14.026,3.746)--(14.029,3.754)--(14.029,3.755)%
    --(14.031,3.756)--(14.038,3.758)--(14.039,3.756)--(14.044,3.749)--(14.044,3.749)%
    --(14.044,3.749)--(14.046,3.753)--(14.048,3.758)--(14.049,3.760)--(14.050,3.761)%
    --(14.056,3.759)--(14.061,3.743)--(14.061,3.743)--(14.061,3.743)--(14.066,3.755)%
    --(14.073,3.759)--(14.076,3.756)--(14.080,3.747)--(14.088,3.755)--(14.089,3.755)%
    --(14.095,3.753)--(14.095,3.753)--(14.095,3.753)--(14.097,3.757)--(14.099,3.761)%
    --(14.100,3.763)--(14.101,3.763)--(14.101,3.763)--(14.104,3.760)--(14.110,3.753)%
    --(14.110,3.753)--(14.110,3.753)--(14.113,3.760)--(14.115,3.764)--(14.117,3.764)%
    --(14.122,3.765)--(14.127,3.738)--(14.127,3.738)--(14.127,3.738)--(14.127,3.739)%
    --(14.134,3.755)--(14.140,3.762)--(14.141,3.762)--(14.143,3.758)--(14.146,3.754)%
    --(14.147,3.755)--(14.155,3.764)--(14.157,3.763)--(14.159,3.761)--(14.160,3.755)%
    --(14.170,3.745)--(14.170,3.745)--(14.170,3.745)--(14.173,3.754)--(14.174,3.756)%
    --(14.174,3.756)--(14.179,3.757)--(14.183,3.759)--(14.183,3.758)--(14.186,3.754)%
    --(14.186,3.754)--(14.186,3.754)--(14.192,3.761)--(14.195,3.764)--(14.197,3.763)%
    --(14.199,3.761)--(14.199,3.761)--(14.199,3.761)--(14.206,3.770)--(14.209,3.767)%
    --(14.210,3.765)--(14.211,3.764)--(14.211,3.764)--(14.212,3.761)--(14.213,3.756)%
    --(14.213,3.756)--(14.213,3.756)--(14.215,3.756)--(14.223,3.758)--(14.224,3.756)%
    --(14.228,3.751)--(14.228,3.751)--(14.228,3.751)--(14.234,3.759)--(14.236,3.761)%
    --(14.238,3.759)--(14.244,3.754)--(14.244,3.754)--(14.244,3.754)--(14.248,3.760)%
    --(14.251,3.764)--(14.252,3.764)--(14.252,3.764)--(14.253,3.761)--(14.258,3.750)%
    --(14.258,3.750)--(14.258,3.750)--(14.265,3.759)--(14.267,3.759)--(14.270,3.759)%
    --(14.272,3.760)--(14.276,3.757)--(14.279,3.755)--(14.279,3.755)--(14.279,3.755)%
    --(14.279,3.755)--(14.283,3.759)--(14.287,3.756)--(14.287,3.756)--(14.287,3.756)%
    --(14.290,3.758)--(14.297,3.756)--(14.297,3.756)--(14.297,3.756)--(14.299,3.764)%
    --(14.299,3.764)--(14.301,3.765)--(14.305,3.755)--(14.308,3.751)--(14.308,3.751)%
    --(14.308,3.751)--(14.312,3.754)--(14.312,3.761)--(14.316,3.764)--(14.325,3.754)%
    --(14.325,3.754)--(14.325,3.754)--(14.330,3.762)--(14.335,3.756)--(14.336,3.755)%
    --(14.336,3.755)--(14.343,3.764)--(14.345,3.764)--(14.347,3.762)--(14.349,3.754)%
    --(14.353,3.752)--(14.353,3.751)--(14.353,3.751)--(14.353,3.751)--(14.354,3.754)%
    --(14.359,3.764)--(14.360,3.764)--(14.360,3.764)--(14.362,3.758)--(14.364,3.754)%
    --(14.364,3.754)--(14.364,3.754)--(14.370,3.758)--(14.371,3.759)--(14.373,3.758)%
    --(14.375,3.756)--(14.376,3.753)--(14.380,3.743)--(14.380,3.743)--(14.380,3.743)%
    --(14.387,3.759)--(14.388,3.761)--(14.392,3.760)--(14.392,3.760)--(14.398,3.751)%
    --(14.398,3.751)--(14.398,3.751)--(14.404,3.759)--(14.405,3.759)--(14.409,3.756)%
    --(14.409,3.756)--(14.409,3.756)--(14.413,3.758)--(14.415,3.756)--(14.415,3.756)%
    --(14.415,3.756)--(14.415,3.756)--(14.418,3.755)--(14.418,3.755)--(14.421,3.765)%
    --(14.425,3.765)--(14.427,3.759)--(14.429,3.759)--(14.431,3.759)--(14.436,3.756)%
    --(14.437,3.756)--(14.437,3.756)--(14.444,3.753)--(14.445,3.754)--(14.447,3.756)%
    --(14.450,3.754)--(14.454,3.752)--(14.454,3.752)--(14.458,3.761)--(14.462,3.758)%
    --(14.462,3.758)--(14.462,3.758)--(14.463,3.757)--(14.467,3.753)--(14.467,3.753)%
    --(14.467,3.753)--(14.469,3.758)--(14.472,3.765)--(14.475,3.763)--(14.477,3.763)%
    --(14.478,3.758)--(14.480,3.752)--(14.481,3.752)--(14.488,3.759)--(14.489,3.759)%
    --(14.491,3.759)--(14.497,3.772)--(14.503,3.764)--(14.506,3.763)--(14.509,3.762)%
    --(14.510,3.759)--(14.510,3.759)--(14.510,3.759)--(14.513,3.759)--(14.517,3.759)%
    --(14.522,3.750)--(14.526,3.758)--(14.528,3.759)--(14.529,3.759)--(14.529,3.759)%
    --(14.529,3.759)--(14.530,3.759)--(14.533,3.762)--(14.538,3.761)--(14.538,3.761)%
    --(14.538,3.761)--(14.538,3.761)--(14.538,3.761)--(14.541,3.760)--(14.546,3.760)%
    --(14.546,3.760)--(14.546,3.760)--(14.551,3.769)--(14.558,3.763)--(14.560,3.762)%
    --(14.564,3.755)--(14.565,3.755)--(14.571,3.759)--(14.575,3.753)--(14.577,3.751)%
    --(14.577,3.751)--(14.577,3.751)--(14.578,3.754)--(14.580,3.761)--(14.580,3.761)%
    --(14.585,3.763)--(14.586,3.762)--(14.587,3.762)--(14.588,3.760)--(14.591,3.752)%
    --(14.595,3.756)--(14.599,3.760)--(14.607,3.748)--(14.607,3.748)--(14.607,3.748)%
    --(14.608,3.751)--(14.608,3.751)--(14.608,3.751)--(14.609,3.758)--(14.610,3.764)%
    --(14.613,3.765)--(14.615,3.765)--(14.616,3.762)--(14.617,3.759)--(14.618,3.756)%
    --(14.620,3.748)--(14.620,3.748)--(14.620,3.748)--(14.625,3.755)--(14.627,3.758)%
    --(14.629,3.757)--(14.632,3.757)--(14.633,3.758)--(14.635,3.760)--(14.639,3.759)%
    --(14.643,3.759)--(14.643,3.759)--(14.643,3.759)--(14.643,3.759)--(14.647,3.759)%
    --(14.649,3.758)--(14.652,3.758)--(14.653,3.755)--(14.660,3.754)--(14.660,3.755)%
    --(14.662,3.758)--(14.670,3.753)--(14.670,3.753)--(14.670,3.753)--(14.670,3.755)%
    --(14.675,3.758)--(14.679,3.756)--(14.681,3.755)--(14.681,3.755)--(14.688,3.753)%
    --(14.689,3.753)--(14.693,3.761)--(14.694,3.763)--(14.700,3.759)--(14.704,3.758)%
    --(14.704,3.758)--(14.710,3.770)--(14.716,3.763)--(14.718,3.763)--(14.722,3.762)%
    --(14.723,3.760)--(14.728,3.760)--(14.730,3.759)--(14.730,3.759)--(14.730,3.759)%
    --(14.735,3.763)--(14.736,3.761)--(14.738,3.757)--(14.744,3.761)--(14.747,3.755)%
    --(14.747,3.755)--(14.747,3.755)--(14.748,3.755)--(14.751,3.758)--(14.752,3.760)%
    --(14.754,3.760)--(14.756,3.760)--(14.759,3.753)--(14.759,3.753)--(14.759,3.753)%
    --(14.766,3.755)--(14.767,3.763)--(14.767,3.763)--(14.769,3.764)--(14.770,3.765)%
    --(14.775,3.758)--(14.776,3.756)--(14.776,3.756)--(14.776,3.756)--(14.776,3.757)%
    --(14.779,3.759)--(14.782,3.757)--(14.783,3.756)--(14.786,3.752)--(14.786,3.752)%
    --(14.786,3.752)--(14.789,3.760)--(14.793,3.763)--(14.794,3.763)--(14.796,3.762)%
    --(14.797,3.758)--(14.799,3.752)--(14.799,3.752)--(14.799,3.752)--(14.802,3.755)%
    --(14.805,3.759)--(14.807,3.759)--(14.810,3.759)--(14.812,3.762)--(14.813,3.762)%
    --(14.815,3.761)--(14.818,3.761)--(14.820,3.762)--(14.822,3.755)--(14.824,3.755)%
    --(14.825,3.754)--(14.826,3.752)--(14.829,3.749)--(14.829,3.749)--(14.829,3.749)%
    --(14.834,3.758)--(14.834,3.758)--(14.839,3.757)--(14.839,3.757)--(14.839,3.757)%
    --(14.840,3.760)--(14.841,3.761)--(14.844,3.760)--(14.848,3.759)--(14.849,3.760)%
    --(14.850,3.759)--(14.854,3.758)--(14.857,3.755)--(14.862,3.765)--(14.866,3.763)%
    --(14.866,3.763)--(14.870,3.754)--(14.875,3.758)--(14.879,3.760)--(14.884,3.748)%
    --(14.884,3.748)--(14.884,3.748)--(14.888,3.757)--(14.889,3.758)--(14.890,3.758)%
    --(14.891,3.759)--(14.893,3.762)--(14.895,3.761)--(14.898,3.761)--(14.898,3.761)%
    --(14.898,3.760)--(14.903,3.760)--(14.907,3.760)--(14.907,3.761)--(14.912,3.762)%
    --(14.912,3.761)--(14.915,3.758)--(14.918,3.757)--(14.921,3.749)--(14.921,3.749)%
    --(14.921,3.749)--(14.925,3.757)--(14.926,3.759)--(14.926,3.759)--(14.928,3.759)%
    --(14.929,3.758)--(14.934,3.753)--(14.934,3.753)--(14.934,3.753)--(14.937,3.767)%
    --(14.941,3.765)--(14.943,3.765)--(14.943,3.757)--(14.944,3.756)--(14.945,3.753)%
    --(14.947,3.754)--(14.952,3.755)--(14.952,3.758)--(14.952,3.758)--(14.953,3.760)%
    --(14.958,3.766)--(14.963,3.759)--(14.963,3.758)--(14.963,3.758)--(14.963,3.758)%
    --(14.966,3.757)--(14.969,3.757)--(14.970,3.758)--(14.976,3.759)--(14.980,3.754)%
    --(14.983,3.756)--(14.985,3.757)--(14.988,3.753)--(14.990,3.754)--(14.994,3.756)%
    --(14.995,3.756)--(14.995,3.756)--(14.995,3.756)--(14.998,3.758)--(14.999,3.758)%
    --(15.001,3.759)--(15.003,3.756)--(15.003,3.756)--(15.006,3.756)--(15.008,3.756)%
    --(15.010,3.763)--(15.010,3.763)--(15.012,3.763)--(15.015,3.763)--(15.017,3.746)%
    --(15.023,3.757)--(15.026,3.757)--(15.029,3.757)--(15.029,3.757)--(15.029,3.758)%
    --(15.030,3.759)--(15.033,3.760)--(15.036,3.760)--(15.037,3.759)--(15.037,3.758)%
    --(15.037,3.758)--(15.040,3.759)--(15.041,3.759)--(15.044,3.758)--(15.047,3.765)%
    --(15.053,3.760)--(15.053,3.760)--(15.053,3.760)--(15.055,3.762)--(15.061,3.758)%
    --(15.061,3.758)--(15.061,3.758)--(15.063,3.759)--(15.065,3.758)--(15.067,3.757)%
    --(15.071,3.747)--(15.074,3.754)--(15.075,3.756)--(15.075,3.756)--(15.077,3.757)%
    --(15.077,3.757)--(15.077,3.757)--(15.079,3.758)--(15.081,3.756)--(15.084,3.755)%
    --(15.086,3.762)--(15.088,3.762)--(15.091,3.762)--(15.092,3.760)--(15.092,3.760)%
    --(15.094,3.760)--(15.096,3.760)--(15.096,3.760)--(15.099,3.765)--(15.102,3.761)%
    --(15.103,3.761)--(15.107,3.762)--(15.108,3.761)--(15.108,3.761)--(15.110,3.760)%
    --(15.114,3.764)--(15.116,3.766)--(15.117,3.763)--(15.117,3.760)--(15.118,3.757)%
    --(15.120,3.755)--(15.121,3.756)--(15.123,3.758)--(15.127,3.753)--(15.127,3.753)%
    --(15.127,3.753)--(15.130,3.756)--(15.132,3.758)--(15.132,3.758)--(15.132,3.758)%
    --(15.132,3.758)--(15.136,3.765)--(15.139,3.771)--(15.142,3.757)--(15.143,3.755)%
    --(15.143,3.753)--(15.148,3.753)--(15.148,3.753)--(15.148,3.753)--(15.149,3.757)%
    --(15.154,3.758)--(15.158,3.752)--(15.158,3.752)--(15.160,3.754)--(15.161,3.754)%
    --(15.164,3.751)--(15.164,3.751)--(15.164,3.751)--(15.169,3.755)--(15.169,3.754)%
    --(15.170,3.754)--(15.170,3.754)--(15.170,3.754)--(15.172,3.756)--(15.173,3.758)%
    --(15.176,3.759)--(15.177,3.762)--(15.177,3.763)--(15.180,3.763)--(15.182,3.763)%
    --(15.182,3.761)--(15.183,3.757)--(15.185,3.756)--(15.187,3.756)--(15.187,3.756)%
    --(15.187,3.756)--(15.189,3.751)--(15.189,3.750)--(15.189,3.750)--(15.189,3.750)%
    --(15.191,3.749)--(15.194,3.749)--(15.194,3.749)--(15.194,3.749)--(15.195,3.762)%
    --(15.198,3.762)--(15.202,3.762)--(15.203,3.753)--(15.207,3.750)--(15.207,3.750)%
    --(15.207,3.750)--(15.209,3.756)--(15.212,3.760)--(15.212,3.760)--(15.216,3.751)%
    --(15.216,3.751)--(15.216,3.751)--(15.219,3.752)--(15.219,3.756)--(15.220,3.759)%
    --(15.223,3.763)--(15.224,3.761)--(15.225,3.760)--(15.225,3.760)--(15.225,3.760)%
    --(15.229,3.764)--(15.231,3.758)--(15.231,3.758)--(15.231,3.758)--(15.233,3.759)%
    --(15.234,3.758)--(15.236,3.760)--(15.238,3.763)--(15.240,3.758)--(15.241,3.759)%
    --(15.244,3.760)--(15.246,3.756)--(15.246,3.753)--(15.246,3.753)--(15.246,3.753)%
    --(15.247,3.753)--(15.249,3.754)--(15.252,3.752)--(15.252,3.752)--(15.252,3.752)%
    --(15.257,3.756)--(15.257,3.756)--(15.258,3.757)--(15.260,3.759)--(15.260,3.759)%
    --(15.262,3.758)--(15.263,3.757)--(15.265,3.757)--(15.267,3.752)--(15.268,3.754)%
    --(15.271,3.760)--(15.271,3.760)--(15.273,3.760)--(15.274,3.757)--(15.277,3.752)%
    --(15.279,3.756)--(15.281,3.759)--(15.283,3.758)--(15.287,3.748)--(15.287,3.748)%
    --(15.287,3.748)--(15.291,3.757)--(15.296,3.754)--(15.296,3.758)--(15.297,3.764)%
    --(15.299,3.766)--(15.300,3.765)--(15.301,3.763)--(15.301,3.763)--(15.303,3.755)%
    --(15.303,3.755)--(15.303,3.755)--(15.307,3.756)--(15.307,3.756)--(15.307,3.756)%
    --(15.308,3.760)--(15.311,3.762)--(15.311,3.762)--(15.314,3.752)--(15.315,3.752)%
    --(15.317,3.753)--(15.317,3.756)--(15.318,3.758)--(15.323,3.754)--(15.323,3.754)%
    --(15.323,3.754)--(15.325,3.759)--(15.327,3.757)--(15.330,3.756)--(15.333,3.761)%
    --(15.335,3.759)--(15.339,3.745)--(15.343,3.760)--(15.347,3.757)--(15.348,3.755)%
    --(15.349,3.756)--(15.350,3.758)--(15.352,3.757)--(15.353,3.757)--(15.353,3.757)%
    --(15.355,3.761)--(15.357,3.766)--(15.357,3.766)--(15.358,3.763)--(15.359,3.753)%
    --(15.360,3.751)--(15.363,3.747)--(15.363,3.747)--(15.363,3.747)--(15.364,3.758)%
    --(15.365,3.759)--(15.365,3.760)--(15.365,3.760)--(15.365,3.761)--(15.368,3.762)%
    --(15.370,3.763)--(15.371,3.759)--(15.372,3.753)--(15.375,3.752)--(15.375,3.752)%
    --(15.378,3.762)--(15.379,3.761)--(15.381,3.760)--(15.381,3.756)--(15.384,3.755)%
    --(15.386,3.755)--(15.386,3.758)--(15.387,3.763)--(15.389,3.766)--(15.390,3.764)%
    --(15.390,3.764)--(15.392,3.758)--(15.393,3.758)--(15.395,3.758)--(15.398,3.747)%
    --(15.398,3.747)--(15.398,3.747)--(15.400,3.762)--(15.404,3.762)--(15.405,3.760)%
    --(15.405,3.760)--(15.405,3.760)--(15.408,3.760)--(15.409,3.760)--(15.410,3.758)%
    --(15.413,3.758)--(15.413,3.758)--(15.417,3.749)--(15.417,3.749)--(15.417,3.749)%
    --(15.419,3.758)--(15.420,3.759)--(15.421,3.760)--(15.422,3.761)--(15.424,3.756)%
    --(15.424,3.756)--(15.424,3.756)--(15.425,3.756)--(15.428,3.752)--(15.430,3.751)%
    --(15.433,3.760)--(15.433,3.759)--(15.436,3.753)--(15.436,3.753)--(15.436,3.753)%
    --(15.437,3.753)--(15.437,3.753)--(15.437,3.753)--(15.437,3.753)--(15.439,3.761)%
    --(15.440,3.761)--(15.442,3.759)--(15.443,3.757)--(15.444,3.756)--(15.446,3.756)%
    --(15.447,3.755)--(15.447,3.755)--(15.447,3.755)--(15.451,3.756)--(15.451,3.756)%
    --(15.451,3.756)--(15.451,3.759)--(15.452,3.762)--(15.455,3.766)--(15.457,3.761)%
    --(15.458,3.758)--(15.458,3.758)--(15.459,3.758)--(15.462,3.756)--(15.462,3.756)%
    --(15.462,3.756)--(15.462,3.756)--(15.462,3.758)--(15.466,3.755)--(15.466,3.755)%
    --(15.467,3.759)--(15.469,3.757)--(15.471,3.751)--(15.471,3.751)--(15.471,3.751)%
    --(15.474,3.761)--(15.474,3.763)--(15.475,3.764)--(15.477,3.759)--(15.479,3.755)%
    --(15.479,3.755)--(15.482,3.761)--(15.484,3.757)--(15.485,3.754)--(15.489,3.754)%
    --(15.490,3.762)--(15.492,3.762)--(15.494,3.761)--(15.495,3.753)--(15.498,3.751)%
    --(15.498,3.755)--(15.499,3.759)--(15.500,3.760)--(15.502,3.760)--(15.504,3.758)%
    --(15.504,3.760)--(15.506,3.766)--(15.506,3.767)--(15.507,3.767)--(15.509,3.750)%
    --(15.509,3.750)--(15.509,3.750)--(15.511,3.750)--(15.512,3.753)--(15.516,3.751)%
    --(15.516,3.751)--(15.516,3.751)--(15.518,3.757)--(15.520,3.756)--(15.522,3.763)%
    --(15.524,3.762)--(15.526,3.751)--(15.528,3.759)--(15.529,3.765)--(15.530,3.764)%
    --(15.530,3.763)--(15.532,3.760)--(15.532,3.760)--(15.535,3.765)--(15.537,3.759)%
    --(15.537,3.759)--(15.538,3.754)--(15.541,3.748)--(15.541,3.750)--(15.543,3.753)%
    --(15.544,3.756)--(15.545,3.755)--(15.545,3.755)--(15.545,3.755)--(15.547,3.757)%
    --(15.547,3.757)--(15.549,3.753)--(15.550,3.753)--(15.550,3.753)--(15.551,3.759)%
    --(15.552,3.760)--(15.553,3.761)--(15.555,3.755)--(15.555,3.755)--(15.555,3.755)%
    --(15.555,3.757)--(15.556,3.760)--(15.558,3.764)--(15.558,3.763)--(15.560,3.753)%
    --(15.562,3.750)--(15.563,3.757)--(15.565,3.761)--(15.566,3.754)--(15.569,3.760)%
    --(15.571,3.755)--(15.571,3.755)--(15.571,3.755)--(15.571,3.755)--(15.571,3.755)%
    --(15.572,3.758)--(15.572,3.762)--(15.574,3.760)--(15.576,3.758)--(15.576,3.758)%
    --(15.576,3.758)--(15.576,3.763)--(15.578,3.763)--(15.578,3.763)--(15.580,3.754)%
    --(15.582,3.760)--(15.584,3.761)--(15.584,3.757)--(15.584,3.754)--(15.585,3.754)%
    --(15.586,3.753)--(15.586,3.753)--(15.586,3.753)--(15.586,3.764)--(15.587,3.765)%
    --(15.588,3.762)--(15.591,3.763)--(15.592,3.745)--(15.595,3.755)--(15.595,3.755)%
    --(15.596,3.755)--(15.597,3.754)--(15.599,3.762)--(15.600,3.753)--(15.603,3.758)%
    --(15.604,3.749)--(15.607,3.756)--(15.607,3.749)--(15.607,3.742)--(15.607,3.742)%
    --(15.607,3.742)--(15.608,3.745)--(15.609,3.747)--(15.609,3.751)--(15.611,3.749)%
    --(15.612,3.748)--(15.612,3.732)--(15.615,3.738)--(15.616,3.737)--(15.617,3.728)%
    --(15.617,3.728)--(15.617,3.728)--(15.618,3.729)--(15.619,3.729)--(15.620,3.724)%
    --(15.622,3.728)--(15.623,3.724)--(15.623,3.724)--(15.623,3.724)--(15.624,3.725)%
    --(15.626,3.723)--(15.626,3.710)--(15.627,3.706)--(15.628,3.704)--(15.630,3.711)%
    --(15.630,3.711)--(15.630,3.711)--(15.630,3.711)--(15.631,3.708)--(15.631,3.705)%
    --(15.632,3.704)--(15.633,3.700)--(15.633,3.699)--(15.634,3.694)--(15.634,3.693)%
    --(15.635,3.695)--(15.637,3.698)--(15.637,3.695)--(15.637,3.691)--(15.639,3.684)%
    --(15.639,3.683)--(15.641,3.688)--(15.641,3.689)--(15.643,3.685)--(15.643,3.682)%
    --(15.643,3.682)--(15.644,3.680)--(15.645,3.678)--(15.645,3.672)--(15.645,3.666)%
    --(15.646,3.666)--(15.647,3.664)--(15.647,3.664)--(15.647,3.664)--(15.648,3.674)%
    --(15.649,3.670)--(15.649,3.669)--(15.650,3.666)--(15.650,3.658)--(15.651,3.661)%
    --(15.652,3.664)--(15.652,3.664)--(15.653,3.659)--(15.653,3.659)--(15.653,3.659)%
    --(15.654,3.660)--(15.654,3.660)--(15.655,3.654)--(15.656,3.650)--(15.656,3.647)%
    --(15.658,3.640)--(15.658,3.640)--(15.659,3.644)--(15.659,3.645)--(15.659,3.647)%
    --(15.660,3.648)--(15.660,3.648)--(15.661,3.644)--(15.661,3.644)--(15.661,3.644)%
    --(15.663,3.646)--(15.664,3.641)--(15.665,3.638)--(15.665,3.637)--(15.665,3.631)%
    --(15.666,3.632)--(15.666,3.632)--(15.667,3.637)--(15.668,3.635)--(15.668,3.635)%
    --(15.668,3.633)--(15.671,3.628)--(15.671,3.629)--(15.672,3.626)--(15.673,3.614)%
    --(15.674,3.613)--(15.674,3.613)--(15.674,3.613)--(15.675,3.621)--(15.676,3.619)%
    --(15.676,3.619)--(15.676,3.608)--(15.677,3.608)--(15.677,3.608)--(15.678,3.608)%
    --(15.678,3.609)--(15.678,3.612)--(15.679,3.607)--(15.679,3.607)--(15.679,3.607)%
    --(15.680,3.614)--(15.682,3.603)--(15.682,3.603)--(15.682,3.603)--(15.682,3.603)%
    --(15.682,3.606)--(15.683,3.605)--(15.683,3.604)--(15.683,3.604)--(15.683,3.604)%
    --(15.684,3.607)--(15.684,3.608)--(15.685,3.604)--(15.685,3.602)--(15.686,3.601)%
    --(15.686,3.598)--(15.686,3.598)--(15.686,3.598)--(15.687,3.606)--(15.687,3.605)%
    --(15.688,3.604)--(15.688,3.602)--(15.689,3.601)--(15.689,3.603)--(15.690,3.606)%
    --(15.690,3.603)--(15.691,3.605)--(15.691,3.603)--(15.691,3.602)--(15.692,3.602)%
    --(15.692,3.602)--(15.693,3.597)--(15.693,3.599)--(15.693,3.599)--(15.694,3.591)%
    --(15.694,3.591)--(15.694,3.591)--(15.694,3.592)--(15.694,3.593)--(15.695,3.598)%
    --(15.695,3.599)--(15.695,3.599)--(15.695,3.601)--(15.696,3.603)--(15.697,3.596)%
    --(15.697,3.597)--(15.697,3.597)--(15.697,3.597)--(15.697,3.594)--(15.697,3.594)%
    --(15.697,3.594)--(15.700,3.599)--(15.701,3.599)--(15.703,3.614)--(15.709,3.614)%
    --(15.709,3.737)--(15.709,4.341)--(15.709,4.502)--(15.709,4.674)--(15.709,4.845)%
    --(15.709,5.017)--(15.709,5.274)--(15.575,5.274)--(15.345,5.274)--(15.110,5.274)%
    --(15.110,5.274)--(14.927,5.274)--(14.728,5.274)--(14.515,5.274)--(14.423,5.274)%
    --(14.331,5.274)--(14.180,5.274)--(14.180,5.274)--(14.034,5.274)--(14.034,5.274)%
    --(14.034,5.274)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (13.950,3.772)--(13.952,3.769)--(13.964,3.765)--(13.969,3.764)--(13.970,3.765)%
  --(13.974,3.764)--(13.980,3.762)--(13.982,3.746)--(13.984,3.734)--(13.985,3.737)--(13.992,3.755)%
  --(13.993,3.756)--(14.000,3.762)--(14.000,3.761)--(14.001,3.761)--(14.006,3.748)--(14.007,3.746)%
  --(14.013,3.753)--(14.014,3.754)--(14.017,3.757)--(14.026,3.746)--(14.029,3.754)--(14.029,3.755)%
  --(14.031,3.756)--(14.038,3.758)--(14.039,3.756)--(14.044,3.749)--(14.046,3.753)--(14.048,3.758)%
  --(14.049,3.760)--(14.050,3.761)--(14.056,3.759)--(14.061,3.743)--(14.066,3.755)--(14.073,3.759)%
  --(14.076,3.756)--(14.080,3.747)--(14.088,3.755)--(14.089,3.755)--(14.095,3.753)--(14.097,3.757)%
  --(14.099,3.761)--(14.100,3.763)--(14.101,3.763)--(14.104,3.760)--(14.110,3.753)--(14.113,3.760)%
  --(14.115,3.764)--(14.117,3.764)--(14.122,3.765)--(14.127,3.738)--(14.127,3.739)--(14.134,3.755)%
  --(14.140,3.762)--(14.141,3.762)--(14.143,3.758)--(14.146,3.754)--(14.147,3.755)--(14.155,3.764)%
  --(14.157,3.763)--(14.159,3.761)--(14.160,3.755)--(14.170,3.745)--(14.173,3.754)--(14.174,3.756)%
  --(14.179,3.757)--(14.183,3.759)--(14.183,3.758)--(14.186,3.754)--(14.192,3.761)--(14.195,3.764)%
  --(14.197,3.763)--(14.199,3.761)--(14.206,3.770)--(14.209,3.767)--(14.210,3.765)--(14.211,3.764)%
  --(14.212,3.761)--(14.213,3.756)--(14.215,3.756)--(14.223,3.758)--(14.224,3.756)--(14.228,3.751)%
  --(14.234,3.759)--(14.236,3.761)--(14.238,3.759)--(14.244,3.754)--(14.248,3.760)--(14.251,3.764)%
  --(14.252,3.764)--(14.253,3.761)--(14.258,3.750)--(14.265,3.759)--(14.267,3.759)--(14.270,3.759)%
  --(14.272,3.760)--(14.276,3.757)--(14.279,3.755)--(14.283,3.759)--(14.287,3.756)--(14.290,3.758)%
  --(14.297,3.756)--(14.299,3.764)--(14.301,3.765)--(14.305,3.755)--(14.308,3.751)--(14.312,3.754)%
  --(14.312,3.761)--(14.316,3.764)--(14.325,3.754)--(14.330,3.762)--(14.335,3.756)--(14.336,3.755)%
  --(14.343,3.764)--(14.345,3.764)--(14.347,3.762)--(14.349,3.754)--(14.353,3.752)--(14.353,3.751)%
  --(14.354,3.754)--(14.359,3.764)--(14.360,3.764)--(14.362,3.758)--(14.364,3.754)--(14.370,3.758)%
  --(14.371,3.759)--(14.373,3.758)--(14.375,3.756)--(14.376,3.753)--(14.380,3.743)--(14.387,3.759)%
  --(14.388,3.761)--(14.392,3.760)--(14.398,3.751)--(14.404,3.759)--(14.405,3.759)--(14.409,3.756)%
  --(14.413,3.758)--(14.415,3.756)--(14.418,3.755)--(14.421,3.765)--(14.425,3.765)--(14.427,3.759)%
  --(14.429,3.759)--(14.431,3.759)--(14.436,3.756)--(14.437,3.756)--(14.444,3.753)--(14.445,3.754)%
  --(14.447,3.756)--(14.450,3.754)--(14.454,3.752)--(14.458,3.761)--(14.462,3.758)--(14.463,3.757)%
  --(14.467,3.753)--(14.469,3.758)--(14.472,3.765)--(14.475,3.763)--(14.477,3.763)--(14.478,3.758)%
  --(14.480,3.752)--(14.481,3.752)--(14.488,3.759)--(14.489,3.759)--(14.491,3.759)--(14.497,3.772)%
  --(14.503,3.764)--(14.506,3.763)--(14.509,3.762)--(14.510,3.759)--(14.513,3.759)--(14.517,3.759)%
  --(14.522,3.750)--(14.526,3.758)--(14.528,3.759)--(14.529,3.759)--(14.530,3.759)--(14.533,3.762)%
  --(14.538,3.761)--(14.541,3.760)--(14.546,3.760)--(14.551,3.769)--(14.558,3.763)--(14.560,3.762)%
  --(14.564,3.755)--(14.565,3.755)--(14.571,3.759)--(14.575,3.753)--(14.577,3.751)--(14.578,3.754)%
  --(14.580,3.761)--(14.585,3.763)--(14.586,3.762)--(14.587,3.762)--(14.588,3.760)--(14.591,3.752)%
  --(14.595,3.756)--(14.599,3.760)--(14.607,3.748)--(14.608,3.751)--(14.609,3.758)--(14.610,3.764)%
  --(14.613,3.765)--(14.615,3.765)--(14.616,3.762)--(14.617,3.759)--(14.618,3.756)--(14.620,3.748)%
  --(14.625,3.755)--(14.627,3.758)--(14.629,3.757)--(14.632,3.757)--(14.633,3.758)--(14.635,3.760)%
  --(14.639,3.759)--(14.643,3.759)--(14.647,3.759)--(14.649,3.758)--(14.652,3.758)--(14.653,3.755)%
  --(14.660,3.754)--(14.660,3.755)--(14.662,3.758)--(14.670,3.753)--(14.670,3.755)--(14.675,3.758)%
  --(14.679,3.756)--(14.681,3.755)--(14.688,3.753)--(14.689,3.753)--(14.693,3.761)--(14.694,3.763)%
  --(14.700,3.759)--(14.704,3.758)--(14.710,3.770)--(14.716,3.763)--(14.718,3.763)--(14.722,3.762)%
  --(14.723,3.760)--(14.728,3.760)--(14.730,3.759)--(14.735,3.763)--(14.736,3.761)--(14.738,3.757)%
  --(14.744,3.761)--(14.747,3.755)--(14.748,3.755)--(14.751,3.758)--(14.752,3.760)--(14.754,3.760)%
  --(14.756,3.760)--(14.759,3.753)--(14.766,3.755)--(14.767,3.763)--(14.769,3.764)--(14.770,3.765)%
  --(14.775,3.758)--(14.776,3.756)--(14.776,3.757)--(14.779,3.759)--(14.782,3.757)--(14.783,3.756)%
  --(14.786,3.752)--(14.789,3.760)--(14.793,3.763)--(14.794,3.763)--(14.796,3.762)--(14.797,3.758)%
  --(14.799,3.752)--(14.802,3.755)--(14.805,3.759)--(14.807,3.759)--(14.810,3.759)--(14.812,3.762)%
  --(14.813,3.762)--(14.815,3.761)--(14.818,3.761)--(14.820,3.762)--(14.822,3.755)--(14.824,3.755)%
  --(14.825,3.754)--(14.826,3.752)--(14.829,3.749)--(14.834,3.758)--(14.839,3.757)--(14.840,3.760)%
  --(14.841,3.761)--(14.844,3.760)--(14.848,3.759)--(14.849,3.760)--(14.850,3.759)--(14.854,3.758)%
  --(14.857,3.755)--(14.862,3.765)--(14.866,3.763)--(14.870,3.754)--(14.875,3.758)--(14.879,3.760)%
  --(14.884,3.748)--(14.888,3.757)--(14.889,3.758)--(14.890,3.758)--(14.891,3.759)--(14.893,3.762)%
  --(14.895,3.761)--(14.898,3.761)--(14.898,3.760)--(14.903,3.760)--(14.907,3.760)--(14.907,3.761)%
  --(14.912,3.762)--(14.912,3.761)--(14.915,3.758)--(14.918,3.757)--(14.921,3.749)--(14.925,3.757)%
  --(14.926,3.759)--(14.928,3.759)--(14.929,3.758)--(14.934,3.753)--(14.937,3.767)--(14.941,3.765)%
  --(14.943,3.765)--(14.943,3.757)--(14.944,3.756)--(14.945,3.753)--(14.947,3.754)--(14.952,3.755)%
  --(14.952,3.758)--(14.953,3.760)--(14.958,3.766)--(14.963,3.759)--(14.963,3.758)--(14.966,3.757)%
  --(14.969,3.757)--(14.970,3.758)--(14.976,3.759)--(14.980,3.754)--(14.983,3.756)--(14.985,3.757)%
  --(14.988,3.753)--(14.990,3.754)--(14.994,3.756)--(14.995,3.756)--(14.998,3.758)--(14.999,3.758)%
  --(15.001,3.759)--(15.003,3.756)--(15.006,3.756)--(15.008,3.756)--(15.010,3.763)--(15.012,3.763)%
  --(15.015,3.763)--(15.017,3.746)--(15.023,3.757)--(15.026,3.757)--(15.029,3.757)--(15.029,3.758)%
  --(15.030,3.759)--(15.033,3.760)--(15.036,3.760)--(15.037,3.759)--(15.037,3.758)--(15.040,3.759)%
  --(15.041,3.759)--(15.044,3.758)--(15.047,3.765)--(15.053,3.760)--(15.055,3.762)--(15.061,3.758)%
  --(15.063,3.759)--(15.065,3.758)--(15.067,3.757)--(15.071,3.747)--(15.074,3.754)--(15.075,3.756)%
  --(15.077,3.757)--(15.079,3.758)--(15.081,3.756)--(15.084,3.755)--(15.086,3.762)--(15.088,3.762)%
  --(15.091,3.762)--(15.092,3.760)--(15.094,3.760)--(15.096,3.760)--(15.099,3.765)--(15.102,3.761)%
  --(15.103,3.761)--(15.107,3.762)--(15.108,3.761)--(15.110,3.760)--(15.114,3.764)--(15.116,3.766)%
  --(15.117,3.763)--(15.117,3.760)--(15.118,3.757)--(15.120,3.755)--(15.121,3.756)--(15.123,3.758)%
  --(15.127,3.753)--(15.130,3.756)--(15.132,3.758)--(15.136,3.765)--(15.139,3.771)--(15.142,3.757)%
  --(15.143,3.755)--(15.143,3.753)--(15.148,3.753)--(15.149,3.757)--(15.154,3.758)--(15.158,3.752)%
  --(15.160,3.754)--(15.161,3.754)--(15.164,3.751)--(15.169,3.755)--(15.169,3.754)--(15.170,3.754)%
  --(15.172,3.756)--(15.173,3.758)--(15.176,3.759)--(15.177,3.762)--(15.177,3.763)--(15.180,3.763)%
  --(15.182,3.763)--(15.182,3.761)--(15.183,3.757)--(15.185,3.756)--(15.187,3.756)--(15.189,3.751)%
  --(15.189,3.750)--(15.191,3.749)--(15.194,3.749)--(15.195,3.762)--(15.198,3.762)--(15.202,3.762)%
  --(15.203,3.753)--(15.207,3.750)--(15.209,3.756)--(15.212,3.760)--(15.216,3.751)--(15.219,3.752)%
  --(15.219,3.756)--(15.220,3.759)--(15.223,3.763)--(15.224,3.761)--(15.225,3.760)--(15.229,3.764)%
  --(15.231,3.758)--(15.233,3.759)--(15.234,3.758)--(15.236,3.760)--(15.238,3.763)--(15.240,3.758)%
  --(15.241,3.759)--(15.244,3.760)--(15.246,3.756)--(15.246,3.753)--(15.247,3.753)--(15.249,3.754)%
  --(15.252,3.752)--(15.257,3.756)--(15.258,3.757)--(15.260,3.759)--(15.262,3.758)--(15.263,3.757)%
  --(15.265,3.757)--(15.267,3.752)--(15.268,3.754)--(15.271,3.760)--(15.273,3.760)--(15.274,3.757)%
  --(15.277,3.752)--(15.279,3.756)--(15.281,3.759)--(15.283,3.758)--(15.287,3.748)--(15.291,3.757)%
  --(15.296,3.754)--(15.296,3.758)--(15.297,3.764)--(15.299,3.766)--(15.300,3.765)--(15.301,3.763)%
  --(15.303,3.755)--(15.307,3.756)--(15.308,3.760)--(15.311,3.762)--(15.314,3.752)--(15.315,3.752)%
  --(15.317,3.753)--(15.317,3.756)--(15.318,3.758)--(15.323,3.754)--(15.325,3.759)--(15.327,3.757)%
  --(15.330,3.756)--(15.333,3.761)--(15.335,3.759)--(15.339,3.745)--(15.343,3.760)--(15.347,3.757)%
  --(15.348,3.755)--(15.349,3.756)--(15.350,3.758)--(15.352,3.757)--(15.353,3.757)--(15.355,3.761)%
  --(15.357,3.766)--(15.358,3.763)--(15.359,3.753)--(15.360,3.751)--(15.363,3.747)--(15.364,3.758)%
  --(15.365,3.759)--(15.365,3.760)--(15.365,3.761)--(15.368,3.762)--(15.370,3.763)--(15.371,3.759)%
  --(15.372,3.753)--(15.375,3.752)--(15.378,3.762)--(15.379,3.761)--(15.381,3.760)--(15.381,3.756)%
  --(15.384,3.755)--(15.386,3.755)--(15.386,3.758)--(15.387,3.763)--(15.389,3.766)--(15.390,3.764)%
  --(15.392,3.758)--(15.393,3.758)--(15.395,3.758)--(15.398,3.747)--(15.400,3.762)--(15.404,3.762)%
  --(15.405,3.760)--(15.408,3.760)--(15.409,3.760)--(15.410,3.758)--(15.413,3.758)--(15.417,3.749)%
  --(15.419,3.758)--(15.420,3.759)--(15.421,3.760)--(15.422,3.761)--(15.424,3.756)--(15.425,3.756)%
  --(15.428,3.752)--(15.430,3.751)--(15.433,3.760)--(15.433,3.759)--(15.436,3.753)--(15.437,3.753)%
  --(15.439,3.761)--(15.440,3.761)--(15.442,3.759)--(15.443,3.757)--(15.444,3.756)--(15.446,3.756)%
  --(15.447,3.755)--(15.451,3.756)--(15.451,3.759)--(15.452,3.762)--(15.455,3.766)--(15.457,3.761)%
  --(15.458,3.758)--(15.459,3.758)--(15.462,3.756)--(15.462,3.758)--(15.466,3.755)--(15.467,3.759)%
  --(15.469,3.757)--(15.471,3.751)--(15.474,3.761)--(15.474,3.763)--(15.475,3.764)--(15.477,3.759)%
  --(15.479,3.755)--(15.482,3.761)--(15.484,3.757)--(15.485,3.754)--(15.489,3.754)--(15.490,3.762)%
  --(15.492,3.762)--(15.494,3.761)--(15.495,3.753)--(15.498,3.751)--(15.498,3.755)--(15.499,3.759)%
  --(15.500,3.760)--(15.502,3.760)--(15.504,3.758)--(15.504,3.760)--(15.506,3.766)--(15.506,3.767)%
  --(15.507,3.767)--(15.509,3.750)--(15.511,3.750)--(15.512,3.753)--(15.516,3.751)--(15.518,3.757)%
  --(15.520,3.756)--(15.522,3.763)--(15.524,3.762)--(15.526,3.751)--(15.528,3.759)--(15.529,3.765)%
  --(15.530,3.764)--(15.530,3.763)--(15.532,3.760)--(15.535,3.765)--(15.537,3.759)--(15.538,3.754)%
  --(15.541,3.748)--(15.541,3.750)--(15.543,3.753)--(15.544,3.756)--(15.545,3.755)--(15.547,3.757)%
  --(15.549,3.753)--(15.550,3.753)--(15.551,3.759)--(15.552,3.760)--(15.553,3.761)--(15.555,3.755)%
  --(15.555,3.757)--(15.556,3.760)--(15.558,3.764)--(15.558,3.763)--(15.560,3.753)--(15.562,3.750)%
  --(15.563,3.757)--(15.565,3.761)--(15.566,3.754)--(15.569,3.760)--(15.571,3.755)--(15.572,3.758)%
  --(15.572,3.762)--(15.574,3.760)--(15.576,3.758)--(15.576,3.763)--(15.578,3.763)--(15.580,3.754)%
  --(15.582,3.760)--(15.584,3.761)--(15.584,3.757)--(15.584,3.754)--(15.585,3.754)--(15.586,3.753)%
  --(15.586,3.764)--(15.587,3.765)--(15.588,3.762)--(15.591,3.763)--(15.592,3.745)--(15.595,3.755)%
  --(15.596,3.755)--(15.597,3.754)--(15.599,3.762)--(15.600,3.753)--(15.603,3.758)--(15.604,3.749)%
  --(15.607,3.756)--(15.607,3.749)--(15.607,3.742)--(15.608,3.745)--(15.609,3.747)--(15.609,3.751)%
  --(15.611,3.749)--(15.612,3.748)--(15.612,3.732)--(15.615,3.738)--(15.616,3.737)--(15.617,3.728)%
  --(15.618,3.729)--(15.619,3.729)--(15.620,3.724)--(15.622,3.728)--(15.623,3.724)--(15.624,3.725)%
  --(15.626,3.723)--(15.626,3.710)--(15.627,3.706)--(15.628,3.704)--(15.630,3.711)--(15.631,3.708)%
  --(15.631,3.705)--(15.632,3.704)--(15.633,3.700)--(15.633,3.699)--(15.634,3.694)--(15.634,3.693)%
  --(15.635,3.695)--(15.637,3.698)--(15.637,3.695)--(15.637,3.691)--(15.639,3.684)--(15.639,3.683)%
  --(15.641,3.688)--(15.641,3.689)--(15.643,3.685)--(15.643,3.682)--(15.644,3.680)--(15.645,3.678)%
  --(15.645,3.672)--(15.645,3.666)--(15.646,3.666)--(15.647,3.664)--(15.648,3.674)--(15.649,3.670)%
  --(15.649,3.669)--(15.650,3.666)--(15.650,3.658)--(15.651,3.661)--(15.652,3.664)--(15.653,3.659)%
  --(15.654,3.660)--(15.655,3.654)--(15.656,3.650)--(15.656,3.647)--(15.658,3.640)--(15.659,3.644)%
  --(15.659,3.645)--(15.659,3.647)--(15.660,3.648)--(15.661,3.644)--(15.663,3.646)--(15.664,3.641)%
  --(15.665,3.638)--(15.665,3.637)--(15.665,3.631)--(15.666,3.632)--(15.667,3.637)--(15.668,3.635)%
  --(15.668,3.633)--(15.671,3.628)--(15.671,3.629)--(15.672,3.626)--(15.673,3.614)--(15.674,3.613)%
  --(15.675,3.621)--(15.676,3.619)--(15.676,3.608)--(15.677,3.608)--(15.678,3.608)--(15.678,3.609)%
  --(15.678,3.612)--(15.679,3.607)--(15.680,3.614)--(15.682,3.603)--(15.682,3.606)--(15.683,3.605)%
  --(15.683,3.604)--(15.684,3.607)--(15.684,3.608)--(15.685,3.604)--(15.685,3.602)--(15.686,3.601)%
  --(15.686,3.598)--(15.687,3.606)--(15.687,3.605)--(15.688,3.604)--(15.688,3.602)--(15.689,3.601)%
  --(15.689,3.603)--(15.690,3.606)--(15.690,3.603)--(15.691,3.605)--(15.691,3.603)--(15.691,3.602)%
  --(15.692,3.602)--(15.693,3.597)--(15.693,3.599)--(15.694,3.591)--(15.694,3.592)--(15.694,3.593)%
  --(15.695,3.598)--(15.695,3.599)--(15.695,3.601)--(15.696,3.603)--(15.697,3.596)--(15.697,3.597)%
  --(15.697,3.594)--(15.700,3.599)--(15.701,3.599)--(15.703,3.614)--(15.709,3.614)--(15.709,3.737)%
  --(15.709,4.341)--(15.709,4.502)--(15.709,4.674)--(15.709,4.845)--(15.709,5.017)--(15.709,5.274)%
  --(15.575,5.274)--(15.345,5.274)--(15.110,5.274)--(14.927,5.274)--(14.728,5.274)--(14.515,5.274)%
  --(14.423,5.274)--(14.331,5.274)--(14.180,5.274)--(14.034,5.274)--(13.950,5.274);
\gpfill{rgb color={1.000,0.000,0.000}} (15.625,2.800)--(15.624,2.797)--(15.624,2.797)--(15.624,2.797)%
    --(15.623,2.794)--(15.622,2.793)--(15.621,2.789)--(15.621,2.787)--(15.619,2.786)%
    --(15.619,2.790)--(15.619,2.791)--(15.618,2.792)--(15.616,2.790)--(15.615,2.799)%
    --(15.615,2.800)--(15.615,2.800)--(15.614,2.793)--(15.614,2.786)--(15.613,2.787)%
    --(15.612,2.792)--(15.612,2.792)--(15.612,2.792)--(15.611,2.790)--(15.610,2.790)%
    --(15.610,2.790)--(15.609,2.791)--(15.609,2.792)--(15.609,2.792)--(15.607,2.791)%
    --(15.606,2.797)--(15.605,2.799)--(15.603,2.804)--(15.603,2.804)--(15.603,2.804)%
    --(15.602,2.787)--(15.602,2.786)--(15.602,2.786)--(15.600,2.787)--(15.599,2.791)%
    --(15.599,2.792)--(15.597,2.791)--(15.596,2.796)--(15.595,2.795)--(15.593,2.793)%
    --(15.591,2.797)--(15.591,2.797)--(15.588,2.795)--(15.587,2.793)--(15.584,2.794)%
    --(15.583,2.796)--(15.583,2.799)--(15.583,2.799)--(15.583,2.799)--(15.581,2.799)%
    --(15.580,2.798)--(15.579,2.802)--(15.578,2.800)--(15.576,2.796)--(15.576,2.793)%
    --(15.574,2.792)--(15.572,2.792)--(15.571,2.797)--(15.570,2.798)--(15.569,2.801)%
    --(15.568,2.797)--(15.565,2.796)--(15.564,2.790)--(15.563,2.791)--(15.561,2.791)%
    --(15.561,2.793)--(15.560,2.793)--(15.559,2.793)--(15.558,2.798)--(15.557,2.797)%
    --(15.555,2.793)--(15.554,2.795)--(15.553,2.801)--(15.553,2.801)--(15.553,2.801)%
    --(15.551,2.795)--(15.549,2.796)--(15.547,2.799)--(15.546,2.797)--(15.543,2.800)%
    --(15.543,2.800)--(15.543,2.800)--(15.542,2.793)--(15.540,2.793)--(15.539,2.794)%
    --(15.537,2.786)--(15.534,2.787)--(15.533,2.783)--(15.529,2.788)--(15.529,2.796)%
    --(15.526,2.799)--(15.525,2.796)--(15.525,2.796)--(15.524,2.794)--(15.522,2.798)%
    --(15.520,2.796)--(15.518,2.790)--(15.515,2.800)--(15.515,2.800)--(15.515,2.800)%
    --(15.514,2.797)--(15.513,2.795)--(15.512,2.793)--(15.511,2.789)--(15.508,2.798)%
    --(15.507,2.796)--(15.506,2.793)--(15.506,2.793)--(15.505,2.789)--(15.505,2.790)%
    --(15.501,2.800)--(15.501,2.800)--(15.501,2.800)--(15.501,2.800)--(15.499,2.792)%
    --(15.496,2.794)--(15.495,2.794)--(15.495,2.795)--(15.495,2.795)--(15.495,2.795)%
    --(15.495,2.795)--(15.493,2.796)--(15.492,2.797)--(15.490,2.792)--(15.487,2.794)%
    --(15.487,2.794)--(15.487,2.794)--(15.486,2.789)--(15.484,2.784)--(15.483,2.791)%
    --(15.482,2.798)--(15.479,2.800)--(15.479,2.800)--(15.479,2.800)--(15.477,2.784)%
    --(15.474,2.794)--(15.473,2.794)--(15.471,2.794)--(15.470,2.799)--(15.467,2.799)%
    --(15.465,2.793)--(15.464,2.793)--(15.464,2.793)--(15.464,2.793)--(15.461,2.793)%
    --(15.460,2.789)--(15.458,2.789)--(15.456,2.793)--(15.456,2.793)--(15.456,2.793)%
    --(15.453,2.786)--(15.452,2.787)--(15.451,2.788)--(15.451,2.795)--(15.450,2.798)%
    --(15.450,2.799)--(15.449,2.799)--(15.449,2.799)--(15.449,2.799)--(15.446,2.791)%
    --(15.443,2.797)--(15.442,2.794)--(15.441,2.792)--(15.439,2.794)--(15.438,2.796)%
    --(15.438,2.796)--(15.438,2.796)--(15.437,2.794)--(15.436,2.792)--(15.433,2.795)%
    --(15.433,2.795)--(15.433,2.795)--(15.431,2.790)--(15.428,2.794)--(15.426,2.790)%
    --(15.426,2.784)--(15.426,2.783)--(15.428,2.778)--(15.428,2.776)--(15.428,2.775)%
    --(15.429,2.770)--(15.430,2.770)--(15.430,2.760)--(15.430,2.760)--(15.430,2.760)%
    --(15.432,2.762)--(15.433,2.762)--(15.434,2.763)--(15.436,2.763)--(15.436,2.760)%
    --(15.437,2.758)--(15.437,2.748)--(15.437,2.747)--(15.438,2.741)--(15.438,2.738)%
    --(15.441,2.733)--(15.441,2.730)--(15.445,2.728)--(15.445,2.727)--(15.447,2.721)%
    --(15.446,2.718)--(15.450,2.708)--(15.450,2.706)--(15.450,2.697)--(15.453,2.695)%
    --(15.453,2.687)--(15.456,2.686)--(15.457,2.679)--(15.459,2.679)--(15.460,2.678)%
    --(15.461,2.667)--(15.462,2.666)--(15.463,2.666)--(15.464,2.663)--(15.464,2.661)%
    --(15.465,2.659)--(15.463,2.651)--(15.466,2.643)--(15.465,2.636)--(15.467,2.631)%
    --(15.469,2.630)--(15.469,2.628)--(15.471,2.620)--(15.471,2.619)--(15.471,2.615)%
    --(15.471,2.611)--(15.473,2.607)--(15.473,2.606)--(15.473,2.599)--(15.474,2.597)%
    --(15.474,2.596)--(15.475,2.593)--(15.478,2.591)--(15.478,2.583)--(15.478,2.583)%
    --(15.478,2.583)--(15.480,2.579)--(15.480,2.573)--(15.483,2.569)--(15.483,2.565)%
    --(15.486,2.559)--(15.485,2.556)--(15.484,2.552)--(15.484,2.547)--(15.484,2.546)%
    --(15.488,2.542)--(15.492,2.544)--(15.490,2.528)--(15.491,2.524)--(15.493,2.519)%
    --(15.493,2.517)--(15.493,2.517)--(15.493,2.517)--(15.495,2.507)--(15.495,2.506)%
    --(15.495,2.506)--(15.495,2.506)--(15.497,2.496)--(15.496,2.492)--(15.495,2.489)%
    --(15.495,2.479)--(15.495,2.479)--(15.496,2.478)--(15.497,2.477)--(15.497,2.473)%
    --(15.498,2.469)--(15.500,2.467)--(15.500,2.466)--(15.501,2.464)--(15.501,2.462)%
    --(15.502,2.460)--(15.502,2.460)--(15.502,2.457)--(15.502,2.454)--(15.503,2.447)%
    --(15.503,2.445)--(15.503,2.445)--(15.503,2.444)--(15.503,2.438)--(15.502,2.431)%
    --(15.503,2.430)--(15.504,2.427)--(15.504,2.427)--(15.507,2.415)--(15.507,2.414)%
    --(15.509,2.415)--(15.512,2.406)--(15.512,2.405)--(15.511,2.401)--(15.511,2.397)%
    --(15.511,2.394)--(15.514,2.389)--(15.515,2.388)--(15.515,2.388)--(15.514,2.380)%
    --(15.514,2.378)--(15.514,2.375)--(15.514,2.373)--(15.513,2.371)--(15.515,2.362)%
    --(15.515,2.361)--(15.515,2.359)--(15.515,2.359)--(15.517,2.354)--(15.517,2.353)%
    --(15.516,2.348)--(15.517,2.343)--(15.518,2.338)--(15.518,2.338)--(15.518,2.338)%
    --(15.520,2.340)--(15.521,2.339)--(15.523,2.336)--(15.523,2.335)--(15.522,2.329)%
    --(15.521,2.327)--(15.521,2.321)--(15.524,2.315)--(15.524,2.313)--(15.521,2.303)%
    --(15.523,2.298)--(15.524,2.293)--(15.524,2.293)--(15.525,2.293)--(15.528,2.283)%
    --(15.526,2.278)--(15.526,2.274)--(15.526,2.271)--(15.526,2.271)--(15.526,2.270)%
    --(15.528,2.263)--(15.528,2.260)--(15.530,2.254)--(15.530,2.250)--(15.532,2.243)%
    --(15.530,2.237)--(15.530,2.237)--(15.530,2.230)--(15.534,2.229)--(15.533,2.221)%
    --(15.532,2.218)--(15.532,2.210)--(15.532,2.210)--(15.532,2.210)--(15.532,2.210)%
    --(15.538,2.212)--(15.535,2.197)--(15.535,2.194)--(15.534,2.183)--(15.536,2.180)%
    --(15.537,2.170)--(15.538,2.169)--(15.538,2.157)--(15.539,2.156)--(15.539,2.156)%
    --(15.540,2.147)--(15.542,2.146)--(15.542,2.135)--(15.543,2.132)--(15.543,2.129)%
    --(15.541,2.119)--(15.541,2.119)--(15.541,2.112)--(15.544,2.110)--(15.546,2.104)%
    --(15.543,2.095)--(15.544,2.088)--(15.544,2.088)--(15.544,2.088)--(15.544,2.087)%
    --(15.544,2.087)--(15.546,2.087)--(15.548,2.082)--(15.547,2.076)--(15.550,2.068)%
    --(15.549,2.066)--(15.549,2.063)--(15.549,2.061)--(15.550,2.056)--(15.549,2.047)%
    --(15.552,2.041)--(15.552,2.040)--(15.549,2.031)--(15.550,2.025)--(15.551,2.022)%
    --(15.551,2.022)--(15.551,2.022)--(15.551,2.022)--(15.553,2.021)--(15.553,2.021)%
    --(15.554,2.017)--(15.554,2.013)--(15.552,2.007)--(15.552,2.000)--(15.552,2.000)%
    --(15.552,2.000)--(15.554,2.000)--(15.556,1.996)--(15.555,1.989)--(15.556,1.987)%
    --(15.555,1.979)--(15.554,1.977)--(15.554,1.977)--(15.554,1.977)--(15.555,1.975)%
    --(15.556,1.969)--(15.554,1.963)--(15.555,1.959)--(15.557,1.957)--(15.557,1.946)%
    --(15.557,1.946)--(15.558,1.946)--(15.558,1.940)--(15.558,1.935)--(15.558,1.935)%
    --(15.561,1.930)--(15.561,1.930)--(15.558,1.922)--(15.559,1.917)--(15.562,1.915)%
    --(15.562,1.906)--(15.563,1.902)--(15.562,1.898)--(15.560,1.890)--(15.560,1.888)%
    --(15.564,1.887)--(15.565,1.883)--(15.565,1.883)--(15.563,1.878)--(15.561,1.876)%
    --(15.562,1.869)--(15.562,1.869)--(15.565,1.869)--(15.564,1.859)--(15.565,1.856)%
    --(15.565,1.851)--(15.564,1.846)--(15.566,1.842)--(15.566,1.839)--(15.568,1.835)%
    --(15.567,1.830)--(15.567,1.825)--(15.567,1.823)--(15.568,1.822)--(15.569,1.821)%
    --(15.569,1.816)--(15.569,1.814)--(15.569,1.813)--(15.569,1.812)--(15.569,1.810)%
    --(15.567,1.808)--(15.567,1.799)--(15.567,1.799)--(15.567,1.799)--(15.569,1.795)%
    --(15.568,1.791)--(15.568,1.790)--(15.567,1.784)--(15.568,1.782)--(15.569,1.777)%
    --(15.569,1.771)--(15.569,1.770)--(15.570,1.756)--(15.572,1.755)--(15.573,1.753)%
    --(15.570,1.741)--(15.572,1.736)--(15.572,1.733)--(15.573,1.729)--(15.575,1.723)%
    --(15.572,1.717)--(15.572,1.715)--(15.575,1.705)--(15.576,1.704)--(15.577,1.699)%
    --(15.575,1.691)--(15.575,1.687)--(15.573,1.680)--(15.575,1.677)--(15.576,1.676)%
    --(15.576,1.673)--(15.574,1.663)--(15.575,1.663)--(15.576,1.661)--(15.578,1.658)%
    --(15.579,1.653)--(15.577,1.647)--(15.576,1.645)--(15.576,1.641)--(15.578,1.636)%
    --(15.578,1.629)--(15.579,1.626)--(15.578,1.617)--(15.579,1.614)--(15.580,1.612)%
    --(15.578,1.605)--(15.579,1.599)--(15.580,1.596)--(15.580,1.591)--(15.580,1.588)%
    --(15.580,1.587)--(15.580,1.586)--(15.580,1.584)--(15.581,1.580)--(15.581,1.580)%
    --(15.583,1.570)--(15.582,1.569)--(15.583,1.559)--(15.582,1.554)--(15.585,1.550)%
    --(15.582,1.542)--(15.583,1.539)--(15.584,1.537)--(15.584,1.537)--(15.585,1.531)%
    --(15.584,1.523)--(15.586,1.515)--(15.585,1.509)--(15.585,1.509)--(15.586,1.500)%
    --(15.709,1.500)--(15.709,1.500)--(15.709,1.757)--(15.709,1.929)--(15.709,2.076)%
    --(15.709,2.142)--(15.709,2.679)--(15.709,2.799)--(15.708,2.792)--(15.696,2.797)%
    --(15.696,2.793)--(15.696,2.793)--(15.695,2.788)--(15.695,2.792)--(15.695,2.795)%
    --(15.694,2.799)--(15.694,2.793)--(15.693,2.788)--(15.693,2.792)--(15.692,2.792)%
    --(15.692,2.797)--(15.692,2.797)--(15.692,2.797)--(15.691,2.792)--(15.690,2.797)%
    --(15.689,2.793)--(15.689,2.796)--(15.688,2.797)--(15.688,2.792)--(15.687,2.797)%
    --(15.686,2.795)--(15.686,2.793)--(15.686,2.795)--(15.685,2.798)--(15.685,2.798)%
    --(15.685,2.798)--(15.684,2.793)--(15.684,2.794)--(15.683,2.797)--(15.682,2.790)%
    --(15.681,2.791)--(15.681,2.795)--(15.680,2.796)--(15.680,2.796)--(15.679,2.789)%
    --(15.678,2.794)--(15.678,2.794)--(15.677,2.798)--(15.676,2.788)--(15.675,2.793)%
    --(15.675,2.797)--(15.673,2.787)--(15.672,2.792)--(15.672,2.794)--(15.672,2.794)%
    --(15.672,2.794)--(15.671,2.790)--(15.671,2.788)--(15.670,2.790)--(15.669,2.795)%
    --(15.669,2.795)--(15.669,2.795)--(15.669,2.794)--(15.669,2.793)--(15.667,2.795)%
    --(15.667,2.795)--(15.667,2.795)--(15.666,2.791)--(15.665,2.793)--(15.664,2.782)%
    --(15.663,2.789)--(15.663,2.789)--(15.663,2.790)--(15.662,2.791)--(15.662,2.793)%
    --(15.661,2.794)--(15.661,2.795)--(15.661,2.795)--(15.661,2.797)--(15.659,2.801)%
    --(15.659,2.801)--(15.659,2.801)--(15.659,2.791)--(15.658,2.788)--(15.657,2.791)%
    --(15.656,2.802)--(15.656,2.804)--(15.654,2.794)--(15.654,2.791)--(15.653,2.791)%
    --(15.653,2.791)--(15.653,2.791)--(15.652,2.798)--(15.652,2.798)--(15.652,2.798)%
    --(15.650,2.792)--(15.650,2.793)--(15.649,2.797)--(15.649,2.797)--(15.649,2.797)%
    --(15.648,2.797)--(15.646,2.779)--(15.646,2.784)--(15.646,2.784)--(15.645,2.794)%
    --(15.644,2.799)--(15.644,2.799)--(15.644,2.799)--(15.643,2.795)--(15.643,2.794)%
    --(15.643,2.792)--(15.642,2.786)--(15.640,2.800)--(15.640,2.800)--(15.640,2.800)%
    --(15.639,2.800)--(15.639,2.800)--(15.639,2.800)--(15.638,2.795)--(15.636,2.796)%
    --(15.636,2.796)--(15.634,2.790)--(15.634,2.790)--(15.632,2.793)--(15.632,2.793)%
    --(15.632,2.793)--(15.632,2.791)--(15.631,2.790)--(15.629,2.798)--(15.629,2.799)%
    --(15.629,2.799)--(15.629,2.799)--(15.628,2.795)--(15.628,2.791)--(15.626,2.791)%
    --(15.625,2.800)--cycle;
\draw[gp path] (15.625,2.800)--(15.624,2.797)--(15.623,2.794)--(15.622,2.793)--(15.621,2.789)%
  --(15.621,2.787)--(15.619,2.786)--(15.619,2.790)--(15.619,2.791)--(15.618,2.792)--(15.616,2.790)%
  --(15.615,2.799)--(15.615,2.800)--(15.614,2.793)--(15.614,2.786)--(15.613,2.787)--(15.612,2.792)%
  --(15.611,2.790)--(15.610,2.790)--(15.609,2.791)--(15.609,2.792)--(15.607,2.791)--(15.606,2.797)%
  --(15.605,2.799)--(15.603,2.804)--(15.602,2.787)--(15.602,2.786)--(15.600,2.787)--(15.599,2.791)%
  --(15.599,2.792)--(15.597,2.791)--(15.596,2.796)--(15.595,2.795)--(15.593,2.793)--(15.591,2.797)%
  --(15.588,2.795)--(15.587,2.793)--(15.584,2.794)--(15.583,2.796)--(15.583,2.799)--(15.581,2.799)%
  --(15.580,2.798)--(15.579,2.802)--(15.578,2.800)--(15.576,2.796)--(15.576,2.793)--(15.574,2.792)%
  --(15.572,2.792)--(15.571,2.797)--(15.570,2.798)--(15.569,2.801)--(15.568,2.797)--(15.565,2.796)%
  --(15.564,2.790)--(15.563,2.791)--(15.561,2.791)--(15.561,2.793)--(15.560,2.793)--(15.559,2.793)%
  --(15.558,2.798)--(15.557,2.797)--(15.555,2.793)--(15.554,2.795)--(15.553,2.801)--(15.551,2.795)%
  --(15.549,2.796)--(15.547,2.799)--(15.546,2.797)--(15.543,2.800)--(15.542,2.793)--(15.540,2.793)%
  --(15.539,2.794)--(15.537,2.786)--(15.534,2.787)--(15.533,2.783)--(15.529,2.788)--(15.529,2.796)%
  --(15.526,2.799)--(15.525,2.796)--(15.524,2.794)--(15.522,2.798)--(15.520,2.796)--(15.518,2.790)%
  --(15.515,2.800)--(15.514,2.797)--(15.513,2.795)--(15.512,2.793)--(15.511,2.789)--(15.508,2.798)%
  --(15.507,2.796)--(15.506,2.793)--(15.505,2.789)--(15.505,2.790)--(15.501,2.800)--(15.499,2.792)%
  --(15.496,2.794)--(15.495,2.794)--(15.495,2.795)--(15.493,2.796)--(15.492,2.797)--(15.490,2.792)%
  --(15.487,2.794)--(15.486,2.789)--(15.484,2.784)--(15.483,2.791)--(15.482,2.798)--(15.479,2.800)%
  --(15.477,2.784)--(15.474,2.794)--(15.473,2.794)--(15.471,2.794)--(15.470,2.799)--(15.467,2.799)%
  --(15.465,2.793)--(15.464,2.793)--(15.461,2.793)--(15.460,2.789)--(15.458,2.789)--(15.456,2.793)%
  --(15.453,2.786)--(15.452,2.787)--(15.451,2.788)--(15.451,2.795)--(15.450,2.798)--(15.450,2.799)%
  --(15.449,2.799)--(15.446,2.791)--(15.443,2.797)--(15.442,2.794)--(15.441,2.792)--(15.439,2.794)%
  --(15.438,2.796)--(15.437,2.794)--(15.436,2.792)--(15.433,2.795)--(15.431,2.790)--(15.428,2.794)%
  --(15.426,2.790)--(15.426,2.784)--(15.426,2.783)--(15.428,2.778)--(15.428,2.776)--(15.428,2.775)%
  --(15.429,2.770)--(15.430,2.770)--(15.430,2.760)--(15.432,2.762)--(15.433,2.762)--(15.434,2.763)%
  --(15.436,2.763)--(15.436,2.760)--(15.437,2.758)--(15.437,2.748)--(15.437,2.747)--(15.438,2.741)%
  --(15.438,2.738)--(15.441,2.733)--(15.441,2.730)--(15.445,2.728)--(15.445,2.727)--(15.447,2.721)%
  --(15.446,2.718)--(15.450,2.708)--(15.450,2.706)--(15.450,2.697)--(15.453,2.695)--(15.453,2.687)%
  --(15.456,2.686)--(15.457,2.679)--(15.459,2.679)--(15.460,2.678)--(15.461,2.667)--(15.462,2.666)%
  --(15.463,2.666)--(15.464,2.663)--(15.464,2.661)--(15.465,2.659)--(15.463,2.651)--(15.466,2.643)%
  --(15.465,2.636)--(15.467,2.631)--(15.469,2.630)--(15.469,2.628)--(15.471,2.620)--(15.471,2.619)%
  --(15.471,2.615)--(15.471,2.611)--(15.473,2.607)--(15.473,2.606)--(15.473,2.599)--(15.474,2.597)%
  --(15.474,2.596)--(15.475,2.593)--(15.478,2.591)--(15.478,2.583)--(15.480,2.579)--(15.480,2.573)%
  --(15.483,2.569)--(15.483,2.565)--(15.486,2.559)--(15.485,2.556)--(15.484,2.552)--(15.484,2.547)%
  --(15.484,2.546)--(15.488,2.542)--(15.492,2.544)--(15.490,2.528)--(15.491,2.524)--(15.493,2.519)%
  --(15.493,2.517)--(15.495,2.507)--(15.495,2.506)--(15.497,2.496)--(15.496,2.492)--(15.495,2.489)%
  --(15.495,2.479)--(15.496,2.478)--(15.497,2.477)--(15.497,2.473)--(15.498,2.469)--(15.500,2.467)%
  --(15.500,2.466)--(15.501,2.464)--(15.501,2.462)--(15.502,2.460)--(15.502,2.457)--(15.502,2.454)%
  --(15.503,2.447)--(15.503,2.445)--(15.503,2.444)--(15.503,2.438)--(15.502,2.431)--(15.503,2.430)%
  --(15.504,2.427)--(15.507,2.415)--(15.507,2.414)--(15.509,2.415)--(15.512,2.406)--(15.512,2.405)%
  --(15.511,2.401)--(15.511,2.397)--(15.511,2.394)--(15.514,2.389)--(15.515,2.388)--(15.514,2.380)%
  --(15.514,2.378)--(15.514,2.375)--(15.514,2.373)--(15.513,2.371)--(15.515,2.362)--(15.515,2.361)%
  --(15.515,2.359)--(15.517,2.354)--(15.517,2.353)--(15.516,2.348)--(15.517,2.343)--(15.518,2.338)%
  --(15.520,2.340)--(15.521,2.339)--(15.523,2.336)--(15.523,2.335)--(15.522,2.329)--(15.521,2.327)%
  --(15.521,2.321)--(15.524,2.315)--(15.524,2.313)--(15.521,2.303)--(15.523,2.298)--(15.524,2.293)%
  --(15.525,2.293)--(15.528,2.283)--(15.526,2.278)--(15.526,2.274)--(15.526,2.271)--(15.526,2.270)%
  --(15.528,2.263)--(15.528,2.260)--(15.530,2.254)--(15.530,2.250)--(15.532,2.243)--(15.530,2.237)%
  --(15.530,2.230)--(15.534,2.229)--(15.533,2.221)--(15.532,2.218)--(15.532,2.210)--(15.538,2.212)%
  --(15.535,2.197)--(15.535,2.194)--(15.534,2.183)--(15.536,2.180)--(15.537,2.170)--(15.538,2.169)%
  --(15.538,2.157)--(15.539,2.156)--(15.540,2.147)--(15.542,2.146)--(15.542,2.135)--(15.543,2.132)%
  --(15.543,2.129)--(15.541,2.119)--(15.541,2.112)--(15.544,2.110)--(15.546,2.104)--(15.543,2.095)%
  --(15.544,2.088)--(15.544,2.087)--(15.546,2.087)--(15.548,2.082)--(15.547,2.076)--(15.550,2.068)%
  --(15.549,2.066)--(15.549,2.063)--(15.549,2.061)--(15.550,2.056)--(15.549,2.047)--(15.552,2.041)%
  --(15.552,2.040)--(15.549,2.031)--(15.550,2.025)--(15.551,2.022)--(15.553,2.021)--(15.554,2.017)%
  --(15.554,2.013)--(15.552,2.007)--(15.552,2.000)--(15.554,2.000)--(15.556,1.996)--(15.555,1.989)%
  --(15.556,1.987)--(15.555,1.979)--(15.554,1.977)--(15.555,1.975)--(15.556,1.969)--(15.554,1.963)%
  --(15.555,1.959)--(15.557,1.957)--(15.557,1.946)--(15.558,1.946)--(15.558,1.940)--(15.558,1.935)%
  --(15.561,1.930)--(15.558,1.922)--(15.559,1.917)--(15.562,1.915)--(15.562,1.906)--(15.563,1.902)%
  --(15.562,1.898)--(15.560,1.890)--(15.560,1.888)--(15.564,1.887)--(15.565,1.883)--(15.563,1.878)%
  --(15.561,1.876)--(15.562,1.869)--(15.565,1.869)--(15.564,1.859)--(15.565,1.856)--(15.565,1.851)%
  --(15.564,1.846)--(15.566,1.842)--(15.566,1.839)--(15.568,1.835)--(15.567,1.830)--(15.567,1.825)%
  --(15.567,1.823)--(15.568,1.822)--(15.569,1.821)--(15.569,1.816)--(15.569,1.814)--(15.569,1.813)%
  --(15.569,1.812)--(15.569,1.810)--(15.567,1.808)--(15.567,1.799)--(15.569,1.795)--(15.568,1.791)%
  --(15.568,1.790)--(15.567,1.784)--(15.568,1.782)--(15.569,1.777)--(15.569,1.771)--(15.569,1.770)%
  --(15.570,1.756)--(15.572,1.755)--(15.573,1.753)--(15.570,1.741)--(15.572,1.736)--(15.572,1.733)%
  --(15.573,1.729)--(15.575,1.723)--(15.572,1.717)--(15.572,1.715)--(15.575,1.705)--(15.576,1.704)%
  --(15.577,1.699)--(15.575,1.691)--(15.575,1.687)--(15.573,1.680)--(15.575,1.677)--(15.576,1.676)%
  --(15.576,1.673)--(15.574,1.663)--(15.575,1.663)--(15.576,1.661)--(15.578,1.658)--(15.579,1.653)%
  --(15.577,1.647)--(15.576,1.645)--(15.576,1.641)--(15.578,1.636)--(15.578,1.629)--(15.579,1.626)%
  --(15.578,1.617)--(15.579,1.614)--(15.580,1.612)--(15.578,1.605)--(15.579,1.599)--(15.580,1.596)%
  --(15.580,1.591)--(15.580,1.588)--(15.580,1.587)--(15.580,1.586)--(15.580,1.584)--(15.581,1.580)%
  --(15.583,1.570)--(15.582,1.569)--(15.583,1.559)--(15.582,1.554)--(15.585,1.550)--(15.582,1.542)%
  --(15.583,1.539)--(15.584,1.537)--(15.585,1.531)--(15.584,1.523)--(15.586,1.515)--(15.585,1.509)%
  --(15.586,1.500);
\draw[gp path] (15.709,1.500)--(15.709,1.757)--(15.709,1.929)--(15.709,2.076)--(15.709,2.142)%
  --(15.709,2.679)--(15.709,2.799)--(15.708,2.792)--(15.696,2.797)--(15.696,2.793)--(15.695,2.788)%
  --(15.695,2.792)--(15.695,2.795)--(15.694,2.799)--(15.694,2.793)--(15.693,2.788)--(15.693,2.792)%
  --(15.692,2.792)--(15.692,2.797)--(15.691,2.792)--(15.690,2.797)--(15.689,2.793)--(15.689,2.796)%
  --(15.688,2.797)--(15.688,2.792)--(15.687,2.797)--(15.686,2.795)--(15.686,2.793)--(15.686,2.795)%
  --(15.685,2.798)--(15.684,2.793)--(15.684,2.794)--(15.683,2.797)--(15.682,2.790)--(15.681,2.791)%
  --(15.681,2.795)--(15.680,2.796)--(15.679,2.789)--(15.678,2.794)--(15.677,2.798)--(15.676,2.788)%
  --(15.675,2.793)--(15.675,2.797)--(15.673,2.787)--(15.672,2.792)--(15.672,2.794)--(15.671,2.790)%
  --(15.671,2.788)--(15.670,2.790)--(15.669,2.795)--(15.669,2.794)--(15.669,2.793)--(15.667,2.795)%
  --(15.666,2.791)--(15.665,2.793)--(15.664,2.782)--(15.663,2.789)--(15.663,2.790)--(15.662,2.791)%
  --(15.662,2.793)--(15.661,2.794)--(15.661,2.795)--(15.661,2.797)--(15.659,2.801)--(15.659,2.791)%
  --(15.658,2.788)--(15.657,2.791)--(15.656,2.802)--(15.656,2.804)--(15.654,2.794)--(15.654,2.791)%
  --(15.653,2.791)--(15.652,2.798)--(15.650,2.792)--(15.650,2.793)--(15.649,2.797)--(15.648,2.797)%
  --(15.646,2.779)--(15.646,2.784)--(15.645,2.794)--(15.644,2.799)--(15.643,2.795)--(15.643,2.794)%
  --(15.643,2.792)--(15.642,2.786)--(15.640,2.800)--(15.639,2.800)--(15.638,2.795)--(15.636,2.796)%
  --(15.634,2.790)--(15.632,2.793)--(15.632,2.791)--(15.631,2.790)--(15.629,2.798)--(15.629,2.799)%
  --(15.628,2.795)--(15.628,2.791)--(15.626,2.791)--(15.625,2.800);
\gpfill{rgb color={0.933,0.510,0.933}} (13.950,2.925)--(13.950,2.925)--(13.951,2.925)--(13.960,2.932)%
    --(13.961,2.933)--(13.965,2.935)--(13.965,2.935)--(13.965,2.935)--(13.968,2.937)%
    --(13.968,2.937)--(13.973,2.933)--(13.973,2.933)--(13.973,2.933)--(13.980,2.936)%
    --(13.984,2.929)--(13.984,2.929)--(13.984,2.929)--(13.992,2.933)--(13.998,2.926)%
    --(13.998,2.926)--(13.998,2.926)--(14.004,2.933)--(14.011,2.926)--(14.012,2.926)%
    --(14.012,2.926)--(14.012,2.926)--(14.014,2.928)--(14.016,2.929)--(14.016,2.930)%
    --(14.021,2.928)--(14.024,2.932)--(14.029,2.935)--(14.029,2.933)--(14.030,2.932)%
    --(14.030,2.932)--(14.038,2.932)--(14.038,2.932)--(14.039,2.933)--(14.040,2.935)%
    --(14.045,2.931)--(14.050,2.927)--(14.050,2.927)--(14.050,2.927)--(14.050,2.927)%
    --(14.053,2.930)--(14.055,2.928)--(14.056,2.926)--(14.056,2.926)--(14.056,2.926)%
    --(14.061,2.931)--(14.065,2.935)--(14.066,2.933)--(14.069,2.928)--(14.069,2.928)%
    --(14.069,2.928)--(14.075,2.932)--(14.076,2.935)--(14.076,2.936)--(14.080,2.936)%
    --(14.085,2.936)--(14.086,2.930)--(14.086,2.929)--(14.090,2.925)--(14.090,2.925)%
    --(14.090,2.925)--(14.094,2.926)--(14.095,2.929)--(14.100,2.934)--(14.103,2.932)%
    --(14.106,2.933)--(14.110,2.935)--(14.111,2.935)--(14.111,2.935)--(14.118,2.935)%
    --(14.122,2.927)--(14.122,2.927)--(14.122,2.927)--(14.125,2.929)--(14.128,2.931)%
    --(14.129,2.931)--(14.132,2.931)--(14.132,2.931)--(14.132,2.931)--(14.133,2.932)%
    --(14.134,2.933)--(14.141,2.930)--(14.143,2.929)--(14.146,2.933)--(14.146,2.933)%
    --(14.155,2.926)--(14.160,2.930)--(14.164,2.927)--(14.168,2.931)--(14.172,2.931)%
    --(14.174,2.931)--(14.174,2.931)--(14.174,2.931)--(14.174,2.932)--(14.175,2.932)%
    --(14.179,2.926)--(14.179,2.926)--(14.182,2.934)--(14.183,2.936)--(14.185,2.936)%
    --(14.188,2.937)--(14.189,2.933)--(14.196,2.927)--(14.196,2.927)--(14.196,2.927)%
    --(14.199,2.930)--(14.202,2.929)--(14.204,2.927)--(14.204,2.927)--(14.204,2.927)%
    --(14.208,2.930)--(14.213,2.934)--(14.215,2.930)--(14.219,2.931)--(14.225,2.932)%
    --(14.226,2.931)--(14.233,2.929)--(14.234,2.927)--(14.234,2.927)--(14.234,2.927)%
    --(14.234,2.927)--(14.242,2.924)--(14.242,2.924)--(14.242,2.924)--(14.242,2.925)%
    --(14.243,2.925)--(14.247,2.935)--(14.256,2.926)--(14.256,2.926)--(14.256,2.926)%
    --(14.257,2.928)--(14.266,2.932)--(14.268,2.929)--(14.273,2.928)--(14.273,2.928)%
    --(14.273,2.928)--(14.275,2.933)--(14.276,2.934)--(14.284,2.937)--(14.286,2.933)%
    --(14.291,2.926)--(14.292,2.926)--(14.292,2.926)--(14.298,2.935)--(14.307,2.927)%
    --(14.307,2.927)--(14.307,2.927)--(14.311,2.930)--(14.313,2.929)--(14.315,2.927)%
    --(14.315,2.927)--(14.315,2.927)--(14.319,2.931)--(14.321,2.930)--(14.324,2.929)%
    --(14.327,2.930)--(14.329,2.928)--(14.330,2.926)--(14.330,2.926)--(14.331,2.926)%
    --(14.331,2.926)--(14.331,2.926)--(14.337,2.930)--(14.337,2.930)--(14.337,2.930)%
    --(14.340,2.933)--(14.346,2.927)--(14.348,2.929)--(14.350,2.930)--(14.354,2.928)%
    --(14.356,2.930)--(14.363,2.936)--(14.368,2.926)--(14.368,2.926)--(14.368,2.926)%
    --(14.368,2.926)--(14.368,2.926)--(14.369,2.927)--(14.371,2.928)--(14.375,2.929)%
    --(14.375,2.929)--(14.375,2.929)--(14.380,2.932)--(14.383,2.931)--(14.385,2.933)%
    --(14.387,2.934)--(14.393,2.935)--(14.393,2.935)--(14.394,2.934)--(14.394,2.934)%
    --(14.394,2.934)--(14.403,2.937)--(14.404,2.931)--(14.405,2.930)--(14.411,2.927)%
    --(14.411,2.927)--(14.411,2.927)--(14.414,2.929)--(14.414,2.929)--(14.414,2.929)%
    --(14.414,2.933)--(14.414,2.937)--(14.416,2.937)--(14.425,2.936)--(14.426,2.932)%
    --(14.426,2.930)--(14.426,2.930)--(14.426,2.930)--(14.429,2.929)--(14.431,2.929)%
    --(14.431,2.929)--(14.431,2.929)--(14.437,2.934)--(14.438,2.933)--(14.439,2.933)%
    --(14.439,2.933)--(14.440,2.934)--(14.445,2.937)--(14.448,2.935)--(14.449,2.934)%
    --(14.449,2.934)--(14.449,2.934)--(14.452,2.936)--(14.453,2.937)--(14.458,2.930)%
    --(14.460,2.930)--(14.464,2.930)--(14.464,2.929)--(14.464,2.929)--(14.464,2.929)%
    --(14.464,2.929)--(14.466,2.929)--(14.473,2.927)--(14.473,2.927)--(14.473,2.927)%
    --(14.473,2.927)--(14.478,2.927)--(14.479,2.927)--(14.481,2.932)--(14.482,2.934)%
    --(14.484,2.934)--(14.488,2.934)--(14.489,2.928)--(14.490,2.928)--(14.493,2.928)%
    --(14.497,2.927)--(14.497,2.927)--(14.497,2.927)--(14.498,2.928)--(14.501,2.931)%
    --(14.501,2.931)--(14.501,2.931)--(14.501,2.932)--(14.508,2.934)--(14.511,2.936)%
    --(14.512,2.932)--(14.514,2.929)--(14.514,2.929)--(14.520,2.930)--(14.520,2.929)%
    --(14.520,2.929)--(14.520,2.929)--(14.520,2.929)--(14.526,2.929)--(14.529,2.928)%
    --(14.529,2.928)--(14.529,2.928)--(14.531,2.933)--(14.532,2.935)--(14.534,2.935)%
    --(14.537,2.935)--(14.539,2.927)--(14.544,2.927)--(14.546,2.928)--(14.546,2.928)%
    --(14.546,2.928)--(14.548,2.935)--(14.553,2.936)--(14.554,2.936)--(14.557,2.925)%
    --(14.561,2.924)--(14.562,2.926)--(14.566,2.931)--(14.571,2.928)--(14.571,2.928)%
    --(14.571,2.928)--(14.574,2.931)--(14.574,2.932)--(14.575,2.933)--(14.575,2.935)%
    --(14.577,2.935)--(14.582,2.938)--(14.583,2.936)--(14.585,2.935)--(14.585,2.930)%
    --(14.591,2.926)--(14.591,2.926)--(14.591,2.926)--(14.595,2.931)--(14.598,2.930)%
    --(14.599,2.930)--(14.602,2.929)--(14.603,2.932)--(14.609,2.933)--(14.612,2.928)%
    --(14.612,2.928)--(14.612,2.928)--(14.617,2.932)--(14.619,2.931)--(14.621,2.931)%
    --(14.622,2.931)--(14.624,2.931)--(14.624,2.931)--(14.624,2.931)--(14.626,2.932)%
    --(14.630,2.926)--(14.630,2.926)--(14.630,2.926)--(14.634,2.929)--(14.639,2.924)%
    --(14.639,2.924)--(14.639,2.924)--(14.642,2.928)--(14.644,2.930)--(14.645,2.929)%
    --(14.647,2.928)--(14.647,2.929)--(14.654,2.934)--(14.655,2.933)--(14.655,2.933)%
    --(14.655,2.933)--(14.658,2.935)--(14.661,2.937)--(14.665,2.935)--(14.666,2.934)%
    --(14.666,2.934)--(14.666,2.934)--(14.668,2.935)--(14.669,2.936)--(14.674,2.930)%
    --(14.674,2.930)--(14.674,2.930)--(14.678,2.930)--(14.678,2.930)--(14.680,2.927)%
    --(14.680,2.927)--(14.688,2.929)--(14.689,2.932)--(14.691,2.933)--(14.695,2.934)%
    --(14.699,2.928)--(14.699,2.928)--(14.699,2.928)--(14.702,2.928)--(14.705,2.928)%
    --(14.705,2.929)--(14.709,2.927)--(14.711,2.926)--(14.711,2.926)--(14.712,2.927)%
    --(14.715,2.930)--(14.716,2.936)--(14.720,2.939)--(14.722,2.940)--(14.724,2.934)%
    --(14.726,2.932)--(14.728,2.932)--(14.730,2.931)--(14.731,2.932)--(14.732,2.933)%
    --(14.732,2.934)--(14.733,2.936)--(14.739,2.936)--(14.741,2.932)--(14.742,2.930)%
    --(14.742,2.930)--(14.742,2.930)--(14.749,2.932)--(14.751,2.927)--(14.751,2.927)%
    --(14.751,2.927)--(14.753,2.928)--(14.754,2.928)--(14.754,2.928)--(14.760,2.931)%
    --(14.760,2.931)--(14.760,2.931)--(14.761,2.936)--(14.765,2.937)--(14.767,2.938)%
    --(14.767,2.938)--(14.768,2.939)--(14.771,2.933)--(14.771,2.933)--(14.771,2.933)%
    --(14.775,2.934)--(14.776,2.934)--(14.778,2.931)--(14.779,2.929)--(14.783,2.932)%
    --(14.783,2.933)--(14.786,2.936)--(14.789,2.934)--(14.789,2.934)--(14.789,2.934)%
    --(14.793,2.937)--(14.799,2.933)--(14.799,2.933)--(14.799,2.933)--(14.800,2.934)%
    --(14.805,2.930)--(14.805,2.930)--(14.805,2.930)--(14.807,2.930)--(14.809,2.930)%
    --(14.810,2.931)--(14.811,2.934)--(14.814,2.935)--(14.818,2.936)--(14.819,2.931)%
    --(14.819,2.930)--(14.819,2.930)--(14.819,2.930)--(14.825,2.931)--(14.826,2.933)%
    --(14.829,2.935)--(14.832,2.936)--(14.834,2.931)--(14.837,2.930)--(14.839,2.930)%
    --(14.842,2.939)--(14.843,2.939)--(14.846,2.940)--(14.849,2.930)--(14.851,2.930)%
    --(14.853,2.930)--(14.858,2.934)--(14.859,2.933)--(14.859,2.933)--(14.859,2.933)%
    --(14.863,2.936)--(14.865,2.937)--(14.867,2.935)--(14.868,2.933)--(14.869,2.930)%
    --(14.869,2.930)--(14.869,2.930)--(14.873,2.930)--(14.876,2.931)--(14.877,2.930)%
    --(14.878,2.930)--(14.883,2.930)--(14.883,2.931)--(14.887,2.930)--(14.887,2.930)%
    --(14.888,2.930)--(14.888,2.930)--(14.888,2.930)--(14.889,2.930)--(14.889,2.930)%
    --(14.889,2.930)--(14.889,2.930)--(14.889,2.930)--(14.893,2.934)--(14.894,2.934)%
    --(14.897,2.928)--(14.897,2.928)--(14.897,2.928)--(14.897,2.928)--(14.900,2.929)%
    --(14.902,2.928)--(14.902,2.928)--(14.902,2.928)--(14.904,2.928)--(14.904,2.928)%
    --(14.907,2.925)--(14.908,2.932)--(14.909,2.934)--(14.912,2.929)--(14.913,2.926)%
    --(14.916,2.929)--(14.922,2.930)--(14.922,2.931)--(14.928,2.929)--(14.928,2.928)%
    --(14.932,2.935)--(14.933,2.935)--(14.934,2.934)--(14.936,2.933)--(14.938,2.932)%
    --(14.939,2.928)--(14.943,2.927)--(14.944,2.926)--(14.944,2.926)--(14.944,2.926)%
    --(14.947,2.934)--(14.947,2.935)--(14.950,2.934)--(14.951,2.934)--(14.953,2.931)%
    --(14.955,2.934)--(14.957,2.936)--(14.957,2.935)--(14.961,2.930)--(14.963,2.931)%
    --(14.965,2.930)--(14.965,2.930)--(14.966,2.931)--(14.970,2.936)--(14.974,2.929)%
    --(14.974,2.929)--(14.974,2.929)--(14.977,2.931)--(14.978,2.932)--(14.978,2.932)%
    --(14.982,2.930)--(14.984,2.929)--(14.986,2.936)--(14.988,2.937)--(14.993,2.933)%
    --(14.994,2.934)--(14.999,2.930)--(15.000,2.930)--(15.002,2.930)--(15.002,2.930)%
    --(15.002,2.930)--(15.003,2.934)--(15.004,2.939)--(15.010,2.936)--(15.010,2.935)%
    --(15.012,2.930)--(15.014,2.930)--(15.016,2.930)--(15.016,2.930)--(15.016,2.930)%
    --(15.017,2.933)--(15.020,2.939)--(15.021,2.939)--(15.025,2.930)--(15.025,2.930)%
    --(15.025,2.930)--(15.026,2.930)--(15.029,2.930)--(15.029,2.930)--(15.029,2.930)%
    --(15.031,2.937)--(15.034,2.937)--(15.037,2.937)--(15.037,2.933)--(15.038,2.929)%
    --(15.038,2.929)--(15.038,2.929)--(15.042,2.930)--(15.046,2.934)--(15.049,2.926)%
    --(15.049,2.926)--(15.049,2.926)--(15.052,2.925)--(15.054,2.925)--(15.055,2.929)%
    --(15.055,2.934)--(15.057,2.935)--(15.060,2.936)--(15.062,2.931)--(15.068,2.930)%
    --(15.069,2.931)--(15.072,2.929)--(15.074,2.928)--(15.077,2.935)--(15.078,2.935)%
    --(15.083,2.936)--(15.084,2.932)--(15.084,2.930)--(15.087,2.929)--(15.089,2.928)%
    --(15.089,2.928)--(15.089,2.928)--(15.091,2.935)--(15.093,2.935)--(15.096,2.936)%
    --(15.097,2.925)--(15.097,2.925)--(15.097,2.925)--(15.099,2.925)--(15.099,2.925)%
    --(15.099,2.925)--(15.102,2.930)--(15.104,2.934)--(15.106,2.930)--(15.107,2.929)%
    --(15.109,2.926)--(15.109,2.926)--(15.109,2.926)--(15.110,2.926)--(15.110,2.926)%
    --(15.110,2.926)--(15.110,2.928)--(15.112,2.932)--(15.114,2.934)--(15.116,2.935)%
    --(15.117,2.931)--(15.118,2.930)--(15.118,2.930)--(15.118,2.930)--(15.121,2.928)%
    --(15.121,2.928)--(15.121,2.928)--(15.124,2.936)--(15.126,2.936)--(15.129,2.934)%
    --(15.130,2.928)--(15.133,2.927)--(15.134,2.927)--(15.134,2.927)--(15.135,2.928)%
    --(15.137,2.933)--(15.138,2.935)--(15.141,2.930)--(15.143,2.930)--(15.144,2.932)%
    --(15.145,2.935)--(15.151,2.932)--(15.153,2.927)--(15.153,2.927)--(15.154,2.927)%
    --(15.158,2.932)--(15.162,2.929)--(15.162,2.929)--(15.162,2.929)--(15.163,2.930)%
    --(15.164,2.932)--(15.164,2.933)--(15.165,2.936)--(15.171,2.935)--(15.172,2.931)%
    --(15.172,2.931)--(15.172,2.931)--(15.174,2.930)--(15.176,2.929)--(15.176,2.929)%
    --(15.176,2.929)--(15.177,2.930)--(15.179,2.933)--(15.181,2.937)--(15.183,2.930)%
    --(15.184,2.926)--(15.187,2.926)--(15.189,2.926)--(15.189,2.926)--(15.189,2.926)%
    --(15.190,2.932)--(15.192,2.933)--(15.194,2.933)--(15.196,2.924)--(15.196,2.924)%
    --(15.196,2.924)--(15.201,2.928)--(15.202,2.928)--(15.202,2.927)--(15.202,2.927)%
    --(15.202,2.927)--(15.204,2.929)--(15.206,2.932)--(15.211,2.927)--(15.212,2.925)%
    --(15.213,2.924)--(15.214,2.924)--(15.214,2.924)--(15.214,2.924)--(15.214,2.924)%
    --(15.214,2.924)--(15.218,2.936)--(15.221,2.926)--(15.223,2.930)--(15.224,2.929)%
    --(15.225,2.929)--(15.225,2.929)--(15.227,2.929)--(15.228,2.929)--(15.228,2.928)%
    --(15.230,2.933)--(15.234,2.931)--(15.234,2.931)--(15.234,2.931)--(15.235,2.932)%
    --(15.235,2.932)--(15.236,2.935)--(15.238,2.935)--(15.239,2.934)--(15.240,2.935)%
    --(15.240,2.935)--(15.243,2.932)--(15.243,2.931)--(15.247,2.938)--(15.250,2.933)%
    --(15.250,2.933)--(15.251,2.931)--(15.251,2.929)--(15.251,2.929)--(15.251,2.929)%
    --(15.253,2.930)--(15.254,2.930)--(15.254,2.930)--(15.254,2.930)--(15.254,2.932)%
    --(15.255,2.932)--(15.255,2.934)--(15.258,2.933)--(15.260,2.931)--(15.260,2.931)%
    --(15.260,2.931)--(15.261,2.932)--(15.261,2.932)--(15.261,2.931)--(15.263,2.932)%
    --(15.266,2.933)--(15.266,2.931)--(15.266,2.931)--(15.266,2.931)--(15.271,2.934)%
    --(15.273,2.936)--(15.274,2.929)--(15.274,2.929)--(15.274,2.929)--(15.276,2.930)%
    --(15.276,2.930)--(15.279,2.937)--(15.280,2.935)--(15.282,2.933)--(15.283,2.936)%
    --(15.287,2.927)--(15.287,2.927)--(15.287,2.927)--(15.287,2.926)--(15.287,2.926)%
    --(15.287,2.926)--(15.289,2.931)--(15.292,2.930)--(15.294,2.933)--(15.296,2.934)%
    --(15.296,2.933)--(15.299,2.928)--(15.299,2.928)--(15.299,2.928)--(15.300,2.928)%
    --(15.302,2.929)--(15.302,2.929)--(15.305,2.936)--(15.306,2.935)--(15.308,2.935)%
    --(15.310,2.936)--(15.312,2.927)--(15.312,2.927)--(15.317,2.932)--(15.317,2.933)%
    --(15.317,2.934)--(15.318,2.936)--(15.320,2.936)--(15.320,2.936)--(15.322,2.937)%
    --(15.324,2.938)--(15.324,2.938)--(15.325,2.936)--(15.325,2.936)--(15.325,2.936)%
    --(15.326,2.936)--(15.327,2.936)--(15.330,2.938)--(15.331,2.933)--(15.333,2.931)%
    --(15.336,2.929)--(15.336,2.929)--(15.336,2.929)--(15.336,2.934)--(15.336,2.935)%
    --(15.339,2.936)--(15.339,2.936)--(15.341,2.931)--(15.341,2.931)--(15.341,2.931)%
    --(15.342,2.931)--(15.346,2.931)--(15.346,2.929)--(15.351,2.928)--(15.353,2.933)%
    --(15.354,2.933)--(15.356,2.932)--(15.358,2.925)--(15.358,2.925)--(15.358,2.925)%
    --(15.360,2.925)--(15.363,2.931)--(15.360,2.938)--(15.358,2.939)--(15.357,2.944)%
    --(15.357,2.944)--(15.357,2.944)--(15.355,2.945)--(15.353,2.945)--(15.352,2.951)%
    --(15.350,2.954)--(15.350,2.954)--(15.350,2.954)--(15.349,2.953)--(15.348,2.954)%
    --(15.347,2.955)--(15.346,2.964)--(15.346,2.964)--(15.346,2.964)--(15.346,2.964)%
    --(15.346,2.964)--(15.343,2.971)--(15.343,2.971)--(15.343,2.971)--(15.341,2.969)%
    --(15.341,2.969)--(15.337,2.979)--(15.337,2.978)--(15.333,2.977)--(15.331,2.983)%
    --(15.331,2.984)--(15.331,2.986)--(15.330,2.988)--(15.330,2.988)--(15.330,2.988)%
    --(15.329,2.988)--(15.328,2.988)--(15.326,2.988)--(15.325,2.987)--(15.323,2.988)%
    --(15.322,2.991)--(15.320,2.996)--(15.318,2.995)--(15.315,3.005)--(15.315,3.005)%
    --(15.313,3.004)--(15.312,3.008)--(15.310,3.013)--(15.310,3.013)--(15.310,3.013)%
    --(15.309,3.012)--(15.307,3.012)--(15.306,3.014)--(15.305,3.015)--(15.305,3.015)%
    --(15.305,3.015)--(15.303,3.014)--(15.301,3.014)--(15.299,3.018)--(15.297,3.018)%
    --(15.296,3.018)--(15.295,3.020)--(15.293,3.022)--(15.293,3.028)--(15.291,3.030)%
    --(15.289,3.032)--(15.287,3.030)--(15.284,3.037)--(15.284,3.037)--(15.284,3.037)%
    --(15.282,3.035)--(15.281,3.035)--(15.279,3.038)--(15.280,3.039)--(15.280,3.039)%
    --(15.280,3.039)--(15.279,3.048)--(15.276,3.049)--(15.276,3.049)--(15.275,3.048)%
    --(15.273,3.051)--(15.273,3.051)--(15.273,3.051)--(15.273,3.051)--(15.271,3.050)%
    --(15.269,3.048)--(15.268,3.051)--(15.268,3.058)--(15.266,3.059)--(15.263,3.060)%
    --(15.261,3.058)--(15.259,3.061)--(15.259,3.061)--(15.258,3.066)--(15.254,3.073)%
    --(15.254,3.073)--(15.253,3.073)--(15.252,3.072)--(15.248,3.075)--(15.248,3.075)%
    --(15.248,3.075)--(15.245,3.071)--(15.243,3.075)--(15.242,3.077)--(15.241,3.076)%
    --(15.238,3.077)--(15.236,3.078)--(15.235,3.082)--(15.231,3.082)--(15.230,3.085)%
    --(15.230,3.090)--(15.228,3.090)--(15.226,3.091)--(15.225,3.095)--(15.222,3.097)%
    --(15.222,3.097)--(15.221,3.094)--(15.217,3.088)--(15.217,3.089)--(15.217,3.090)%
    --(15.216,3.097)--(15.214,3.099)--(15.211,3.102)--(15.211,3.102)--(15.210,3.097)%
    --(15.208,3.097)--(15.207,3.099)--(15.204,3.104)--(15.204,3.105)--(15.202,3.110)%
    --(15.197,3.107)--(15.196,3.112)--(15.196,3.113)--(15.194,3.115)--(15.194,3.115)%
    --(15.194,3.115)--(15.190,3.111)--(15.187,3.114)--(15.187,3.114)--(15.187,3.114)%
    --(15.183,3.110)--(15.182,3.110)--(15.181,3.113)--(15.178,3.114)--(15.176,3.120)%
    --(15.176,3.121)--(15.176,3.121)--(15.176,3.121)--(15.173,3.125)--(15.173,3.125)%
    --(15.171,3.125)--(15.170,3.118)--(15.168,3.121)--(15.165,3.124)--(15.165,3.130)%
    --(15.163,3.133)--(15.163,3.133)--(15.163,3.133)--(15.157,3.128)--(15.157,3.129)%
    --(15.156,3.133)--(15.154,3.133)--(15.150,3.136)--(15.150,3.136)--(15.150,3.136)%
    --(15.149,3.133)--(15.146,3.136)--(15.143,3.137)--(15.141,3.132)--(15.136,3.136)%
    --(15.135,3.139)--(15.131,3.139)--(15.127,3.139)--(15.127,3.141)--(15.124,3.145)%
    --(15.123,3.148)--(15.121,3.152)--(15.121,3.152)--(15.121,3.152)--(15.116,3.146)%
    --(15.115,3.149)--(15.112,3.152)--(15.112,3.152)--(15.112,3.152)--(15.110,3.151)%
    --(15.109,3.150)--(15.107,3.152)--(15.104,3.149)--(15.101,3.146)--(15.099,3.150)%
    --(15.099,3.151)--(15.099,3.152)--(15.097,3.158)--(15.097,3.158)--(15.097,3.158)%
    --(15.092,3.154)--(15.091,3.151)--(15.088,3.151)--(15.085,3.150)--(15.085,3.152)%
    --(15.083,3.159)--(15.083,3.159)--(15.083,3.159)--(15.082,3.160)--(15.078,3.160)%
    --(15.078,3.160)--(15.078,3.160)--(15.076,3.156)--(15.073,3.157)--(15.070,3.157)%
    --(15.070,3.159)--(15.069,3.163)--(15.068,3.164)--(15.066,3.166)--(15.066,3.166)%
    --(15.066,3.166)--(15.063,3.163)--(15.058,3.169)--(15.058,3.169)--(15.058,3.169)%
    --(15.054,3.165)--(15.053,3.165)--(15.053,3.165)--(15.051,3.176)--(15.046,3.176)%
    --(15.046,3.176)--(15.046,3.176)--(15.045,3.169)--(15.044,3.165)--(15.043,3.165)%
    --(15.042,3.165)--(15.039,3.166)--(15.038,3.168)--(15.037,3.170)--(15.037,3.170)%
    --(15.037,3.170)--(15.032,3.171)--(15.032,3.176)--(15.032,3.176)--(15.031,3.176)%
    --(15.026,3.181)--(15.026,3.181)--(15.026,3.181)--(15.024,3.180)--(15.024,3.179)%
    --(15.022,3.182)--(15.021,3.182)--(15.021,3.182)--(15.019,3.181)--(15.017,3.180)%
    --(15.016,3.180)--(15.015,3.181)--(15.010,3.174)--(15.010,3.175)--(15.006,3.179)%
    --(15.006,3.179)--(15.006,3.179)--(15.003,3.177)--(14.998,3.182)--(14.998,3.182)%
    --(14.998,3.182)--(14.994,3.177)--(14.991,3.179)--(14.990,3.181)--(14.990,3.181)%
    --(14.990,3.181)--(14.982,3.185)--(14.982,3.185)--(14.981,3.183)--(14.980,3.181)%
    --(14.977,3.180)--(14.973,3.190)--(14.972,3.194)--(14.969,3.192)--(14.967,3.191)%
    --(14.965,3.194)--(14.965,3.194)--(14.965,3.194)--(14.960,3.194)--(14.958,3.193)%
    --(14.958,3.193)--(14.958,3.193)--(14.955,3.190)--(14.954,3.188)--(14.952,3.191)%
    --(14.951,3.193)--(14.950,3.198)--(14.946,3.196)--(14.941,3.193)--(14.940,3.190)%
    --(14.938,3.191)--(14.932,3.194)--(14.930,3.191)--(14.929,3.190)--(14.924,3.195)%
    --(14.918,3.192)--(14.916,3.197)--(14.915,3.197)--(14.912,3.200)--(14.912,3.200)%
    --(14.912,3.200)--(14.905,3.197)--(14.905,3.198)--(14.904,3.205)--(14.901,3.206)%
    --(14.899,3.206)--(14.899,3.206)--(14.898,3.204)--(14.895,3.199)--(14.894,3.203)%
    --(14.892,3.205)--(14.891,3.206)--(14.889,3.207)--(14.889,3.207)--(14.889,3.207)%
    --(14.886,3.205)--(14.882,3.209)--(14.882,3.209)--(14.882,3.209)--(14.877,3.203)%
    --(14.874,3.209)--(14.873,3.211)--(14.869,3.211)--(14.865,3.210)--(14.864,3.202)%
    --(14.859,3.203)--(14.857,3.203)--(14.855,3.209)--(14.855,3.211)--(14.855,3.211)%
    --(14.855,3.211)--(14.853,3.211)--(14.851,3.211)--(14.847,3.205)--(14.843,3.201)%
    --(14.840,3.217)--(14.836,3.217)--(14.833,3.217)--(14.830,3.211)--(14.827,3.212)%
    --(14.824,3.212)--(14.822,3.216)--(14.822,3.217)--(14.822,3.217)--(14.818,3.217)%
    --(14.817,3.217)--(14.814,3.213)--(14.810,3.212)--(14.810,3.212)--(14.810,3.212)%
    --(14.810,3.212)--(14.810,3.212)--(14.807,3.213)--(14.802,3.215)--(14.802,3.216)%
    --(14.799,3.224)--(14.799,3.224)--(14.799,3.224)--(14.793,3.220)--(14.790,3.216)%
    --(14.786,3.223)--(14.783,3.225)--(14.781,3.225)--(14.779,3.214)--(14.778,3.213)%
    --(14.774,3.216)--(14.772,3.218)--(14.772,3.218)--(14.771,3.217)--(14.766,3.226)%
    --(14.766,3.226)--(14.766,3.226)--(14.762,3.222)--(14.759,3.225)--(14.753,3.220)%
    --(14.749,3.225)--(14.749,3.225)--(14.749,3.225)--(14.747,3.224)--(14.743,3.223)%
    --(14.743,3.223)--(14.741,3.229)--(14.741,3.229)--(14.741,3.229)--(14.731,3.223)%
    --(14.728,3.229)--(14.728,3.229)--(14.728,3.229)--(14.720,3.221)--(14.717,3.228)%
    --(14.714,3.231)--(14.714,3.231)--(14.714,3.231)--(14.707,3.221)--(14.703,3.234)%
    --(14.701,3.234)--(14.700,3.234)--(14.697,3.232)--(14.696,3.231)--(14.694,3.233)%
    --(14.690,3.236)--(14.690,3.236)--(14.690,3.236)--(14.686,3.232)--(14.682,3.234)%
    --(14.682,3.234)--(14.682,3.234)--(14.676,3.225)--(14.671,3.228)--(14.670,3.229)%
    --(14.670,3.229)--(14.670,3.228)--(14.666,3.225)--(14.663,3.228)--(14.659,3.233)%
    --(14.659,3.233)--(14.659,3.233)--(14.656,3.229)--(14.654,3.227)--(14.649,3.229)%
    --(14.647,3.230)--(14.647,3.230)--(14.647,3.230)--(14.646,3.228)--(14.645,3.226)%
    --(14.639,3.225)--(14.639,3.225)--(14.638,3.225)--(14.637,3.228)--(14.637,3.228)%
    --(14.634,3.232)--(14.634,3.232)--(14.634,3.232)--(14.629,3.227)--(14.628,3.226)%
    --(14.624,3.229)--(14.623,3.228)--(14.617,3.226)--(14.616,3.233)--(14.616,3.235)%
    --(14.615,3.236)--(14.611,3.235)--(14.607,3.235)--(14.605,3.232)--(14.604,3.231)%
    --(14.603,3.231)--(14.603,3.231)--(14.603,3.231)--(14.601,3.229)--(14.597,3.226)%
    --(14.597,3.227)--(14.593,3.229)--(14.593,3.229)--(14.593,3.229)--(14.590,3.228)%
    --(14.589,3.228)--(14.588,3.229)--(14.586,3.236)--(14.586,3.236)--(14.586,3.236)%
    --(14.583,3.236)--(14.581,3.236)--(14.581,3.236)--(14.581,3.236)--(14.578,3.228)%
    --(14.573,3.230)--(14.573,3.234)--(14.569,3.240)--(14.569,3.239)--(14.565,3.236)%
    --(14.564,3.233)--(14.559,3.235)--(14.555,3.237)--(14.553,3.234)--(14.545,3.237)%
    --(14.545,3.237)--(14.545,3.237)--(14.541,3.232)--(14.539,3.232)--(14.539,3.232)%
    --(14.533,3.231)--(14.529,3.239)--(14.529,3.239)--(14.529,3.239)--(14.525,3.239)%
    --(14.521,3.238)--(14.520,3.240)--(14.519,3.245)--(14.519,3.245)--(14.519,3.245)%
    --(14.512,3.243)--(14.507,3.241)--(14.506,3.244)--(14.506,3.244)--(14.506,3.244)%
    --(14.501,3.245)--(14.498,3.245)--(14.497,3.243)--(14.496,3.240)--(14.492,3.240)%
    --(14.489,3.241)--(14.488,3.242)--(14.488,3.243)--(14.480,3.247)--(14.478,3.244)%
    --(14.476,3.244)--(14.475,3.244)--(14.472,3.246)--(14.471,3.248)--(14.471,3.248)%
    --(14.471,3.248)--(14.464,3.244)--(14.464,3.241)--(14.462,3.237)--(14.455,3.239)%
    --(14.455,3.239)--(14.455,3.239)--(14.454,3.238)--(14.446,3.237)--(14.445,3.240)%
    --(14.445,3.240)--(14.445,3.241)--(14.441,3.245)--(14.440,3.246)--(14.440,3.246)%
    --(14.440,3.246)--(14.437,3.243)--(14.433,3.239)--(14.432,3.237)--(14.430,3.238)%
    --(14.429,3.239)--(14.426,3.243)--(14.426,3.243)--(14.426,3.243)--(14.419,3.240)%
    --(14.418,3.239)--(14.417,3.240)--(14.417,3.241)--(14.415,3.240)--(14.410,3.238)%
    --(14.408,3.241)--(14.407,3.243)--(14.407,3.243)--(14.407,3.243)--(14.406,3.243)%
    --(14.402,3.243)--(14.400,3.247)--(14.400,3.247)--(14.400,3.247)--(14.392,3.244)%
    --(14.389,3.249)--(14.389,3.249)--(14.389,3.249)--(14.389,3.249)--(14.386,3.249)%
    --(14.381,3.247)--(14.381,3.246)--(14.381,3.247)--(14.374,3.250)--(14.374,3.250)%
    --(14.374,3.250)--(14.371,3.247)--(14.369,3.245)--(14.366,3.247)--(14.365,3.248)%
    --(14.365,3.248)--(14.358,3.248)--(14.356,3.248)--(14.355,3.245)--(14.350,3.244)%
    --(14.348,3.250)--(14.348,3.250)--(14.348,3.250)--(14.345,3.249)--(14.344,3.248)%
    --(14.342,3.246)--(14.341,3.246)--(14.339,3.247)--(14.339,3.247)--(14.339,3.247)%
    --(14.337,3.245)--(14.334,3.247)--(14.329,3.250)--(14.329,3.250)--(14.329,3.250)%
    --(14.325,3.242)--(14.317,3.245)--(14.315,3.243)--(14.314,3.242)--(14.312,3.241)%
    --(14.309,3.245)--(14.308,3.246)--(14.308,3.246)--(14.308,3.246)--(14.304,3.247)%
    --(14.300,3.249)--(14.297,3.245)--(14.296,3.244)--(14.294,3.245)--(14.292,3.246)%
    --(14.288,3.247)--(14.287,3.249)--(14.282,3.248)--(14.278,3.247)--(14.275,3.254)%
    --(14.269,3.255)--(14.269,3.255)--(14.269,3.255)--(14.269,3.255)--(14.262,3.252)%
    --(14.262,3.252)--(14.262,3.251)--(14.261,3.249)--(14.254,3.245)--(14.252,3.245)%
    --(14.250,3.252)--(14.245,3.250)--(14.243,3.251)--(14.242,3.251)--(14.239,3.244)%
    --(14.233,3.245)--(14.232,3.248)--(14.227,3.251)--(14.227,3.251)--(14.227,3.251)%
    --(14.223,3.249)--(14.221,3.251)--(14.218,3.255)--(14.215,3.257)--(14.215,3.257)%
    --(14.215,3.257)--(14.213,3.254)--(14.211,3.247)--(14.208,3.248)--(14.206,3.248)%
    --(14.202,3.256)--(14.198,3.254)--(14.196,3.253)--(14.193,3.256)--(14.189,3.254)%
    --(14.185,3.252)--(14.184,3.254)--(14.183,3.255)--(14.183,3.255)--(14.183,3.255)%
    --(14.180,3.255)--(14.176,3.255)--(14.175,3.254)--(14.173,3.252)--(14.167,3.255)%
    --(14.167,3.255)--(14.167,3.255)--(14.166,3.253)--(14.164,3.252)--(14.163,3.252)%
    --(14.160,3.251)--(14.156,3.245)--(14.152,3.249)--(14.150,3.255)--(14.146,3.258)%
    --(14.145,3.258)--(14.145,3.258)--(14.145,3.258)--(14.143,3.257)--(14.142,3.256)%
    --(14.141,3.250)--(14.140,3.250)--(14.140,3.250)--(14.140,3.250)--(14.134,3.248)%
    --(14.132,3.247)--(14.130,3.248)--(14.128,3.252)--(14.128,3.252)--(14.128,3.252)%
    --(14.125,3.250)--(14.122,3.248)--(14.122,3.249)--(14.121,3.250)--(14.117,3.257)%
    --(14.116,3.259)--(14.116,3.259)--(14.116,3.259)--(14.109,3.255)--(14.104,3.259)%
    --(14.104,3.259)--(14.104,3.259)--(14.100,3.257)--(14.098,3.255)--(14.093,3.257)%
    --(14.093,3.257)--(14.093,3.257)--(14.088,3.251)--(14.087,3.251)--(14.082,3.253)%
    --(14.081,3.252)--(14.078,3.250)--(14.075,3.251)--(14.072,3.253)--(14.072,3.253)%
    --(14.072,3.253)--(14.069,3.249)--(14.068,3.249)--(14.064,3.248)--(14.063,3.245)%
    --(14.062,3.245)--(14.060,3.246)--(14.055,3.248)--(14.055,3.249)--(14.055,3.249)%
    --(14.055,3.249)--(14.051,3.249)--(14.046,3.249)--(14.046,3.249)--(14.046,3.249)%
    --(14.044,3.246)--(14.041,3.247)--(14.037,3.248)--(14.037,3.249)--(14.034,3.253)%
    --(14.034,3.253)--(14.034,3.253)--(14.029,3.249)--(14.026,3.251)--(14.022,3.255)%
    --(14.022,3.255)--(14.022,3.255)--(14.019,3.251)--(14.018,3.250)--(14.013,3.253)%
    --(14.009,3.248)--(14.004,3.252)--(14.003,3.254)--(14.003,3.254)--(14.003,3.254)%
    --(13.999,3.251)--(13.998,3.250)--(13.994,3.255)--(13.993,3.256)--(13.993,3.256)%
    --(13.993,3.256)--(13.986,3.250)--(13.986,3.250)--(13.985,3.250)--(13.980,3.253)%
    --(13.980,3.253)--(13.980,3.253)--(13.978,3.251)--(13.974,3.252)--(13.970,3.253)%
    --(13.970,3.253)--(13.970,3.253)--(13.970,3.253)--(13.970,3.253)--(13.968,3.254)%
    --(13.961,3.258)--(13.961,3.258)--(13.961,3.258)--(13.953,3.256)--(13.952,3.257)%
    --(13.950,3.259)--(13.950,3.259)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (13.950,2.925)--(13.951,2.925)--(13.960,2.932)--(13.961,2.933)--(13.965,2.935)%
  --(13.968,2.937)--(13.973,2.933)--(13.980,2.936)--(13.984,2.929)--(13.992,2.933)--(13.998,2.926)%
  --(14.004,2.933)--(14.011,2.926)--(14.012,2.926)--(14.014,2.928)--(14.016,2.929)--(14.016,2.930)%
  --(14.021,2.928)--(14.024,2.932)--(14.029,2.935)--(14.029,2.933)--(14.030,2.932)--(14.038,2.932)%
  --(14.039,2.933)--(14.040,2.935)--(14.045,2.931)--(14.050,2.927)--(14.053,2.930)--(14.055,2.928)%
  --(14.056,2.926)--(14.061,2.931)--(14.065,2.935)--(14.066,2.933)--(14.069,2.928)--(14.075,2.932)%
  --(14.076,2.935)--(14.076,2.936)--(14.080,2.936)--(14.085,2.936)--(14.086,2.930)--(14.086,2.929)%
  --(14.090,2.925)--(14.094,2.926)--(14.095,2.929)--(14.100,2.934)--(14.103,2.932)--(14.106,2.933)%
  --(14.110,2.935)--(14.111,2.935)--(14.118,2.935)--(14.122,2.927)--(14.125,2.929)--(14.128,2.931)%
  --(14.129,2.931)--(14.132,2.931)--(14.133,2.932)--(14.134,2.933)--(14.141,2.930)--(14.143,2.929)%
  --(14.146,2.933)--(14.155,2.926)--(14.160,2.930)--(14.164,2.927)--(14.168,2.931)--(14.172,2.931)%
  --(14.174,2.931)--(14.174,2.932)--(14.175,2.932)--(14.179,2.926)--(14.182,2.934)--(14.183,2.936)%
  --(14.185,2.936)--(14.188,2.937)--(14.189,2.933)--(14.196,2.927)--(14.199,2.930)--(14.202,2.929)%
  --(14.204,2.927)--(14.208,2.930)--(14.213,2.934)--(14.215,2.930)--(14.219,2.931)--(14.225,2.932)%
  --(14.226,2.931)--(14.233,2.929)--(14.234,2.927)--(14.242,2.924)--(14.242,2.925)--(14.243,2.925)%
  --(14.247,2.935)--(14.256,2.926)--(14.257,2.928)--(14.266,2.932)--(14.268,2.929)--(14.273,2.928)%
  --(14.275,2.933)--(14.276,2.934)--(14.284,2.937)--(14.286,2.933)--(14.291,2.926)--(14.292,2.926)%
  --(14.298,2.935)--(14.307,2.927)--(14.311,2.930)--(14.313,2.929)--(14.315,2.927)--(14.319,2.931)%
  --(14.321,2.930)--(14.324,2.929)--(14.327,2.930)--(14.329,2.928)--(14.330,2.926)--(14.331,2.926)%
  --(14.337,2.930)--(14.340,2.933)--(14.346,2.927)--(14.348,2.929)--(14.350,2.930)--(14.354,2.928)%
  --(14.356,2.930)--(14.363,2.936)--(14.368,2.926)--(14.369,2.927)--(14.371,2.928)--(14.375,2.929)%
  --(14.380,2.932)--(14.383,2.931)--(14.385,2.933)--(14.387,2.934)--(14.393,2.935)--(14.394,2.934)%
  --(14.403,2.937)--(14.404,2.931)--(14.405,2.930)--(14.411,2.927)--(14.414,2.929)--(14.414,2.933)%
  --(14.414,2.937)--(14.416,2.937)--(14.425,2.936)--(14.426,2.932)--(14.426,2.930)--(14.429,2.929)%
  --(14.431,2.929)--(14.437,2.934)--(14.438,2.933)--(14.439,2.933)--(14.440,2.934)--(14.445,2.937)%
  --(14.448,2.935)--(14.449,2.934)--(14.452,2.936)--(14.453,2.937)--(14.458,2.930)--(14.460,2.930)%
  --(14.464,2.930)--(14.464,2.929)--(14.466,2.929)--(14.473,2.927)--(14.478,2.927)--(14.479,2.927)%
  --(14.481,2.932)--(14.482,2.934)--(14.484,2.934)--(14.488,2.934)--(14.489,2.928)--(14.490,2.928)%
  --(14.493,2.928)--(14.497,2.927)--(14.498,2.928)--(14.501,2.931)--(14.501,2.932)--(14.508,2.934)%
  --(14.511,2.936)--(14.512,2.932)--(14.514,2.929)--(14.520,2.930)--(14.520,2.929)--(14.526,2.929)%
  --(14.529,2.928)--(14.531,2.933)--(14.532,2.935)--(14.534,2.935)--(14.537,2.935)--(14.539,2.927)%
  --(14.544,2.927)--(14.546,2.928)--(14.548,2.935)--(14.553,2.936)--(14.554,2.936)--(14.557,2.925)%
  --(14.561,2.924)--(14.562,2.926)--(14.566,2.931)--(14.571,2.928)--(14.574,2.931)--(14.574,2.932)%
  --(14.575,2.933)--(14.575,2.935)--(14.577,2.935)--(14.582,2.938)--(14.583,2.936)--(14.585,2.935)%
  --(14.585,2.930)--(14.591,2.926)--(14.595,2.931)--(14.598,2.930)--(14.599,2.930)--(14.602,2.929)%
  --(14.603,2.932)--(14.609,2.933)--(14.612,2.928)--(14.617,2.932)--(14.619,2.931)--(14.621,2.931)%
  --(14.622,2.931)--(14.624,2.931)--(14.626,2.932)--(14.630,2.926)--(14.634,2.929)--(14.639,2.924)%
  --(14.642,2.928)--(14.644,2.930)--(14.645,2.929)--(14.647,2.928)--(14.647,2.929)--(14.654,2.934)%
  --(14.655,2.933)--(14.658,2.935)--(14.661,2.937)--(14.665,2.935)--(14.666,2.934)--(14.668,2.935)%
  --(14.669,2.936)--(14.674,2.930)--(14.678,2.930)--(14.680,2.927)--(14.688,2.929)--(14.689,2.932)%
  --(14.691,2.933)--(14.695,2.934)--(14.699,2.928)--(14.702,2.928)--(14.705,2.928)--(14.705,2.929)%
  --(14.709,2.927)--(14.711,2.926)--(14.712,2.927)--(14.715,2.930)--(14.716,2.936)--(14.720,2.939)%
  --(14.722,2.940)--(14.724,2.934)--(14.726,2.932)--(14.728,2.932)--(14.730,2.931)--(14.731,2.932)%
  --(14.732,2.933)--(14.732,2.934)--(14.733,2.936)--(14.739,2.936)--(14.741,2.932)--(14.742,2.930)%
  --(14.749,2.932)--(14.751,2.927)--(14.753,2.928)--(14.754,2.928)--(14.760,2.931)--(14.761,2.936)%
  --(14.765,2.937)--(14.767,2.938)--(14.768,2.939)--(14.771,2.933)--(14.775,2.934)--(14.776,2.934)%
  --(14.778,2.931)--(14.779,2.929)--(14.783,2.932)--(14.783,2.933)--(14.786,2.936)--(14.789,2.934)%
  --(14.793,2.937)--(14.799,2.933)--(14.800,2.934)--(14.805,2.930)--(14.807,2.930)--(14.809,2.930)%
  --(14.810,2.931)--(14.811,2.934)--(14.814,2.935)--(14.818,2.936)--(14.819,2.931)--(14.819,2.930)%
  --(14.825,2.931)--(14.826,2.933)--(14.829,2.935)--(14.832,2.936)--(14.834,2.931)--(14.837,2.930)%
  --(14.839,2.930)--(14.842,2.939)--(14.843,2.939)--(14.846,2.940)--(14.849,2.930)--(14.851,2.930)%
  --(14.853,2.930)--(14.858,2.934)--(14.859,2.933)--(14.863,2.936)--(14.865,2.937)--(14.867,2.935)%
  --(14.868,2.933)--(14.869,2.930)--(14.873,2.930)--(14.876,2.931)--(14.877,2.930)--(14.878,2.930)%
  --(14.883,2.930)--(14.883,2.931)--(14.887,2.930)--(14.888,2.930)--(14.889,2.930)--(14.893,2.934)%
  --(14.894,2.934)--(14.897,2.928)--(14.900,2.929)--(14.902,2.928)--(14.904,2.928)--(14.907,2.925)%
  --(14.908,2.932)--(14.909,2.934)--(14.912,2.929)--(14.913,2.926)--(14.916,2.929)--(14.922,2.930)%
  --(14.922,2.931)--(14.928,2.929)--(14.928,2.928)--(14.932,2.935)--(14.933,2.935)--(14.934,2.934)%
  --(14.936,2.933)--(14.938,2.932)--(14.939,2.928)--(14.943,2.927)--(14.944,2.926)--(14.947,2.934)%
  --(14.947,2.935)--(14.950,2.934)--(14.951,2.934)--(14.953,2.931)--(14.955,2.934)--(14.957,2.936)%
  --(14.957,2.935)--(14.961,2.930)--(14.963,2.931)--(14.965,2.930)--(14.966,2.931)--(14.970,2.936)%
  --(14.974,2.929)--(14.977,2.931)--(14.978,2.932)--(14.982,2.930)--(14.984,2.929)--(14.986,2.936)%
  --(14.988,2.937)--(14.993,2.933)--(14.994,2.934)--(14.999,2.930)--(15.000,2.930)--(15.002,2.930)%
  --(15.003,2.934)--(15.004,2.939)--(15.010,2.936)--(15.010,2.935)--(15.012,2.930)--(15.014,2.930)%
  --(15.016,2.930)--(15.017,2.933)--(15.020,2.939)--(15.021,2.939)--(15.025,2.930)--(15.026,2.930)%
  --(15.029,2.930)--(15.031,2.937)--(15.034,2.937)--(15.037,2.937)--(15.037,2.933)--(15.038,2.929)%
  --(15.042,2.930)--(15.046,2.934)--(15.049,2.926)--(15.052,2.925)--(15.054,2.925)--(15.055,2.929)%
  --(15.055,2.934)--(15.057,2.935)--(15.060,2.936)--(15.062,2.931)--(15.068,2.930)--(15.069,2.931)%
  --(15.072,2.929)--(15.074,2.928)--(15.077,2.935)--(15.078,2.935)--(15.083,2.936)--(15.084,2.932)%
  --(15.084,2.930)--(15.087,2.929)--(15.089,2.928)--(15.091,2.935)--(15.093,2.935)--(15.096,2.936)%
  --(15.097,2.925)--(15.099,2.925)--(15.102,2.930)--(15.104,2.934)--(15.106,2.930)--(15.107,2.929)%
  --(15.109,2.926)--(15.110,2.926)--(15.110,2.928)--(15.112,2.932)--(15.114,2.934)--(15.116,2.935)%
  --(15.117,2.931)--(15.118,2.930)--(15.121,2.928)--(15.124,2.936)--(15.126,2.936)--(15.129,2.934)%
  --(15.130,2.928)--(15.133,2.927)--(15.134,2.927)--(15.135,2.928)--(15.137,2.933)--(15.138,2.935)%
  --(15.141,2.930)--(15.143,2.930)--(15.144,2.932)--(15.145,2.935)--(15.151,2.932)--(15.153,2.927)%
  --(15.154,2.927)--(15.158,2.932)--(15.162,2.929)--(15.163,2.930)--(15.164,2.932)--(15.164,2.933)%
  --(15.165,2.936)--(15.171,2.935)--(15.172,2.931)--(15.174,2.930)--(15.176,2.929)--(15.177,2.930)%
  --(15.179,2.933)--(15.181,2.937)--(15.183,2.930)--(15.184,2.926)--(15.187,2.926)--(15.189,2.926)%
  --(15.190,2.932)--(15.192,2.933)--(15.194,2.933)--(15.196,2.924)--(15.201,2.928)--(15.202,2.928)%
  --(15.202,2.927)--(15.204,2.929)--(15.206,2.932)--(15.211,2.927)--(15.212,2.925)--(15.213,2.924)%
  --(15.214,2.924)--(15.218,2.936)--(15.221,2.926)--(15.223,2.930)--(15.224,2.929)--(15.225,2.929)%
  --(15.227,2.929)--(15.228,2.929)--(15.228,2.928)--(15.230,2.933)--(15.234,2.931)--(15.235,2.932)%
  --(15.236,2.935)--(15.238,2.935)--(15.239,2.934)--(15.240,2.935)--(15.243,2.932)--(15.243,2.931)%
  --(15.247,2.938)--(15.250,2.933)--(15.251,2.931)--(15.251,2.929)--(15.253,2.930)--(15.254,2.930)%
  --(15.254,2.932)--(15.255,2.932)--(15.255,2.934)--(15.258,2.933)--(15.260,2.931)--(15.261,2.932)%
  --(15.261,2.931)--(15.263,2.932)--(15.266,2.933)--(15.266,2.931)--(15.271,2.934)--(15.273,2.936)%
  --(15.274,2.929)--(15.276,2.930)--(15.279,2.937)--(15.280,2.935)--(15.282,2.933)--(15.283,2.936)%
  --(15.287,2.927)--(15.287,2.926)--(15.289,2.931)--(15.292,2.930)--(15.294,2.933)--(15.296,2.934)%
  --(15.296,2.933)--(15.299,2.928)--(15.300,2.928)--(15.302,2.929)--(15.305,2.936)--(15.306,2.935)%
  --(15.308,2.935)--(15.310,2.936)--(15.312,2.927)--(15.317,2.932)--(15.317,2.933)--(15.317,2.934)%
  --(15.318,2.936)--(15.320,2.936)--(15.322,2.937)--(15.324,2.938)--(15.325,2.936)--(15.326,2.936)%
  --(15.327,2.936)--(15.330,2.938)--(15.331,2.933)--(15.333,2.931)--(15.336,2.929)--(15.336,2.934)%
  --(15.336,2.935)--(15.339,2.936)--(15.341,2.931)--(15.342,2.931)--(15.346,2.931)--(15.346,2.929)%
  --(15.351,2.928)--(15.353,2.933)--(15.354,2.933)--(15.356,2.932)--(15.358,2.925)--(15.360,2.925)%
  --(15.363,2.931)--(15.360,2.938)--(15.358,2.939)--(15.357,2.944)--(15.355,2.945)--(15.353,2.945)%
  --(15.352,2.951)--(15.350,2.954)--(15.349,2.953)--(15.348,2.954)--(15.347,2.955)--(15.346,2.964)%
  --(15.343,2.971)--(15.341,2.969)--(15.337,2.979)--(15.337,2.978)--(15.333,2.977)--(15.331,2.983)%
  --(15.331,2.984)--(15.331,2.986)--(15.330,2.988)--(15.329,2.988)--(15.328,2.988)--(15.326,2.988)%
  --(15.325,2.987)--(15.323,2.988)--(15.322,2.991)--(15.320,2.996)--(15.318,2.995)--(15.315,3.005)%
  --(15.313,3.004)--(15.312,3.008)--(15.310,3.013)--(15.309,3.012)--(15.307,3.012)--(15.306,3.014)%
  --(15.305,3.015)--(15.303,3.014)--(15.301,3.014)--(15.299,3.018)--(15.297,3.018)--(15.296,3.018)%
  --(15.295,3.020)--(15.293,3.022)--(15.293,3.028)--(15.291,3.030)--(15.289,3.032)--(15.287,3.030)%
  --(15.284,3.037)--(15.282,3.035)--(15.281,3.035)--(15.279,3.038)--(15.280,3.039)--(15.279,3.048)%
  --(15.276,3.049)--(15.275,3.048)--(15.273,3.051)--(15.271,3.050)--(15.269,3.048)--(15.268,3.051)%
  --(15.268,3.058)--(15.266,3.059)--(15.263,3.060)--(15.261,3.058)--(15.259,3.061)--(15.258,3.066)%
  --(15.254,3.073)--(15.253,3.073)--(15.252,3.072)--(15.248,3.075)--(15.245,3.071)--(15.243,3.075)%
  --(15.242,3.077)--(15.241,3.076)--(15.238,3.077)--(15.236,3.078)--(15.235,3.082)--(15.231,3.082)%
  --(15.230,3.085)--(15.230,3.090)--(15.228,3.090)--(15.226,3.091)--(15.225,3.095)--(15.222,3.097)%
  --(15.221,3.094)--(15.217,3.088)--(15.217,3.089)--(15.217,3.090)--(15.216,3.097)--(15.214,3.099)%
  --(15.211,3.102)--(15.210,3.097)--(15.208,3.097)--(15.207,3.099)--(15.204,3.104)--(15.204,3.105)%
  --(15.202,3.110)--(15.197,3.107)--(15.196,3.112)--(15.196,3.113)--(15.194,3.115)--(15.190,3.111)%
  --(15.187,3.114)--(15.183,3.110)--(15.182,3.110)--(15.181,3.113)--(15.178,3.114)--(15.176,3.120)%
  --(15.176,3.121)--(15.173,3.125)--(15.171,3.125)--(15.170,3.118)--(15.168,3.121)--(15.165,3.124)%
  --(15.165,3.130)--(15.163,3.133)--(15.157,3.128)--(15.157,3.129)--(15.156,3.133)--(15.154,3.133)%
  --(15.150,3.136)--(15.149,3.133)--(15.146,3.136)--(15.143,3.137)--(15.141,3.132)--(15.136,3.136)%
  --(15.135,3.139)--(15.131,3.139)--(15.127,3.139)--(15.127,3.141)--(15.124,3.145)--(15.123,3.148)%
  --(15.121,3.152)--(15.116,3.146)--(15.115,3.149)--(15.112,3.152)--(15.110,3.151)--(15.109,3.150)%
  --(15.107,3.152)--(15.104,3.149)--(15.101,3.146)--(15.099,3.150)--(15.099,3.151)--(15.099,3.152)%
  --(15.097,3.158)--(15.092,3.154)--(15.091,3.151)--(15.088,3.151)--(15.085,3.150)--(15.085,3.152)%
  --(15.083,3.159)--(15.082,3.160)--(15.078,3.160)--(15.076,3.156)--(15.073,3.157)--(15.070,3.157)%
  --(15.070,3.159)--(15.069,3.163)--(15.068,3.164)--(15.066,3.166)--(15.063,3.163)--(15.058,3.169)%
  --(15.054,3.165)--(15.053,3.165)--(15.051,3.176)--(15.046,3.176)--(15.045,3.169)--(15.044,3.165)%
  --(15.043,3.165)--(15.042,3.165)--(15.039,3.166)--(15.038,3.168)--(15.037,3.170)--(15.032,3.171)%
  --(15.032,3.176)--(15.031,3.176)--(15.026,3.181)--(15.024,3.180)--(15.024,3.179)--(15.022,3.182)%
  --(15.021,3.182)--(15.019,3.181)--(15.017,3.180)--(15.016,3.180)--(15.015,3.181)--(15.010,3.174)%
  --(15.010,3.175)--(15.006,3.179)--(15.003,3.177)--(14.998,3.182)--(14.994,3.177)--(14.991,3.179)%
  --(14.990,3.181)--(14.982,3.185)--(14.981,3.183)--(14.980,3.181)--(14.977,3.180)--(14.973,3.190)%
  --(14.972,3.194)--(14.969,3.192)--(14.967,3.191)--(14.965,3.194)--(14.960,3.194)--(14.958,3.193)%
  --(14.955,3.190)--(14.954,3.188)--(14.952,3.191)--(14.951,3.193)--(14.950,3.198)--(14.946,3.196)%
  --(14.941,3.193)--(14.940,3.190)--(14.938,3.191)--(14.932,3.194)--(14.930,3.191)--(14.929,3.190)%
  --(14.924,3.195)--(14.918,3.192)--(14.916,3.197)--(14.915,3.197)--(14.912,3.200)--(14.905,3.197)%
  --(14.905,3.198)--(14.904,3.205)--(14.901,3.206)--(14.899,3.206)--(14.898,3.204)--(14.895,3.199)%
  --(14.894,3.203)--(14.892,3.205)--(14.891,3.206)--(14.889,3.207)--(14.886,3.205)--(14.882,3.209)%
  --(14.877,3.203)--(14.874,3.209)--(14.873,3.211)--(14.869,3.211)--(14.865,3.210)--(14.864,3.202)%
  --(14.859,3.203)--(14.857,3.203)--(14.855,3.209)--(14.855,3.211)--(14.853,3.211)--(14.851,3.211)%
  --(14.847,3.205)--(14.843,3.201)--(14.840,3.217)--(14.836,3.217)--(14.833,3.217)--(14.830,3.211)%
  --(14.827,3.212)--(14.824,3.212)--(14.822,3.216)--(14.822,3.217)--(14.818,3.217)--(14.817,3.217)%
  --(14.814,3.213)--(14.810,3.212)--(14.807,3.213)--(14.802,3.215)--(14.802,3.216)--(14.799,3.224)%
  --(14.793,3.220)--(14.790,3.216)--(14.786,3.223)--(14.783,3.225)--(14.781,3.225)--(14.779,3.214)%
  --(14.778,3.213)--(14.774,3.216)--(14.772,3.218)--(14.771,3.217)--(14.766,3.226)--(14.762,3.222)%
  --(14.759,3.225)--(14.753,3.220)--(14.749,3.225)--(14.747,3.224)--(14.743,3.223)--(14.741,3.229)%
  --(14.731,3.223)--(14.728,3.229)--(14.720,3.221)--(14.717,3.228)--(14.714,3.231)--(14.707,3.221)%
  --(14.703,3.234)--(14.701,3.234)--(14.700,3.234)--(14.697,3.232)--(14.696,3.231)--(14.694,3.233)%
  --(14.690,3.236)--(14.686,3.232)--(14.682,3.234)--(14.676,3.225)--(14.671,3.228)--(14.670,3.229)%
  --(14.670,3.228)--(14.666,3.225)--(14.663,3.228)--(14.659,3.233)--(14.656,3.229)--(14.654,3.227)%
  --(14.649,3.229)--(14.647,3.230)--(14.646,3.228)--(14.645,3.226)--(14.639,3.225)--(14.638,3.225)%
  --(14.637,3.228)--(14.634,3.232)--(14.629,3.227)--(14.628,3.226)--(14.624,3.229)--(14.623,3.228)%
  --(14.617,3.226)--(14.616,3.233)--(14.616,3.235)--(14.615,3.236)--(14.611,3.235)--(14.607,3.235)%
  --(14.605,3.232)--(14.604,3.231)--(14.603,3.231)--(14.601,3.229)--(14.597,3.226)--(14.597,3.227)%
  --(14.593,3.229)--(14.590,3.228)--(14.589,3.228)--(14.588,3.229)--(14.586,3.236)--(14.583,3.236)%
  --(14.581,3.236)--(14.578,3.228)--(14.573,3.230)--(14.573,3.234)--(14.569,3.240)--(14.569,3.239)%
  --(14.565,3.236)--(14.564,3.233)--(14.559,3.235)--(14.555,3.237)--(14.553,3.234)--(14.545,3.237)%
  --(14.541,3.232)--(14.539,3.232)--(14.533,3.231)--(14.529,3.239)--(14.525,3.239)--(14.521,3.238)%
  --(14.520,3.240)--(14.519,3.245)--(14.512,3.243)--(14.507,3.241)--(14.506,3.244)--(14.501,3.245)%
  --(14.498,3.245)--(14.497,3.243)--(14.496,3.240)--(14.492,3.240)--(14.489,3.241)--(14.488,3.242)%
  --(14.488,3.243)--(14.480,3.247)--(14.478,3.244)--(14.476,3.244)--(14.475,3.244)--(14.472,3.246)%
  --(14.471,3.248)--(14.464,3.244)--(14.464,3.241)--(14.462,3.237)--(14.455,3.239)--(14.454,3.238)%
  --(14.446,3.237)--(14.445,3.240)--(14.445,3.241)--(14.441,3.245)--(14.440,3.246)--(14.437,3.243)%
  --(14.433,3.239)--(14.432,3.237)--(14.430,3.238)--(14.429,3.239)--(14.426,3.243)--(14.419,3.240)%
  --(14.418,3.239)--(14.417,3.240)--(14.417,3.241)--(14.415,3.240)--(14.410,3.238)--(14.408,3.241)%
  --(14.407,3.243)--(14.406,3.243)--(14.402,3.243)--(14.400,3.247)--(14.392,3.244)--(14.389,3.249)%
  --(14.386,3.249)--(14.381,3.247)--(14.381,3.246)--(14.381,3.247)--(14.374,3.250)--(14.371,3.247)%
  --(14.369,3.245)--(14.366,3.247)--(14.365,3.248)--(14.358,3.248)--(14.356,3.248)--(14.355,3.245)%
  --(14.350,3.244)--(14.348,3.250)--(14.345,3.249)--(14.344,3.248)--(14.342,3.246)--(14.341,3.246)%
  --(14.339,3.247)--(14.337,3.245)--(14.334,3.247)--(14.329,3.250)--(14.325,3.242)--(14.317,3.245)%
  --(14.315,3.243)--(14.314,3.242)--(14.312,3.241)--(14.309,3.245)--(14.308,3.246)--(14.304,3.247)%
  --(14.300,3.249)--(14.297,3.245)--(14.296,3.244)--(14.294,3.245)--(14.292,3.246)--(14.288,3.247)%
  --(14.287,3.249)--(14.282,3.248)--(14.278,3.247)--(14.275,3.254)--(14.269,3.255)--(14.262,3.252)%
  --(14.262,3.251)--(14.261,3.249)--(14.254,3.245)--(14.252,3.245)--(14.250,3.252)--(14.245,3.250)%
  --(14.243,3.251)--(14.242,3.251)--(14.239,3.244)--(14.233,3.245)--(14.232,3.248)--(14.227,3.251)%
  --(14.223,3.249)--(14.221,3.251)--(14.218,3.255)--(14.215,3.257)--(14.213,3.254)--(14.211,3.247)%
  --(14.208,3.248)--(14.206,3.248)--(14.202,3.256)--(14.198,3.254)--(14.196,3.253)--(14.193,3.256)%
  --(14.189,3.254)--(14.185,3.252)--(14.184,3.254)--(14.183,3.255)--(14.180,3.255)--(14.176,3.255)%
  --(14.175,3.254)--(14.173,3.252)--(14.167,3.255)--(14.166,3.253)--(14.164,3.252)--(14.163,3.252)%
  --(14.160,3.251)--(14.156,3.245)--(14.152,3.249)--(14.150,3.255)--(14.146,3.258)--(14.145,3.258)%
  --(14.143,3.257)--(14.142,3.256)--(14.141,3.250)--(14.140,3.250)--(14.134,3.248)--(14.132,3.247)%
  --(14.130,3.248)--(14.128,3.252)--(14.125,3.250)--(14.122,3.248)--(14.122,3.249)--(14.121,3.250)%
  --(14.117,3.257)--(14.116,3.259)--(14.109,3.255)--(14.104,3.259)--(14.100,3.257)--(14.098,3.255)%
  --(14.093,3.257)--(14.088,3.251)--(14.087,3.251)--(14.082,3.253)--(14.081,3.252)--(14.078,3.250)%
  --(14.075,3.251)--(14.072,3.253)--(14.069,3.249)--(14.068,3.249)--(14.064,3.248)--(14.063,3.245)%
  --(14.062,3.245)--(14.060,3.246)--(14.055,3.248)--(14.055,3.249)--(14.051,3.249)--(14.046,3.249)%
  --(14.044,3.246)--(14.041,3.247)--(14.037,3.248)--(14.037,3.249)--(14.034,3.253)--(14.029,3.249)%
  --(14.026,3.251)--(14.022,3.255)--(14.019,3.251)--(14.018,3.250)--(14.013,3.253)--(14.009,3.248)%
  --(14.004,3.252)--(14.003,3.254)--(13.999,3.251)--(13.998,3.250)--(13.994,3.255)--(13.993,3.256)%
  --(13.986,3.250)--(13.985,3.250)--(13.980,3.253)--(13.978,3.251)--(13.974,3.252)--(13.970,3.253)%
  --(13.968,3.254)--(13.961,3.258)--(13.953,3.256)--(13.952,3.257)--(13.950,3.259);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (13.950,2.015)--(14.130,2.015);
\draw[gp path] (17.819,2.015)--(17.639,2.015);
\draw[gp path] (13.950,2.701)--(14.130,2.701);
\draw[gp path] (17.819,2.701)--(17.639,2.701);
\draw[gp path] (13.950,3.387)--(14.130,3.387);
\draw[gp path] (17.819,3.387)--(17.639,3.387);
\draw[gp path] (13.950,4.073)--(14.130,4.073);
\draw[gp path] (17.819,4.073)--(17.639,4.073);
\draw[gp path] (13.950,4.759)--(14.130,4.759);
\draw[gp path] (17.819,4.759)--(17.639,4.759);
\draw[gp path] (14.829,5.274)--(14.829,5.094);
\draw[gp path] (14.829,1.500)--(14.829,1.680);
\node[gp node center] at (14.829,1.235) {$-60^\circ$};
\draw[gp path] (13.950,5.274)--(13.950,5.094);
\draw[gp path] (13.950,1.500)--(13.950,1.680);
\node[gp node center] at (13.950,1.235) {$-90^\circ$};
\draw[gp path] (14.405,5.274)--(14.405,5.184);
\draw[gp path] (14.405,1.500)--(14.405,1.590);
\draw[gp path] (14.829,5.274)--(14.829,5.184);
\draw[gp path] (14.829,1.500)--(14.829,1.590);
\draw[gp path] (15.194,5.274)--(15.194,5.184);
\draw[gp path] (15.194,1.500)--(15.194,1.590);
\draw[gp path] (15.473,5.274)--(15.473,5.184);
\draw[gp path] (15.473,1.500)--(15.473,1.590);
\draw[gp path] (15.649,5.274)--(15.649,5.184);
\draw[gp path] (15.649,1.500)--(15.649,1.590);
\draw[gp path] (15.709,5.274)--(15.709,5.094);
\draw[gp path] (15.709,1.500)--(15.709,1.680);
\node[gp node center] at (15.709,1.235) {$0^\circ$};
\draw[gp path] (13.950,5.274)--(13.950,1.500)--(17.819,1.500)--(17.819,5.274)--cycle;
\gpfill{rgb color={1.000,1.000,1.000}} (15.709,1.500)--(17.818,1.500)--(17.818,5.274)--(15.709,5.274)--cycle;
\draw[gp path] (15.709,1.500)--(15.709,5.274)--(17.818,5.274)--(17.818,1.500)--cycle;
\node[gp node center] at (15.884,0.834) {$\varphi_0$};
\draw[gp path] (13.950,3.387)--(13.989,3.387)--(14.028,3.387)--(14.067,3.387)--(14.106,3.387)%
  --(14.145,3.387)--(14.184,3.387)--(14.224,3.387)--(14.263,3.387)--(14.302,3.387)--(14.341,3.387)%
  --(14.380,3.387)--(14.419,3.387)--(14.458,3.387)--(14.497,3.387)--(14.536,3.387)--(14.575,3.387)%
  --(14.614,3.387)--(14.653,3.387)--(14.693,3.387)--(14.732,3.387)--(14.771,3.387)--(14.810,3.387)%
  --(14.849,3.387)--(14.888,3.387)--(14.927,3.387)--(14.966,3.387)--(15.005,3.387)--(15.044,3.387)%
  --(15.083,3.387)--(15.122,3.387)--(15.162,3.387)--(15.201,3.387)--(15.240,3.387)--(15.279,3.387)%
  --(15.318,3.387)--(15.357,3.387)--(15.396,3.387)--(15.435,3.387)--(15.474,3.387)--(15.513,3.387)%
  --(15.552,3.387)--(15.591,3.387)--(15.630,3.387)--(15.670,3.387)--(15.709,3.387);
\draw[gp path] (13.950,5.274)--(13.950,1.500)--(17.819,1.500)--(17.819,5.274)--cycle;
\def\gpfillpath{(15.709,1.500)--(17.818,1.500)--(17.818,5.274)--(15.709,5.274)--cycle}
\gpfill{color=gpbgfillcolor} \gpfillpath;
\gpfill{rgb color={0.753,0.753,0.753},gp pattern 2,pattern color=.} \gpfillpath;
\draw[gp path] (15.709,1.500)--(15.709,5.274)--(17.818,5.274)--(17.818,1.500)--cycle;
\node[gp node right] at (17.467,4.073) {wall};
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 7}{\pgfpoint{13.950cm}{1.500cm}}{\pgfpoint{17.819cm}{5.274cm}}
\gpfill{rgb color={0.627,1.000,0.125}} (17.819,9.149)--(14.850,9.149)--(14.850,8.670)--(14.850,8.670)%
    --(14.857,8.676)--(14.866,8.639)--(14.878,8.668)--(14.887,8.644)--(14.896,8.676)%
    --(14.908,8.648)--(14.918,8.681)--(14.918,8.681)--(14.923,8.677)--(14.923,8.677)%
    --(14.937,8.664)--(14.945,8.653)--(14.946,8.656)--(14.949,8.679)--(14.963,8.669)%
    --(14.965,8.655)--(14.978,8.644)--(14.983,8.656)--(14.990,8.636)--(15.000,8.649)%
    --(15.007,8.630)--(15.016,8.672)--(15.025,8.661)--(15.028,8.624)--(15.044,8.665)%
    --(15.051,8.654)--(15.052,8.648)--(15.055,8.641)--(15.074,8.646)--(15.075,8.637)%
    --(15.085,8.619)--(15.087,8.628)--(15.099,8.646)--(15.101,8.640)--(15.114,8.636)%
    --(15.116,8.654)--(15.117,8.657)--(15.132,8.624)--(15.134,8.642)--(15.143,8.671)%
    --(15.151,8.670)--(15.155,8.680)--(15.163,8.662)--(15.166,8.663)--(15.184,8.651)%
    --(15.186,8.656)--(15.188,8.654)--(15.196,8.635)--(15.208,8.666)--(15.213,8.629)%
    --(15.222,8.639)--(15.225,8.633)--(15.232,8.667)--(15.233,8.666)--(15.235,8.657)%
    --(15.244,8.649)--(15.248,8.663)--(15.256,8.647)--(15.256,8.643)--(15.264,8.619)%
    --(15.273,8.632)--(15.278,8.666)--(15.282,8.663)--(15.290,8.630)--(15.303,8.657)%
    --(15.311,8.631)--(15.320,8.648)--(15.330,8.620)--(15.340,8.657)--(15.350,8.647)%
    --(15.354,8.614)--(15.366,8.649)--(15.379,8.624)--(15.379,8.622)--(15.396,8.624)%
    --(15.397,8.622)--(15.405,8.620)--(15.408,8.611)--(15.418,8.619)--(15.420,8.614)%
    --(15.425,8.637)--(15.437,8.621)--(15.437,8.622)--(15.440,8.630)--(15.453,8.593)%
    --(15.456,8.611)--(15.471,8.605)--(15.471,8.605)--(15.480,8.605)--(15.482,8.594)%
    --(15.484,8.593)--(15.508,8.619)--(15.508,8.617)--(15.510,8.604)--(15.511,8.600)%
    --(15.527,8.617)--(15.530,8.628)--(15.531,8.627)--(15.533,8.610)--(15.537,8.598)%
    --(15.544,8.609)--(15.546,8.603)--(15.552,8.623)--(15.555,8.613)--(15.560,8.626)%
    --(15.564,8.596)--(15.566,8.588)--(15.575,8.616)--(15.585,8.618)--(15.587,8.602)%
    --(15.605,8.586)--(15.612,8.612)--(15.625,8.601)--(15.625,8.604)--(15.640,8.600)%
    --(15.642,8.583)--(15.643,8.583)--(15.649,8.607)--(15.655,8.590)--(15.659,8.593)%
    --(15.660,8.597)--(15.672,8.591)--(15.674,8.604)--(15.686,8.574)--(15.689,8.595)%
    --(15.697,8.571)--(15.704,8.584)--(15.708,8.570)--(15.711,8.575)--(15.724,8.566)%
    --(15.725,8.564)--(15.733,8.586)--(15.738,8.573)--(15.742,8.582)--(15.751,8.556)%
    --(15.755,8.574)--(15.767,8.559)--(15.774,8.579)--(15.775,8.579)--(15.779,8.563)%
    --(15.790,8.594)--(15.799,8.576)--(15.802,8.593)--(15.818,8.555)--(15.820,8.565)%
    --(15.827,8.563)--(15.835,8.591)--(15.844,8.581)--(15.847,8.565)--(15.855,8.577)%
    --(15.860,8.595)--(15.873,8.582)--(15.876,8.563)--(15.887,8.573)--(15.897,8.552)%
    --(15.899,8.554)--(15.905,8.536)--(15.918,8.565)--(15.920,8.563)--(15.921,8.561)%
    --(15.929,8.560)--(15.930,8.566)--(15.944,8.534)--(15.950,8.541)--(15.954,8.525)%
    --(15.963,8.536)--(15.971,8.515)--(15.976,8.542)--(15.987,8.514)--(15.992,8.535)%
    --(16.000,8.503)--(16.009,8.530)--(16.012,8.521)--(16.023,8.530)--(16.027,8.512)%
    --(16.037,8.508)--(16.039,8.521)--(16.044,8.530)--(16.056,8.506)--(16.060,8.524)%
    --(16.067,8.530)--(16.071,8.504)--(16.079,8.498)--(16.083,8.511)--(16.096,8.498)%
    --(16.098,8.511)--(16.099,8.517)--(16.112,8.518)--(16.115,8.521)--(16.121,8.500)%
    --(16.122,8.490)--(16.139,8.473)--(16.140,8.479)--(16.157,8.474)--(16.161,8.491)%
    --(16.169,8.486)--(16.170,8.471)--(16.181,8.452)--(16.189,8.459)--(16.196,8.459)%
    --(16.197,8.461)--(16.205,8.444)--(16.213,8.461)--(16.227,8.434)--(16.229,8.448)%
    --(16.242,8.446)--(16.244,8.413)--(16.251,8.422)--(16.257,8.410)--(16.261,8.425)%
    --(16.273,8.416)--(16.275,8.427)--(16.288,8.393)--(16.292,8.407)--(16.305,8.393)%
    --(16.309,8.399)--(16.316,8.381)--(16.330,8.415)--(16.336,8.370)--(16.343,8.408)%
    --(16.345,8.405)--(16.352,8.406)--(16.357,8.389)--(16.360,8.405)--(16.377,8.392)%
    --(16.377,8.393)--(16.385,8.404)--(16.394,8.380)--(16.398,8.398)--(16.405,8.364)%
    --(16.411,8.379)--(16.418,8.386)--(16.420,8.364)--(16.430,8.333)--(16.441,8.353)%
    --(16.447,8.333)--(16.449,8.320)--(16.463,8.308)--(16.469,8.338)--(16.482,8.339)%
    --(16.487,8.301)--(16.507,8.308)--(16.509,8.318)--(16.516,8.342)--(16.532,8.287)%
    --(16.542,8.306)--(16.555,8.261)--(16.568,8.283)--(16.581,8.244)--(16.587,8.255)%
    --(16.590,8.270)--(16.606,8.276)--(16.607,8.257)--(16.618,8.235)--(16.621,8.239)%
    --(16.622,8.243)--(16.633,8.249)--(16.636,8.223)--(16.654,8.223)--(16.656,8.235)%
    --(16.660,8.228)--(16.668,8.211)--(16.672,8.218)--(16.690,8.194)--(16.691,8.190)%
    --(16.703,8.199)--(16.708,8.177)--(16.722,8.184)--(16.723,8.186)--(16.726,8.156)%
    --(16.731,8.134)--(16.733,8.136)--(16.734,8.142)--(16.739,8.157)--(16.747,8.140)%
    --(16.753,8.161)--(16.760,8.109)--(16.763,8.111)--(16.769,8.136)--(16.781,8.111)%
    --(16.786,8.115)--(16.790,8.089)--(16.806,8.083)--(16.811,8.098)--(16.815,8.105)%
    --(16.816,8.100)--(16.838,8.065)--(16.838,8.065)--(16.839,8.069)--(16.855,8.018)%
    --(16.864,8.063)--(16.877,8.028)--(16.884,8.035)--(16.886,8.017)--(16.887,7.993)%
    --(16.897,7.967)--(16.903,7.981)--(16.910,7.965)--(16.910,7.953)--(16.916,7.935)%
    --(16.922,7.939)--(16.932,7.914)--(16.936,7.914)--(16.938,7.919)--(16.949,7.906)%
    --(16.955,7.930)--(16.956,7.930)--(16.967,7.898)--(16.970,7.869)--(16.970,7.867)%
    --(16.989,7.857)--(16.994,7.878)--(17.001,7.859)--(17.001,7.858)--(17.012,7.836)%
    --(17.020,7.855)--(17.023,7.842)--(17.029,7.817)--(17.030,7.818)--(17.042,7.796)%
    --(17.042,7.795)--(17.053,7.777)--(17.059,7.787)--(17.063,7.777)--(17.063,7.774)%
    --(17.075,7.732)--(17.076,7.733)--(17.087,7.686)--(17.093,7.695)--(17.101,7.673)%
    --(17.110,7.689)--(17.110,7.684)--(17.120,7.636)--(17.129,7.643)--(17.131,7.633)%
    --(17.137,7.610)--(17.141,7.614)--(17.143,7.619)--(17.150,7.606)--(17.156,7.594)%
    --(17.157,7.586)--(17.167,7.578)--(17.168,7.572)--(17.179,7.564)--(17.179,7.559)%
    --(17.179,7.555)--(17.181,7.532)--(17.185,7.532)--(17.186,7.530)--(17.189,7.530)%
    --(17.190,7.516)--(17.200,7.525)--(17.205,7.511)--(17.205,7.502)--(17.217,7.468)%
    --(17.219,7.468)--(17.221,7.460)--(17.225,7.455)--(17.226,7.449)--(17.234,7.427)%
    --(17.237,7.435)--(17.242,7.409)--(17.247,7.413)--(17.250,7.388)--(17.254,7.387)%
    --(17.254,7.387)--(17.257,7.369)--(17.261,7.370)--(17.262,7.356)--(17.267,7.359)%
    --(17.268,7.355)--(17.270,7.354)--(17.272,7.341)--(17.272,7.340)--(17.274,7.325)%
    --(17.275,7.324)--(17.276,7.322)--(17.276,7.321)--(17.280,7.321)--(17.281,7.311)%
    --(17.283,7.310)--(17.283,7.305)--(17.284,7.303)--(17.287,7.300)--(17.288,7.301)%
    --(17.292,7.297)--(17.292,7.292)--(17.292,7.277)--(17.296,7.271)--(17.297,7.267)%
    --(17.297,7.266)--(17.300,7.268)--(17.302,7.260)--(17.303,7.258)--(17.304,7.257)%
    --(17.307,7.257)--(17.307,7.253)--(17.308,7.249)--(17.308,7.246)--(17.310,7.246)%
    --(17.311,7.248)--(17.312,7.241)--(17.312,7.239)--(17.314,7.242)--(17.315,7.234)%
    --(17.315,7.232)--(17.316,7.230)--(17.316,7.229)--(17.316,7.225)--(17.318,7.224)%
    --(17.318,7.217)--(17.320,7.211)--(17.322,7.216)--(17.324,7.207)--(17.325,7.208)%
    --(17.328,7.199)--(17.330,7.203)--(17.332,7.193)--(17.332,7.186)--(17.335,7.176)%
    --(17.337,7.179)--(17.340,7.173)--(17.340,7.165)--(17.340,7.162)--(17.342,7.151)%
    --(17.342,7.152)--(17.349,7.137)--(17.352,7.111)--(17.354,7.114)--(17.368,7.067)%
    --(17.368,7.064)--(17.384,7.025)--(17.384,7.025)--(17.405,6.999)--(17.407,6.989)%
    --(17.407,6.989)--(17.424,6.934)--(17.424,6.935)--(17.434,6.919)--(17.437,6.879)%
    --(17.437,6.879)--(17.448,6.828)--(17.455,6.826)--(17.456,6.819)--(17.467,6.802)%
    --(17.468,6.792)--(17.477,6.774)--(17.480,6.742)--(17.484,6.731)--(17.490,6.739)%
    --(17.500,6.705)--(17.500,6.672)--(17.513,6.646)--(17.514,6.633)--(17.520,6.620)%
    --(17.526,6.615)--(17.530,6.578)--(17.535,6.575)--(17.819,6.575)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (14.850,8.670)--(14.857,8.676)--(14.866,8.639)--(14.878,8.668)--(14.887,8.644)%
  --(14.896,8.676)--(14.908,8.648)--(14.918,8.681)--(14.923,8.677)--(14.937,8.664)--(14.945,8.653)%
  --(14.946,8.656)--(14.949,8.679)--(14.963,8.669)--(14.965,8.655)--(14.978,8.644)--(14.983,8.656)%
  --(14.990,8.636)--(15.000,8.649)--(15.007,8.630)--(15.016,8.672)--(15.025,8.661)--(15.028,8.624)%
  --(15.044,8.665)--(15.051,8.654)--(15.052,8.648)--(15.055,8.641)--(15.074,8.646)--(15.075,8.637)%
  --(15.085,8.619)--(15.087,8.628)--(15.099,8.646)--(15.101,8.640)--(15.114,8.636)--(15.116,8.654)%
  --(15.117,8.657)--(15.132,8.624)--(15.134,8.642)--(15.143,8.671)--(15.151,8.670)--(15.155,8.680)%
  --(15.163,8.662)--(15.166,8.663)--(15.184,8.651)--(15.186,8.656)--(15.188,8.654)--(15.196,8.635)%
  --(15.208,8.666)--(15.213,8.629)--(15.222,8.639)--(15.225,8.633)--(15.232,8.667)--(15.233,8.666)%
  --(15.235,8.657)--(15.244,8.649)--(15.248,8.663)--(15.256,8.647)--(15.256,8.643)--(15.264,8.619)%
  --(15.273,8.632)--(15.278,8.666)--(15.282,8.663)--(15.290,8.630)--(15.303,8.657)--(15.311,8.631)%
  --(15.320,8.648)--(15.330,8.620)--(15.340,8.657)--(15.350,8.647)--(15.354,8.614)--(15.366,8.649)%
  --(15.379,8.624)--(15.379,8.622)--(15.396,8.624)--(15.397,8.622)--(15.405,8.620)--(15.408,8.611)%
  --(15.418,8.619)--(15.420,8.614)--(15.425,8.637)--(15.437,8.621)--(15.437,8.622)--(15.440,8.630)%
  --(15.453,8.593)--(15.456,8.611)--(15.471,8.605)--(15.480,8.605)--(15.482,8.594)--(15.484,8.593)%
  --(15.508,8.619)--(15.508,8.617)--(15.510,8.604)--(15.511,8.600)--(15.527,8.617)--(15.530,8.628)%
  --(15.531,8.627)--(15.533,8.610)--(15.537,8.598)--(15.544,8.609)--(15.546,8.603)--(15.552,8.623)%
  --(15.555,8.613)--(15.560,8.626)--(15.564,8.596)--(15.566,8.588)--(15.575,8.616)--(15.585,8.618)%
  --(15.587,8.602)--(15.605,8.586)--(15.612,8.612)--(15.625,8.601)--(15.625,8.604)--(15.640,8.600)%
  --(15.642,8.583)--(15.643,8.583)--(15.649,8.607)--(15.655,8.590)--(15.659,8.593)--(15.660,8.597)%
  --(15.672,8.591)--(15.674,8.604)--(15.686,8.574)--(15.689,8.595)--(15.697,8.571)--(15.704,8.584)%
  --(15.708,8.570)--(15.711,8.575)--(15.724,8.566)--(15.725,8.564)--(15.733,8.586)--(15.738,8.573)%
  --(15.742,8.582)--(15.751,8.556)--(15.755,8.574)--(15.767,8.559)--(15.774,8.579)--(15.775,8.579)%
  --(15.779,8.563)--(15.790,8.594)--(15.799,8.576)--(15.802,8.593)--(15.818,8.555)--(15.820,8.565)%
  --(15.827,8.563)--(15.835,8.591)--(15.844,8.581)--(15.847,8.565)--(15.855,8.577)--(15.860,8.595)%
  --(15.873,8.582)--(15.876,8.563)--(15.887,8.573)--(15.897,8.552)--(15.899,8.554)--(15.905,8.536)%
  --(15.918,8.565)--(15.920,8.563)--(15.921,8.561)--(15.929,8.560)--(15.930,8.566)--(15.944,8.534)%
  --(15.950,8.541)--(15.954,8.525)--(15.963,8.536)--(15.971,8.515)--(15.976,8.542)--(15.987,8.514)%
  --(15.992,8.535)--(16.000,8.503)--(16.009,8.530)--(16.012,8.521)--(16.023,8.530)--(16.027,8.512)%
  --(16.037,8.508)--(16.039,8.521)--(16.044,8.530)--(16.056,8.506)--(16.060,8.524)--(16.067,8.530)%
  --(16.071,8.504)--(16.079,8.498)--(16.083,8.511)--(16.096,8.498)--(16.098,8.511)--(16.099,8.517)%
  --(16.112,8.518)--(16.115,8.521)--(16.121,8.500)--(16.122,8.490)--(16.139,8.473)--(16.140,8.479)%
  --(16.157,8.474)--(16.161,8.491)--(16.169,8.486)--(16.170,8.471)--(16.181,8.452)--(16.189,8.459)%
  --(16.196,8.459)--(16.197,8.461)--(16.205,8.444)--(16.213,8.461)--(16.227,8.434)--(16.229,8.448)%
  --(16.242,8.446)--(16.244,8.413)--(16.251,8.422)--(16.257,8.410)--(16.261,8.425)--(16.273,8.416)%
  --(16.275,8.427)--(16.288,8.393)--(16.292,8.407)--(16.305,8.393)--(16.309,8.399)--(16.316,8.381)%
  --(16.330,8.415)--(16.336,8.370)--(16.343,8.408)--(16.345,8.405)--(16.352,8.406)--(16.357,8.389)%
  --(16.360,8.405)--(16.377,8.392)--(16.377,8.393)--(16.385,8.404)--(16.394,8.380)--(16.398,8.398)%
  --(16.405,8.364)--(16.411,8.379)--(16.418,8.386)--(16.420,8.364)--(16.430,8.333)--(16.441,8.353)%
  --(16.447,8.333)--(16.449,8.320)--(16.463,8.308)--(16.469,8.338)--(16.482,8.339)--(16.487,8.301)%
  --(16.507,8.308)--(16.509,8.318)--(16.516,8.342)--(16.532,8.287)--(16.542,8.306)--(16.555,8.261)%
  --(16.568,8.283)--(16.581,8.244)--(16.587,8.255)--(16.590,8.270)--(16.606,8.276)--(16.607,8.257)%
  --(16.618,8.235)--(16.621,8.239)--(16.622,8.243)--(16.633,8.249)--(16.636,8.223)--(16.654,8.223)%
  --(16.656,8.235)--(16.660,8.228)--(16.668,8.211)--(16.672,8.218)--(16.690,8.194)--(16.691,8.190)%
  --(16.703,8.199)--(16.708,8.177)--(16.722,8.184)--(16.723,8.186)--(16.726,8.156)--(16.731,8.134)%
  --(16.733,8.136)--(16.734,8.142)--(16.739,8.157)--(16.747,8.140)--(16.753,8.161)--(16.760,8.109)%
  --(16.763,8.111)--(16.769,8.136)--(16.781,8.111)--(16.786,8.115)--(16.790,8.089)--(16.806,8.083)%
  --(16.811,8.098)--(16.815,8.105)--(16.816,8.100)--(16.838,8.065)--(16.839,8.069)--(16.855,8.018)%
  --(16.864,8.063)--(16.877,8.028)--(16.884,8.035)--(16.886,8.017)--(16.887,7.993)--(16.897,7.967)%
  --(16.903,7.981)--(16.910,7.965)--(16.910,7.953)--(16.916,7.935)--(16.922,7.939)--(16.932,7.914)%
  --(16.936,7.914)--(16.938,7.919)--(16.949,7.906)--(16.955,7.930)--(16.956,7.930)--(16.967,7.898)%
  --(16.970,7.869)--(16.970,7.867)--(16.989,7.857)--(16.994,7.878)--(17.001,7.859)--(17.001,7.858)%
  --(17.012,7.836)--(17.020,7.855)--(17.023,7.842)--(17.029,7.817)--(17.030,7.818)--(17.042,7.796)%
  --(17.042,7.795)--(17.053,7.777)--(17.059,7.787)--(17.063,7.777)--(17.063,7.774)--(17.075,7.732)%
  --(17.076,7.733)--(17.087,7.686)--(17.093,7.695)--(17.101,7.673)--(17.110,7.689)--(17.110,7.684)%
  --(17.120,7.636)--(17.129,7.643)--(17.131,7.633)--(17.137,7.610)--(17.141,7.614)--(17.143,7.619)%
  --(17.150,7.606)--(17.156,7.594)--(17.157,7.586)--(17.167,7.578)--(17.168,7.572)--(17.179,7.564)%
  --(17.179,7.559)--(17.179,7.555)--(17.181,7.532)--(17.185,7.532)--(17.186,7.530)--(17.189,7.530)%
  --(17.190,7.516)--(17.200,7.525)--(17.205,7.511)--(17.205,7.502)--(17.217,7.468)--(17.219,7.468)%
  --(17.221,7.460)--(17.225,7.455)--(17.226,7.449)--(17.234,7.427)--(17.237,7.435)--(17.242,7.409)%
  --(17.247,7.413)--(17.250,7.388)--(17.254,7.387)--(17.257,7.369)--(17.261,7.370)--(17.262,7.356)%
  --(17.267,7.359)--(17.268,7.355)--(17.270,7.354)--(17.272,7.341)--(17.272,7.340)--(17.274,7.325)%
  --(17.275,7.324)--(17.276,7.322)--(17.276,7.321)--(17.280,7.321)--(17.281,7.311)--(17.283,7.310)%
  --(17.283,7.305)--(17.284,7.303)--(17.287,7.300)--(17.288,7.301)--(17.292,7.297)--(17.292,7.292)%
  --(17.292,7.277)--(17.296,7.271)--(17.297,7.267)--(17.297,7.266)--(17.300,7.268)--(17.302,7.260)%
  --(17.303,7.258)--(17.304,7.257)--(17.307,7.257)--(17.307,7.253)--(17.308,7.249)--(17.308,7.246)%
  --(17.310,7.246)--(17.311,7.248)--(17.312,7.241)--(17.312,7.239)--(17.314,7.242)--(17.315,7.234)%
  --(17.315,7.232)--(17.316,7.230)--(17.316,7.229)--(17.316,7.225)--(17.318,7.224)--(17.318,7.217)%
  --(17.320,7.211)--(17.322,7.216)--(17.324,7.207)--(17.325,7.208)--(17.328,7.199)--(17.330,7.203)%
  --(17.332,7.193)--(17.332,7.186)--(17.335,7.176)--(17.337,7.179)--(17.340,7.173)--(17.340,7.165)%
  --(17.340,7.162)--(17.342,7.151)--(17.342,7.152)--(17.349,7.137)--(17.352,7.111)--(17.354,7.114)%
  --(17.368,7.067)--(17.368,7.064)--(17.384,7.025)--(17.405,6.999)--(17.407,6.989)--(17.424,6.934)%
  --(17.424,6.935)--(17.434,6.919)--(17.437,6.879)--(17.448,6.828)--(17.455,6.826)--(17.456,6.819)%
  --(17.467,6.802)--(17.468,6.792)--(17.477,6.774)--(17.480,6.742)--(17.484,6.731)--(17.490,6.739)%
  --(17.500,6.705)--(17.500,6.672)--(17.513,6.646)--(17.514,6.633)--(17.520,6.620)--(17.526,6.615)%
  --(17.530,6.578)--(17.535,6.575);
%
  \gpfill{rgb color={0.255,0.412,0.882}} (15.184,7.241)--(15.185,7.240)--(15.186,7.242)--(15.186,7.247)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (15.184,7.241)--(15.185,7.240)--(15.186,7.242)--(15.186,7.247)--cycle;
\gpfill{rgb color={0.255,0.412,0.882}} (14.867,7.092)--(14.866,7.088)--(14.866,7.088)--(14.865,7.089)%
    --(14.863,7.082)--(14.864,7.080)--(14.866,7.077)--(14.867,7.079)--(14.869,7.080)%
    --(14.868,7.085)--(14.869,7.091)--cycle;
\draw[gp path] (14.867,7.092)--(14.866,7.088)--(14.865,7.089)--(14.863,7.082)--(14.864,7.080)%
  --(14.866,7.077)--(14.867,7.079)--(14.869,7.080)--(14.868,7.085)--(14.869,7.091)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (14.850,6.575)--(17.536,6.575)--(17.530,6.578)--(17.526,6.615)%
    --(17.520,6.620)--(17.514,6.633)--(17.513,6.646)--(17.500,6.672)--(17.500,6.705)%
    --(17.490,6.739)--(17.484,6.731)--(17.480,6.742)--(17.477,6.774)--(17.468,6.792)%
    --(17.467,6.802)--(17.456,6.819)--(17.455,6.826)--(17.448,6.828)--(17.437,6.879)%
    --(17.437,6.879)--(17.434,6.919)--(17.424,6.935)--(17.424,6.934)--(17.407,6.989)%
    --(17.407,6.989)--(17.405,6.999)--(17.384,7.025)--(17.384,7.025)--(17.368,7.064)%
    --(17.368,7.067)--(17.354,7.114)--(17.352,7.111)--(17.349,7.137)--(17.342,7.152)%
    --(17.342,7.151)--(17.340,7.162)--(17.340,7.165)--(17.340,7.173)--(17.337,7.179)%
    --(17.335,7.176)--(17.332,7.186)--(17.332,7.193)--(17.330,7.203)--(17.328,7.199)%
    --(17.325,7.208)--(17.324,7.207)--(17.322,7.216)--(17.320,7.211)--(17.318,7.217)%
    --(17.318,7.224)--(17.316,7.225)--(17.316,7.218)--(17.314,7.223)--(17.314,7.224)%
    --(17.316,7.229)--(17.316,7.230)--(17.315,7.232)--(17.315,7.234)--(17.314,7.242)%
    --(17.312,7.239)--(17.312,7.234)--(17.312,7.231)--(17.312,7.226)--(17.312,7.225)%
    --(17.310,7.230)--(17.309,7.228)--(17.307,7.228)--(17.307,7.232)--(17.308,7.237)%
    --(17.309,7.238)--(17.308,7.243)--(17.307,7.243)--(17.307,7.242)--(17.306,7.242)%
    --(17.305,7.246)--(17.305,7.246)--(17.305,7.242)--(17.304,7.238)--(17.303,7.238)%
    --(17.302,7.241)--(17.300,7.242)--(17.300,7.248)--(17.298,7.252)--(17.295,7.244)%
    --(17.293,7.250)--(17.292,7.239)--(17.289,7.242)--(17.288,7.247)--(17.285,7.247)%
    --(17.285,7.252)--(17.282,7.255)--(17.282,7.256)--(17.277,7.251)--(17.277,7.251)%
    --(17.275,7.250)--(17.274,7.244)--(17.272,7.246)--(17.272,7.245)--(17.269,7.241)%
    --(17.268,7.245)--(17.268,7.250)--(17.268,7.250)--(17.267,7.250)--(17.266,7.253)%
    --(17.265,7.250)--(17.265,7.248)--(17.262,7.244)--(17.262,7.246)--(17.261,7.247)%
    --(17.257,7.233)--(17.256,7.237)--(17.251,7.235)--(17.250,7.239)--(17.246,7.242)%
    --(17.244,7.236)--(17.241,7.241)--(17.240,7.243)--(17.235,7.232)--(17.233,7.235)%
    --(17.232,7.244)--(17.231,7.248)--(17.228,7.244)--(17.226,7.252)--(17.222,7.247)%
    --(17.222,7.244)--(17.220,7.240)--(17.218,7.248)--(17.215,7.238)--(17.214,7.241)%
    --(17.214,7.251)--(17.213,7.253)--(17.212,7.246)--(17.211,7.247)--(17.210,7.248)%
    --(17.209,7.246)--(17.205,7.252)--(17.205,7.251)--(17.199,7.269)--(17.198,7.262)%
    --(17.189,7.247)--(17.186,7.249)--(17.185,7.243)--(17.183,7.237)--(17.176,7.232)%
    --(17.174,7.247)--(17.169,7.246)--(17.169,7.243)--(17.169,7.242)--(17.164,7.248)%
    --(17.164,7.250)--(17.164,7.255)--(17.163,7.259)--(17.160,7.251)--(17.160,7.251)%
    --(17.159,7.248)--(17.157,7.247)--(17.157,7.239)--(17.155,7.238)--(17.154,7.246)%
    --(17.154,7.246)--(17.153,7.252)--(17.151,7.250)--(17.150,7.252)--(17.150,7.252)%
    --(17.144,7.258)--(17.139,7.253)--(17.138,7.248)--(17.136,7.254)--(17.133,7.250)%
    --(17.125,7.248)--(17.123,7.243)--(17.118,7.245)--(17.114,7.258)--(17.112,7.258)%
    --(17.112,7.258)--(17.105,7.252)--(17.104,7.243)--(17.100,7.245)--(17.100,7.246)%
    --(17.099,7.251)--(17.098,7.255)--(17.094,7.249)--(17.094,7.246)--(17.092,7.250)%
    --(17.088,7.242)--(17.086,7.254)--(17.083,7.248)--(17.079,7.235)--(17.076,7.249)%
    --(17.071,7.255)--(17.070,7.247)--(17.058,7.244)--(17.057,7.238)--(17.055,7.240)%
    --(17.045,7.248)--(17.044,7.244)--(17.044,7.243)--(17.036,7.255)--(17.030,7.241)%
    --(17.027,7.252)--(17.026,7.253)--(17.023,7.252)--(17.021,7.255)--(17.017,7.249)%
    --(17.012,7.264)--(17.004,7.247)--(17.004,7.246)--(17.000,7.253)--(16.995,7.248)%
    --(16.994,7.249)--(16.991,7.256)--(16.987,7.244)--(16.982,7.243)--(16.981,7.257)%
    --(16.976,7.246)--(16.973,7.258)--(16.970,7.256)--(16.969,7.241)--(16.968,7.239)%
    --(16.962,7.254)--(16.961,7.247)--(16.957,7.235)--(16.954,7.248)--(16.950,7.243)%
    --(16.949,7.247)--(16.944,7.238)--(16.942,7.246)--(16.941,7.247)--(16.940,7.252)%
    --(16.939,7.251)--(16.938,7.242)--(16.935,7.245)--(16.933,7.261)--(16.932,7.262)%
    --(16.928,7.247)--(16.921,7.263)--(16.918,7.260)--(16.915,7.270)--(16.908,7.247)%
    --(16.901,7.271)--(16.901,7.271)--(16.891,7.264)--(16.890,7.255)--(16.879,7.270)%
    --(16.877,7.251)--(16.865,7.240)--(16.861,7.262)--(16.846,7.244)--(16.843,7.262)%
    --(16.839,7.272)--(16.833,7.267)--(16.822,7.243)--(16.821,7.244)--(16.818,7.256)%
    --(16.814,7.264)--(16.804,7.240)--(16.799,7.257)--(16.785,7.233)--(16.783,7.231)%
    --(16.781,7.242)--(16.770,7.244)--(16.763,7.227)--(16.752,7.253)--(16.744,7.227)%
    --(16.739,7.243)--(16.734,7.231)--(16.731,7.242)--(16.727,7.230)--(16.722,7.231)%
    --(16.722,7.241)--(16.716,7.255)--(16.712,7.253)--(16.711,7.237)--(16.702,7.247)%
    --(16.700,7.263)--(16.697,7.264)--(16.695,7.256)--(16.690,7.248)--(16.680,7.259)%
    --(16.679,7.249)--(16.677,7.240)--(16.667,7.254)--(16.664,7.242)--(16.658,7.262)%
    --(16.652,7.237)--(16.646,7.258)--(16.640,7.244)--(16.631,7.250)--(16.625,7.235)%
    --(16.621,7.233)--(16.618,7.248)--(16.600,7.227)--(16.594,7.257)--(16.587,7.240)%
    --(16.586,7.241)--(16.583,7.253)--(16.579,7.252)--(16.573,7.253)--(16.572,7.249)%
    --(16.558,7.229)--(16.556,7.238)--(16.537,7.233)--(16.537,7.230)--(16.534,7.224)%
    --(16.518,7.222)--(16.515,7.228)--(16.508,7.227)--(16.507,7.238)--(16.491,7.244)%
    --(16.488,7.228)--(16.487,7.228)--(16.481,7.247)--(16.479,7.256)--(16.472,7.236)%
    --(16.470,7.236)--(16.468,7.248)--(16.463,7.260)--(16.458,7.243)--(16.454,7.239)%
    --(16.453,7.238)--(16.452,7.239)--(16.449,7.233)--(16.442,7.241)--(16.441,7.240)%
    --(16.432,7.255)--(16.427,7.238)--(16.422,7.257)--(16.413,7.248)--(16.411,7.257)%
    --(16.407,7.259)--(16.405,7.246)--(16.404,7.246)--(16.399,7.250)--(16.396,7.237)%
    --(16.395,7.245)--(16.394,7.245)--(16.392,7.254)--(16.391,7.248)--(16.390,7.250)%
    --(16.389,7.259)--(16.387,7.255)--(16.387,7.246)--(16.386,7.244)--(16.385,7.245)%
    --(16.384,7.239)--(16.381,7.240)--(16.380,7.250)--(16.377,7.243)--(16.377,7.245)%
    --(16.376,7.260)--(16.373,7.251)--(16.370,7.246)--(16.369,7.250)--(16.369,7.254)%
    --(16.363,7.260)--(16.361,7.254)--(16.360,7.256)--(16.353,7.247)--(16.353,7.247)%
    --(16.349,7.241)--(16.345,7.254)--(16.340,7.234)--(16.336,7.238)--(16.333,7.229)%
    --(16.331,7.235)--(16.329,7.233)--(16.327,7.248)--(16.325,7.241)--(16.324,7.244)%
    --(16.324,7.250)--(16.323,7.251)--(16.322,7.248)--(16.321,7.247)--(16.321,7.242)%
    --(16.319,7.241)--(16.319,7.246)--(16.317,7.247)--(16.317,7.252)--(16.313,7.249)%
    --(16.311,7.253)--(16.309,7.246)--(16.301,7.260)--(16.297,7.241)--(16.293,7.243)%
    --(16.289,7.256)--(16.286,7.257)--(16.282,7.234)--(16.274,7.226)--(16.272,7.242)%
    --(16.269,7.243)--(16.261,7.259)--(16.256,7.234)--(16.255,7.236)--(16.243,7.236)%
    --(16.239,7.219)--(16.231,7.240)--(16.229,7.237)--(16.222,7.253)--(16.219,7.240)%
    --(16.216,7.250)--(16.215,7.251)--(16.205,7.230)--(16.202,7.233)--(16.201,7.239)%
    --(16.195,7.256)--(16.191,7.258)--(16.189,7.258)--(16.183,7.232)--(16.172,7.248)%
    --(16.170,7.253)--(16.166,7.230)--(16.150,7.251)--(16.149,7.241)--(16.142,7.225)%
    --(16.132,7.242)--(16.131,7.251)--(16.119,7.254)--(16.118,7.235)--(16.108,7.226)%
    --(16.102,7.236)--(16.102,7.235)--(16.089,7.226)--(16.085,7.253)--(16.077,7.257)%
    --(16.071,7.234)--(16.071,7.234)--(16.052,7.234)--(16.051,7.231)--(16.041,7.238)%
    --(16.040,7.238)--(16.033,7.259)--(16.026,7.262)--(16.025,7.255)--(16.013,7.248)%
    --(16.011,7.250)--(16.010,7.254)--(16.000,7.255)--(15.998,7.236)--(15.981,7.236)%
    --(15.981,7.237)--(15.970,7.243)--(15.970,7.247)--(15.958,7.262)--(15.956,7.241)%
    --(15.949,7.255)--(15.946,7.239)--(15.938,7.265)--(15.934,7.239)--(15.929,7.248)%
    --(15.925,7.231)--(15.916,7.257)--(15.909,7.240)--(15.909,7.240)--(15.908,7.241)%
    --(15.892,7.249)--(15.890,7.244)--(15.884,7.262)--(15.879,7.268)--(15.879,7.268)%
    --(15.870,7.240)--(15.861,7.244)--(15.861,7.243)--(15.849,7.261)--(15.837,7.233)%
    --(15.836,7.232)--(15.820,7.233)--(15.819,7.236)--(15.819,7.236)--(15.804,7.260)%
    --(15.798,7.235)--(15.794,7.249)--(15.788,7.233)--(15.782,7.266)--(15.781,7.264)%
    --(15.778,7.266)--(15.766,7.240)--(15.763,7.273)--(15.747,7.248)--(15.746,7.250)%
    --(15.743,7.259)--(15.738,7.269)--(15.728,7.248)--(15.723,7.263)--(15.710,7.244)%
    --(15.708,7.252)--(15.695,7.249)--(15.693,7.258)--(15.684,7.248)--(15.677,7.255)%
    --(15.665,7.227)--(15.663,7.240)--(15.646,7.261)--(15.642,7.253)--(15.638,7.230)%
    --(15.626,7.235)--(15.625,7.232)--(15.610,7.251)--(15.607,7.227)--(15.594,7.238)%
    --(15.591,7.253)--(15.582,7.254)--(15.577,7.249)--(15.573,7.232)--(15.564,7.250)%
    --(15.552,7.249)--(15.551,7.242)--(15.540,7.256)--(15.531,7.251)--(15.529,7.239)%
    --(15.511,7.257)--(15.510,7.265)--(15.502,7.265)--(15.500,7.252)--(15.482,7.248)%
    --(15.482,7.248)--(15.471,7.254)--(15.461,7.241)--(15.460,7.244)--(15.452,7.252)%
    --(15.443,7.231)--(15.438,7.243)--(15.436,7.241)--(15.434,7.251)--(15.430,7.253)%
    --(15.426,7.239)--(15.426,7.233)--(15.415,7.239)--(15.411,7.251)--(15.408,7.246)%
    --(15.407,7.236)--(15.389,7.244)--(15.388,7.255)--(15.375,7.250)--(15.375,7.248)%
    --(15.366,7.254)--(15.366,7.257)--(15.362,7.262)--(15.356,7.245)--(15.355,7.251)%
    --(15.348,7.255)--(15.348,7.249)--(15.344,7.231)--(15.341,7.236)--(15.339,7.231)%
    --(15.334,7.231)--(15.330,7.244)--(15.330,7.242)--(15.320,7.232)--(15.319,7.246)%
    --(15.316,7.253)--(15.308,7.232)--(15.306,7.238)--(15.303,7.233)--(15.299,7.240)%
    --(15.299,7.243)--(15.294,7.241)--(15.293,7.238)--(15.291,7.244)--(15.290,7.244)%
    --(15.288,7.229)--(15.283,7.236)--(15.278,7.230)--(15.278,7.231)--(15.268,7.240)%
    --(15.268,7.245)--(15.265,7.247)--(15.261,7.240)--(15.260,7.243)--(15.258,7.236)%
    --(15.259,7.227)--(15.259,7.226)--(15.255,7.232)--(15.254,7.233)--(15.253,7.231)%
    --(15.250,7.237)--(15.251,7.243)--(15.249,7.249)--(15.249,7.247)--(15.249,7.246)%
    --(15.249,7.247)--(15.248,7.246)--(15.248,7.247)--(15.248,7.245)--(15.248,7.244)%
    --(15.248,7.242)--(15.249,7.241)--(15.250,7.237)--(15.250,7.237)--(15.249,7.232)%
    --(15.246,7.238)--(15.245,7.239)--(15.245,7.241)--(15.245,7.242)--(15.243,7.248)%
    --(15.240,7.238)--(15.238,7.239)--(15.233,7.227)--(15.228,7.233)--(15.228,7.236)%
    --(15.220,7.249)--(15.214,7.239)--(15.213,7.242)--(15.211,7.252)--(15.205,7.253)%
    --(15.205,7.249)--(15.202,7.238)--(15.201,7.238)--(15.200,7.226)--(15.198,7.223)%
    --(15.197,7.226)--(15.197,7.235)--(15.195,7.236)--(15.195,7.246)--(15.194,7.245)%
    --(15.192,7.244)--(15.191,7.247)--(15.188,7.244)--(15.188,7.243)--(15.188,7.242)%
    --(15.188,7.240)--(15.187,7.233)--(15.185,7.231)--(15.185,7.231)--(15.185,7.233)%
    --(15.182,7.233)--(15.181,7.246)--(15.182,7.248)--(15.182,7.248)--(15.179,7.247)%
    --(15.178,7.247)--(15.177,7.234)--(15.175,7.228)--(15.172,7.235)--(15.170,7.236)%
    --(15.168,7.229)--(15.168,7.228)--(15.155,7.232)--(15.155,7.229)--(15.143,7.219)%
    --(15.142,7.224)--(15.134,7.220)--(15.131,7.247)--(15.128,7.238)--(15.128,7.239)%
    --(15.126,7.254)--(15.125,7.238)--(15.124,7.230)--(15.122,7.235)--(15.120,7.231)%
    --(15.118,7.236)--(15.117,7.229)--(15.114,7.235)--(15.114,7.237)--(15.114,7.241)%
    --(15.111,7.248)--(15.111,7.250)--(15.110,7.249)--(15.108,7.251)--(15.107,7.247)%
    --(15.107,7.247)--(15.108,7.243)--(15.107,7.239)--(15.107,7.239)--(15.107,7.242)%
    --(15.105,7.244)--(15.104,7.240)--(15.103,7.240)--(15.103,7.243)--(15.100,7.244)%
    --(15.099,7.247)--(15.095,7.245)--(15.095,7.242)--(15.097,7.234)--(15.098,7.231)%
    --(15.097,7.226)--(15.098,7.216)--(15.096,7.214)--(15.096,7.215)--(15.096,7.222)%
    --(15.095,7.225)--(15.095,7.228)--(15.094,7.233)--(15.091,7.226)--(15.091,7.226)%
    --(15.090,7.220)--(15.090,7.216)--(15.088,7.209)--(15.087,7.210)--(15.085,7.202)%
    --(15.083,7.208)--(15.083,7.216)--(15.086,7.219)--(15.087,7.227)--(15.087,7.231)%
    --(15.087,7.239)--(15.084,7.245)--(15.082,7.235)--(15.083,7.229)--(15.083,7.221)%
    --(15.080,7.218)--(15.080,7.224)--(15.080,7.231)--(15.078,7.232)--(15.078,7.240)%
    --(15.076,7.237)--(15.075,7.242)--(15.073,7.238)--(15.073,7.234)--(15.070,7.228)%
    --(15.068,7.233)--(15.068,7.223)--(15.063,7.221)--(15.063,7.215)--(15.063,7.213)%
    --(15.062,7.206)--(15.061,7.203)--(15.059,7.203)--(15.059,7.206)--(15.060,7.210)%
    --(15.059,7.215)--(15.059,7.219)--(15.059,7.226)--(15.057,7.234)--(15.054,7.230)%
    --(15.053,7.237)--(15.053,7.245)--(15.050,7.243)--(15.049,7.238)--(15.050,7.233)%
    --(15.050,7.233)--(15.052,7.223)--(15.054,7.221)--(15.054,7.215)--(15.054,7.213)%
    --(15.051,7.210)--(15.050,7.218)--(15.048,7.221)--(15.048,7.224)--(15.046,7.231)%
    --(15.046,7.236)--(15.045,7.243)--(15.044,7.244)--(15.043,7.235)--(15.041,7.238)%
    --(15.040,7.232)--(15.038,7.230)--(15.037,7.222)--(15.033,7.215)--(15.033,7.209)%
    --(15.029,7.204)--(15.028,7.213)--(15.028,7.216)--(15.026,7.223)--(15.024,7.219)%
    --(15.024,7.210)--(15.023,7.207)--(15.021,7.212)--(15.021,7.220)--(15.021,7.222)%
    --(15.022,7.231)--(15.024,7.229)--(15.026,7.238)--(15.026,7.245)--(15.021,7.243)%
    --(15.020,7.247)--(15.018,7.239)--(15.018,7.231)--(15.017,7.225)--(15.014,7.225)%
    --(15.013,7.218)--(15.012,7.214)--(15.011,7.214)--(15.009,7.219)--(15.006,7.209)%
    --(15.004,7.209)--(15.003,7.198)--(15.003,7.197)--(14.999,7.201)--(14.998,7.192)%
    --(14.995,7.188)--(14.995,7.188)--(14.994,7.200)--(14.992,7.203)--(14.993,7.215)%
    --(14.989,7.222)--(14.988,7.218)--(14.986,7.221)--(14.986,7.224)--(14.984,7.227)%
    --(14.982,7.219)--(14.982,7.217)--(14.979,7.211)--(14.977,7.213)--(14.975,7.205)%
    --(14.975,7.203)--(14.974,7.204)--(14.972,7.193)--(14.971,7.194)--(14.970,7.202)%
    --(14.969,7.203)--(14.969,7.212)--(14.967,7.215)--(14.968,7.222)--(14.966,7.226)%
    --(14.965,7.224)--(14.964,7.225)--(14.962,7.216)--(14.963,7.209)--(14.965,7.208)%
    --(14.965,7.202)--(14.967,7.198)--(14.967,7.189)--(14.967,7.188)--(14.964,7.187)%
    --(14.963,7.190)--(14.962,7.185)--(14.960,7.189)--(14.961,7.197)--(14.958,7.203)%
    --(14.957,7.195)--(14.955,7.198)--(14.953,7.187)--(14.952,7.187)--(14.951,7.182)%
    --(14.948,7.184)--(14.947,7.176)--(14.946,7.170)--(14.945,7.173)--(14.944,7.173)%
    --(14.943,7.168)--(14.942,7.171)--(14.943,7.178)--(14.942,7.182)--(14.944,7.184)%
    --(14.946,7.190)--(14.945,7.195)--(14.947,7.207)--(14.943,7.212)--(14.942,7.211)%
    --(14.943,7.200)--(14.941,7.191)--(14.939,7.192)--(14.937,7.182)--(14.939,7.172)%
    --(14.939,7.171)--(14.941,7.165)--(14.941,7.161)--(14.939,7.160)--(14.938,7.164)%
    --(14.937,7.163)--(14.935,7.170)--(14.934,7.160)--(14.931,7.158)--(14.930,7.162)%
    --(14.928,7.157)--(14.927,7.164)--(14.926,7.164)--(14.926,7.163)--(14.924,7.163)%
    --(14.924,7.167)--(14.923,7.170)--(14.921,7.161)--(14.923,7.154)--(14.922,7.145)%
    --(14.922,7.145)--(14.920,7.141)--(14.919,7.139)--(14.919,7.139)--(14.917,7.145)%
    --(14.917,7.146)--(14.916,7.149)--(14.916,7.149)--(14.913,7.156)--(14.912,7.155)%
    --(14.911,7.160)--(14.908,7.150)--(14.906,7.154)--(14.905,7.150)--(14.903,7.155)%
    --(14.901,7.152)--(14.900,7.162)--(14.897,7.155)--(14.895,7.159)--(14.895,7.159)%
    --(14.895,7.148)--(14.894,7.144)--(14.895,7.135)--(14.895,7.128)--(14.896,7.127)%
    --(14.897,7.123)--(14.896,7.121)--(14.896,7.120)--(14.894,7.126)--(14.894,7.114)%
    --(14.893,7.113)--(14.891,7.117)--(14.891,7.126)--(14.892,7.130)--(14.891,7.142)%
    --(14.891,7.144)--(14.890,7.153)--(14.887,7.154)--(14.886,7.149)--(14.884,7.152)%
    --(14.883,7.145)--(14.884,7.136)--(14.884,7.136)--(14.884,7.132)--(14.884,7.122)%
    --(14.886,7.118)--(14.888,7.121)--(14.889,7.111)--(14.889,7.109)--(14.888,7.107)%
    --(14.886,7.110)--(14.884,7.106)--(14.884,7.103)--(14.882,7.100)--(14.881,7.107)%
    --(14.880,7.111)--(14.880,7.116)--(14.879,7.123)--(14.879,7.125)--(14.875,7.131)%
    --(14.874,7.132)--(14.871,7.134)--(14.870,7.127)--(14.872,7.116)--(14.875,7.119)%
    --(14.876,7.115)--(14.876,7.108)--(14.874,7.104)--(14.872,7.109)--(14.870,7.105)%
    --(14.870,7.098)--(14.870,7.098)--(14.870,7.092)--(14.871,7.088)--(14.872,7.088)%
    --(14.872,7.094)--(14.874,7.095)--(14.874,7.093)--(14.875,7.093)--(14.877,7.085)%
    --(14.877,7.082)--(14.877,7.071)--(14.875,7.074)--(14.874,7.082)--(14.874,7.082)%
    --(14.874,7.087)--(14.872,7.084)--(14.872,7.082)--(14.872,7.076)--(14.872,7.071)%
    --(14.870,7.072)--(14.868,7.067)--(14.868,7.064)--(14.866,7.060)--(14.866,7.055)%
    --(14.866,7.052)--(14.865,7.047)--(14.863,7.048)--(14.862,7.054)--(14.862,7.055)%
    --(14.862,7.056)--(14.859,7.063)--(14.858,7.057)--(14.858,7.049)--(14.856,7.037)%
    --(14.858,7.026)--(14.858,7.024)--(14.858,7.023)--(14.857,7.001)--(14.855,7.000)%
    --(14.855,6.990)--(14.854,6.992)--(14.853,6.991)--(14.853,6.988)--(14.853,6.988)%
    --(14.854,6.984)--(14.853,6.978)--(14.853,6.974)--(14.852,6.967)--(14.852,6.967)%
    --(14.851,6.955)--(14.852,6.952)--(14.852,6.949)--(14.852,6.948)--(14.853,6.944)%
    --(14.853,6.943)--(14.853,6.938)--(14.850,6.939)--(14.850,6.939)--(14.850,6.939)--(14.850,6.939)--cycle;
\draw[gp path] (17.535,6.575)--(17.530,6.578)--(17.526,6.615)--(17.520,6.620)--(17.514,6.633)%
  --(17.513,6.646)--(17.500,6.672)--(17.500,6.705)--(17.490,6.739)--(17.484,6.731)--(17.480,6.742)%
  --(17.477,6.774)--(17.468,6.792)--(17.467,6.802)--(17.456,6.819)--(17.455,6.826)--(17.448,6.828)%
  --(17.437,6.879)--(17.434,6.919)--(17.424,6.935)--(17.424,6.934)--(17.407,6.989)--(17.405,6.999)%
  --(17.384,7.025)--(17.368,7.064)--(17.368,7.067)--(17.354,7.114)--(17.352,7.111)--(17.349,7.137)%
  --(17.342,7.152)--(17.342,7.151)--(17.340,7.162)--(17.340,7.165)--(17.340,7.173)--(17.337,7.179)%
  --(17.335,7.176)--(17.332,7.186)--(17.332,7.193)--(17.330,7.203)--(17.328,7.199)--(17.325,7.208)%
  --(17.324,7.207)--(17.322,7.216)--(17.320,7.211)--(17.318,7.217)--(17.318,7.224)--(17.316,7.225)%
  --(17.316,7.218)--(17.314,7.223)--(17.314,7.224)--(17.316,7.229)--(17.316,7.230)--(17.315,7.232)%
  --(17.315,7.234)--(17.314,7.242)--(17.312,7.239)--(17.312,7.234)--(17.312,7.231)--(17.312,7.226)%
  --(17.312,7.225)--(17.310,7.230)--(17.309,7.228)--(17.307,7.228)--(17.307,7.232)--(17.308,7.237)%
  --(17.309,7.238)--(17.308,7.243)--(17.307,7.243)--(17.307,7.242)--(17.306,7.242)--(17.305,7.246)%
  --(17.305,7.242)--(17.304,7.238)--(17.303,7.238)--(17.302,7.241)--(17.300,7.242)--(17.300,7.248)%
  --(17.298,7.252)--(17.295,7.244)--(17.293,7.250)--(17.292,7.239)--(17.289,7.242)--(17.288,7.247)%
  --(17.285,7.247)--(17.285,7.252)--(17.282,7.255)--(17.282,7.256)--(17.277,7.251)--(17.275,7.250)%
  --(17.274,7.244)--(17.272,7.246)--(17.272,7.245)--(17.269,7.241)--(17.268,7.245)--(17.268,7.250)%
  --(17.267,7.250)--(17.266,7.253)--(17.265,7.250)--(17.265,7.248)--(17.262,7.244)--(17.262,7.246)%
  --(17.261,7.247)--(17.257,7.233)--(17.256,7.237)--(17.251,7.235)--(17.250,7.239)--(17.246,7.242)%
  --(17.244,7.236)--(17.241,7.241)--(17.240,7.243)--(17.235,7.232)--(17.233,7.235)--(17.232,7.244)%
  --(17.231,7.248)--(17.228,7.244)--(17.226,7.252)--(17.222,7.247)--(17.222,7.244)--(17.220,7.240)%
  --(17.218,7.248)--(17.215,7.238)--(17.214,7.241)--(17.214,7.251)--(17.213,7.253)--(17.212,7.246)%
  --(17.211,7.247)--(17.210,7.248)--(17.209,7.246)--(17.205,7.252)--(17.205,7.251)--(17.199,7.269)%
  --(17.198,7.262)--(17.189,7.247)--(17.186,7.249)--(17.185,7.243)--(17.183,7.237)--(17.176,7.232)%
  --(17.174,7.247)--(17.169,7.246)--(17.169,7.243)--(17.169,7.242)--(17.164,7.248)--(17.164,7.250)%
  --(17.164,7.255)--(17.163,7.259)--(17.160,7.251)--(17.159,7.248)--(17.157,7.247)--(17.157,7.239)%
  --(17.155,7.238)--(17.154,7.246)--(17.153,7.252)--(17.151,7.250)--(17.150,7.252)--(17.144,7.258)%
  --(17.139,7.253)--(17.138,7.248)--(17.136,7.254)--(17.133,7.250)--(17.125,7.248)--(17.123,7.243)%
  --(17.118,7.245)--(17.114,7.258)--(17.112,7.258)--(17.105,7.252)--(17.104,7.243)--(17.100,7.245)%
  --(17.100,7.246)--(17.099,7.251)--(17.098,7.255)--(17.094,7.249)--(17.094,7.246)--(17.092,7.250)%
  --(17.088,7.242)--(17.086,7.254)--(17.083,7.248)--(17.079,7.235)--(17.076,7.249)--(17.071,7.255)%
  --(17.070,7.247)--(17.058,7.244)--(17.057,7.238)--(17.055,7.240)--(17.045,7.248)--(17.044,7.244)%
  --(17.044,7.243)--(17.036,7.255)--(17.030,7.241)--(17.027,7.252)--(17.026,7.253)--(17.023,7.252)%
  --(17.021,7.255)--(17.017,7.249)--(17.012,7.264)--(17.004,7.247)--(17.004,7.246)--(17.000,7.253)%
  --(16.995,7.248)--(16.994,7.249)--(16.991,7.256)--(16.987,7.244)--(16.982,7.243)--(16.981,7.257)%
  --(16.976,7.246)--(16.973,7.258)--(16.970,7.256)--(16.969,7.241)--(16.968,7.239)--(16.962,7.254)%
  --(16.961,7.247)--(16.957,7.235)--(16.954,7.248)--(16.950,7.243)--(16.949,7.247)--(16.944,7.238)%
  --(16.942,7.246)--(16.941,7.247)--(16.940,7.252)--(16.939,7.251)--(16.938,7.242)--(16.935,7.245)%
  --(16.933,7.261)--(16.932,7.262)--(16.928,7.247)--(16.921,7.263)--(16.918,7.260)--(16.915,7.270)%
  --(16.908,7.247)--(16.901,7.271)--(16.891,7.264)--(16.890,7.255)--(16.879,7.270)--(16.877,7.251)%
  --(16.865,7.240)--(16.861,7.262)--(16.846,7.244)--(16.843,7.262)--(16.839,7.272)--(16.833,7.267)%
  --(16.822,7.243)--(16.821,7.244)--(16.818,7.256)--(16.814,7.264)--(16.804,7.240)--(16.799,7.257)%
  --(16.785,7.233)--(16.783,7.231)--(16.781,7.242)--(16.770,7.244)--(16.763,7.227)--(16.752,7.253)%
  --(16.744,7.227)--(16.739,7.243)--(16.734,7.231)--(16.731,7.242)--(16.727,7.230)--(16.722,7.231)%
  --(16.722,7.241)--(16.716,7.255)--(16.712,7.253)--(16.711,7.237)--(16.702,7.247)--(16.700,7.263)%
  --(16.697,7.264)--(16.695,7.256)--(16.690,7.248)--(16.680,7.259)--(16.679,7.249)--(16.677,7.240)%
  --(16.667,7.254)--(16.664,7.242)--(16.658,7.262)--(16.652,7.237)--(16.646,7.258)--(16.640,7.244)%
  --(16.631,7.250)--(16.625,7.235)--(16.621,7.233)--(16.618,7.248)--(16.600,7.227)--(16.594,7.257)%
  --(16.587,7.240)--(16.586,7.241)--(16.583,7.253)--(16.579,7.252)--(16.573,7.253)--(16.572,7.249)%
  --(16.558,7.229)--(16.556,7.238)--(16.537,7.233)--(16.537,7.230)--(16.534,7.224)--(16.518,7.222)%
  --(16.515,7.228)--(16.508,7.227)--(16.507,7.238)--(16.491,7.244)--(16.488,7.228)--(16.487,7.228)%
  --(16.481,7.247)--(16.479,7.256)--(16.472,7.236)--(16.470,7.236)--(16.468,7.248)--(16.463,7.260)%
  --(16.458,7.243)--(16.454,7.239)--(16.453,7.238)--(16.452,7.239)--(16.449,7.233)--(16.442,7.241)%
  --(16.441,7.240)--(16.432,7.255)--(16.427,7.238)--(16.422,7.257)--(16.413,7.248)--(16.411,7.257)%
  --(16.407,7.259)--(16.405,7.246)--(16.404,7.246)--(16.399,7.250)--(16.396,7.237)--(16.395,7.245)%
  --(16.394,7.245)--(16.392,7.254)--(16.391,7.248)--(16.390,7.250)--(16.389,7.259)--(16.387,7.255)%
  --(16.387,7.246)--(16.386,7.244)--(16.385,7.245)--(16.384,7.239)--(16.381,7.240)--(16.380,7.250)%
  --(16.377,7.243)--(16.377,7.245)--(16.376,7.260)--(16.373,7.251)--(16.370,7.246)--(16.369,7.250)%
  --(16.369,7.254)--(16.363,7.260)--(16.361,7.254)--(16.360,7.256)--(16.353,7.247)--(16.349,7.241)%
  --(16.345,7.254)--(16.340,7.234)--(16.336,7.238)--(16.333,7.229)--(16.331,7.235)--(16.329,7.233)%
  --(16.327,7.248)--(16.325,7.241)--(16.324,7.244)--(16.324,7.250)--(16.323,7.251)--(16.322,7.248)%
  --(16.321,7.247)--(16.321,7.242)--(16.319,7.241)--(16.319,7.246)--(16.317,7.247)--(16.317,7.252)%
  --(16.313,7.249)--(16.311,7.253)--(16.309,7.246)--(16.301,7.260)--(16.297,7.241)--(16.293,7.243)%
  --(16.289,7.256)--(16.286,7.257)--(16.282,7.234)--(16.274,7.226)--(16.272,7.242)--(16.269,7.243)%
  --(16.261,7.259)--(16.256,7.234)--(16.255,7.236)--(16.243,7.236)--(16.239,7.219)--(16.231,7.240)%
  --(16.229,7.237)--(16.222,7.253)--(16.219,7.240)--(16.216,7.250)--(16.215,7.251)--(16.205,7.230)%
  --(16.202,7.233)--(16.201,7.239)--(16.195,7.256)--(16.191,7.258)--(16.189,7.258)--(16.183,7.232)%
  --(16.172,7.248)--(16.170,7.253)--(16.166,7.230)--(16.150,7.251)--(16.149,7.241)--(16.142,7.225)%
  --(16.132,7.242)--(16.131,7.251)--(16.119,7.254)--(16.118,7.235)--(16.108,7.226)--(16.102,7.236)%
  --(16.102,7.235)--(16.089,7.226)--(16.085,7.253)--(16.077,7.257)--(16.071,7.234)--(16.052,7.234)%
  --(16.051,7.231)--(16.041,7.238)--(16.040,7.238)--(16.033,7.259)--(16.026,7.262)--(16.025,7.255)%
  --(16.013,7.248)--(16.011,7.250)--(16.010,7.254)--(16.000,7.255)--(15.998,7.236)--(15.981,7.236)%
  --(15.981,7.237)--(15.970,7.243)--(15.970,7.247)--(15.958,7.262)--(15.956,7.241)--(15.949,7.255)%
  --(15.946,7.239)--(15.938,7.265)--(15.934,7.239)--(15.929,7.248)--(15.925,7.231)--(15.916,7.257)%
  --(15.909,7.240)--(15.908,7.241)--(15.892,7.249)--(15.890,7.244)--(15.884,7.262)--(15.879,7.268)%
  --(15.870,7.240)--(15.861,7.244)--(15.861,7.243)--(15.849,7.261)--(15.837,7.233)--(15.836,7.232)%
  --(15.820,7.233)--(15.819,7.236)--(15.804,7.260)--(15.798,7.235)--(15.794,7.249)--(15.788,7.233)%
  --(15.782,7.266)--(15.781,7.264)--(15.778,7.266)--(15.766,7.240)--(15.763,7.273)--(15.747,7.248)%
  --(15.746,7.250)--(15.743,7.259)--(15.738,7.269)--(15.728,7.248)--(15.723,7.263)--(15.710,7.244)%
  --(15.708,7.252)--(15.695,7.249)--(15.693,7.258)--(15.684,7.248)--(15.677,7.255)--(15.665,7.227)%
  --(15.663,7.240)--(15.646,7.261)--(15.642,7.253)--(15.638,7.230)--(15.626,7.235)--(15.625,7.232)%
  --(15.610,7.251)--(15.607,7.227)--(15.594,7.238)--(15.591,7.253)--(15.582,7.254)--(15.577,7.249)%
  --(15.573,7.232)--(15.564,7.250)--(15.552,7.249)--(15.551,7.242)--(15.540,7.256)--(15.531,7.251)%
  --(15.529,7.239)--(15.511,7.257)--(15.510,7.265)--(15.502,7.265)--(15.500,7.252)--(15.482,7.248)%
  --(15.471,7.254)--(15.461,7.241)--(15.460,7.244)--(15.452,7.252)--(15.443,7.231)--(15.438,7.243)%
  --(15.436,7.241)--(15.434,7.251)--(15.430,7.253)--(15.426,7.239)--(15.426,7.233)--(15.415,7.239)%
  --(15.411,7.251)--(15.408,7.246)--(15.407,7.236)--(15.389,7.244)--(15.388,7.255)--(15.375,7.250)%
  --(15.375,7.248)--(15.366,7.254)--(15.366,7.257)--(15.362,7.262)--(15.356,7.245)--(15.355,7.251)%
  --(15.348,7.255)--(15.348,7.249)--(15.344,7.231)--(15.341,7.236)--(15.339,7.231)--(15.334,7.231)%
  --(15.330,7.244)--(15.330,7.242)--(15.320,7.232)--(15.319,7.246)--(15.316,7.253)--(15.308,7.232)%
  --(15.306,7.238)--(15.303,7.233)--(15.299,7.240)--(15.299,7.243)--(15.294,7.241)--(15.293,7.238)%
  --(15.291,7.244)--(15.290,7.244)--(15.288,7.229)--(15.283,7.236)--(15.278,7.230)--(15.278,7.231)%
  --(15.268,7.240)--(15.268,7.245)--(15.265,7.247)--(15.261,7.240)--(15.260,7.243)--(15.258,7.236)%
  --(15.259,7.227)--(15.259,7.226)--(15.255,7.232)--(15.254,7.233)--(15.253,7.231)--(15.250,7.237)%
  --(15.251,7.243)--(15.249,7.249)--(15.249,7.247)--(15.249,7.246)--(15.249,7.247)--(15.248,7.246)%
  --(15.248,7.247)--(15.248,7.245)--(15.248,7.244)--(15.248,7.242)--(15.249,7.241)--(15.250,7.237)%
  --(15.249,7.232)--(15.246,7.238)--(15.245,7.239)--(15.245,7.241)--(15.245,7.242)--(15.243,7.248)%
  --(15.240,7.238)--(15.238,7.239)--(15.233,7.227)--(15.228,7.233)--(15.228,7.236)--(15.220,7.249)%
  --(15.214,7.239)--(15.213,7.242)--(15.211,7.252)--(15.205,7.253)--(15.205,7.249)--(15.202,7.238)%
  --(15.201,7.238)--(15.200,7.226)--(15.198,7.223)--(15.197,7.226)--(15.197,7.235)--(15.195,7.236)%
  --(15.195,7.246)--(15.194,7.245)--(15.192,7.244)--(15.191,7.247)--(15.188,7.244)--(15.188,7.243)%
  --(15.188,7.242)--(15.188,7.240)--(15.187,7.233)--(15.185,7.231)--(15.185,7.233)--(15.182,7.233)%
  --(15.181,7.246)--(15.182,7.248)--(15.179,7.247)--(15.178,7.247)--(15.177,7.234)--(15.175,7.228)%
  --(15.172,7.235)--(15.170,7.236)--(15.168,7.229)--(15.168,7.228)--(15.155,7.232)--(15.155,7.229)%
  --(15.143,7.219)--(15.142,7.224)--(15.134,7.220)--(15.131,7.247)--(15.128,7.238)--(15.128,7.239)%
  --(15.126,7.254)--(15.125,7.238)--(15.124,7.230)--(15.122,7.235)--(15.120,7.231)--(15.118,7.236)%
  --(15.117,7.229)--(15.114,7.235)--(15.114,7.237)--(15.114,7.241)--(15.111,7.248)--(15.111,7.250)%
  --(15.110,7.249)--(15.108,7.251)--(15.107,7.247)--(15.108,7.243)--(15.107,7.239)--(15.107,7.242)%
  --(15.105,7.244)--(15.104,7.240)--(15.103,7.240)--(15.103,7.243)--(15.100,7.244)--(15.099,7.247)%
  --(15.095,7.245)--(15.095,7.242)--(15.097,7.234)--(15.098,7.231)--(15.097,7.226)--(15.098,7.216)%
  --(15.096,7.214)--(15.096,7.215)--(15.096,7.222)--(15.095,7.225)--(15.095,7.228)--(15.094,7.233)%
  --(15.091,7.226)--(15.090,7.220)--(15.090,7.216)--(15.088,7.209)--(15.087,7.210)--(15.085,7.202)%
  --(15.083,7.208)--(15.083,7.216)--(15.086,7.219)--(15.087,7.227)--(15.087,7.231)--(15.087,7.239)%
  --(15.084,7.245)--(15.082,7.235)--(15.083,7.229)--(15.083,7.221)--(15.080,7.218)--(15.080,7.224)%
  --(15.080,7.231)--(15.078,7.232)--(15.078,7.240)--(15.076,7.237)--(15.075,7.242)--(15.073,7.238)%
  --(15.073,7.234)--(15.070,7.228)--(15.068,7.233)--(15.068,7.223)--(15.063,7.221)--(15.063,7.215)%
  --(15.063,7.213)--(15.062,7.206)--(15.061,7.203)--(15.059,7.203)--(15.059,7.206)--(15.060,7.210)%
  --(15.059,7.215)--(15.059,7.219)--(15.059,7.226)--(15.057,7.234)--(15.054,7.230)--(15.053,7.237)%
  --(15.053,7.245)--(15.050,7.243)--(15.049,7.238)--(15.050,7.233)--(15.052,7.223)--(15.054,7.221)%
  --(15.054,7.215)--(15.054,7.213)--(15.051,7.210)--(15.050,7.218)--(15.048,7.221)--(15.048,7.224)%
  --(15.046,7.231)--(15.046,7.236)--(15.045,7.243)--(15.044,7.244)--(15.043,7.235)--(15.041,7.238)%
  --(15.040,7.232)--(15.038,7.230)--(15.037,7.222)--(15.033,7.215)--(15.033,7.209)--(15.029,7.204)%
  --(15.028,7.213)--(15.028,7.216)--(15.026,7.223)--(15.024,7.219)--(15.024,7.210)--(15.023,7.207)%
  --(15.021,7.212)--(15.021,7.220)--(15.021,7.222)--(15.022,7.231)--(15.024,7.229)--(15.026,7.238)%
  --(15.026,7.245)--(15.021,7.243)--(15.020,7.247)--(15.018,7.239)--(15.018,7.231)--(15.017,7.225)%
  --(15.014,7.225)--(15.013,7.218)--(15.012,7.214)--(15.011,7.214)--(15.009,7.219)--(15.006,7.209)%
  --(15.004,7.209)--(15.003,7.198)--(15.003,7.197)--(14.999,7.201)--(14.998,7.192)--(14.995,7.188)%
  --(14.994,7.200)--(14.992,7.203)--(14.993,7.215)--(14.989,7.222)--(14.988,7.218)--(14.986,7.221)%
  --(14.986,7.224)--(14.984,7.227)--(14.982,7.219)--(14.982,7.217)--(14.979,7.211)--(14.977,7.213)%
  --(14.975,7.205)--(14.975,7.203)--(14.974,7.204)--(14.972,7.193)--(14.971,7.194)--(14.970,7.202)%
  --(14.969,7.203)--(14.969,7.212)--(14.967,7.215)--(14.968,7.222)--(14.966,7.226)--(14.965,7.224)%
  --(14.964,7.225)--(14.962,7.216)--(14.963,7.209)--(14.965,7.208)--(14.965,7.202)--(14.967,7.198)%
  --(14.967,7.189)--(14.967,7.188)--(14.964,7.187)--(14.963,7.190)--(14.962,7.185)--(14.960,7.189)%
  --(14.961,7.197)--(14.958,7.203)--(14.957,7.195)--(14.955,7.198)--(14.953,7.187)--(14.952,7.187)%
  --(14.951,7.182)--(14.948,7.184)--(14.947,7.176)--(14.946,7.170)--(14.945,7.173)--(14.944,7.173)%
  --(14.943,7.168)--(14.942,7.171)--(14.943,7.178)--(14.942,7.182)--(14.944,7.184)--(14.946,7.190)%
  --(14.945,7.195)--(14.947,7.207)--(14.943,7.212)--(14.942,7.211)--(14.943,7.200)--(14.941,7.191)%
  --(14.939,7.192)--(14.937,7.182)--(14.939,7.172)--(14.939,7.171)--(14.941,7.165)--(14.941,7.161)%
  --(14.939,7.160)--(14.938,7.164)--(14.937,7.163)--(14.935,7.170)--(14.934,7.160)--(14.931,7.158)%
  --(14.930,7.162)--(14.928,7.157)--(14.927,7.164)--(14.926,7.164)--(14.926,7.163)--(14.924,7.163)%
  --(14.924,7.167)--(14.923,7.170)--(14.921,7.161)--(14.923,7.154)--(14.922,7.145)--(14.920,7.141)%
  --(14.919,7.139)--(14.917,7.145)--(14.917,7.146)--(14.916,7.149)--(14.913,7.156)--(14.912,7.155)%
  --(14.911,7.160)--(14.908,7.150)--(14.906,7.154)--(14.905,7.150)--(14.903,7.155)--(14.901,7.152)%
  --(14.900,7.162)--(14.897,7.155)--(14.895,7.159)--(14.895,7.148)--(14.894,7.144)--(14.895,7.135)%
  --(14.895,7.128)--(14.896,7.127)--(14.897,7.123)--(14.896,7.121)--(14.896,7.120)--(14.894,7.126)%
  --(14.894,7.114)--(14.893,7.113)--(14.891,7.117)--(14.891,7.126)--(14.892,7.130)--(14.891,7.142)%
  --(14.891,7.144)--(14.890,7.153)--(14.887,7.154)--(14.886,7.149)--(14.884,7.152)--(14.883,7.145)%
  --(14.884,7.136)--(14.884,7.132)--(14.884,7.122)--(14.886,7.118)--(14.888,7.121)--(14.889,7.111)%
  --(14.889,7.109)--(14.888,7.107)--(14.886,7.110)--(14.884,7.106)--(14.884,7.103)--(14.882,7.100)%
  --(14.881,7.107)--(14.880,7.111)--(14.880,7.116)--(14.879,7.123)--(14.879,7.125)--(14.875,7.131)%
  --(14.874,7.132)--(14.871,7.134)--(14.870,7.127)--(14.872,7.116)--(14.875,7.119)--(14.876,7.115)%
  --(14.876,7.108)--(14.874,7.104)--(14.872,7.109)--(14.870,7.105)--(14.870,7.098)--(14.870,7.092)%
  --(14.871,7.088)--(14.872,7.088)--(14.872,7.094)--(14.874,7.095)--(14.874,7.093)--(14.875,7.093)%
  --(14.877,7.085)--(14.877,7.082)--(14.877,7.071)--(14.875,7.074)--(14.874,7.082)--(14.874,7.087)%
  --(14.872,7.084)--(14.872,7.082)--(14.872,7.076)--(14.872,7.071)--(14.870,7.072)--(14.868,7.067)%
  --(14.868,7.064)--(14.866,7.060)--(14.866,7.055)--(14.866,7.052)--(14.865,7.047)--(14.863,7.048)%
  --(14.862,7.054)--(14.862,7.055)--(14.862,7.056)--(14.859,7.063)--(14.858,7.057)--(14.858,7.049)%
  --(14.856,7.037)--(14.858,7.026)--(14.858,7.024)--(14.858,7.023)--(14.857,7.001)--(14.855,7.000)%
  --(14.855,6.990)--(14.854,6.992)--(14.853,6.991)--(14.853,6.988)--(14.854,6.984)--(14.853,6.978)%
  --(14.853,6.974)--(14.852,6.967)--(14.851,6.955)--(14.852,6.952)--(14.852,6.949)--(14.852,6.948)%
  --(14.853,6.944)--(14.853,6.943)--(14.853,6.938)--(14.850,6.939);
\gpfill{rgb color={1.000,0.000,0.000}} (17.316,7.218)--(17.316,7.225)--(17.316,7.229)--(17.314,7.224)%
    --(17.314,7.223)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (17.316,7.218)--(17.316,7.225)--(17.316,7.229)--(17.314,7.224)--(17.314,7.223)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (14.918,7.138)--(14.917,7.141)--(14.917,7.138)--(14.917,7.136)%
    --(14.918,7.136)--cycle;
\draw[gp path] (14.918,7.138)--(14.917,7.141)--(14.917,7.138)--(14.917,7.136)--(14.918,7.136)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (14.900,7.107)--(14.900,7.114)--(14.899,7.119)--(14.898,7.120)%
    --(14.897,7.114)--(14.897,7.111)--(14.897,7.110)--cycle;
\draw[gp path] (14.900,7.107)--(14.900,7.114)--(14.899,7.119)--(14.898,7.120)--(14.897,7.114)%
  --(14.897,7.111)--(14.897,7.110)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (14.978,7.163)--(14.980,7.161)--(14.982,7.166)--(14.982,7.169)%
    --(14.980,7.174)--(14.978,7.167)--(14.977,7.172)--(14.974,7.169)--(14.975,7.161)%
    --(14.978,7.159)--cycle;
\draw[gp path] (14.978,7.163)--(14.980,7.161)--(14.982,7.166)--(14.982,7.169)--(14.980,7.174)%
  --(14.978,7.167)--(14.977,7.172)--(14.974,7.169)--(14.975,7.161)--(14.978,7.159)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (14.962,7.174)--(14.959,7.178)--(14.959,7.177)--(14.959,7.174)%
    --(14.958,7.165)--(14.961,7.164)--(14.962,7.165)--(14.962,7.166)--(14.964,7.168)%
    --(14.964,7.177)--(14.962,7.176)--cycle;
\draw[gp path] (14.962,7.174)--(14.959,7.178)--(14.959,7.177)--(14.959,7.174)--(14.958,7.165)%
  --(14.961,7.164)--(14.962,7.165)--(14.962,7.166)--(14.964,7.168)--(14.964,7.177)--(14.962,7.176)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (14.941,7.154)--(14.940,7.152)--(14.941,7.146)--(14.942,7.152)%
    --(14.942,7.154)--cycle;
\draw[gp path] (14.941,7.154)--(14.940,7.152)--(14.941,7.146)--(14.942,7.152)--(14.942,7.154)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (14.934,7.146)--(14.934,7.143)--(14.935,7.142)--(14.935,7.146)%
    --(14.935,7.151)--(14.934,7.149)--cycle;
\draw[gp path] (14.934,7.146)--(14.934,7.143)--(14.935,7.142)--(14.935,7.146)--(14.935,7.151)%
  --(14.934,7.149)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (14.903,7.131)--(14.904,7.132)--(14.904,7.142)--(14.901,7.142)%
    --(14.901,7.147)--(14.898,7.150)--(14.897,7.143)--(14.897,7.143)--(14.897,7.143)%
    --(14.895,7.135)--(14.897,7.134)--(14.898,7.131)--(14.898,7.131)--(14.900,7.134)%
    --(14.900,7.127)--(14.901,7.126)--(14.903,7.128)--cycle;
\draw[gp path] (14.903,7.131)--(14.904,7.132)--(14.904,7.142)--(14.901,7.142)--(14.901,7.147)%
  --(14.898,7.150)--(14.897,7.143)--(14.895,7.135)--(14.897,7.134)--(14.898,7.131)--(14.900,7.134)%
  --(14.900,7.127)--(14.901,7.126)--(14.903,7.128)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (15.112,7.216)--(15.110,7.217)--(15.110,7.213)--(15.110,7.211)%
    --(15.111,7.208)--(15.112,7.211)--cycle;
\draw[gp path] (15.112,7.216)--(15.110,7.217)--(15.110,7.213)--(15.110,7.211)--(15.111,7.208)%
  --(15.112,7.211)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (15.041,7.209)--(15.042,7.216)--(15.039,7.214)--(15.040,7.206)%
    --(15.039,7.201)--(15.039,7.201)--(15.038,7.204)--(15.036,7.198)--(15.036,7.195)%
    --(15.037,7.189)--(15.039,7.192)--(15.039,7.195)--(15.042,7.193)--(15.042,7.194)%
    --(15.043,7.201)--(15.042,7.202)--cycle;
\draw[gp path] (15.041,7.209)--(15.042,7.216)--(15.039,7.214)--(15.040,7.206)--(15.039,7.201)%
  --(15.038,7.204)--(15.036,7.198)--(15.036,7.195)--(15.037,7.189)--(15.039,7.192)--(15.039,7.195)%
  --(15.042,7.193)--(15.042,7.194)--(15.043,7.201)--(15.042,7.202)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (15.010,7.197)--(15.011,7.199)--(15.009,7.204)--(15.009,7.204)%
    --(15.008,7.201)--(15.008,7.199)--(15.009,7.193)--cycle;
\draw[gp path] (15.010,7.197)--(15.011,7.199)--(15.009,7.204)--(15.008,7.201)--(15.008,7.199)%
  --(15.009,7.193)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (15.042,7.184)--(15.043,7.180)--(15.043,7.180)--(15.045,7.186)%
    --(15.045,7.188)--(15.042,7.189)--cycle;
\draw[gp path] (15.042,7.184)--(15.043,7.180)--(15.045,7.186)--(15.045,7.188)--(15.042,7.189)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (15.018,7.202)--(15.015,7.204)--(15.014,7.199)--(15.016,7.191)%
    --(15.016,7.188)--(15.018,7.187)--(15.019,7.191)--(15.018,7.202)--cycle;
\draw[gp path] (15.018,7.202)--(15.015,7.204)--(15.014,7.199)--(15.016,7.191)--(15.016,7.188)%
  --(15.018,7.187)--(15.019,7.191)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (14.975,7.192)--(14.975,7.188)--(14.976,7.181)--(14.977,7.187)%
    --(14.977,7.191)--cycle;
\draw[gp path] (14.975,7.192)--(14.975,7.188)--(14.976,7.181)--(14.977,7.187)--(14.977,7.191)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (17.271,7.320)--(17.269,7.329)--(17.267,7.329)--(17.266,7.320)%
    --(17.265,7.320)--(17.263,7.327)--(17.259,7.326)--(17.258,7.319)--(17.253,7.314)%
    --(17.251,7.319)--(17.251,7.325)--(17.245,7.315)--(17.242,7.328)--(17.239,7.324)%
    --(17.237,7.327)--(17.235,7.316)--(17.228,7.324)--(17.228,7.321)--(17.223,7.318)%
    --(17.222,7.331)--(17.215,7.329)--(17.213,7.318)--(17.209,7.332)--(17.195,7.318)%
    --(17.195,7.316)--(17.192,7.319)--(17.187,7.313)--(17.180,7.326)--(17.175,7.315)%
    --(17.161,7.333)--(17.159,7.317)--(17.156,7.312)--(17.149,7.327)--(17.147,7.321)%
    --(17.140,7.327)--(17.140,7.334)--(17.126,7.335)--(17.126,7.339)--(17.125,7.341)%
    --(17.117,7.326)--(17.111,7.323)--(17.108,7.313)--(17.101,7.336)--(17.097,7.330)%
    --(17.097,7.327)--(17.090,7.310)--(17.086,7.325)--(17.085,7.321)--(17.077,7.327)%
    --(17.074,7.324)--(17.071,7.315)--(17.063,7.338)--(17.055,7.314)--(17.050,7.334)%
    --(17.043,7.334)--(17.037,7.307)--(17.036,7.311)--(17.033,7.322)--(17.028,7.312)%
    --(17.023,7.334)--(17.023,7.336)--(17.018,7.338)--(17.015,7.317)--(17.005,7.340)%
    --(17.003,7.323)--(16.991,7.324)--(16.989,7.317)--(16.989,7.317)--(16.987,7.310)%
    --(16.975,7.323)--(16.974,7.337)--(16.957,7.334)--(16.957,7.338)--(16.945,7.338)%
    --(16.944,7.330)--(16.934,7.316)--(16.931,7.333)--(16.922,7.316)--(16.918,7.323)%
    --(16.917,7.334)--(16.905,7.327)--(16.902,7.314)--(16.900,7.318)--(16.896,7.340)%
    --(16.887,7.306)--(16.886,7.307)--(16.882,7.332)--(16.878,7.328)--(16.869,7.338)%
    --(16.869,7.341)--(16.861,7.347)--(16.856,7.319)--(16.851,7.321)--(16.848,7.338)%
    --(16.837,7.325)--(16.831,7.349)--(16.830,7.348)--(16.824,7.323)--(16.811,7.333)%
    --(16.808,7.344)--(16.801,7.338)--(16.793,7.358)--(16.783,7.328)--(16.778,7.338)%
    --(16.768,7.325)--(16.761,7.359)--(16.754,7.323)--(16.742,7.328)--(16.742,7.329)%
    --(16.721,7.331)--(16.721,7.330)--(16.708,7.322)--(16.703,7.341)--(16.694,7.341)%
    --(16.688,7.319)--(16.686,7.318)--(16.675,7.353)--(16.663,7.333)--(16.656,7.358)%
    --(16.640,7.318)--(16.640,7.318)--(16.633,7.351)--(16.620,7.337)--(16.619,7.344)%
    --(16.596,7.346)--(16.595,7.353)--(16.592,7.359)--(16.580,7.338)--(16.579,7.334)%
    --(16.575,7.328)--(16.563,7.346)--(16.556,7.315)--(16.543,7.353)--(16.542,7.352)%
    --(16.531,7.348)--(16.525,7.361)--(16.515,7.319)--(16.510,7.317)--(16.504,7.349)%
    --(16.495,7.347)--(16.493,7.330)--(16.483,7.315)--(16.477,7.358)--(16.472,7.331)%
    --(16.458,7.347)--(16.455,7.319)--(16.443,7.330)--(16.442,7.325)--(16.433,7.327)%
    --(16.428,7.352)--(16.423,7.325)--(16.408,7.341)--(16.408,7.333)--(16.394,7.309)%
    --(16.391,7.319)--(16.387,7.312)--(16.381,7.321)--(16.380,7.328)--(16.369,7.346)%
    --(16.364,7.319)--(16.363,7.317)--(16.356,7.334)--(16.350,7.321)--(16.340,7.334)%
    --(16.336,7.308)--(16.323,7.326)--(16.323,7.325)--(16.319,7.306)--(16.308,7.325)%
    --(16.302,7.303)--(16.302,7.304)--(16.295,7.352)--(16.288,7.329)--(16.279,7.353)%
    --(16.274,7.332)--(16.262,7.347)--(16.259,7.333)--(16.241,7.341)--(16.239,7.327)%
    --(16.228,7.328)--(16.225,7.338)--(16.211,7.328)--(16.210,7.319)--(16.198,7.325)%
    --(16.195,7.309)--(16.189,7.316)--(16.186,7.324)--(16.186,7.325)--(16.170,7.348)%
    --(16.168,7.338)--(16.157,7.350)--(16.149,7.318)--(16.135,7.355)--(16.134,7.344)%
    --(16.119,7.333)--(16.114,7.347)--(16.109,7.333)--(16.108,7.334)--(16.091,7.315)%
    --(16.087,7.341)--(16.073,7.332)--(16.068,7.355)--(16.059,7.349)--(16.057,7.351)%
    --(16.050,7.327)--(16.038,7.341)--(16.037,7.337)--(16.023,7.345)--(16.022,7.339)%
    --(16.004,7.343)--(16.002,7.333)--(15.986,7.336)--(15.985,7.342)--(15.976,7.340)%
    --(15.973,7.325)--(15.965,7.334)--(15.961,7.357)--(15.954,7.344)--(15.943,7.347)%
    --(15.941,7.356)--(15.922,7.339)--(15.919,7.350)--(15.905,7.343)--(15.904,7.347)%
    --(15.893,7.329)--(15.891,7.336)--(15.881,7.329)--(15.877,7.336)--(15.876,7.335)%
    --(15.866,7.341)--(15.862,7.328)--(15.852,7.338)--(15.846,7.330)--(15.845,7.333)%
    --(15.831,7.328)--(15.831,7.333)--(15.823,7.346)--(15.820,7.330)--(15.814,7.330)%
    --(15.814,7.329)--(15.809,7.326)--(15.808,7.327)--(15.800,7.346)--(15.798,7.343)%
    --(15.797,7.343)--(15.789,7.317)--(15.781,7.341)--(15.780,7.338)--(15.769,7.334)%
    --(15.767,7.344)--(15.760,7.324)--(15.754,7.346)--(15.753,7.345)--(15.752,7.339)%
    --(15.745,7.327)--(15.738,7.331)--(15.737,7.334)--(15.720,7.321)--(15.713,7.342)%
    --(15.709,7.330)--(15.697,7.332)--(15.696,7.329)--(15.681,7.343)--(15.677,7.335)%
    --(15.674,7.341)--(15.663,7.318)--(15.656,7.350)--(15.649,7.346)--(15.647,7.339)%
    --(15.646,7.327)--(15.636,7.317)--(15.631,7.330)--(15.629,7.338)--(15.623,7.326)%
    --(15.617,7.341)--(15.612,7.325)--(15.603,7.343)--(15.600,7.319)--(15.593,7.323)%
    --(15.590,7.337)--(15.582,7.333)--(15.581,7.322)--(15.577,7.316)--(15.571,7.338)%
    --(15.565,7.319)--(15.553,7.333)--(15.553,7.332)--(15.548,7.341)--(15.541,7.328)%
    --(15.533,7.333)--(15.533,7.335)--(15.521,7.325)--(15.516,7.331)--(15.516,7.340)%
    --(15.496,7.323)--(15.495,7.326)--(15.493,7.325)--(15.484,7.313)--(15.480,7.334)%
    --(15.479,7.330)--(15.473,7.325)--(15.470,7.345)--(15.458,7.333)--(15.456,7.340)%
    --(15.450,7.348)--(15.446,7.341)--(15.443,7.345)--(15.438,7.325)--(15.434,7.320)%
    --(15.432,7.329)--(15.430,7.337)--(15.423,7.318)--(15.421,7.316)--(15.419,7.336)%
    --(15.411,7.341)--(15.406,7.326)--(15.401,7.337)--(15.396,7.317)--(15.392,7.321)%
    --(15.389,7.345)--(15.382,7.341)--(15.381,7.326)--(15.373,7.318)--(15.369,7.342)%
    --(15.366,7.331)--(15.355,7.337)--(15.354,7.331)--(15.351,7.330)--(15.341,7.333)%
    --(15.340,7.325)--(15.322,7.327)--(15.322,7.326)--(15.317,7.334)--(15.312,7.315)%
    --(15.297,7.328)--(15.295,7.316)--(15.282,7.325)--(15.280,7.316)--(15.272,7.329)%
    --(15.271,7.331)--(15.263,7.320)--(15.261,7.326)--(15.260,7.331)--(15.253,7.337)%
    --(15.251,7.326)--(15.240,7.311)--(15.239,7.314)--(15.235,7.315)--(15.234,7.312)%
    --(15.224,7.313)--(15.219,7.330)--(15.216,7.326)--(15.214,7.317)--(15.204,7.324)%
    --(15.202,7.314)--(15.196,7.319)--(15.192,7.323)--(15.191,7.320)--(15.188,7.308)%
    --(15.184,7.305)--(15.183,7.312)--(15.178,7.321)--(15.175,7.307)--(15.166,7.312)%
    --(15.165,7.306)--(15.159,7.321)--(15.150,7.304)--(15.148,7.313)--(15.143,7.304)%
    --(15.139,7.315)--(15.131,7.295)--(15.128,7.307)--(15.114,7.309)--(15.114,7.309)%
    --(15.111,7.314)--(15.102,7.300)--(15.095,7.320)--(15.095,7.306)--(15.093,7.292)%
    --(15.087,7.308)--(15.086,7.311)--(15.083,7.309)--(15.081,7.298)--(15.077,7.288)%
    --(15.076,7.290)--(15.071,7.313)--(15.066,7.291)--(15.065,7.293)--(15.056,7.288)%
    --(15.055,7.293)--(15.051,7.308)--(15.046,7.297)--(15.045,7.298)--(15.042,7.285)%
    --(15.035,7.303)--(15.035,7.301)--(15.029,7.290)--(15.025,7.311)--(15.016,7.302)%
    --(15.014,7.308)--(15.004,7.284)--(15.004,7.285)--(15.003,7.296)--(14.996,7.309)%
    --(14.995,7.299)--(14.994,7.297)--(14.986,7.306)--(14.984,7.310)--(14.983,7.306)%
    --(14.974,7.315)--(14.971,7.296)--(14.967,7.309)--(14.963,7.304)--(14.963,7.306)%
    --(14.959,7.302)--(14.957,7.309)--(14.957,7.313)--(14.956,7.320)--(14.950,7.306)%
    --(14.950,7.305)--(14.942,7.321)--(14.938,7.311)--(14.935,7.309)--(14.934,7.314)%
    --(14.924,7.319)--(14.922,7.327)--(14.913,7.315)--(14.910,7.324)--(14.903,7.305)%
    --(14.903,7.305)--(14.895,7.308)--(14.892,7.327)--(14.885,7.313)--(14.883,7.319)%
    --(14.873,7.312)--(14.873,7.312)--(14.869,7.302)--(14.865,7.310)--(14.864,7.318)%
    --(14.860,7.321)--(14.859,7.318)--(14.855,7.327)--(14.854,7.322)--(14.853,7.319)%
    --(14.851,7.332)--(14.850,7.334)--(14.850,7.334)--(14.850,6.939)--(14.850,6.939)%
    --(14.850,6.939)--(14.850,6.939)--(14.853,6.938)--(14.853,6.943)--(14.853,6.944)%
    --(14.852,6.948)--(14.852,6.949)--(14.852,6.952)--(14.851,6.955)--(14.852,6.967)%
    --(14.852,6.967)--(14.853,6.974)--(14.853,6.978)--(14.854,6.984)--(14.853,6.988)%
    --(14.853,6.988)--(14.853,6.991)--(14.854,6.992)--(14.855,6.990)--(14.855,7.000)%
    --(14.857,7.001)--(14.858,7.023)--(14.858,7.024)--(14.858,7.026)--(14.856,7.037)%
    --(14.858,7.049)--(14.858,7.057)--(14.859,7.063)--(14.862,7.056)--(14.862,7.055)%
    --(14.862,7.054)--(14.863,7.048)--(14.865,7.047)--(14.866,7.052)--(14.866,7.055)%
    --(14.866,7.060)--(14.868,7.064)--(14.868,7.067)--(14.870,7.072)--(14.872,7.071)%
    --(14.872,7.076)--(14.872,7.082)--(14.872,7.084)--(14.874,7.087)--(14.874,7.082)%
    --(14.874,7.082)--(14.875,7.074)--(14.877,7.071)--(14.877,7.082)--(14.877,7.085)%
    --(14.875,7.093)--(14.874,7.093)--(14.874,7.095)--(14.872,7.094)--(14.872,7.088)%
    --(14.871,7.088)--(14.870,7.092)--(14.870,7.098)--(14.870,7.098)--(14.870,7.105)%
    --(14.872,7.109)--(14.874,7.104)--(14.876,7.108)--(14.876,7.115)--(14.875,7.119)%
    --(14.872,7.116)--(14.870,7.127)--(14.871,7.134)--(14.874,7.132)--(14.875,7.131)%
    --(14.879,7.125)--(14.879,7.123)--(14.880,7.116)--(14.880,7.111)--(14.881,7.107)%
    --(14.882,7.100)--(14.884,7.103)--(14.884,7.106)--(14.886,7.110)--(14.888,7.107)%
    --(14.889,7.109)--(14.889,7.111)--(14.888,7.121)--(14.886,7.118)--(14.884,7.122)%
    --(14.884,7.132)--(14.884,7.136)--(14.884,7.136)--(14.883,7.145)--(14.884,7.152)%
    --(14.886,7.149)--(14.887,7.154)--(14.890,7.153)--(14.891,7.144)--(14.891,7.142)%
    --(14.892,7.130)--(14.891,7.126)--(14.891,7.117)--(14.893,7.113)--(14.894,7.114)%
    --(14.894,7.126)--(14.896,7.120)--(14.896,7.121)--(14.897,7.123)--(14.896,7.127)%
    --(14.895,7.128)--(14.895,7.135)--(14.894,7.144)--(14.895,7.148)--(14.895,7.159)%
    --(14.895,7.159)--(14.897,7.155)--(14.900,7.162)--(14.901,7.152)--(14.903,7.155)%
    --(14.905,7.150)--(14.906,7.154)--(14.908,7.150)--(14.911,7.160)--(14.912,7.155)%
    --(14.913,7.156)--(14.916,7.149)--(14.916,7.149)--(14.917,7.146)--(14.917,7.145)%
    --(14.919,7.139)--(14.919,7.139)--(14.920,7.141)--(14.922,7.145)--(14.922,7.145)%
    --(14.923,7.154)--(14.921,7.161)--(14.923,7.170)--(14.924,7.167)--(14.924,7.163)%
    --(14.926,7.163)--(14.926,7.164)--(14.927,7.164)--(14.928,7.157)--(14.930,7.162)%
    --(14.931,7.158)--(14.934,7.160)--(14.935,7.170)--(14.937,7.163)--(14.938,7.164)%
    --(14.939,7.160)--(14.941,7.161)--(14.941,7.165)--(14.939,7.171)--(14.939,7.172)%
    --(14.937,7.182)--(14.939,7.192)--(14.941,7.191)--(14.943,7.200)--(14.942,7.211)%
    --(14.943,7.212)--(14.947,7.207)--(14.945,7.195)--(14.946,7.190)--(14.944,7.184)%
    --(14.942,7.182)--(14.943,7.178)--(14.942,7.171)--(14.943,7.168)--(14.944,7.173)%
    --(14.945,7.173)--(14.946,7.170)--(14.947,7.176)--(14.948,7.184)--(14.951,7.182)%
    --(14.952,7.187)--(14.953,7.187)--(14.955,7.198)--(14.957,7.195)--(14.958,7.203)%
    --(14.961,7.197)--(14.960,7.189)--(14.962,7.185)--(14.963,7.190)--(14.964,7.187)%
    --(14.967,7.188)--(14.967,7.189)--(14.967,7.198)--(14.965,7.202)--(14.965,7.208)%
    --(14.963,7.209)--(14.962,7.216)--(14.964,7.225)--(14.965,7.224)--(14.966,7.226)%
    --(14.968,7.222)--(14.967,7.215)--(14.969,7.212)--(14.969,7.203)--(14.970,7.202)%
    --(14.971,7.194)--(14.972,7.193)--(14.974,7.204)--(14.975,7.203)--(14.975,7.205)%
    --(14.977,7.213)--(14.979,7.211)--(14.982,7.217)--(14.982,7.219)--(14.984,7.227)%
    --(14.986,7.224)--(14.986,7.221)--(14.988,7.218)--(14.989,7.222)--(14.993,7.215)%
    --(14.992,7.203)--(14.994,7.200)--(14.995,7.188)--(14.995,7.188)--(14.998,7.192)%
    --(14.999,7.201)--(15.003,7.197)--(15.003,7.198)--(15.004,7.209)--(15.006,7.209)%
    --(15.009,7.219)--(15.011,7.214)--(15.012,7.214)--(15.013,7.218)--(15.014,7.225)%
    --(15.017,7.225)--(15.018,7.231)--(15.018,7.239)--(15.020,7.247)--(15.021,7.243)%
    --(15.026,7.245)--(15.026,7.238)--(15.024,7.229)--(15.022,7.231)--(15.021,7.222)%
    --(15.021,7.220)--(15.021,7.212)--(15.023,7.207)--(15.024,7.210)--(15.024,7.219)%
    --(15.026,7.223)--(15.028,7.216)--(15.028,7.213)--(15.029,7.204)--(15.033,7.209)%
    --(15.033,7.215)--(15.037,7.222)--(15.038,7.230)--(15.040,7.232)--(15.041,7.238)%
    --(15.043,7.235)--(15.044,7.244)--(15.045,7.243)--(15.046,7.236)--(15.046,7.231)%
    --(15.048,7.224)--(15.048,7.221)--(15.050,7.218)--(15.051,7.210)--(15.054,7.213)%
    --(15.054,7.215)--(15.054,7.221)--(15.052,7.223)--(15.050,7.233)--(15.050,7.233)%
    --(15.049,7.238)--(15.050,7.243)--(15.053,7.245)--(15.053,7.237)--(15.054,7.230)%
    --(15.057,7.234)--(15.059,7.226)--(15.059,7.219)--(15.059,7.215)--(15.060,7.210)%
    --(15.059,7.206)--(15.059,7.203)--(15.061,7.203)--(15.062,7.206)--(15.063,7.213)%
    --(15.063,7.215)--(15.063,7.221)--(15.068,7.223)--(15.068,7.233)--(15.070,7.228)%
    --(15.073,7.234)--(15.073,7.238)--(15.075,7.242)--(15.076,7.237)--(15.078,7.240)%
    --(15.078,7.232)--(15.080,7.231)--(15.080,7.224)--(15.080,7.218)--(15.083,7.221)%
    --(15.083,7.229)--(15.082,7.235)--(15.084,7.245)--(15.087,7.239)--(15.087,7.231)%
    --(15.087,7.227)--(15.086,7.219)--(15.083,7.216)--(15.083,7.208)--(15.085,7.202)%
    --(15.087,7.210)--(15.088,7.209)--(15.090,7.216)--(15.090,7.220)--(15.091,7.226)%
    --(15.091,7.226)--(15.094,7.233)--(15.095,7.228)--(15.095,7.225)--(15.096,7.222)%
    --(15.096,7.215)--(15.096,7.214)--(15.098,7.216)--(15.097,7.226)--(15.098,7.231)%
    --(15.097,7.234)--(15.095,7.242)--(15.095,7.245)--(15.099,7.247)--(15.100,7.244)%
    --(15.103,7.243)--(15.103,7.240)--(15.104,7.240)--(15.105,7.244)--(15.107,7.242)%
    --(15.107,7.239)--(15.107,7.239)--(15.108,7.243)--(15.107,7.247)--(15.107,7.247)%
    --(15.108,7.251)--(15.110,7.249)--(15.111,7.250)--(15.111,7.248)--(15.114,7.241)%
    --(15.114,7.237)--(15.114,7.235)--(15.117,7.229)--(15.118,7.236)--(15.120,7.231)%
    --(15.122,7.235)--(15.124,7.230)--(15.125,7.238)--(15.126,7.254)--(15.128,7.239)%
    --(15.128,7.238)--(15.131,7.247)--(15.134,7.220)--(15.142,7.224)--(15.143,7.219)%
    --(15.155,7.229)--(15.155,7.232)--(15.168,7.228)--(15.168,7.229)--(15.170,7.236)%
    --(15.172,7.235)--(15.175,7.228)--(15.177,7.234)--(15.178,7.247)--(15.179,7.247)%
    --(15.182,7.248)--(15.182,7.248)--(15.181,7.246)--(15.182,7.233)--(15.185,7.233)%
    --(15.185,7.231)--(15.185,7.231)--(15.187,7.233)--(15.188,7.240)--(15.188,7.242)%
    --(15.188,7.243)--(15.188,7.244)--(15.191,7.247)--(15.192,7.244)--(15.194,7.245)%
    --(15.195,7.246)--(15.195,7.236)--(15.197,7.235)--(15.197,7.226)--(15.198,7.223)%
    --(15.200,7.226)--(15.201,7.238)--(15.202,7.238)--(15.205,7.249)--(15.205,7.253)%
    --(15.211,7.252)--(15.213,7.242)--(15.214,7.239)--(15.220,7.249)--(15.228,7.236)%
    --(15.228,7.233)--(15.233,7.227)--(15.238,7.239)--(15.240,7.238)--(15.243,7.248)%
    --(15.245,7.242)--(15.245,7.241)--(15.245,7.239)--(15.246,7.238)--(15.249,7.232)%
    --(15.250,7.237)--(15.250,7.237)--(15.249,7.241)--(15.248,7.242)--(15.248,7.244)%
    --(15.248,7.245)--(15.248,7.247)--(15.248,7.246)--(15.249,7.247)--(15.249,7.246)%
    --(15.249,7.247)--(15.249,7.249)--(15.251,7.243)--(15.250,7.237)--(15.253,7.231)%
    --(15.254,7.233)--(15.255,7.232)--(15.259,7.226)--(15.259,7.227)--(15.258,7.236)%
    --(15.260,7.243)--(15.261,7.240)--(15.265,7.247)--(15.268,7.245)--(15.268,7.240)%
    --(15.278,7.231)--(15.278,7.230)--(15.283,7.236)--(15.288,7.229)--(15.290,7.244)%
    --(15.291,7.244)--(15.293,7.238)--(15.294,7.241)--(15.299,7.243)--(15.299,7.240)%
    --(15.303,7.233)--(15.306,7.238)--(15.308,7.232)--(15.316,7.253)--(15.319,7.246)%
    --(15.320,7.232)--(15.330,7.242)--(15.330,7.244)--(15.334,7.231)--(15.339,7.231)%
    --(15.341,7.236)--(15.344,7.231)--(15.348,7.249)--(15.348,7.255)--(15.355,7.251)%
    --(15.356,7.245)--(15.362,7.262)--(15.366,7.257)--(15.366,7.254)--(15.375,7.248)%
    --(15.375,7.250)--(15.388,7.255)--(15.389,7.244)--(15.407,7.236)--(15.408,7.246)%
    --(15.411,7.251)--(15.415,7.239)--(15.426,7.233)--(15.426,7.239)--(15.430,7.253)%
    --(15.434,7.251)--(15.436,7.241)--(15.438,7.243)--(15.443,7.231)--(15.452,7.252)%
    --(15.460,7.244)--(15.461,7.241)--(15.471,7.254)--(15.482,7.248)--(15.482,7.248)%
    --(15.500,7.252)--(15.502,7.265)--(15.510,7.265)--(15.511,7.257)--(15.529,7.239)%
    --(15.531,7.251)--(15.540,7.256)--(15.551,7.242)--(15.552,7.249)--(15.564,7.250)%
    --(15.573,7.232)--(15.577,7.249)--(15.582,7.254)--(15.591,7.253)--(15.594,7.238)%
    --(15.607,7.227)--(15.610,7.251)--(15.625,7.232)--(15.626,7.235)--(15.638,7.230)%
    --(15.642,7.253)--(15.646,7.261)--(15.663,7.240)--(15.665,7.227)--(15.677,7.255)%
    --(15.684,7.248)--(15.693,7.258)--(15.695,7.249)--(15.708,7.252)--(15.710,7.244)%
    --(15.723,7.263)--(15.728,7.248)--(15.738,7.269)--(15.743,7.259)--(15.746,7.250)%
    --(15.747,7.248)--(15.763,7.273)--(15.766,7.240)--(15.778,7.266)--(15.781,7.264)%
    --(15.782,7.266)--(15.788,7.233)--(15.794,7.249)--(15.798,7.235)--(15.804,7.260)%
    --(15.819,7.236)--(15.819,7.236)--(15.820,7.233)--(15.836,7.232)--(15.837,7.233)%
    --(15.849,7.261)--(15.861,7.243)--(15.861,7.244)--(15.870,7.240)--(15.879,7.268)%
    --(15.879,7.268)--(15.884,7.262)--(15.890,7.244)--(15.892,7.249)--(15.908,7.241)%
    --(15.909,7.240)--(15.909,7.240)--(15.916,7.257)--(15.925,7.231)--(15.929,7.248)%
    --(15.934,7.239)--(15.938,7.265)--(15.946,7.239)--(15.949,7.255)--(15.956,7.241)%
    --(15.958,7.262)--(15.970,7.247)--(15.970,7.243)--(15.981,7.237)--(15.981,7.236)%
    --(15.998,7.236)--(16.000,7.255)--(16.010,7.254)--(16.011,7.250)--(16.013,7.248)%
    --(16.025,7.255)--(16.026,7.262)--(16.033,7.259)--(16.040,7.238)--(16.041,7.238)%
    --(16.051,7.231)--(16.052,7.234)--(16.071,7.234)--(16.071,7.234)--(16.077,7.257)%
    --(16.085,7.253)--(16.089,7.226)--(16.102,7.235)--(16.102,7.236)--(16.108,7.226)%
    --(16.118,7.235)--(16.119,7.254)--(16.131,7.251)--(16.132,7.242)--(16.142,7.225)%
    --(16.149,7.241)--(16.150,7.251)--(16.166,7.230)--(16.170,7.253)--(16.172,7.248)%
    --(16.183,7.232)--(16.189,7.258)--(16.191,7.258)--(16.195,7.256)--(16.201,7.239)%
    --(16.202,7.233)--(16.205,7.230)--(16.215,7.251)--(16.216,7.250)--(16.219,7.240)%
    --(16.222,7.253)--(16.229,7.237)--(16.231,7.240)--(16.239,7.219)--(16.243,7.236)%
    --(16.255,7.236)--(16.256,7.234)--(16.261,7.259)--(16.269,7.243)--(16.272,7.242)%
    --(16.274,7.226)--(16.282,7.234)--(16.286,7.257)--(16.289,7.256)--(16.293,7.243)%
    --(16.297,7.241)--(16.301,7.260)--(16.309,7.246)--(16.311,7.253)--(16.313,7.249)%
    --(16.317,7.252)--(16.317,7.247)--(16.319,7.246)--(16.319,7.241)--(16.321,7.242)%
    --(16.321,7.247)--(16.322,7.248)--(16.323,7.251)--(16.324,7.250)--(16.324,7.244)%
    --(16.325,7.241)--(16.327,7.248)--(16.329,7.233)--(16.331,7.235)--(16.333,7.229)%
    --(16.336,7.238)--(16.340,7.234)--(16.345,7.254)--(16.349,7.241)--(16.353,7.247)%
    --(16.353,7.247)--(16.360,7.256)--(16.361,7.254)--(16.363,7.260)--(16.369,7.254)%
    --(16.369,7.250)--(16.370,7.246)--(16.373,7.251)--(16.376,7.260)--(16.377,7.245)%
    --(16.377,7.243)--(16.380,7.250)--(16.381,7.240)--(16.384,7.239)--(16.385,7.245)%
    --(16.386,7.244)--(16.387,7.246)--(16.387,7.255)--(16.389,7.259)--(16.390,7.250)%
    --(16.391,7.248)--(16.392,7.254)--(16.394,7.245)--(16.395,7.245)--(16.396,7.237)%
    --(16.399,7.250)--(16.404,7.246)--(16.405,7.246)--(16.407,7.259)--(16.411,7.257)%
    --(16.413,7.248)--(16.422,7.257)--(16.427,7.238)--(16.432,7.255)--(16.441,7.240)%
    --(16.442,7.241)--(16.449,7.233)--(16.452,7.239)--(16.453,7.238)--(16.454,7.239)%
    --(16.458,7.243)--(16.463,7.260)--(16.468,7.248)--(16.470,7.236)--(16.472,7.236)%
    --(16.479,7.256)--(16.481,7.247)--(16.487,7.228)--(16.488,7.228)--(16.491,7.244)%
    --(16.507,7.238)--(16.508,7.227)--(16.515,7.228)--(16.518,7.222)--(16.534,7.224)%
    --(16.537,7.230)--(16.537,7.233)--(16.556,7.238)--(16.558,7.229)--(16.572,7.249)%
    --(16.573,7.253)--(16.579,7.252)--(16.583,7.253)--(16.586,7.241)--(16.587,7.240)%
    --(16.594,7.257)--(16.600,7.227)--(16.618,7.248)--(16.621,7.233)--(16.625,7.235)%
    --(16.631,7.250)--(16.640,7.244)--(16.646,7.258)--(16.652,7.237)--(16.658,7.262)%
    --(16.664,7.242)--(16.667,7.254)--(16.677,7.240)--(16.679,7.249)--(16.680,7.259)%
    --(16.690,7.248)--(16.695,7.256)--(16.697,7.264)--(16.700,7.263)--(16.702,7.247)%
    --(16.711,7.237)--(16.712,7.253)--(16.716,7.255)--(16.722,7.241)--(16.722,7.231)%
    --(16.727,7.230)--(16.731,7.242)--(16.734,7.231)--(16.739,7.243)--(16.744,7.227)%
    --(16.752,7.253)--(16.763,7.227)--(16.770,7.244)--(16.781,7.242)--(16.783,7.231)%
    --(16.785,7.233)--(16.799,7.257)--(16.804,7.240)--(16.814,7.264)--(16.818,7.256)%
    --(16.821,7.244)--(16.822,7.243)--(16.833,7.267)--(16.839,7.272)--(16.843,7.262)%
    --(16.846,7.244)--(16.861,7.262)--(16.865,7.240)--(16.877,7.251)--(16.879,7.270)%
    --(16.890,7.255)--(16.891,7.264)--(16.901,7.271)--(16.901,7.271)--(16.908,7.247)%
    --(16.915,7.270)--(16.918,7.260)--(16.921,7.263)--(16.928,7.247)--(16.932,7.262)%
    --(16.933,7.261)--(16.935,7.245)--(16.938,7.242)--(16.939,7.251)--(16.940,7.252)%
    --(16.941,7.247)--(16.942,7.246)--(16.944,7.238)--(16.949,7.247)--(16.950,7.243)%
    --(16.954,7.248)--(16.957,7.235)--(16.961,7.247)--(16.962,7.254)--(16.968,7.239)%
    --(16.969,7.241)--(16.970,7.256)--(16.973,7.258)--(16.976,7.246)--(16.981,7.257)%
    --(16.982,7.243)--(16.987,7.244)--(16.991,7.256)--(16.994,7.249)--(16.995,7.248)%
    --(17.000,7.253)--(17.004,7.246)--(17.004,7.247)--(17.012,7.264)--(17.017,7.249)%
    --(17.021,7.255)--(17.023,7.252)--(17.026,7.253)--(17.027,7.252)--(17.030,7.241)%
    --(17.036,7.255)--(17.044,7.243)--(17.044,7.244)--(17.045,7.248)--(17.055,7.240)%
    --(17.057,7.238)--(17.058,7.244)--(17.070,7.247)--(17.071,7.255)--(17.076,7.249)%
    --(17.079,7.235)--(17.083,7.248)--(17.086,7.254)--(17.088,7.242)--(17.092,7.250)%
    --(17.094,7.246)--(17.094,7.249)--(17.098,7.255)--(17.099,7.251)--(17.100,7.246)%
    --(17.100,7.245)--(17.104,7.243)--(17.105,7.252)--(17.112,7.258)--(17.112,7.258)%
    --(17.114,7.258)--(17.118,7.245)--(17.123,7.243)--(17.125,7.248)--(17.133,7.250)%
    --(17.136,7.254)--(17.138,7.248)--(17.139,7.253)--(17.144,7.258)--(17.150,7.252)%
    --(17.150,7.252)--(17.151,7.250)--(17.153,7.252)--(17.154,7.246)--(17.154,7.246)%
    --(17.155,7.238)--(17.157,7.239)--(17.157,7.247)--(17.159,7.248)--(17.160,7.251)%
    --(17.160,7.251)--(17.163,7.259)--(17.164,7.255)--(17.164,7.250)--(17.164,7.248)%
    --(17.169,7.242)--(17.169,7.243)--(17.169,7.246)--(17.174,7.247)--(17.176,7.232)%
    --(17.183,7.237)--(17.185,7.243)--(17.186,7.249)--(17.189,7.247)--(17.198,7.262)%
    --(17.199,7.269)--(17.205,7.251)--(17.205,7.252)--(17.209,7.246)--(17.210,7.248)%
    --(17.211,7.247)--(17.212,7.246)--(17.213,7.253)--(17.214,7.251)--(17.214,7.241)%
    --(17.215,7.238)--(17.218,7.248)--(17.220,7.240)--(17.222,7.244)--(17.222,7.247)%
    --(17.226,7.252)--(17.228,7.244)--(17.231,7.248)--(17.232,7.244)--(17.233,7.235)%
    --(17.235,7.232)--(17.240,7.243)--(17.241,7.241)--(17.244,7.236)--(17.246,7.242)%
    --(17.250,7.239)--(17.251,7.235)--(17.256,7.237)--(17.257,7.233)--(17.261,7.247)%
    --(17.262,7.246)--(17.262,7.244)--(17.265,7.248)--(17.265,7.250)--(17.266,7.253)%
    --(17.267,7.250)--(17.268,7.250)--(17.268,7.250)--(17.268,7.245)--(17.269,7.241)%
    --(17.272,7.245)--(17.272,7.246)--(17.274,7.244)--(17.275,7.250)--(17.277,7.251)%
    --(17.277,7.251)--(17.282,7.256)--(17.282,7.255)--(17.285,7.252)--(17.285,7.247)%
    --(17.288,7.247)--(17.289,7.242)--(17.292,7.239)--(17.293,7.250)--(17.295,7.244)%
    --(17.298,7.252)--(17.300,7.248)--(17.300,7.242)--(17.302,7.241)--(17.303,7.238)%
    --(17.304,7.238)--(17.305,7.242)--(17.305,7.246)--(17.305,7.246)--(17.306,7.242)%
    --(17.307,7.242)--(17.307,7.243)--(17.308,7.243)--(17.309,7.238)--(17.308,7.237)%
    --(17.307,7.232)--(17.307,7.228)--(17.309,7.228)--(17.310,7.230)--(17.312,7.225)%
    --(17.312,7.226)--(17.312,7.231)--(17.312,7.234)--(17.312,7.239)--(17.312,7.241)%
    --(17.311,7.248)--(17.310,7.246)--(17.308,7.246)--(17.308,7.249)--(17.307,7.253)%
    --(17.307,7.257)--(17.304,7.257)--(17.303,7.258)--(17.302,7.260)--(17.300,7.268)%
    --(17.297,7.266)--(17.297,7.267)--(17.296,7.271)--(17.292,7.277)--(17.292,7.292)%
    --(17.292,7.297)--(17.288,7.301)--(17.287,7.300)--(17.284,7.303)--(17.283,7.305)%
    --(17.283,7.310)--(17.281,7.311)--(17.280,7.321)--(17.276,7.321)--(17.276,7.322)%
    --(17.275,7.324)--(17.274,7.325)--cycle;
\draw[gp path] (17.271,7.320)--(17.269,7.329)--(17.267,7.329)--(17.266,7.320)--(17.265,7.320)%
  --(17.263,7.327)--(17.259,7.326)--(17.258,7.319)--(17.253,7.314)--(17.251,7.319)--(17.251,7.325)%
  --(17.245,7.315)--(17.242,7.328)--(17.239,7.324)--(17.237,7.327)--(17.235,7.316)--(17.228,7.324)%
  --(17.228,7.321)--(17.223,7.318)--(17.222,7.331)--(17.215,7.329)--(17.213,7.318)--(17.209,7.332)%
  --(17.195,7.318)--(17.195,7.316)--(17.192,7.319)--(17.187,7.313)--(17.180,7.326)--(17.175,7.315)%
  --(17.161,7.333)--(17.159,7.317)--(17.156,7.312)--(17.149,7.327)--(17.147,7.321)--(17.140,7.327)%
  --(17.140,7.334)--(17.126,7.335)--(17.126,7.339)--(17.125,7.341)--(17.117,7.326)--(17.111,7.323)%
  --(17.108,7.313)--(17.101,7.336)--(17.097,7.330)--(17.097,7.327)--(17.090,7.310)--(17.086,7.325)%
  --(17.085,7.321)--(17.077,7.327)--(17.074,7.324)--(17.071,7.315)--(17.063,7.338)--(17.055,7.314)%
  --(17.050,7.334)--(17.043,7.334)--(17.037,7.307)--(17.036,7.311)--(17.033,7.322)--(17.028,7.312)%
  --(17.023,7.334)--(17.023,7.336)--(17.018,7.338)--(17.015,7.317)--(17.005,7.340)--(17.003,7.323)%
  --(16.991,7.324)--(16.989,7.317)--(16.987,7.310)--(16.975,7.323)--(16.974,7.337)--(16.957,7.334)%
  --(16.957,7.338)--(16.945,7.338)--(16.944,7.330)--(16.934,7.316)--(16.931,7.333)--(16.922,7.316)%
  --(16.918,7.323)--(16.917,7.334)--(16.905,7.327)--(16.902,7.314)--(16.900,7.318)--(16.896,7.340)%
  --(16.887,7.306)--(16.886,7.307)--(16.882,7.332)--(16.878,7.328)--(16.869,7.338)--(16.869,7.341)%
  --(16.861,7.347)--(16.856,7.319)--(16.851,7.321)--(16.848,7.338)--(16.837,7.325)--(16.831,7.349)%
  --(16.830,7.348)--(16.824,7.323)--(16.811,7.333)--(16.808,7.344)--(16.801,7.338)--(16.793,7.358)%
  --(16.783,7.328)--(16.778,7.338)--(16.768,7.325)--(16.761,7.359)--(16.754,7.323)--(16.742,7.328)%
  --(16.742,7.329)--(16.721,7.331)--(16.721,7.330)--(16.708,7.322)--(16.703,7.341)--(16.694,7.341)%
  --(16.688,7.319)--(16.686,7.318)--(16.675,7.353)--(16.663,7.333)--(16.656,7.358)--(16.640,7.318)%
  --(16.633,7.351)--(16.620,7.337)--(16.619,7.344)--(16.596,7.346)--(16.595,7.353)--(16.592,7.359)%
  --(16.580,7.338)--(16.579,7.334)--(16.575,7.328)--(16.563,7.346)--(16.556,7.315)--(16.543,7.353)%
  --(16.542,7.352)--(16.531,7.348)--(16.525,7.361)--(16.515,7.319)--(16.510,7.317)--(16.504,7.349)%
  --(16.495,7.347)--(16.493,7.330)--(16.483,7.315)--(16.477,7.358)--(16.472,7.331)--(16.458,7.347)%
  --(16.455,7.319)--(16.443,7.330)--(16.442,7.325)--(16.433,7.327)--(16.428,7.352)--(16.423,7.325)%
  --(16.408,7.341)--(16.408,7.333)--(16.394,7.309)--(16.391,7.319)--(16.387,7.312)--(16.381,7.321)%
  --(16.380,7.328)--(16.369,7.346)--(16.364,7.319)--(16.363,7.317)--(16.356,7.334)--(16.350,7.321)%
  --(16.340,7.334)--(16.336,7.308)--(16.323,7.326)--(16.323,7.325)--(16.319,7.306)--(16.308,7.325)%
  --(16.302,7.303)--(16.302,7.304)--(16.295,7.352)--(16.288,7.329)--(16.279,7.353)--(16.274,7.332)%
  --(16.262,7.347)--(16.259,7.333)--(16.241,7.341)--(16.239,7.327)--(16.228,7.328)--(16.225,7.338)%
  --(16.211,7.328)--(16.210,7.319)--(16.198,7.325)--(16.195,7.309)--(16.189,7.316)--(16.186,7.324)%
  --(16.186,7.325)--(16.170,7.348)--(16.168,7.338)--(16.157,7.350)--(16.149,7.318)--(16.135,7.355)%
  --(16.134,7.344)--(16.119,7.333)--(16.114,7.347)--(16.109,7.333)--(16.108,7.334)--(16.091,7.315)%
  --(16.087,7.341)--(16.073,7.332)--(16.068,7.355)--(16.059,7.349)--(16.057,7.351)--(16.050,7.327)%
  --(16.038,7.341)--(16.037,7.337)--(16.023,7.345)--(16.022,7.339)--(16.004,7.343)--(16.002,7.333)%
  --(15.986,7.336)--(15.985,7.342)--(15.976,7.340)--(15.973,7.325)--(15.965,7.334)--(15.961,7.357)%
  --(15.954,7.344)--(15.943,7.347)--(15.941,7.356)--(15.922,7.339)--(15.919,7.350)--(15.905,7.343)%
  --(15.904,7.347)--(15.893,7.329)--(15.891,7.336)--(15.881,7.329)--(15.877,7.336)--(15.876,7.335)%
  --(15.866,7.341)--(15.862,7.328)--(15.852,7.338)--(15.846,7.330)--(15.845,7.333)--(15.831,7.328)%
  --(15.831,7.333)--(15.823,7.346)--(15.820,7.330)--(15.814,7.330)--(15.814,7.329)--(15.809,7.326)%
  --(15.808,7.327)--(15.800,7.346)--(15.798,7.343)--(15.797,7.343)--(15.789,7.317)--(15.781,7.341)%
  --(15.780,7.338)--(15.769,7.334)--(15.767,7.344)--(15.760,7.324)--(15.754,7.346)--(15.753,7.345)%
  --(15.752,7.339)--(15.745,7.327)--(15.738,7.331)--(15.737,7.334)--(15.720,7.321)--(15.713,7.342)%
  --(15.709,7.330)--(15.697,7.332)--(15.696,7.329)--(15.681,7.343)--(15.677,7.335)--(15.674,7.341)%
  --(15.663,7.318)--(15.656,7.350)--(15.649,7.346)--(15.647,7.339)--(15.646,7.327)--(15.636,7.317)%
  --(15.631,7.330)--(15.629,7.338)--(15.623,7.326)--(15.617,7.341)--(15.612,7.325)--(15.603,7.343)%
  --(15.600,7.319)--(15.593,7.323)--(15.590,7.337)--(15.582,7.333)--(15.581,7.322)--(15.577,7.316)%
  --(15.571,7.338)--(15.565,7.319)--(15.553,7.333)--(15.553,7.332)--(15.548,7.341)--(15.541,7.328)%
  --(15.533,7.333)--(15.533,7.335)--(15.521,7.325)--(15.516,7.331)--(15.516,7.340)--(15.496,7.323)%
  --(15.495,7.326)--(15.493,7.325)--(15.484,7.313)--(15.480,7.334)--(15.479,7.330)--(15.473,7.325)%
  --(15.470,7.345)--(15.458,7.333)--(15.456,7.340)--(15.450,7.348)--(15.446,7.341)--(15.443,7.345)%
  --(15.438,7.325)--(15.434,7.320)--(15.432,7.329)--(15.430,7.337)--(15.423,7.318)--(15.421,7.316)%
  --(15.419,7.336)--(15.411,7.341)--(15.406,7.326)--(15.401,7.337)--(15.396,7.317)--(15.392,7.321)%
  --(15.389,7.345)--(15.382,7.341)--(15.381,7.326)--(15.373,7.318)--(15.369,7.342)--(15.366,7.331)%
  --(15.355,7.337)--(15.354,7.331)--(15.351,7.330)--(15.341,7.333)--(15.340,7.325)--(15.322,7.327)%
  --(15.322,7.326)--(15.317,7.334)--(15.312,7.315)--(15.297,7.328)--(15.295,7.316)--(15.282,7.325)%
  --(15.280,7.316)--(15.272,7.329)--(15.271,7.331)--(15.263,7.320)--(15.261,7.326)--(15.260,7.331)%
  --(15.253,7.337)--(15.251,7.326)--(15.240,7.311)--(15.239,7.314)--(15.235,7.315)--(15.234,7.312)%
  --(15.224,7.313)--(15.219,7.330)--(15.216,7.326)--(15.214,7.317)--(15.204,7.324)--(15.202,7.314)%
  --(15.196,7.319)--(15.192,7.323)--(15.191,7.320)--(15.188,7.308)--(15.184,7.305)--(15.183,7.312)%
  --(15.178,7.321)--(15.175,7.307)--(15.166,7.312)--(15.165,7.306)--(15.159,7.321)--(15.150,7.304)%
  --(15.148,7.313)--(15.143,7.304)--(15.139,7.315)--(15.131,7.295)--(15.128,7.307)--(15.114,7.309)%
  --(15.111,7.314)--(15.102,7.300)--(15.095,7.320)--(15.095,7.306)--(15.093,7.292)--(15.087,7.308)%
  --(15.086,7.311)--(15.083,7.309)--(15.081,7.298)--(15.077,7.288)--(15.076,7.290)--(15.071,7.313)%
  --(15.066,7.291)--(15.065,7.293)--(15.056,7.288)--(15.055,7.293)--(15.051,7.308)--(15.046,7.297)%
  --(15.045,7.298)--(15.042,7.285)--(15.035,7.303)--(15.035,7.301)--(15.029,7.290)--(15.025,7.311)%
  --(15.016,7.302)--(15.014,7.308)--(15.004,7.284)--(15.004,7.285)--(15.003,7.296)--(14.996,7.309)%
  --(14.995,7.299)--(14.994,7.297)--(14.986,7.306)--(14.984,7.310)--(14.983,7.306)--(14.974,7.315)%
  --(14.971,7.296)--(14.967,7.309)--(14.963,7.304)--(14.963,7.306)--(14.959,7.302)--(14.957,7.309)%
  --(14.957,7.313)--(14.956,7.320)--(14.950,7.306)--(14.950,7.305)--(14.942,7.321)--(14.938,7.311)%
  --(14.935,7.309)--(14.934,7.314)--(14.924,7.319)--(14.922,7.327)--(14.913,7.315)--(14.910,7.324)%
  --(14.903,7.305)--(14.895,7.308)--(14.892,7.327)--(14.885,7.313)--(14.883,7.319)--(14.873,7.312)%
  --(14.869,7.302)--(14.865,7.310)--(14.864,7.318)--(14.860,7.321)--(14.859,7.318)--(14.855,7.327)%
  --(14.854,7.322)--(14.853,7.319)--(14.851,7.332)--(14.850,7.334);
\draw[gp path] (14.850,6.939)--(14.853,6.938)--(14.853,6.943)--(14.853,6.944)--(14.852,6.948)%
  --(14.852,6.949)--(14.852,6.952)--(14.851,6.955)--(14.852,6.967)--(14.853,6.974)--(14.853,6.978)%
  --(14.854,6.984)--(14.853,6.988)--(14.853,6.991)--(14.854,6.992)--(14.855,6.990)--(14.855,7.000)%
  --(14.857,7.001)--(14.858,7.023)--(14.858,7.024)--(14.858,7.026)--(14.856,7.037)--(14.858,7.049)%
  --(14.858,7.057)--(14.859,7.063)--(14.862,7.056)--(14.862,7.055)--(14.862,7.054)--(14.863,7.048)%
  --(14.865,7.047)--(14.866,7.052)--(14.866,7.055)--(14.866,7.060)--(14.868,7.064)--(14.868,7.067)%
  --(14.870,7.072)--(14.872,7.071)--(14.872,7.076)--(14.872,7.082)--(14.872,7.084)--(14.874,7.087)%
  --(14.874,7.082)--(14.875,7.074)--(14.877,7.071)--(14.877,7.082)--(14.877,7.085)--(14.875,7.093)%
  --(14.874,7.093)--(14.874,7.095)--(14.872,7.094)--(14.872,7.088)--(14.871,7.088)--(14.870,7.092)%
  --(14.870,7.098)--(14.870,7.105)--(14.872,7.109)--(14.874,7.104)--(14.876,7.108)--(14.876,7.115)%
  --(14.875,7.119)--(14.872,7.116)--(14.870,7.127)--(14.871,7.134)--(14.874,7.132)--(14.875,7.131)%
  --(14.879,7.125)--(14.879,7.123)--(14.880,7.116)--(14.880,7.111)--(14.881,7.107)--(14.882,7.100)%
  --(14.884,7.103)--(14.884,7.106)--(14.886,7.110)--(14.888,7.107)--(14.889,7.109)--(14.889,7.111)%
  --(14.888,7.121)--(14.886,7.118)--(14.884,7.122)--(14.884,7.132)--(14.884,7.136)--(14.883,7.145)%
  --(14.884,7.152)--(14.886,7.149)--(14.887,7.154)--(14.890,7.153)--(14.891,7.144)--(14.891,7.142)%
  --(14.892,7.130)--(14.891,7.126)--(14.891,7.117)--(14.893,7.113)--(14.894,7.114)--(14.894,7.126)%
  --(14.896,7.120)--(14.896,7.121)--(14.897,7.123)--(14.896,7.127)--(14.895,7.128)--(14.895,7.135)%
  --(14.894,7.144)--(14.895,7.148)--(14.895,7.159)--(14.897,7.155)--(14.900,7.162)--(14.901,7.152)%
  --(14.903,7.155)--(14.905,7.150)--(14.906,7.154)--(14.908,7.150)--(14.911,7.160)--(14.912,7.155)%
  --(14.913,7.156)--(14.916,7.149)--(14.917,7.146)--(14.917,7.145)--(14.919,7.139)--(14.920,7.141)%
  --(14.922,7.145)--(14.923,7.154)--(14.921,7.161)--(14.923,7.170)--(14.924,7.167)--(14.924,7.163)%
  --(14.926,7.163)--(14.926,7.164)--(14.927,7.164)--(14.928,7.157)--(14.930,7.162)--(14.931,7.158)%
  --(14.934,7.160)--(14.935,7.170)--(14.937,7.163)--(14.938,7.164)--(14.939,7.160)--(14.941,7.161)%
  --(14.941,7.165)--(14.939,7.171)--(14.939,7.172)--(14.937,7.182)--(14.939,7.192)--(14.941,7.191)%
  --(14.943,7.200)--(14.942,7.211)--(14.943,7.212)--(14.947,7.207)--(14.945,7.195)--(14.946,7.190)%
  --(14.944,7.184)--(14.942,7.182)--(14.943,7.178)--(14.942,7.171)--(14.943,7.168)--(14.944,7.173)%
  --(14.945,7.173)--(14.946,7.170)--(14.947,7.176)--(14.948,7.184)--(14.951,7.182)--(14.952,7.187)%
  --(14.953,7.187)--(14.955,7.198)--(14.957,7.195)--(14.958,7.203)--(14.961,7.197)--(14.960,7.189)%
  --(14.962,7.185)--(14.963,7.190)--(14.964,7.187)--(14.967,7.188)--(14.967,7.189)--(14.967,7.198)%
  --(14.965,7.202)--(14.965,7.208)--(14.963,7.209)--(14.962,7.216)--(14.964,7.225)--(14.965,7.224)%
  --(14.966,7.226)--(14.968,7.222)--(14.967,7.215)--(14.969,7.212)--(14.969,7.203)--(14.970,7.202)%
  --(14.971,7.194)--(14.972,7.193)--(14.974,7.204)--(14.975,7.203)--(14.975,7.205)--(14.977,7.213)%
  --(14.979,7.211)--(14.982,7.217)--(14.982,7.219)--(14.984,7.227)--(14.986,7.224)--(14.986,7.221)%
  --(14.988,7.218)--(14.989,7.222)--(14.993,7.215)--(14.992,7.203)--(14.994,7.200)--(14.995,7.188)%
  --(14.998,7.192)--(14.999,7.201)--(15.003,7.197)--(15.003,7.198)--(15.004,7.209)--(15.006,7.209)%
  --(15.009,7.219)--(15.011,7.214)--(15.012,7.214)--(15.013,7.218)--(15.014,7.225)--(15.017,7.225)%
  --(15.018,7.231)--(15.018,7.239)--(15.020,7.247)--(15.021,7.243)--(15.026,7.245)--(15.026,7.238)%
  --(15.024,7.229)--(15.022,7.231)--(15.021,7.222)--(15.021,7.220)--(15.021,7.212)--(15.023,7.207)%
  --(15.024,7.210)--(15.024,7.219)--(15.026,7.223)--(15.028,7.216)--(15.028,7.213)--(15.029,7.204)%
  --(15.033,7.209)--(15.033,7.215)--(15.037,7.222)--(15.038,7.230)--(15.040,7.232)--(15.041,7.238)%
  --(15.043,7.235)--(15.044,7.244)--(15.045,7.243)--(15.046,7.236)--(15.046,7.231)--(15.048,7.224)%
  --(15.048,7.221)--(15.050,7.218)--(15.051,7.210)--(15.054,7.213)--(15.054,7.215)--(15.054,7.221)%
  --(15.052,7.223)--(15.050,7.233)--(15.049,7.238)--(15.050,7.243)--(15.053,7.245)--(15.053,7.237)%
  --(15.054,7.230)--(15.057,7.234)--(15.059,7.226)--(15.059,7.219)--(15.059,7.215)--(15.060,7.210)%
  --(15.059,7.206)--(15.059,7.203)--(15.061,7.203)--(15.062,7.206)--(15.063,7.213)--(15.063,7.215)%
  --(15.063,7.221)--(15.068,7.223)--(15.068,7.233)--(15.070,7.228)--(15.073,7.234)--(15.073,7.238)%
  --(15.075,7.242)--(15.076,7.237)--(15.078,7.240)--(15.078,7.232)--(15.080,7.231)--(15.080,7.224)%
  --(15.080,7.218)--(15.083,7.221)--(15.083,7.229)--(15.082,7.235)--(15.084,7.245)--(15.087,7.239)%
  --(15.087,7.231)--(15.087,7.227)--(15.086,7.219)--(15.083,7.216)--(15.083,7.208)--(15.085,7.202)%
  --(15.087,7.210)--(15.088,7.209)--(15.090,7.216)--(15.090,7.220)--(15.091,7.226)--(15.094,7.233)%
  --(15.095,7.228)--(15.095,7.225)--(15.096,7.222)--(15.096,7.215)--(15.096,7.214)--(15.098,7.216)%
  --(15.097,7.226)--(15.098,7.231)--(15.097,7.234)--(15.095,7.242)--(15.095,7.245)--(15.099,7.247)%
  --(15.100,7.244)--(15.103,7.243)--(15.103,7.240)--(15.104,7.240)--(15.105,7.244)--(15.107,7.242)%
  --(15.107,7.239)--(15.108,7.243)--(15.107,7.247)--(15.108,7.251)--(15.110,7.249)--(15.111,7.250)%
  --(15.111,7.248)--(15.114,7.241)--(15.114,7.237)--(15.114,7.235)--(15.117,7.229)--(15.118,7.236)%
  --(15.120,7.231)--(15.122,7.235)--(15.124,7.230)--(15.125,7.238)--(15.126,7.254)--(15.128,7.239)%
  --(15.128,7.238)--(15.131,7.247)--(15.134,7.220)--(15.142,7.224)--(15.143,7.219)--(15.155,7.229)%
  --(15.155,7.232)--(15.168,7.228)--(15.168,7.229)--(15.170,7.236)--(15.172,7.235)--(15.175,7.228)%
  --(15.177,7.234)--(15.178,7.247)--(15.179,7.247)--(15.182,7.248)--(15.181,7.246)--(15.182,7.233)%
  --(15.185,7.233)--(15.185,7.231)--(15.187,7.233)--(15.188,7.240)--(15.188,7.242)--(15.188,7.243)%
  --(15.188,7.244)--(15.191,7.247)--(15.192,7.244)--(15.194,7.245)--(15.195,7.246)--(15.195,7.236)%
  --(15.197,7.235)--(15.197,7.226)--(15.198,7.223)--(15.200,7.226)--(15.201,7.238)--(15.202,7.238)%
  --(15.205,7.249)--(15.205,7.253)--(15.211,7.252)--(15.213,7.242)--(15.214,7.239)--(15.220,7.249)%
  --(15.228,7.236)--(15.228,7.233)--(15.233,7.227)--(15.238,7.239)--(15.240,7.238)--(15.243,7.248)%
  --(15.245,7.242)--(15.245,7.241)--(15.245,7.239)--(15.246,7.238)--(15.249,7.232)--(15.250,7.237)%
  --(15.249,7.241)--(15.248,7.242)--(15.248,7.244)--(15.248,7.245)--(15.248,7.247)--(15.248,7.246)%
  --(15.249,7.247)--(15.249,7.246)--(15.249,7.247)--(15.249,7.249)--(15.251,7.243)--(15.250,7.237)%
  --(15.253,7.231)--(15.254,7.233)--(15.255,7.232)--(15.259,7.226)--(15.259,7.227)--(15.258,7.236)%
  --(15.260,7.243)--(15.261,7.240)--(15.265,7.247)--(15.268,7.245)--(15.268,7.240)--(15.278,7.231)%
  --(15.278,7.230)--(15.283,7.236)--(15.288,7.229)--(15.290,7.244)--(15.291,7.244)--(15.293,7.238)%
  --(15.294,7.241)--(15.299,7.243)--(15.299,7.240)--(15.303,7.233)--(15.306,7.238)--(15.308,7.232)%
  --(15.316,7.253)--(15.319,7.246)--(15.320,7.232)--(15.330,7.242)--(15.330,7.244)--(15.334,7.231)%
  --(15.339,7.231)--(15.341,7.236)--(15.344,7.231)--(15.348,7.249)--(15.348,7.255)--(15.355,7.251)%
  --(15.356,7.245)--(15.362,7.262)--(15.366,7.257)--(15.366,7.254)--(15.375,7.248)--(15.375,7.250)%
  --(15.388,7.255)--(15.389,7.244)--(15.407,7.236)--(15.408,7.246)--(15.411,7.251)--(15.415,7.239)%
  --(15.426,7.233)--(15.426,7.239)--(15.430,7.253)--(15.434,7.251)--(15.436,7.241)--(15.438,7.243)%
  --(15.443,7.231)--(15.452,7.252)--(15.460,7.244)--(15.461,7.241)--(15.471,7.254)--(15.482,7.248)%
  --(15.500,7.252)--(15.502,7.265)--(15.510,7.265)--(15.511,7.257)--(15.529,7.239)--(15.531,7.251)%
  --(15.540,7.256)--(15.551,7.242)--(15.552,7.249)--(15.564,7.250)--(15.573,7.232)--(15.577,7.249)%
  --(15.582,7.254)--(15.591,7.253)--(15.594,7.238)--(15.607,7.227)--(15.610,7.251)--(15.625,7.232)%
  --(15.626,7.235)--(15.638,7.230)--(15.642,7.253)--(15.646,7.261)--(15.663,7.240)--(15.665,7.227)%
  --(15.677,7.255)--(15.684,7.248)--(15.693,7.258)--(15.695,7.249)--(15.708,7.252)--(15.710,7.244)%
  --(15.723,7.263)--(15.728,7.248)--(15.738,7.269)--(15.743,7.259)--(15.746,7.250)--(15.747,7.248)%
  --(15.763,7.273)--(15.766,7.240)--(15.778,7.266)--(15.781,7.264)--(15.782,7.266)--(15.788,7.233)%
  --(15.794,7.249)--(15.798,7.235)--(15.804,7.260)--(15.819,7.236)--(15.820,7.233)--(15.836,7.232)%
  --(15.837,7.233)--(15.849,7.261)--(15.861,7.243)--(15.861,7.244)--(15.870,7.240)--(15.879,7.268)%
  --(15.884,7.262)--(15.890,7.244)--(15.892,7.249)--(15.908,7.241)--(15.909,7.240)--(15.916,7.257)%
  --(15.925,7.231)--(15.929,7.248)--(15.934,7.239)--(15.938,7.265)--(15.946,7.239)--(15.949,7.255)%
  --(15.956,7.241)--(15.958,7.262)--(15.970,7.247)--(15.970,7.243)--(15.981,7.237)--(15.981,7.236)%
  --(15.998,7.236)--(16.000,7.255)--(16.010,7.254)--(16.011,7.250)--(16.013,7.248)--(16.025,7.255)%
  --(16.026,7.262)--(16.033,7.259)--(16.040,7.238)--(16.041,7.238)--(16.051,7.231)--(16.052,7.234)%
  --(16.071,7.234)--(16.077,7.257)--(16.085,7.253)--(16.089,7.226)--(16.102,7.235)--(16.102,7.236)%
  --(16.108,7.226)--(16.118,7.235)--(16.119,7.254)--(16.131,7.251)--(16.132,7.242)--(16.142,7.225)%
  --(16.149,7.241)--(16.150,7.251)--(16.166,7.230)--(16.170,7.253)--(16.172,7.248)--(16.183,7.232)%
  --(16.189,7.258)--(16.191,7.258)--(16.195,7.256)--(16.201,7.239)--(16.202,7.233)--(16.205,7.230)%
  --(16.215,7.251)--(16.216,7.250)--(16.219,7.240)--(16.222,7.253)--(16.229,7.237)--(16.231,7.240)%
  --(16.239,7.219)--(16.243,7.236)--(16.255,7.236)--(16.256,7.234)--(16.261,7.259)--(16.269,7.243)%
  --(16.272,7.242)--(16.274,7.226)--(16.282,7.234)--(16.286,7.257)--(16.289,7.256)--(16.293,7.243)%
  --(16.297,7.241)--(16.301,7.260)--(16.309,7.246)--(16.311,7.253)--(16.313,7.249)--(16.317,7.252)%
  --(16.317,7.247)--(16.319,7.246)--(16.319,7.241)--(16.321,7.242)--(16.321,7.247)--(16.322,7.248)%
  --(16.323,7.251)--(16.324,7.250)--(16.324,7.244)--(16.325,7.241)--(16.327,7.248)--(16.329,7.233)%
  --(16.331,7.235)--(16.333,7.229)--(16.336,7.238)--(16.340,7.234)--(16.345,7.254)--(16.349,7.241)%
  --(16.353,7.247)--(16.360,7.256)--(16.361,7.254)--(16.363,7.260)--(16.369,7.254)--(16.369,7.250)%
  --(16.370,7.246)--(16.373,7.251)--(16.376,7.260)--(16.377,7.245)--(16.377,7.243)--(16.380,7.250)%
  --(16.381,7.240)--(16.384,7.239)--(16.385,7.245)--(16.386,7.244)--(16.387,7.246)--(16.387,7.255)%
  --(16.389,7.259)--(16.390,7.250)--(16.391,7.248)--(16.392,7.254)--(16.394,7.245)--(16.395,7.245)%
  --(16.396,7.237)--(16.399,7.250)--(16.404,7.246)--(16.405,7.246)--(16.407,7.259)--(16.411,7.257)%
  --(16.413,7.248)--(16.422,7.257)--(16.427,7.238)--(16.432,7.255)--(16.441,7.240)--(16.442,7.241)%
  --(16.449,7.233)--(16.452,7.239)--(16.453,7.238)--(16.454,7.239)--(16.458,7.243)--(16.463,7.260)%
  --(16.468,7.248)--(16.470,7.236)--(16.472,7.236)--(16.479,7.256)--(16.481,7.247)--(16.487,7.228)%
  --(16.488,7.228)--(16.491,7.244)--(16.507,7.238)--(16.508,7.227)--(16.515,7.228)--(16.518,7.222)%
  --(16.534,7.224)--(16.537,7.230)--(16.537,7.233)--(16.556,7.238)--(16.558,7.229)--(16.572,7.249)%
  --(16.573,7.253)--(16.579,7.252)--(16.583,7.253)--(16.586,7.241)--(16.587,7.240)--(16.594,7.257)%
  --(16.600,7.227)--(16.618,7.248)--(16.621,7.233)--(16.625,7.235)--(16.631,7.250)--(16.640,7.244)%
  --(16.646,7.258)--(16.652,7.237)--(16.658,7.262)--(16.664,7.242)--(16.667,7.254)--(16.677,7.240)%
  --(16.679,7.249)--(16.680,7.259)--(16.690,7.248)--(16.695,7.256)--(16.697,7.264)--(16.700,7.263)%
  --(16.702,7.247)--(16.711,7.237)--(16.712,7.253)--(16.716,7.255)--(16.722,7.241)--(16.722,7.231)%
  --(16.727,7.230)--(16.731,7.242)--(16.734,7.231)--(16.739,7.243)--(16.744,7.227)--(16.752,7.253)%
  --(16.763,7.227)--(16.770,7.244)--(16.781,7.242)--(16.783,7.231)--(16.785,7.233)--(16.799,7.257)%
  --(16.804,7.240)--(16.814,7.264)--(16.818,7.256)--(16.821,7.244)--(16.822,7.243)--(16.833,7.267)%
  --(16.839,7.272)--(16.843,7.262)--(16.846,7.244)--(16.861,7.262)--(16.865,7.240)--(16.877,7.251)%
  --(16.879,7.270)--(16.890,7.255)--(16.891,7.264)--(16.901,7.271)--(16.908,7.247)--(16.915,7.270)%
  --(16.918,7.260)--(16.921,7.263)--(16.928,7.247)--(16.932,7.262)--(16.933,7.261)--(16.935,7.245)%
  --(16.938,7.242)--(16.939,7.251)--(16.940,7.252)--(16.941,7.247)--(16.942,7.246)--(16.944,7.238)%
  --(16.949,7.247)--(16.950,7.243)--(16.954,7.248)--(16.957,7.235)--(16.961,7.247)--(16.962,7.254)%
  --(16.968,7.239)--(16.969,7.241)--(16.970,7.256)--(16.973,7.258)--(16.976,7.246)--(16.981,7.257)%
  --(16.982,7.243)--(16.987,7.244)--(16.991,7.256)--(16.994,7.249)--(16.995,7.248)--(17.000,7.253)%
  --(17.004,7.246)--(17.004,7.247)--(17.012,7.264)--(17.017,7.249)--(17.021,7.255)--(17.023,7.252)%
  --(17.026,7.253)--(17.027,7.252)--(17.030,7.241)--(17.036,7.255)--(17.044,7.243)--(17.044,7.244)%
  --(17.045,7.248)--(17.055,7.240)--(17.057,7.238)--(17.058,7.244)--(17.070,7.247)--(17.071,7.255)%
  --(17.076,7.249)--(17.079,7.235)--(17.083,7.248)--(17.086,7.254)--(17.088,7.242)--(17.092,7.250)%
  --(17.094,7.246)--(17.094,7.249)--(17.098,7.255)--(17.099,7.251)--(17.100,7.246)--(17.100,7.245)%
  --(17.104,7.243)--(17.105,7.252)--(17.112,7.258)--(17.114,7.258)--(17.118,7.245)--(17.123,7.243)%
  --(17.125,7.248)--(17.133,7.250)--(17.136,7.254)--(17.138,7.248)--(17.139,7.253)--(17.144,7.258)%
  --(17.150,7.252)--(17.151,7.250)--(17.153,7.252)--(17.154,7.246)--(17.155,7.238)--(17.157,7.239)%
  --(17.157,7.247)--(17.159,7.248)--(17.160,7.251)--(17.163,7.259)--(17.164,7.255)--(17.164,7.250)%
  --(17.164,7.248)--(17.169,7.242)--(17.169,7.243)--(17.169,7.246)--(17.174,7.247)--(17.176,7.232)%
  --(17.183,7.237)--(17.185,7.243)--(17.186,7.249)--(17.189,7.247)--(17.198,7.262)--(17.199,7.269)%
  --(17.205,7.251)--(17.205,7.252)--(17.209,7.246)--(17.210,7.248)--(17.211,7.247)--(17.212,7.246)%
  --(17.213,7.253)--(17.214,7.251)--(17.214,7.241)--(17.215,7.238)--(17.218,7.248)--(17.220,7.240)%
  --(17.222,7.244)--(17.222,7.247)--(17.226,7.252)--(17.228,7.244)--(17.231,7.248)--(17.232,7.244)%
  --(17.233,7.235)--(17.235,7.232)--(17.240,7.243)--(17.241,7.241)--(17.244,7.236)--(17.246,7.242)%
  --(17.250,7.239)--(17.251,7.235)--(17.256,7.237)--(17.257,7.233)--(17.261,7.247)--(17.262,7.246)%
  --(17.262,7.244)--(17.265,7.248)--(17.265,7.250)--(17.266,7.253)--(17.267,7.250)--(17.268,7.250)%
  --(17.268,7.245)--(17.269,7.241)--(17.272,7.245)--(17.272,7.246)--(17.274,7.244)--(17.275,7.250)%
  --(17.277,7.251)--(17.282,7.256)--(17.282,7.255)--(17.285,7.252)--(17.285,7.247)--(17.288,7.247)%
  --(17.289,7.242)--(17.292,7.239)--(17.293,7.250)--(17.295,7.244)--(17.298,7.252)--(17.300,7.248)%
  --(17.300,7.242)--(17.302,7.241)--(17.303,7.238)--(17.304,7.238)--(17.305,7.242)--(17.305,7.246)%
  --(17.306,7.242)--(17.307,7.242)--(17.307,7.243)--(17.308,7.243)--(17.309,7.238)--(17.308,7.237)%
  --(17.307,7.232)--(17.307,7.228)--(17.309,7.228)--(17.310,7.230)--(17.312,7.225)--(17.312,7.226)%
  --(17.312,7.231)--(17.312,7.234)--(17.312,7.239)--(17.312,7.241)--(17.311,7.248)--(17.310,7.246)%
  --(17.308,7.246)--(17.308,7.249)--(17.307,7.253)--(17.307,7.257)--(17.304,7.257)--(17.303,7.258)%
  --(17.302,7.260)--(17.300,7.268)--(17.297,7.266)--(17.297,7.267)--(17.296,7.271)--(17.292,7.277)%
  --(17.292,7.292)--(17.292,7.297)--(17.288,7.301)--(17.287,7.300)--(17.284,7.303)--(17.283,7.305)%
  --(17.283,7.310)--(17.281,7.311)--(17.280,7.321)--(17.276,7.321)--(17.276,7.322)--(17.275,7.324)%
  --(17.274,7.325)--(17.271,7.320);
\gpfill{rgb color={1.000,0.000,0.000}} (15.190,7.229)--(15.191,7.224)--(15.193,7.225)--(15.194,7.227)%
    --(15.194,7.234)--(15.192,7.239)--(15.190,7.231)--cycle;
\draw[gp path] (15.190,7.229)--(15.191,7.224)--(15.193,7.225)--(15.194,7.227)--(15.194,7.234)%
  --(15.192,7.239)--(15.190,7.231)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (15.118,7.216)--(15.119,7.217)--(15.117,7.227)--(15.115,7.223)%
    --(15.115,7.221)--(15.115,7.221)--(15.116,7.212)--(15.118,7.209)--cycle;
\draw[gp path] (15.118,7.216)--(15.119,7.217)--(15.117,7.227)--(15.115,7.223)--(15.115,7.221)%
  --(15.116,7.212)--(15.118,7.209)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (15.110,7.226)--(15.112,7.227)--(15.112,7.233)--(15.111,7.237)%
    --(15.110,7.233)--(15.108,7.232)--(15.108,7.229)--(15.107,7.229)--(15.106,7.226)%
    --(15.107,7.217)--(15.108,7.222)--(15.109,7.225)--(15.110,7.227)--cycle;
\draw[gp path] (15.110,7.226)--(15.112,7.227)--(15.112,7.233)--(15.111,7.237)--(15.110,7.233)%
  --(15.108,7.232)--(15.108,7.229)--(15.107,7.229)--(15.106,7.226)--(15.107,7.217)--(15.108,7.222)%
  --(15.109,7.225)--(15.110,7.227)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (15.078,7.229)--(15.078,7.232)--(15.075,7.232)--(15.075,7.231)%
    --(15.075,7.229)--(15.074,7.230)--(15.072,7.222)--(15.074,7.214)--(15.076,7.216)%
    --(15.076,7.220)--(15.078,7.226)--cycle;
\draw[gp path] (15.078,7.229)--(15.078,7.232)--(15.075,7.232)--(15.075,7.231)--(15.075,7.229)%
  --(15.074,7.230)--(15.072,7.222)--(15.074,7.214)--(15.076,7.216)--(15.076,7.220)--(15.078,7.226)%
  --cycle;
%
  \gpfill{rgb color={0.933,0.510,0.933}} (17.282,7.290)--(17.283,7.287)--(17.285,7.291)--(17.284,7.296)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (17.282,7.290)--(17.283,7.287)--(17.285,7.291)--(17.284,7.296)--cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (17.275,7.286)--(17.276,7.287)--(17.275,7.293)--(17.274,7.294)%
    --(17.274,7.294)--(17.273,7.290)--cycle;
\draw[gp path] (17.275,7.286)--(17.276,7.287)--(17.275,7.293)--(17.274,7.294)--(17.273,7.290)%
  --cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (17.032,7.289)--(17.032,7.296)--(17.031,7.296)--(17.030,7.290)%
    --(17.032,7.288)--cycle;
\draw[gp path] (17.032,7.289)--(17.032,7.296)--(17.031,7.296)--(17.030,7.290)--(17.032,7.288)%
  --cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (14.850,7.334)--(14.850,7.334)--(14.851,7.332)--(14.853,7.319)%
    --(14.854,7.322)--(14.855,7.327)--(14.859,7.318)--(14.860,7.321)--(14.864,7.318)%
    --(14.865,7.310)--(14.869,7.302)--(14.873,7.312)--(14.873,7.312)--(14.883,7.319)%
    --(14.885,7.313)--(14.892,7.327)--(14.895,7.308)--(14.903,7.305)--(14.903,7.305)%
    --(14.910,7.324)--(14.913,7.315)--(14.922,7.327)--(14.924,7.319)--(14.934,7.314)%
    --(14.935,7.309)--(14.938,7.311)--(14.942,7.321)--(14.950,7.305)--(14.950,7.306)%
    --(14.956,7.320)--(14.957,7.313)--(14.957,7.309)--(14.959,7.302)--(14.963,7.306)%
    --(14.963,7.304)--(14.967,7.309)--(14.971,7.296)--(14.974,7.315)--(14.983,7.306)%
    --(14.984,7.310)--(14.986,7.306)--(14.994,7.297)--(14.995,7.299)--(14.996,7.309)%
    --(15.003,7.296)--(15.004,7.285)--(15.004,7.284)--(15.014,7.308)--(15.016,7.302)%
    --(15.025,7.311)--(15.029,7.290)--(15.035,7.301)--(15.035,7.303)--(15.042,7.285)%
    --(15.045,7.298)--(15.046,7.297)--(15.051,7.308)--(15.055,7.293)--(15.056,7.288)%
    --(15.065,7.293)--(15.066,7.291)--(15.071,7.313)--(15.076,7.290)--(15.077,7.288)%
    --(15.081,7.298)--(15.083,7.309)--(15.086,7.311)--(15.087,7.308)--(15.093,7.292)%
    --(15.095,7.306)--(15.095,7.320)--(15.102,7.300)--(15.111,7.314)--(15.114,7.309)%
    --(15.114,7.309)--(15.128,7.307)--(15.131,7.295)--(15.139,7.315)--(15.143,7.304)%
    --(15.148,7.313)--(15.150,7.304)--(15.159,7.321)--(15.165,7.306)--(15.166,7.312)%
    --(15.175,7.307)--(15.178,7.321)--(15.183,7.312)--(15.184,7.305)--(15.188,7.308)%
    --(15.191,7.320)--(15.192,7.323)--(15.196,7.319)--(15.202,7.314)--(15.204,7.324)%
    --(15.214,7.317)--(15.216,7.326)--(15.219,7.330)--(15.224,7.313)--(15.234,7.312)%
    --(15.235,7.315)--(15.239,7.314)--(15.240,7.311)--(15.251,7.326)--(15.253,7.337)%
    --(15.260,7.331)--(15.261,7.326)--(15.263,7.320)--(15.271,7.331)--(15.272,7.329)%
    --(15.280,7.316)--(15.282,7.325)--(15.295,7.316)--(15.297,7.328)--(15.312,7.315)%
    --(15.317,7.334)--(15.322,7.326)--(15.322,7.327)--(15.340,7.325)--(15.341,7.333)%
    --(15.351,7.330)--(15.354,7.331)--(15.355,7.337)--(15.366,7.331)--(15.369,7.342)%
    --(15.373,7.318)--(15.381,7.326)--(15.382,7.341)--(15.389,7.345)--(15.392,7.321)%
    --(15.396,7.317)--(15.401,7.337)--(15.406,7.326)--(15.411,7.341)--(15.419,7.336)%
    --(15.421,7.316)--(15.423,7.318)--(15.430,7.337)--(15.432,7.329)--(15.434,7.320)%
    --(15.438,7.325)--(15.443,7.345)--(15.446,7.341)--(15.450,7.348)--(15.456,7.340)%
    --(15.458,7.333)--(15.470,7.345)--(15.473,7.325)--(15.479,7.330)--(15.480,7.334)%
    --(15.484,7.313)--(15.493,7.325)--(15.495,7.326)--(15.496,7.323)--(15.516,7.340)%
    --(15.516,7.331)--(15.521,7.325)--(15.533,7.335)--(15.533,7.333)--(15.541,7.328)%
    --(15.548,7.341)--(15.553,7.332)--(15.553,7.333)--(15.565,7.319)--(15.571,7.338)%
    --(15.577,7.316)--(15.581,7.322)--(15.582,7.333)--(15.590,7.337)--(15.593,7.323)%
    --(15.600,7.319)--(15.603,7.343)--(15.612,7.325)--(15.617,7.341)--(15.623,7.326)%
    --(15.629,7.338)--(15.631,7.330)--(15.636,7.317)--(15.646,7.327)--(15.647,7.339)%
    --(15.649,7.346)--(15.656,7.350)--(15.663,7.318)--(15.674,7.341)--(15.677,7.335)%
    --(15.681,7.343)--(15.696,7.329)--(15.697,7.332)--(15.709,7.330)--(15.713,7.342)%
    --(15.720,7.321)--(15.737,7.334)--(15.738,7.331)--(15.745,7.327)--(15.752,7.339)%
    --(15.753,7.345)--(15.754,7.346)--(15.760,7.324)--(15.767,7.344)--(15.769,7.334)%
    --(15.780,7.338)--(15.781,7.341)--(15.789,7.317)--(15.797,7.343)--(15.798,7.343)%
    --(15.800,7.346)--(15.808,7.327)--(15.809,7.326)--(15.814,7.329)--(15.814,7.330)%
    --(15.820,7.330)--(15.823,7.346)--(15.831,7.333)--(15.831,7.328)--(15.845,7.333)%
    --(15.846,7.330)--(15.852,7.338)--(15.862,7.328)--(15.866,7.341)--(15.876,7.335)%
    --(15.877,7.336)--(15.881,7.329)--(15.891,7.336)--(15.893,7.329)--(15.904,7.347)%
    --(15.905,7.343)--(15.919,7.350)--(15.922,7.339)--(15.941,7.356)--(15.943,7.347)%
    --(15.954,7.344)--(15.961,7.357)--(15.965,7.334)--(15.973,7.325)--(15.976,7.340)%
    --(15.985,7.342)--(15.986,7.336)--(16.002,7.333)--(16.004,7.343)--(16.022,7.339)%
    --(16.023,7.345)--(16.037,7.337)--(16.038,7.341)--(16.050,7.327)--(16.057,7.351)%
    --(16.059,7.349)--(16.068,7.355)--(16.073,7.332)--(16.087,7.341)--(16.091,7.315)%
    --(16.108,7.334)--(16.109,7.333)--(16.114,7.347)--(16.119,7.333)--(16.134,7.344)%
    --(16.135,7.355)--(16.149,7.318)--(16.157,7.350)--(16.168,7.338)--(16.170,7.348)%
    --(16.186,7.325)--(16.186,7.324)--(16.189,7.316)--(16.195,7.309)--(16.198,7.325)%
    --(16.210,7.319)--(16.211,7.328)--(16.225,7.338)--(16.228,7.328)--(16.239,7.327)%
    --(16.241,7.341)--(16.259,7.333)--(16.262,7.347)--(16.274,7.332)--(16.279,7.353)%
    --(16.288,7.329)--(16.295,7.352)--(16.302,7.304)--(16.302,7.303)--(16.308,7.325)%
    --(16.319,7.306)--(16.323,7.325)--(16.323,7.326)--(16.336,7.308)--(16.340,7.334)%
    --(16.350,7.321)--(16.356,7.334)--(16.363,7.317)--(16.364,7.319)--(16.369,7.346)%
    --(16.380,7.328)--(16.381,7.321)--(16.387,7.312)--(16.391,7.319)--(16.394,7.309)%
    --(16.408,7.333)--(16.408,7.341)--(16.423,7.325)--(16.428,7.352)--(16.433,7.327)%
    --(16.442,7.325)--(16.443,7.330)--(16.455,7.319)--(16.458,7.347)--(16.472,7.331)%
    --(16.477,7.358)--(16.483,7.315)--(16.493,7.330)--(16.495,7.347)--(16.504,7.349)%
    --(16.510,7.317)--(16.515,7.319)--(16.525,7.361)--(16.531,7.348)--(16.542,7.352)%
    --(16.543,7.353)--(16.556,7.315)--(16.563,7.346)--(16.575,7.328)--(16.579,7.334)%
    --(16.580,7.338)--(16.592,7.359)--(16.595,7.353)--(16.596,7.346)--(16.619,7.344)%
    --(16.620,7.337)--(16.633,7.351)--(16.640,7.318)--(16.640,7.318)--(16.656,7.358)%
    --(16.663,7.333)--(16.675,7.353)--(16.686,7.318)--(16.688,7.319)--(16.694,7.341)%
    --(16.703,7.341)--(16.708,7.322)--(16.721,7.330)--(16.721,7.331)--(16.742,7.329)%
    --(16.742,7.328)--(16.754,7.323)--(16.761,7.359)--(16.768,7.325)--(16.778,7.338)%
    --(16.783,7.328)--(16.793,7.358)--(16.801,7.338)--(16.808,7.344)--(16.811,7.333)%
    --(16.824,7.323)--(16.830,7.348)--(16.831,7.349)--(16.837,7.325)--(16.848,7.338)%
    --(16.851,7.321)--(16.856,7.319)--(16.861,7.347)--(16.869,7.341)--(16.869,7.338)%
    --(16.878,7.328)--(16.882,7.332)--(16.886,7.307)--(16.887,7.306)--(16.896,7.340)%
    --(16.900,7.318)--(16.902,7.314)--(16.905,7.327)--(16.917,7.334)--(16.918,7.323)%
    --(16.922,7.316)--(16.931,7.333)--(16.934,7.316)--(16.944,7.330)--(16.945,7.338)%
    --(16.957,7.338)--(16.957,7.334)--(16.974,7.337)--(16.975,7.323)--(16.987,7.310)%
    --(16.989,7.317)--(16.989,7.317)--(16.991,7.324)--(17.003,7.323)--(17.005,7.340)%
    --(17.015,7.317)--(17.018,7.338)--(17.023,7.336)--(17.023,7.334)--(17.028,7.312)%
    --(17.033,7.322)--(17.036,7.311)--(17.037,7.307)--(17.043,7.334)--(17.050,7.334)%
    --(17.055,7.314)--(17.063,7.338)--(17.071,7.315)--(17.074,7.324)--(17.077,7.327)%
    --(17.085,7.321)--(17.086,7.325)--(17.090,7.310)--(17.097,7.327)--(17.097,7.330)%
    --(17.101,7.336)--(17.108,7.313)--(17.111,7.323)--(17.117,7.326)--(17.125,7.341)%
    --(17.126,7.339)--(17.126,7.335)--(17.140,7.334)--(17.140,7.327)--(17.147,7.321)%
    --(17.149,7.327)--(17.156,7.312)--(17.159,7.317)--(17.161,7.333)--(17.175,7.315)%
    --(17.180,7.326)--(17.187,7.313)--(17.192,7.319)--(17.195,7.316)--(17.195,7.318)%
    --(17.209,7.332)--(17.213,7.318)--(17.215,7.329)--(17.222,7.331)--(17.223,7.318)%
    --(17.228,7.321)--(17.228,7.324)--(17.235,7.316)--(17.237,7.327)--(17.239,7.324)%
    --(17.242,7.328)--(17.245,7.315)--(17.251,7.325)--(17.251,7.319)--(17.253,7.314)%
    --(17.258,7.319)--(17.259,7.326)--(17.263,7.327)--(17.265,7.320)--(17.266,7.320)%
    --(17.267,7.329)--(17.269,7.329)--(17.271,7.320)--(17.274,7.325)--(17.272,7.340)%
    --(17.272,7.341)--(17.270,7.354)--(17.268,7.355)--(17.267,7.359)--(17.262,7.356)%
    --(17.261,7.370)--(17.257,7.369)--(17.254,7.387)--(17.254,7.387)--(17.250,7.388)%
    --(17.247,7.413)--(17.242,7.409)--(17.237,7.435)--(17.234,7.427)--(17.226,7.449)%
    --(17.225,7.455)--(17.221,7.460)--(17.219,7.468)--(17.217,7.468)--(17.205,7.502)%
    --(17.205,7.511)--(17.200,7.525)--(17.190,7.516)--(17.189,7.530)--(17.186,7.530)%
    --(17.185,7.532)--(17.181,7.532)--(17.179,7.555)--(17.179,7.559)--(17.179,7.564)%
    --(17.168,7.572)--(17.167,7.578)--(17.157,7.586)--(17.156,7.594)--(17.150,7.606)%
    --(17.143,7.619)--(17.141,7.614)--(17.137,7.610)--(17.131,7.633)--(17.129,7.643)%
    --(17.120,7.636)--(17.110,7.684)--(17.110,7.689)--(17.101,7.673)--(17.093,7.695)%
    --(17.087,7.686)--(17.076,7.733)--(17.075,7.732)--(17.063,7.774)--(17.063,7.777)%
    --(17.059,7.787)--(17.053,7.777)--(17.042,7.795)--(17.042,7.796)--(17.030,7.818)%
    --(17.029,7.817)--(17.023,7.842)--(17.020,7.855)--(17.012,7.836)--(17.001,7.858)%
    --(17.001,7.859)--(16.994,7.878)--(16.989,7.857)--(16.970,7.867)--(16.970,7.869)%
    --(16.967,7.898)--(16.956,7.930)--(16.955,7.930)--(16.949,7.906)--(16.938,7.919)%
    --(16.936,7.914)--(16.932,7.914)--(16.922,7.939)--(16.916,7.935)--(16.910,7.953)%
    --(16.910,7.965)--(16.903,7.981)--(16.897,7.967)--(16.887,7.993)--(16.886,8.017)%
    --(16.884,8.035)--(16.877,8.028)--(16.864,8.063)--(16.855,8.018)--(16.839,8.069)%
    --(16.838,8.065)--(16.838,8.065)--(16.816,8.100)--(16.815,8.105)--(16.811,8.098)%
    --(16.806,8.083)--(16.790,8.089)--(16.786,8.115)--(16.781,8.111)--(16.769,8.136)%
    --(16.763,8.111)--(16.760,8.109)--(16.753,8.161)--(16.747,8.140)--(16.739,8.157)%
    --(16.734,8.142)--(16.733,8.136)--(16.731,8.134)--(16.726,8.156)--(16.723,8.186)%
    --(16.722,8.184)--(16.708,8.177)--(16.703,8.199)--(16.691,8.190)--(16.690,8.194)%
    --(16.672,8.218)--(16.668,8.211)--(16.660,8.228)--(16.656,8.235)--(16.654,8.223)%
    --(16.636,8.223)--(16.633,8.249)--(16.622,8.243)--(16.621,8.239)--(16.618,8.235)%
    --(16.607,8.257)--(16.606,8.276)--(16.590,8.270)--(16.587,8.255)--(16.581,8.244)%
    --(16.568,8.283)--(16.555,8.261)--(16.542,8.306)--(16.532,8.287)--(16.516,8.342)%
    --(16.509,8.318)--(16.507,8.308)--(16.487,8.301)--(16.482,8.339)--(16.469,8.338)%
    --(16.463,8.308)--(16.449,8.320)--(16.447,8.333)--(16.441,8.353)--(16.430,8.333)%
    --(16.420,8.364)--(16.418,8.386)--(16.411,8.379)--(16.405,8.364)--(16.398,8.398)%
    --(16.394,8.380)--(16.385,8.404)--(16.377,8.393)--(16.377,8.392)--(16.360,8.405)%
    --(16.357,8.389)--(16.352,8.406)--(16.345,8.405)--(16.343,8.408)--(16.336,8.370)%
    --(16.330,8.415)--(16.316,8.381)--(16.309,8.399)--(16.305,8.393)--(16.292,8.407)%
    --(16.288,8.393)--(16.275,8.427)--(16.273,8.416)--(16.261,8.425)--(16.257,8.410)%
    --(16.251,8.422)--(16.244,8.413)--(16.242,8.446)--(16.229,8.448)--(16.227,8.434)%
    --(16.213,8.461)--(16.205,8.444)--(16.197,8.461)--(16.196,8.459)--(16.189,8.459)%
    --(16.181,8.452)--(16.170,8.471)--(16.169,8.486)--(16.161,8.491)--(16.157,8.474)%
    --(16.140,8.479)--(16.139,8.473)--(16.122,8.490)--(16.121,8.500)--(16.115,8.521)%
    --(16.112,8.518)--(16.099,8.517)--(16.098,8.511)--(16.096,8.498)--(16.083,8.511)%
    --(16.079,8.498)--(16.071,8.504)--(16.067,8.530)--(16.060,8.524)--(16.056,8.506)%
    --(16.044,8.530)--(16.039,8.521)--(16.037,8.508)--(16.027,8.512)--(16.023,8.530)%
    --(16.012,8.521)--(16.009,8.530)--(16.000,8.503)--(15.992,8.535)--(15.987,8.514)%
    --(15.976,8.542)--(15.971,8.515)--(15.963,8.536)--(15.954,8.525)--(15.950,8.541)%
    --(15.944,8.534)--(15.930,8.566)--(15.929,8.560)--(15.921,8.561)--(15.920,8.563)%
    --(15.918,8.565)--(15.905,8.536)--(15.899,8.554)--(15.897,8.552)--(15.887,8.573)%
    --(15.876,8.563)--(15.873,8.582)--(15.860,8.595)--(15.855,8.577)--(15.847,8.565)%
    --(15.844,8.581)--(15.835,8.591)--(15.827,8.563)--(15.820,8.565)--(15.818,8.555)%
    --(15.802,8.593)--(15.799,8.576)--(15.790,8.594)--(15.779,8.563)--(15.775,8.579)%
    --(15.774,8.579)--(15.767,8.559)--(15.755,8.574)--(15.751,8.556)--(15.742,8.582)%
    --(15.738,8.573)--(15.733,8.586)--(15.725,8.564)--(15.724,8.566)--(15.711,8.575)%
    --(15.708,8.570)--(15.704,8.584)--(15.697,8.571)--(15.689,8.595)--(15.686,8.574)%
    --(15.674,8.604)--(15.672,8.591)--(15.660,8.597)--(15.659,8.593)--(15.655,8.590)%
    --(15.649,8.607)--(15.643,8.583)--(15.642,8.583)--(15.640,8.600)--(15.625,8.604)%
    --(15.625,8.601)--(15.612,8.612)--(15.605,8.586)--(15.587,8.602)--(15.585,8.618)%
    --(15.575,8.616)--(15.566,8.588)--(15.564,8.596)--(15.560,8.626)--(15.555,8.613)%
    --(15.552,8.623)--(15.546,8.603)--(15.544,8.609)--(15.537,8.598)--(15.533,8.610)%
    --(15.531,8.627)--(15.530,8.628)--(15.527,8.617)--(15.511,8.600)--(15.510,8.604)%
    --(15.508,8.617)--(15.508,8.619)--(15.484,8.593)--(15.482,8.594)--(15.480,8.605)%
    --(15.471,8.605)--(15.471,8.605)--(15.456,8.611)--(15.453,8.593)--(15.440,8.630)%
    --(15.437,8.622)--(15.437,8.621)--(15.425,8.637)--(15.420,8.614)--(15.418,8.619)%
    --(15.408,8.611)--(15.405,8.620)--(15.397,8.622)--(15.396,8.624)--(15.379,8.622)%
    --(15.379,8.624)--(15.366,8.649)--(15.354,8.614)--(15.350,8.647)--(15.340,8.657)%
    --(15.330,8.620)--(15.320,8.648)--(15.311,8.631)--(15.303,8.657)--(15.290,8.630)%
    --(15.282,8.663)--(15.278,8.666)--(15.273,8.632)--(15.264,8.619)--(15.256,8.643)%
    --(15.256,8.647)--(15.248,8.663)--(15.244,8.649)--(15.235,8.657)--(15.233,8.666)%
    --(15.232,8.667)--(15.225,8.633)--(15.222,8.639)--(15.213,8.629)--(15.208,8.666)%
    --(15.196,8.635)--(15.188,8.654)--(15.186,8.656)--(15.184,8.651)--(15.166,8.663)%
    --(15.163,8.662)--(15.155,8.680)--(15.151,8.670)--(15.143,8.671)--(15.134,8.642)%
    --(15.132,8.624)--(15.117,8.657)--(15.116,8.654)--(15.114,8.636)--(15.101,8.640)%
    --(15.099,8.646)--(15.087,8.628)--(15.085,8.619)--(15.075,8.637)--(15.074,8.646)%
    --(15.055,8.641)--(15.052,8.648)--(15.051,8.654)--(15.044,8.665)--(15.028,8.624)%
    --(15.025,8.661)--(15.016,8.672)--(15.007,8.630)--(15.000,8.649)--(14.990,8.636)%
    --(14.983,8.656)--(14.978,8.644)--(14.965,8.655)--(14.963,8.669)--(14.949,8.679)%
    --(14.946,8.656)--(14.945,8.653)--(14.937,8.664)--(14.923,8.677)--(14.923,8.677)%
    --(14.918,8.681)--(14.918,8.681)--(14.908,8.648)--(14.896,8.676)--(14.887,8.644)%
    --(14.878,8.668)--(14.866,8.639)--(14.857,8.676)--(14.850,8.670)--(14.850,8.670)--cycle;
\draw[gp path] (14.850,7.334)--(14.851,7.332)--(14.853,7.319)--(14.854,7.322)--(14.855,7.327)%
  --(14.859,7.318)--(14.860,7.321)--(14.864,7.318)--(14.865,7.310)--(14.869,7.302)--(14.873,7.312)%
  --(14.883,7.319)--(14.885,7.313)--(14.892,7.327)--(14.895,7.308)--(14.903,7.305)--(14.910,7.324)%
  --(14.913,7.315)--(14.922,7.327)--(14.924,7.319)--(14.934,7.314)--(14.935,7.309)--(14.938,7.311)%
  --(14.942,7.321)--(14.950,7.305)--(14.950,7.306)--(14.956,7.320)--(14.957,7.313)--(14.957,7.309)%
  --(14.959,7.302)--(14.963,7.306)--(14.963,7.304)--(14.967,7.309)--(14.971,7.296)--(14.974,7.315)%
  --(14.983,7.306)--(14.984,7.310)--(14.986,7.306)--(14.994,7.297)--(14.995,7.299)--(14.996,7.309)%
  --(15.003,7.296)--(15.004,7.285)--(15.004,7.284)--(15.014,7.308)--(15.016,7.302)--(15.025,7.311)%
  --(15.029,7.290)--(15.035,7.301)--(15.035,7.303)--(15.042,7.285)--(15.045,7.298)--(15.046,7.297)%
  --(15.051,7.308)--(15.055,7.293)--(15.056,7.288)--(15.065,7.293)--(15.066,7.291)--(15.071,7.313)%
  --(15.076,7.290)--(15.077,7.288)--(15.081,7.298)--(15.083,7.309)--(15.086,7.311)--(15.087,7.308)%
  --(15.093,7.292)--(15.095,7.306)--(15.095,7.320)--(15.102,7.300)--(15.111,7.314)--(15.114,7.309)%
  --(15.128,7.307)--(15.131,7.295)--(15.139,7.315)--(15.143,7.304)--(15.148,7.313)--(15.150,7.304)%
  --(15.159,7.321)--(15.165,7.306)--(15.166,7.312)--(15.175,7.307)--(15.178,7.321)--(15.183,7.312)%
  --(15.184,7.305)--(15.188,7.308)--(15.191,7.320)--(15.192,7.323)--(15.196,7.319)--(15.202,7.314)%
  --(15.204,7.324)--(15.214,7.317)--(15.216,7.326)--(15.219,7.330)--(15.224,7.313)--(15.234,7.312)%
  --(15.235,7.315)--(15.239,7.314)--(15.240,7.311)--(15.251,7.326)--(15.253,7.337)--(15.260,7.331)%
  --(15.261,7.326)--(15.263,7.320)--(15.271,7.331)--(15.272,7.329)--(15.280,7.316)--(15.282,7.325)%
  --(15.295,7.316)--(15.297,7.328)--(15.312,7.315)--(15.317,7.334)--(15.322,7.326)--(15.322,7.327)%
  --(15.340,7.325)--(15.341,7.333)--(15.351,7.330)--(15.354,7.331)--(15.355,7.337)--(15.366,7.331)%
  --(15.369,7.342)--(15.373,7.318)--(15.381,7.326)--(15.382,7.341)--(15.389,7.345)--(15.392,7.321)%
  --(15.396,7.317)--(15.401,7.337)--(15.406,7.326)--(15.411,7.341)--(15.419,7.336)--(15.421,7.316)%
  --(15.423,7.318)--(15.430,7.337)--(15.432,7.329)--(15.434,7.320)--(15.438,7.325)--(15.443,7.345)%
  --(15.446,7.341)--(15.450,7.348)--(15.456,7.340)--(15.458,7.333)--(15.470,7.345)--(15.473,7.325)%
  --(15.479,7.330)--(15.480,7.334)--(15.484,7.313)--(15.493,7.325)--(15.495,7.326)--(15.496,7.323)%
  --(15.516,7.340)--(15.516,7.331)--(15.521,7.325)--(15.533,7.335)--(15.533,7.333)--(15.541,7.328)%
  --(15.548,7.341)--(15.553,7.332)--(15.553,7.333)--(15.565,7.319)--(15.571,7.338)--(15.577,7.316)%
  --(15.581,7.322)--(15.582,7.333)--(15.590,7.337)--(15.593,7.323)--(15.600,7.319)--(15.603,7.343)%
  --(15.612,7.325)--(15.617,7.341)--(15.623,7.326)--(15.629,7.338)--(15.631,7.330)--(15.636,7.317)%
  --(15.646,7.327)--(15.647,7.339)--(15.649,7.346)--(15.656,7.350)--(15.663,7.318)--(15.674,7.341)%
  --(15.677,7.335)--(15.681,7.343)--(15.696,7.329)--(15.697,7.332)--(15.709,7.330)--(15.713,7.342)%
  --(15.720,7.321)--(15.737,7.334)--(15.738,7.331)--(15.745,7.327)--(15.752,7.339)--(15.753,7.345)%
  --(15.754,7.346)--(15.760,7.324)--(15.767,7.344)--(15.769,7.334)--(15.780,7.338)--(15.781,7.341)%
  --(15.789,7.317)--(15.797,7.343)--(15.798,7.343)--(15.800,7.346)--(15.808,7.327)--(15.809,7.326)%
  --(15.814,7.329)--(15.814,7.330)--(15.820,7.330)--(15.823,7.346)--(15.831,7.333)--(15.831,7.328)%
  --(15.845,7.333)--(15.846,7.330)--(15.852,7.338)--(15.862,7.328)--(15.866,7.341)--(15.876,7.335)%
  --(15.877,7.336)--(15.881,7.329)--(15.891,7.336)--(15.893,7.329)--(15.904,7.347)--(15.905,7.343)%
  --(15.919,7.350)--(15.922,7.339)--(15.941,7.356)--(15.943,7.347)--(15.954,7.344)--(15.961,7.357)%
  --(15.965,7.334)--(15.973,7.325)--(15.976,7.340)--(15.985,7.342)--(15.986,7.336)--(16.002,7.333)%
  --(16.004,7.343)--(16.022,7.339)--(16.023,7.345)--(16.037,7.337)--(16.038,7.341)--(16.050,7.327)%
  --(16.057,7.351)--(16.059,7.349)--(16.068,7.355)--(16.073,7.332)--(16.087,7.341)--(16.091,7.315)%
  --(16.108,7.334)--(16.109,7.333)--(16.114,7.347)--(16.119,7.333)--(16.134,7.344)--(16.135,7.355)%
  --(16.149,7.318)--(16.157,7.350)--(16.168,7.338)--(16.170,7.348)--(16.186,7.325)--(16.186,7.324)%
  --(16.189,7.316)--(16.195,7.309)--(16.198,7.325)--(16.210,7.319)--(16.211,7.328)--(16.225,7.338)%
  --(16.228,7.328)--(16.239,7.327)--(16.241,7.341)--(16.259,7.333)--(16.262,7.347)--(16.274,7.332)%
  --(16.279,7.353)--(16.288,7.329)--(16.295,7.352)--(16.302,7.304)--(16.302,7.303)--(16.308,7.325)%
  --(16.319,7.306)--(16.323,7.325)--(16.323,7.326)--(16.336,7.308)--(16.340,7.334)--(16.350,7.321)%
  --(16.356,7.334)--(16.363,7.317)--(16.364,7.319)--(16.369,7.346)--(16.380,7.328)--(16.381,7.321)%
  --(16.387,7.312)--(16.391,7.319)--(16.394,7.309)--(16.408,7.333)--(16.408,7.341)--(16.423,7.325)%
  --(16.428,7.352)--(16.433,7.327)--(16.442,7.325)--(16.443,7.330)--(16.455,7.319)--(16.458,7.347)%
  --(16.472,7.331)--(16.477,7.358)--(16.483,7.315)--(16.493,7.330)--(16.495,7.347)--(16.504,7.349)%
  --(16.510,7.317)--(16.515,7.319)--(16.525,7.361)--(16.531,7.348)--(16.542,7.352)--(16.543,7.353)%
  --(16.556,7.315)--(16.563,7.346)--(16.575,7.328)--(16.579,7.334)--(16.580,7.338)--(16.592,7.359)%
  --(16.595,7.353)--(16.596,7.346)--(16.619,7.344)--(16.620,7.337)--(16.633,7.351)--(16.640,7.318)%
  --(16.656,7.358)--(16.663,7.333)--(16.675,7.353)--(16.686,7.318)--(16.688,7.319)--(16.694,7.341)%
  --(16.703,7.341)--(16.708,7.322)--(16.721,7.330)--(16.721,7.331)--(16.742,7.329)--(16.742,7.328)%
  --(16.754,7.323)--(16.761,7.359)--(16.768,7.325)--(16.778,7.338)--(16.783,7.328)--(16.793,7.358)%
  --(16.801,7.338)--(16.808,7.344)--(16.811,7.333)--(16.824,7.323)--(16.830,7.348)--(16.831,7.349)%
  --(16.837,7.325)--(16.848,7.338)--(16.851,7.321)--(16.856,7.319)--(16.861,7.347)--(16.869,7.341)%
  --(16.869,7.338)--(16.878,7.328)--(16.882,7.332)--(16.886,7.307)--(16.887,7.306)--(16.896,7.340)%
  --(16.900,7.318)--(16.902,7.314)--(16.905,7.327)--(16.917,7.334)--(16.918,7.323)--(16.922,7.316)%
  --(16.931,7.333)--(16.934,7.316)--(16.944,7.330)--(16.945,7.338)--(16.957,7.338)--(16.957,7.334)%
  --(16.974,7.337)--(16.975,7.323)--(16.987,7.310)--(16.989,7.317)--(16.991,7.324)--(17.003,7.323)%
  --(17.005,7.340)--(17.015,7.317)--(17.018,7.338)--(17.023,7.336)--(17.023,7.334)--(17.028,7.312)%
  --(17.033,7.322)--(17.036,7.311)--(17.037,7.307)--(17.043,7.334)--(17.050,7.334)--(17.055,7.314)%
  --(17.063,7.338)--(17.071,7.315)--(17.074,7.324)--(17.077,7.327)--(17.085,7.321)--(17.086,7.325)%
  --(17.090,7.310)--(17.097,7.327)--(17.097,7.330)--(17.101,7.336)--(17.108,7.313)--(17.111,7.323)%
  --(17.117,7.326)--(17.125,7.341)--(17.126,7.339)--(17.126,7.335)--(17.140,7.334)--(17.140,7.327)%
  --(17.147,7.321)--(17.149,7.327)--(17.156,7.312)--(17.159,7.317)--(17.161,7.333)--(17.175,7.315)%
  --(17.180,7.326)--(17.187,7.313)--(17.192,7.319)--(17.195,7.316)--(17.195,7.318)--(17.209,7.332)%
  --(17.213,7.318)--(17.215,7.329)--(17.222,7.331)--(17.223,7.318)--(17.228,7.321)--(17.228,7.324)%
  --(17.235,7.316)--(17.237,7.327)--(17.239,7.324)--(17.242,7.328)--(17.245,7.315)--(17.251,7.325)%
  --(17.251,7.319)--(17.253,7.314)--(17.258,7.319)--(17.259,7.326)--(17.263,7.327)--(17.265,7.320)%
  --(17.266,7.320)--(17.267,7.329)--(17.269,7.329)--(17.271,7.320)--(17.274,7.325)--(17.272,7.340)%
  --(17.272,7.341)--(17.270,7.354)--(17.268,7.355)--(17.267,7.359)--(17.262,7.356)--(17.261,7.370)%
  --(17.257,7.369)--(17.254,7.387)--(17.250,7.388)--(17.247,7.413)--(17.242,7.409)--(17.237,7.435)%
  --(17.234,7.427)--(17.226,7.449)--(17.225,7.455)--(17.221,7.460)--(17.219,7.468)--(17.217,7.468)%
  --(17.205,7.502)--(17.205,7.511)--(17.200,7.525)--(17.190,7.516)--(17.189,7.530)--(17.186,7.530)%
  --(17.185,7.532)--(17.181,7.532)--(17.179,7.555)--(17.179,7.559)--(17.179,7.564)--(17.168,7.572)%
  --(17.167,7.578)--(17.157,7.586)--(17.156,7.594)--(17.150,7.606)--(17.143,7.619)--(17.141,7.614)%
  --(17.137,7.610)--(17.131,7.633)--(17.129,7.643)--(17.120,7.636)--(17.110,7.684)--(17.110,7.689)%
  --(17.101,7.673)--(17.093,7.695)--(17.087,7.686)--(17.076,7.733)--(17.075,7.732)--(17.063,7.774)%
  --(17.063,7.777)--(17.059,7.787)--(17.053,7.777)--(17.042,7.795)--(17.042,7.796)--(17.030,7.818)%
  --(17.029,7.817)--(17.023,7.842)--(17.020,7.855)--(17.012,7.836)--(17.001,7.858)--(17.001,7.859)%
  --(16.994,7.878)--(16.989,7.857)--(16.970,7.867)--(16.970,7.869)--(16.967,7.898)--(16.956,7.930)%
  --(16.955,7.930)--(16.949,7.906)--(16.938,7.919)--(16.936,7.914)--(16.932,7.914)--(16.922,7.939)%
  --(16.916,7.935)--(16.910,7.953)--(16.910,7.965)--(16.903,7.981)--(16.897,7.967)--(16.887,7.993)%
  --(16.886,8.017)--(16.884,8.035)--(16.877,8.028)--(16.864,8.063)--(16.855,8.018)--(16.839,8.069)%
  --(16.838,8.065)--(16.816,8.100)--(16.815,8.105)--(16.811,8.098)--(16.806,8.083)--(16.790,8.089)%
  --(16.786,8.115)--(16.781,8.111)--(16.769,8.136)--(16.763,8.111)--(16.760,8.109)--(16.753,8.161)%
  --(16.747,8.140)--(16.739,8.157)--(16.734,8.142)--(16.733,8.136)--(16.731,8.134)--(16.726,8.156)%
  --(16.723,8.186)--(16.722,8.184)--(16.708,8.177)--(16.703,8.199)--(16.691,8.190)--(16.690,8.194)%
  --(16.672,8.218)--(16.668,8.211)--(16.660,8.228)--(16.656,8.235)--(16.654,8.223)--(16.636,8.223)%
  --(16.633,8.249)--(16.622,8.243)--(16.621,8.239)--(16.618,8.235)--(16.607,8.257)--(16.606,8.276)%
  --(16.590,8.270)--(16.587,8.255)--(16.581,8.244)--(16.568,8.283)--(16.555,8.261)--(16.542,8.306)%
  --(16.532,8.287)--(16.516,8.342)--(16.509,8.318)--(16.507,8.308)--(16.487,8.301)--(16.482,8.339)%
  --(16.469,8.338)--(16.463,8.308)--(16.449,8.320)--(16.447,8.333)--(16.441,8.353)--(16.430,8.333)%
  --(16.420,8.364)--(16.418,8.386)--(16.411,8.379)--(16.405,8.364)--(16.398,8.398)--(16.394,8.380)%
  --(16.385,8.404)--(16.377,8.393)--(16.377,8.392)--(16.360,8.405)--(16.357,8.389)--(16.352,8.406)%
  --(16.345,8.405)--(16.343,8.408)--(16.336,8.370)--(16.330,8.415)--(16.316,8.381)--(16.309,8.399)%
  --(16.305,8.393)--(16.292,8.407)--(16.288,8.393)--(16.275,8.427)--(16.273,8.416)--(16.261,8.425)%
  --(16.257,8.410)--(16.251,8.422)--(16.244,8.413)--(16.242,8.446)--(16.229,8.448)--(16.227,8.434)%
  --(16.213,8.461)--(16.205,8.444)--(16.197,8.461)--(16.196,8.459)--(16.189,8.459)--(16.181,8.452)%
  --(16.170,8.471)--(16.169,8.486)--(16.161,8.491)--(16.157,8.474)--(16.140,8.479)--(16.139,8.473)%
  --(16.122,8.490)--(16.121,8.500)--(16.115,8.521)--(16.112,8.518)--(16.099,8.517)--(16.098,8.511)%
  --(16.096,8.498)--(16.083,8.511)--(16.079,8.498)--(16.071,8.504)--(16.067,8.530)--(16.060,8.524)%
  --(16.056,8.506)--(16.044,8.530)--(16.039,8.521)--(16.037,8.508)--(16.027,8.512)--(16.023,8.530)%
  --(16.012,8.521)--(16.009,8.530)--(16.000,8.503)--(15.992,8.535)--(15.987,8.514)--(15.976,8.542)%
  --(15.971,8.515)--(15.963,8.536)--(15.954,8.525)--(15.950,8.541)--(15.944,8.534)--(15.930,8.566)%
  --(15.929,8.560)--(15.921,8.561)--(15.920,8.563)--(15.918,8.565)--(15.905,8.536)--(15.899,8.554)%
  --(15.897,8.552)--(15.887,8.573)--(15.876,8.563)--(15.873,8.582)--(15.860,8.595)--(15.855,8.577)%
  --(15.847,8.565)--(15.844,8.581)--(15.835,8.591)--(15.827,8.563)--(15.820,8.565)--(15.818,8.555)%
  --(15.802,8.593)--(15.799,8.576)--(15.790,8.594)--(15.779,8.563)--(15.775,8.579)--(15.774,8.579)%
  --(15.767,8.559)--(15.755,8.574)--(15.751,8.556)--(15.742,8.582)--(15.738,8.573)--(15.733,8.586)%
  --(15.725,8.564)--(15.724,8.566)--(15.711,8.575)--(15.708,8.570)--(15.704,8.584)--(15.697,8.571)%
  --(15.689,8.595)--(15.686,8.574)--(15.674,8.604)--(15.672,8.591)--(15.660,8.597)--(15.659,8.593)%
  --(15.655,8.590)--(15.649,8.607)--(15.643,8.583)--(15.642,8.583)--(15.640,8.600)--(15.625,8.604)%
  --(15.625,8.601)--(15.612,8.612)--(15.605,8.586)--(15.587,8.602)--(15.585,8.618)--(15.575,8.616)%
  --(15.566,8.588)--(15.564,8.596)--(15.560,8.626)--(15.555,8.613)--(15.552,8.623)--(15.546,8.603)%
  --(15.544,8.609)--(15.537,8.598)--(15.533,8.610)--(15.531,8.627)--(15.530,8.628)--(15.527,8.617)%
  --(15.511,8.600)--(15.510,8.604)--(15.508,8.617)--(15.508,8.619)--(15.484,8.593)--(15.482,8.594)%
  --(15.480,8.605)--(15.471,8.605)--(15.456,8.611)--(15.453,8.593)--(15.440,8.630)--(15.437,8.622)%
  --(15.437,8.621)--(15.425,8.637)--(15.420,8.614)--(15.418,8.619)--(15.408,8.611)--(15.405,8.620)%
  --(15.397,8.622)--(15.396,8.624)--(15.379,8.622)--(15.379,8.624)--(15.366,8.649)--(15.354,8.614)%
  --(15.350,8.647)--(15.340,8.657)--(15.330,8.620)--(15.320,8.648)--(15.311,8.631)--(15.303,8.657)%
  --(15.290,8.630)--(15.282,8.663)--(15.278,8.666)--(15.273,8.632)--(15.264,8.619)--(15.256,8.643)%
  --(15.256,8.647)--(15.248,8.663)--(15.244,8.649)--(15.235,8.657)--(15.233,8.666)--(15.232,8.667)%
  --(15.225,8.633)--(15.222,8.639)--(15.213,8.629)--(15.208,8.666)--(15.196,8.635)--(15.188,8.654)%
  --(15.186,8.656)--(15.184,8.651)--(15.166,8.663)--(15.163,8.662)--(15.155,8.680)--(15.151,8.670)%
  --(15.143,8.671)--(15.134,8.642)--(15.132,8.624)--(15.117,8.657)--(15.116,8.654)--(15.114,8.636)%
  --(15.101,8.640)--(15.099,8.646)--(15.087,8.628)--(15.085,8.619)--(15.075,8.637)--(15.074,8.646)%
  --(15.055,8.641)--(15.052,8.648)--(15.051,8.654)--(15.044,8.665)--(15.028,8.624)--(15.025,8.661)%
  --(15.016,8.672)--(15.007,8.630)--(15.000,8.649)--(14.990,8.636)--(14.983,8.656)--(14.978,8.644)%
  --(14.965,8.655)--(14.963,8.669)--(14.949,8.679)--(14.946,8.656)--(14.945,8.653)--(14.937,8.664)%
  --(14.923,8.677)--(14.918,8.681)--(14.908,8.648)--(14.896,8.676)--(14.887,8.644)--(14.878,8.668)%
  --(14.866,8.639)--(14.857,8.676)--(14.850,8.670);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (14.850,7.004)--(15.030,7.004);
\draw[gp path] (17.819,7.004)--(17.639,7.004);
\node[gp node right] at (14.689,7.004) {-6};
\draw[gp path] (14.850,7.862)--(15.030,7.862);
\draw[gp path] (17.819,7.862)--(17.639,7.862);
\node[gp node right] at (14.689,7.862) {-4};
\draw[gp path] (14.850,8.720)--(15.030,8.720);
\draw[gp path] (17.819,8.720)--(17.639,8.720);
\node[gp node right] at (14.689,8.720) {-2};
\draw[gp path] (14.850,9.149)--(14.850,6.575)--(17.819,6.575)--(17.819,9.149)--cycle;
\gpsetlinewidth{0.50}
\draw[gp path](17.324,6.575)--(17.324,9.149);
\node[gp node left] at (15.101,6.339) {scattering};
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{10.00}
\draw[gp path] (14.438,6.339)--(14.940,6.339);
\gpcolor{color=gp lt color border}
\node[gp node left] at (15.101,6.069) {hovering};
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (14.438,6.069)--(14.940,6.069);
\gpcolor{color=gp lt color border}
\node[gp node left] at (15.101,5.799) {orbiting forward};
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (14.438,5.799)--(14.940,5.799);
\gpcolor{color=gp lt color border}
\node[gp node left] at (15.101,5.529) {orbiting backward};
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (14.438,5.529)--(14.940,5.529);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (14.850,9.149)--(14.850,6.575)--(17.819,6.575)--(17.819,9.149)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 8}{\pgfpoint{14.850cm}{6.575cm}}{\pgfpoint{17.819cm}{9.149cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/voronoi-R20-gap.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mo 27 Mai 2019 11:26:58 CEST
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (18.000,6.000);
\gpfill{rgb color={0.627,1.000,0.125}} (3.536,4.563)--(3.527,4.564)--(3.522,4.558)--(3.519,4.558)%
    --(3.514,4.563)--(3.505,4.557)--(3.498,4.561)--(3.492,4.554)--(3.489,4.550)%
    --(3.483,4.554)--(3.476,4.559)--(3.472,4.557)--(3.465,4.560)--(3.456,4.552)%
    --(3.449,4.560)--(3.443,4.553)--(3.435,4.556)--(3.433,4.555)--(3.430,4.552)%
    --(3.428,4.543)--(3.422,4.541)--(3.416,4.561)--(3.409,4.559)--(3.408,4.547)%
    --(3.403,4.543)--(3.395,4.545)--(3.391,4.541)--(3.384,4.546)--(3.377,4.542)%
    --(3.374,4.550)--(3.369,4.552)--(3.365,4.549)--(3.357,4.553)--(3.352,4.550)%
    --(3.348,4.552)--(3.345,4.547)--(3.339,4.542)--(3.335,4.543)--(3.328,4.553)%
    --(3.323,4.544)--(3.315,4.543)--(3.312,4.548)--(3.304,4.548)--(3.302,4.541)%
    --(3.289,4.548)--(3.287,4.546)--(3.286,4.539)--(3.274,4.535)--(3.273,4.532)%
    --(3.265,4.533)--(3.256,4.545)--(3.248,4.532)--(3.242,4.534)--(3.240,4.540)%
    --(3.239,4.540)--(3.236,4.542)--(3.231,4.531)--(3.222,4.533)--(3.221,4.536)%
    --(3.212,4.544)--(3.206,4.539)--(3.205,4.537)--(3.203,4.530)--(3.191,4.533)%
    --(3.190,4.535)--(3.183,4.537)--(3.179,4.532)--(3.176,4.530)--(3.172,4.537)%
    --(3.163,4.533)--(3.158,4.539)--(3.153,4.533)--(3.147,4.533)--(3.141,4.528)%
    --(3.134,4.540)--(3.133,4.540)--(3.122,4.529)--(3.116,4.539)--(3.104,4.525)%
    --(3.100,4.533)--(3.088,4.529)--(3.084,4.535)--(3.076,4.535)--(3.073,4.531)%
    --(3.061,4.533)--(3.053,4.517)--(3.045,4.532)--(3.043,4.533)--(3.039,4.533)%
    --(3.031,4.524)--(3.024,4.532)--(3.017,4.532)--(3.017,4.533)--(3.005,4.533)%
    --(2.999,4.525)--(2.990,4.534)--(2.979,4.525)--(2.973,4.534)--(2.966,4.533)%
    --(2.963,4.521)--(2.950,4.524)--(2.948,4.521)--(2.943,4.510)--(2.929,4.518)%
    --(2.928,4.525)--(2.911,4.536)--(2.908,4.521)--(2.907,4.519)--(2.902,4.516)%
    --(2.897,4.518)--(2.891,4.526)--(2.885,4.522)--(2.878,4.524)--(2.877,4.525)%
    --(2.867,4.523)--(2.861,4.528)--(2.857,4.527)--(2.847,4.533)--(2.846,4.532)%
    --(2.841,4.519)--(2.831,4.520)--(2.829,4.519)--(2.822,4.525)--(2.818,4.526)%
    --(2.814,4.521)--(2.797,4.527)--(2.796,4.522)--(2.789,4.511)--(2.788,4.511)%
    --(2.782,4.519)--(2.774,4.529)--(2.769,4.528)--(2.760,4.531)--(2.749,4.527)%
    --(2.746,4.528)--(2.734,4.513)--(2.724,4.517)--(2.718,4.511)--(2.707,4.516)%
    --(2.702,4.512)--(2.696,4.515)--(2.689,4.525)--(2.682,4.517)--(2.676,4.518)%
    --(2.670,4.517)--(2.668,4.518)--(2.661,4.516)--(2.653,4.530)--(2.652,4.530)%
    --(2.645,4.524)--(2.636,4.526)--(2.631,4.517)--(2.628,4.516)--(2.619,4.521)%
    --(2.617,4.531)--(2.606,4.526)--(2.604,4.518)--(2.593,4.518)--(2.590,4.526)%
    --(2.579,4.531)--(2.576,4.519)--(2.573,4.514)--(2.564,4.517)--(2.560,4.520)%
    --(2.554,4.514)--(2.547,4.512)--(2.540,4.517)--(2.534,4.514)--(2.531,4.517)%
    --(2.522,4.524)--(2.518,4.517)--(2.508,4.518)--(2.503,4.522)--(2.498,4.515)%
    --(2.492,4.510)--(2.483,4.523)--(2.474,4.514)--(2.471,4.514)--(2.469,4.518)%
    --(2.466,4.527)--(2.457,4.527)--(2.455,4.524)--(2.446,4.525)--(2.443,4.518)%
    --(2.432,4.521)--(2.428,4.515)--(2.425,4.516)--(2.418,4.517)--(2.417,4.517)%
    --(2.406,4.520)--(2.403,4.517)--(2.391,4.523)--(2.387,4.513)--(2.378,4.519)%
    --(2.372,4.516)--(2.362,4.524)--(2.354,4.513)--(2.345,4.520)--(2.336,4.516)%
    --(2.330,4.531)--(2.328,4.531)--(2.321,4.526)--(2.312,4.528)--(2.309,4.516)%
    --(2.305,4.514)--(2.298,4.525)--(2.290,4.521)--(2.282,4.524)--(2.282,4.525)%
    --(2.273,4.530)--(2.265,4.539)--(2.264,4.539)--(2.259,4.524)--(2.249,4.522)%
    --(2.245,4.529)--(2.234,4.526)--(2.231,4.533)--(2.227,4.535)--(2.221,4.534)%
    --(2.216,4.537)--(2.207,4.530)--(2.199,4.535)--(2.193,4.530)--(2.187,4.533)%
    --(2.180,4.525)--(2.176,4.510)--(2.172,4.512)--(2.168,4.525)--(2.162,4.532)%
    --(2.156,4.531)--(2.148,4.515)--(2.148,4.515)--(2.142,4.529)--(2.137,4.532)%
    --(2.130,4.528)--(2.124,4.536)--(2.115,4.536)--(2.114,4.536)--(2.108,4.534)%
    --(2.105,4.531)--(2.099,4.520)--(2.087,4.532)--(2.075,4.520)--(2.070,4.530)%
    --(2.058,4.530)--(2.052,4.520)--(2.040,4.532)--(2.028,4.520)--(2.022,4.532)%
    --(2.019,4.534)--(2.012,4.536)--(2.012,4.535)--(2.003,4.535)--(1.997,4.525)%
    --(1.989,4.532)--(1.981,4.527)--(1.975,4.539)--(1.968,4.541)--(1.961,4.533)%
    --(1.954,4.535)--(1.944,4.527)--(1.936,4.535)--(1.930,4.532)--(1.920,4.542)%
    --(1.912,4.534)--(1.909,4.535)--(1.899,4.525)--(1.893,4.532)--(1.892,4.533)%
    --(1.887,4.536)--(1.887,4.536)--(1.878,4.541)--(1.873,4.549)--(1.863,4.539)%
    --(1.854,4.545)--(1.846,4.534)--(1.840,4.535)--(1.829,4.525)--(1.823,4.536)%
    --(1.820,4.539)--(1.806,4.537)--(1.800,4.532)--(1.800,4.532)--(1.800,3.043)%
    --(1.800,3.043)--(1.805,3.042)--(1.805,3.034)--(1.808,3.030)--(1.817,3.035)%
    --(1.824,3.027)--(1.830,3.035)--(1.839,3.030)--(1.839,3.027)--(1.840,3.025)%
    --(1.850,3.020)--(1.853,3.022)--(1.859,3.018)--(1.867,3.024)--(1.872,3.021)%
    --(1.881,3.027)--(1.884,3.022)--(1.888,3.019)--(1.896,3.025)--(1.902,3.020)%
    --(1.906,3.021)--(1.912,3.021)--(1.917,3.031)--(1.921,3.031)--(1.927,3.028)%
    --(1.929,3.030)--(1.935,3.032)--(1.938,3.027)--(1.946,3.027)--(1.947,3.024)%
    --(1.956,3.019)--(1.957,3.020)--(1.959,3.028)--(1.969,3.030)--(1.970,3.025)%
    --(1.974,3.019)--(1.974,3.018)--(1.982,3.025)--(1.989,3.018)--(1.994,3.020)%
    --(1.999,3.018)--(2.001,3.015)--(2.011,3.014)--(2.014,3.019)--(2.021,3.020)%
    --(2.026,3.030)--(2.030,3.029)--(2.036,3.030)--(2.042,3.026)--(2.051,3.034)%
    --(2.056,3.026)--(2.057,3.025)--(2.064,3.027)--(2.070,3.025)--(2.072,3.026)%
    --(2.077,3.034)--(2.086,3.025)--(2.096,3.034)--(2.101,3.026)--(2.107,3.021)%
    --(2.111,3.021)--(2.115,3.016)--(2.118,3.017)--(2.127,3.017)--(2.130,3.020)%
    --(2.141,3.018)--(2.143,3.020)--(2.150,3.019)--(2.156,3.018)--(2.159,3.014)%
    --(2.170,3.018)--(2.171,3.022)--(2.181,3.025)--(2.185,3.018)--(2.190,3.018)%
    --(2.195,3.016)--(2.200,3.019)--(2.208,3.013)--(2.215,3.018)--(2.221,3.014)%
    --(2.229,3.019)--(2.229,3.019)--(2.237,3.014)--(2.245,3.025)--(2.246,3.025)%
    --(2.257,3.014)--(2.262,3.021)--(2.267,3.026)--(2.272,3.021)--(2.276,3.014)%
    --(2.286,3.024)--(2.291,3.019)--(2.296,3.010)--(2.306,3.020)--(2.316,3.008)%
    --(2.322,3.017)--(2.325,3.021)--(2.331,3.017)--(2.333,3.011)--(2.335,3.009)%
    --(2.342,3.010)--(2.344,3.018)--(2.345,3.019)--(2.355,3.009)--(2.356,3.013)%
    --(2.367,3.009)--(2.369,3.015)--(2.377,3.014)--(2.381,3.019)--(2.393,3.011)%
    --(2.393,3.011)--(2.402,3.008)--(2.407,3.015)--(2.417,3.011)--(2.417,3.008)%
    --(2.428,3.005)--(2.431,3.010)--(2.440,3.002)--(2.447,3.009)--(2.456,3.000)%
    --(2.462,3.002)--(2.466,2.999)--(2.474,3.011)--(2.476,3.010)--(2.487,3.004)%
    --(2.487,3.003)--(2.488,3.000)--(2.495,2.996)--(2.500,2.996)--(2.505,3.001)%
    --(2.517,2.993)--(2.521,2.999)--(2.532,2.996)--(2.536,3.007)--(2.547,3.004)%
    --(2.548,3.001)--(2.550,2.998)--(2.556,2.991)--(2.562,2.997)--(2.575,2.998)%
    --(2.577,2.996)--(2.580,2.986)--(2.590,2.988)--(2.594,2.993)--(2.606,2.988)%
    --(2.613,2.998)--(2.619,2.991)--(2.619,2.991)--(2.624,2.992)--(2.629,2.992)%
    --(2.630,2.993)--(2.637,2.992)--(2.640,2.993)--(2.643,2.990)--(2.643,2.986)%
    --(2.654,2.986)--(2.654,2.988)--(2.661,2.992)--(2.664,2.992)--(2.664,2.982)%
    --(2.667,2.978)--(2.672,2.979)--(2.675,2.984)--(2.683,2.983)--(2.684,2.984)%
    --(2.697,2.978)--(2.700,2.987)--(2.712,2.987)--(2.713,2.982)--(2.725,2.977)%
    --(2.727,2.980)--(2.729,2.983)--(2.740,2.983)--(2.743,2.980)--(2.742,2.972)%
    --(2.757,2.972)--(2.759,2.967)--(2.774,2.970)--(2.779,2.962)--(2.785,2.964)%
    --(2.794,2.967)--(2.798,2.963)--(2.805,2.964)--(2.812,2.966)--(2.817,2.955)%
    --(2.821,2.955)--(2.830,2.958)--(2.830,2.958)--(2.840,2.962)--(2.844,2.957)%
    --(2.850,2.957)--(2.852,2.953)--(2.856,2.947)--(2.863,2.952)--(2.870,2.950)%
    --(2.870,2.948)--(2.880,2.945)--(2.883,2.953)--(2.892,2.948)--(2.894,2.951)%
    --(2.901,2.952)--(2.903,2.951)--(2.907,2.941)--(2.913,2.944)--(2.918,2.944)%
    --(2.921,2.941)--(2.927,2.944)--(2.929,2.943)--(2.932,2.941)--(2.932,2.932)%
    --(2.940,2.931)--(2.942,2.938)--(2.951,2.941)--(2.953,2.931)--(2.954,2.929)%
    --(2.965,2.925)--(2.967,2.926)--(2.981,2.918)--(2.983,2.922)--(2.993,2.925)%
    --(2.996,2.923)--(2.996,2.912)--(3.003,2.909)--(3.005,2.912)--(3.008,2.914)%
    --(3.013,2.913)--(3.017,2.914)--(3.020,2.914)--(3.023,2.905)--(3.028,2.905)%
    --(3.030,2.906)--(3.039,2.897)--(3.041,2.899)--(3.048,2.898)--(3.050,2.893)%
    --(3.055,2.892)--(3.059,2.885)--(3.063,2.885)--(3.067,2.889)--(3.076,2.887)%
    --(3.079,2.877)--(3.085,2.877)--(3.086,2.877)--(3.094,2.871)--(3.100,2.878)%
    --(3.109,2.871)--(3.108,2.866)--(3.113,2.860)--(3.119,2.863)--(3.126,2.860)%
    --(3.127,2.861)--(3.138,2.856)--(3.138,2.851)--(3.142,2.847)--(3.145,2.848)%
    --(3.151,2.841)--(3.152,2.840)--(3.152,2.840)--(3.153,2.836)--(3.156,2.832)%
    --(3.160,2.831)--(3.162,2.827)--(3.169,2.827)--(3.174,2.822)--(3.179,2.828)%
    --(3.179,2.827)--(3.184,2.823)--(3.184,2.816)--(3.192,2.816)--(3.192,2.815)%
    --(3.197,2.815)--(3.204,2.806)--(3.204,2.802)--(3.206,2.799)--(3.208,2.795)%
    --(3.216,2.795)--(3.219,2.788)--(3.226,2.784)--(3.231,2.786)--(3.233,2.784)%
    --(3.234,2.783)--(3.236,2.783)--(3.242,2.778)--(3.242,2.771)--(3.241,2.768)%
    --(3.252,2.764)--(3.251,2.758)--(3.257,2.753)--(3.260,2.757)--(3.262,2.756)%
    --(3.265,2.755)--(3.269,2.748)--(3.269,2.747)--(3.272,2.746)--(3.279,2.735)%
    --(3.279,2.734)--(3.280,2.730)--(3.286,2.723)--(3.286,2.721)--(3.295,2.715)%
    --(3.295,2.713)--(3.300,2.703)--(3.306,2.703)--(3.306,2.700)--(3.308,2.697)%
    --(3.312,2.695)--(3.314,2.697)--(3.315,2.694)--(3.317,2.693)--(3.316,2.690)%
    --(3.316,2.690)--(3.317,2.689)--(3.317,2.687)--(3.318,2.686)--(3.322,2.688)%
    --(3.323,2.684)--(3.324,2.683)--(3.324,2.682)--(3.324,2.677)--(3.326,2.676)%
    --(3.330,2.677)--(3.331,2.675)--(3.334,2.674)--(3.337,2.664)--(3.344,2.665)%
    --(3.348,2.658)--(3.346,2.655)--(3.344,2.643)--(3.348,2.642)--(3.352,2.631)%
    --(3.353,2.631)--(3.362,2.625)--(3.361,2.622)--(3.366,2.615)--(3.366,2.614)%
    --(3.372,2.609)--(3.375,2.610)--(3.379,2.603)--(3.378,2.599)--(3.382,2.592)%
    --(3.389,2.593)--(3.391,2.586)--(3.388,2.578)--(3.393,2.570)--(3.401,2.569)%
    --(3.402,2.558)--(3.402,2.558)--(3.408,2.554)--(3.407,2.540)--(3.415,2.537)%
    --(3.414,2.525)--(3.425,2.522)--(3.427,2.515)--(3.420,2.507)--(3.421,2.499)%
    --(3.433,2.496)--(3.433,2.484)--(3.442,2.483)--(3.446,2.473)--(3.439,2.463)%
    --(3.441,2.459)--(3.452,2.453)--(3.447,2.438)--(3.448,2.436)--(3.460,2.432)%
    --(3.460,2.419)--(3.461,2.417)--(3.467,2.414)--(3.470,2.400)--(3.468,2.398)%
    --(3.468,2.395)--(3.474,2.385)--(3.482,2.387)--(3.485,2.380)--(3.486,2.378)%
    --(3.487,2.366)--(3.482,2.362)--(3.487,2.353)--(3.491,2.353)--(3.497,2.343)%
    --(3.497,2.338)--(3.500,2.335)--(3.497,2.325)--(3.502,2.316)--(3.506,2.318)%
    --(3.512,2.309)--(3.506,2.300)--(3.508,2.294)--(3.515,2.293)--(3.516,2.286)%
    --(3.511,2.279)--(3.514,2.272)--(3.522,2.272)--(3.519,2.255)--(3.526,2.252)%
    --(3.529,2.243)--(3.525,2.235)--(3.528,2.227)--(3.528,2.227)--(3.530,2.213)%
    --(3.536,2.212)--(3.539,2.206)--(3.537,2.197)--(3.540,2.195)--(3.541,2.194)%
    --(3.542,2.194)--(3.542,2.193)--(3.543,2.193)--(3.546,2.187)--(3.546,2.186)%
    --(3.543,2.177)--(3.552,2.172)--(3.552,2.160)--(3.554,2.159)--(3.553,2.155)%
    --(3.553,2.147)--(3.557,2.144)--(3.555,2.133)--(3.563,2.126)--(3.558,2.117)%
    --(3.557,2.112)--(3.565,2.106)--(3.569,2.101)--(3.570,2.101)--(3.576,2.091)%
    --(3.567,2.083)--(3.579,2.080)--(3.576,2.074)--(3.570,2.070)--(3.573,2.061)%
    --(3.581,2.056)--(3.581,2.051)--(3.589,2.044)--(3.589,2.034)--(3.590,2.033)%
    --(3.593,2.025)--(3.584,2.017)--(3.584,2.014)--(3.588,2.008)--(3.587,2.002)%
    --(3.592,1.997)--(3.590,1.989)--(3.592,1.984)--(3.593,1.980)--(3.599,1.978)%
    --(3.601,1.968)--(3.597,1.963)--(3.597,1.962)--(3.600,1.954)--(3.601,1.953)%
    --(3.604,1.950)--(3.604,1.950)--(3.602,1.938)--(3.610,1.932)--(3.606,1.922)%
    --(3.610,1.915)--(3.608,1.907)--(3.611,1.903)--(3.614,1.903)--(3.616,1.891)%
    --(3.619,1.891)--(3.625,1.887)--(3.625,1.884)--(3.623,1.881)--(3.618,1.875)%
    --(3.622,1.865)--(3.620,1.859)--(3.620,1.855)--(3.632,1.850)--(3.633,1.849)%
    --(3.633,1.841)--(3.625,1.836)--(3.625,1.827)--(3.627,1.824)--(3.638,1.822)%
    --(3.633,1.808)--(3.643,1.798)--(3.637,1.793)--(3.635,1.792)--(3.632,1.789)%
    --(3.631,1.784)--(3.632,1.781)--(3.639,1.777)--(3.636,1.767)--(3.638,1.763)%
    --(3.638,1.762)--(3.646,1.755)--(3.644,1.752)--(3.644,1.747)--(3.640,1.743)%
    --(3.643,1.735)--(3.641,1.731)--(3.643,1.725)--(3.647,1.721)--(3.645,1.712)%
    --(3.652,1.706)--(3.650,1.698)--(3.649,1.698)--(3.653,1.692)--(3.649,1.681)%
    --(3.654,1.675)--(3.654,1.664)--(3.655,1.662)--(3.654,1.661)--(3.666,1.651)%
    --(3.657,1.640)--(3.659,1.636)--(3.660,1.635)--(3.662,1.624)--(3.664,1.624)%
    --(3.673,1.615)--(3.673,1.614)--(3.668,1.609)--(3.671,1.601)--(3.666,1.594)%
    --(3.669,1.586)--(3.669,1.586)--(3.678,1.577)--(3.673,1.570)--(3.676,1.564)%
    --(3.672,1.553)--(3.676,1.548)--(3.676,1.540)--(3.682,1.537)--(3.685,1.526)%
    --(3.680,1.523)--(3.678,1.515)--(3.679,1.513)--(3.688,1.506)--(3.679,1.494)%
    --(3.688,1.486)--(3.688,1.482)--(3.687,1.478)--(3.686,1.475)--(3.694,1.472)%
    --(3.697,1.467)--(3.696,1.462)--(3.694,1.461)--(3.698,1.450)--(3.698,1.450)%
    --(3.696,1.440)--(3.696,1.440)--(3.696,1.440)--(3.697,1.423)--(3.698,1.422)%
    --(3.695,1.413)--(3.701,1.403)--(3.702,1.403)--(3.706,1.391)--(3.700,1.384)%
    --(3.702,1.375)--(3.708,1.374)--(3.713,1.364)--(3.704,1.355)--(3.704,1.352)%
    --(3.717,1.343)--(3.712,1.333)--(3.722,1.322)--(3.721,1.317)--(3.724,1.309)%
    --(3.714,1.297)--(3.725,1.290)--(3.726,1.287)--(3.718,1.278)--(3.718,1.272)%
    --(3.715,1.266)--(3.714,1.265)--(3.723,1.254)--(3.719,1.245)--(3.719,1.245)%
    --(3.728,1.239)--(3.728,1.229)--(3.731,1.227)--(3.727,1.218)--(3.724,1.216)%
    --(3.725,1.211)--(3.729,1.209)--(3.730,1.198)--(3.726,1.193)--(3.729,1.184)%
    --(3.738,1.183)--(3.735,1.168)--(3.734,1.168)--(3.728,1.158)--(3.737,1.150)%
    --(3.730,1.139)--(3.743,1.129)--(3.742,1.125)--(3.739,1.121)--(3.744,1.107)%
    --(3.746,1.107)--(3.749,1.097)--(3.744,1.091)--(3.746,1.083)--(3.751,1.081)%
    --(3.753,1.072)--(3.750,1.068)--(3.753,1.057)--(3.749,1.053)--(3.746,1.051)%
    --(3.751,1.040)--(3.753,1.040)--(3.756,1.037)--(3.749,1.025)--(3.752,1.022)%
    --(3.758,1.021)--(3.760,1.012)--(3.760,1.011)--(3.756,1.004)--(3.756,0.993)%
    --(3.760,0.989)--(3.757,0.975)--(3.760,0.969)--(3.760,0.966)--(3.755,0.954)%
    --(3.761,0.948)--(3.759,0.938)--(3.766,0.932)--(3.766,0.927)--(3.771,0.920)%
    --(3.770,0.908)--(3.765,0.900)--(5.669,0.900)--(5.669,5.489)--(3.822,5.489)%
    --(3.821,5.486)--(3.819,5.482)--(3.819,5.479)--(3.815,5.473)--(3.821,5.464)%
    --(3.818,5.459)--(3.804,5.456)--(3.814,5.444)--(3.812,5.437)--(3.821,5.428)%
    --(3.812,5.419)--(3.810,5.416)--(3.808,5.414)--(3.807,5.404)--(3.813,5.399)%
    --(3.811,5.392)--(3.814,5.383)--(3.813,5.381)--(3.813,5.373)--(3.813,5.370)%
    --(3.818,5.361)--(3.811,5.353)--(3.812,5.347)--(3.809,5.343)--(3.813,5.331)%
    --(3.810,5.330)--(3.807,5.329)--(3.804,5.327)--(3.802,5.324)--(3.803,5.320)%
    --(3.808,5.316)--(3.814,5.314)--(3.819,5.310)--(3.804,5.298)--(3.811,5.286)%
    --(3.807,5.279)--(3.809,5.273)--(3.809,5.269)--(3.802,5.264)--(3.804,5.253)%
    --(3.798,5.248)--(3.801,5.236)--(3.798,5.231)--(3.799,5.224)--(3.799,5.220)%
    --(3.805,5.212)--(3.799,5.201)--(3.800,5.199)--(3.795,5.189)--(3.799,5.182)%
    --(3.797,5.175)--(3.800,5.168)--(3.796,5.161)--(3.799,5.153)--(3.794,5.146)%
    --(3.791,5.144)--(3.789,5.136)--(3.798,5.132)--(3.800,5.122)--(3.793,5.118)%
    --(3.793,5.109)--(3.799,5.106)--(3.800,5.098)--(3.796,5.094)--(3.798,5.083)%
    --(3.794,5.081)--(3.792,5.080)--(3.790,5.075)--(3.796,5.068)--(3.794,5.061)%
    --(3.798,5.054)--(3.796,5.047)--(3.795,5.046)--(3.797,5.038)--(3.790,5.033)%
    --(3.788,5.025)--(3.794,5.021)--(3.790,5.007)--(3.790,5.007)--(3.790,5.000)%
    --(3.782,4.995)--(3.781,4.991)--(3.783,4.989)--(3.786,4.977)--(3.787,4.977)%
    --(3.789,4.964)--(3.786,4.962)--(3.782,4.960)--(3.787,4.949)--(3.786,4.946)%
    --(3.786,4.943)--(3.780,4.935)--(3.783,4.929)--(3.779,4.921)--(3.782,4.916)%
    --(3.787,4.915)--(3.789,4.907)--(3.781,4.897)--(3.786,4.891)--(3.780,4.874)%
    --(3.785,4.870)--(3.787,4.864)--(3.781,4.853)--(3.782,4.848)--(3.778,4.839)%
    --(3.779,4.836)--(3.776,4.829)--(3.779,4.820)--(3.780,4.820)--(3.783,4.813)%
    --(3.776,4.808)--(3.777,4.798)--(3.771,4.793)--(3.773,4.785)--(3.769,4.778)%
    --(3.772,4.772)--(3.773,4.766)--(3.769,4.760)--(3.770,4.756)--(3.773,4.753)%
    --(3.772,4.738)--(3.767,4.736)--(3.766,4.726)--(3.772,4.721)--(3.770,4.713)%
    --(3.770,4.713)--(3.765,4.711)--(3.766,4.698)--(3.766,4.697)--(3.768,4.684)%
    --(3.768,4.684)--(3.768,4.684)--(3.767,4.670)--(3.764,4.668)--(3.762,4.664)%
    --(3.764,4.651)--(3.763,4.649)--(3.766,4.637)--(3.766,4.634)--(3.771,4.627)%
    --(3.758,4.616)--(3.759,4.613)--(3.756,4.607)--(3.763,4.597)--(3.758,4.588)%
    --(3.761,4.579)--(3.755,4.571)--(3.760,4.559)--(3.760,4.557)--(3.759,4.557)%
    --(3.755,4.544)--(3.756,4.536)--(3.756,4.535)--(3.751,4.529)--(3.758,4.519)%
    --(3.754,4.513)--(3.758,4.505)--(3.756,4.501)--(3.756,4.491)--(3.754,4.489)%
    --(3.754,4.477)--(3.754,4.477)--(3.751,4.468)--(3.748,4.467)--(3.747,4.456)%
    --(3.753,4.454)--(3.755,4.444)--(3.749,4.438)--(3.753,4.428)--(3.748,4.420)%
    --(3.751,4.412)--(3.748,4.408)--(3.745,4.407)--(3.744,4.404)--(3.741,4.397)%
    --(3.745,4.390)--(3.744,4.388)--(3.744,4.385)--(3.746,4.376)--(3.747,4.375)%
    --(3.748,4.370)--(3.743,4.359)--(3.744,4.354)--(3.740,4.346)--(3.741,4.343)%
    --(3.741,4.336)--(3.740,4.334)--(3.742,4.330)--(3.741,4.320)--(3.741,4.310)%
    --(3.741,4.310)--(3.737,4.299)--(3.738,4.297)--(3.732,4.291)--(3.732,4.284)%
    --(3.732,4.284)--(3.739,4.275)--(3.734,4.267)--(3.734,4.267)--(3.732,4.262)%
    --(3.735,4.250)--(3.736,4.249)--(3.736,4.239)--(3.734,4.238)--(3.728,4.231)%
    --(3.728,4.227)--(3.732,4.223)--(3.726,4.211)--(3.731,4.205)--(3.731,4.202)%
    --(3.723,4.195)--(3.729,4.181)--(3.725,4.174)--(3.723,4.174)--(3.719,4.164)%
    --(3.723,4.155)--(3.719,4.150)--(3.717,4.145)--(3.716,4.145)--(3.716,4.144)%
    --(3.723,4.135)--(3.721,4.129)--(3.717,4.128)--(3.715,4.123)--(3.712,4.120)%
    --(3.710,4.117)--(3.718,4.108)--(3.718,4.108)--(3.718,4.108)--(3.712,4.096)%
    --(3.711,4.096)--(3.715,4.082)--(3.714,4.081)--(3.714,4.080)--(3.709,4.075)%
    --(3.715,4.066)--(3.712,4.064)--(3.711,4.060)--(3.713,4.052)--(3.711,4.052)%
    --(3.709,4.051)--(3.707,4.050)--(3.707,4.041)--(3.710,4.037)--(3.704,4.027)%
    --(3.707,4.024)--(3.705,4.011)--(3.702,4.009)--(3.704,3.998)--(3.702,3.994)%
    --(3.704,3.985)--(3.704,3.980)--(3.699,3.978)--(3.696,3.964)--(3.699,3.962)%
    --(3.698,3.947)--(3.698,3.946)--(3.693,3.932)--(3.693,3.932)--(3.691,3.921)%
    --(3.692,3.920)--(3.689,3.910)--(3.688,3.910)--(3.688,3.902)--(3.686,3.900)%
    --(3.686,3.900)--(3.685,3.893)--(3.686,3.892)--(3.686,3.891)--(3.686,3.891)%
    --(3.685,3.889)--(3.683,3.885)--(3.683,3.885)--(3.682,3.884)--(3.682,3.883)%
    --(3.681,3.882)--(3.681,3.881)--(3.682,3.880)--(3.680,3.879)--(3.679,3.881)%
    --(3.678,3.881)--(3.678,3.881)--(3.679,3.884)--(3.678,3.885)--(3.677,3.887)%
    --(3.679,3.891)--(3.679,3.892)--(3.679,3.893)--(3.680,3.900)--(3.680,3.901)%
    --(3.680,3.907)--(3.682,3.910)--(3.678,3.914)--(3.678,3.924)--(3.678,3.924)%
    --(3.675,3.931)--(3.678,3.941)--(3.677,3.943)--(3.679,3.947)--(3.676,3.954)%
    --(3.675,3.955)--(3.679,3.964)--(3.680,3.964)--(3.677,3.974)--(3.678,3.974)%
    --(3.678,3.977)--(3.676,3.986)--(3.679,3.990)--(3.676,3.996)--(3.680,4.004)%
    --(3.675,4.014)--(3.680,4.018)--(3.679,4.034)--(3.677,4.035)--(3.674,4.037)%
    --(3.674,4.038)--(3.678,4.046)--(3.676,4.055)--(3.679,4.058)--(3.672,4.072)%
    --(3.677,4.077)--(3.677,4.077)--(3.673,4.098)--(3.675,4.100)--(3.673,4.105)%
    --(3.676,4.117)--(3.676,4.117)--(3.677,4.124)--(3.675,4.126)--(3.678,4.137)%
    --(3.675,4.139)--(3.674,4.146)--(3.673,4.147)--(3.676,4.157)--(3.673,4.159)%
    --(3.673,4.164)--(3.676,4.174)--(3.668,4.177)--(3.667,4.185)--(3.674,4.191)%
    --(3.673,4.197)--(3.671,4.198)--(3.667,4.207)--(3.670,4.211)--(3.670,4.215)%
    --(3.674,4.220)--(3.670,4.226)--(3.671,4.238)--(3.669,4.239)--(3.666,4.244)%
    --(3.662,4.247)--(3.665,4.263)--(3.664,4.265)--(3.670,4.275)--(3.669,4.276)%
    --(3.666,4.281)--(3.664,4.281)--(3.665,4.291)--(3.662,4.292)--(3.661,4.298)%
    --(3.661,4.306)--(3.663,4.309)--(3.657,4.318)--(3.657,4.319)--(3.660,4.327)%
    --(3.657,4.333)--(3.662,4.341)--(3.661,4.345)--(3.658,4.348)--(3.657,4.349)%
    --(3.655,4.351)--(3.660,4.361)--(3.657,4.364)--(3.656,4.372)--(3.654,4.373)%
    --(3.652,4.382)--(3.659,4.389)--(3.658,4.395)--(3.654,4.399)--(3.653,4.400)%
    --(3.655,4.407)--(3.653,4.413)--(3.653,4.418)--(3.654,4.420)--(3.649,4.430)%
    --(3.650,4.435)--(3.654,4.438)--(3.651,4.447)--(3.655,4.453)--(3.653,4.461)%
    --(3.651,4.462)--(3.650,4.463)--(3.647,4.470)--(3.649,4.477)--(3.645,4.482)%
    --(3.647,4.493)--(3.642,4.499)--(3.643,4.507)--(3.641,4.515)--(3.642,4.520)%
    --(3.634,4.533)--(3.633,4.534)--(3.636,4.544)--(3.639,4.549)--(3.634,4.560)%
    --(3.626,4.560)--(3.624,4.558)--(3.613,4.560)--(3.602,4.552)--(3.598,4.565)%
    --(3.592,4.566)--(3.586,4.562)--(3.581,4.566)--(3.574,4.565)--(3.570,4.552)%
    --(3.557,4.561)--(3.553,4.559)--(3.552,4.559)--(3.539,4.568)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.00}
\draw[gp path] (3.536,4.563)--(3.527,4.564)--(3.522,4.558)--(3.519,4.558)--(3.514,4.563)%
  --(3.505,4.557)--(3.498,4.561)--(3.492,4.554)--(3.489,4.550)--(3.483,4.554)--(3.476,4.559)%
  --(3.472,4.557)--(3.465,4.560)--(3.456,4.552)--(3.449,4.560)--(3.443,4.553)--(3.435,4.556)%
  --(3.433,4.555)--(3.430,4.552)--(3.428,4.543)--(3.422,4.541)--(3.416,4.561)--(3.409,4.559)%
  --(3.408,4.547)--(3.403,4.543)--(3.395,4.545)--(3.391,4.541)--(3.384,4.546)--(3.377,4.542)%
  --(3.374,4.550)--(3.369,4.552)--(3.365,4.549)--(3.357,4.553)--(3.352,4.550)--(3.348,4.552)%
  --(3.345,4.547)--(3.339,4.542)--(3.335,4.543)--(3.328,4.553)--(3.323,4.544)--(3.315,4.543)%
  --(3.312,4.548)--(3.304,4.548)--(3.302,4.541)--(3.289,4.548)--(3.287,4.546)--(3.286,4.539)%
  --(3.274,4.535)--(3.273,4.532)--(3.265,4.533)--(3.256,4.545)--(3.248,4.532)--(3.242,4.534)%
  --(3.240,4.540)--(3.239,4.540)--(3.236,4.542)--(3.231,4.531)--(3.222,4.533)--(3.221,4.536)%
  --(3.212,4.544)--(3.206,4.539)--(3.205,4.537)--(3.203,4.530)--(3.191,4.533)--(3.190,4.535)%
  --(3.183,4.537)--(3.179,4.532)--(3.176,4.530)--(3.172,4.537)--(3.163,4.533)--(3.158,4.539)%
  --(3.153,4.533)--(3.147,4.533)--(3.141,4.528)--(3.134,4.540)--(3.133,4.540)--(3.122,4.529)%
  --(3.116,4.539)--(3.104,4.525)--(3.100,4.533)--(3.088,4.529)--(3.084,4.535)--(3.076,4.535)%
  --(3.073,4.531)--(3.061,4.533)--(3.053,4.517)--(3.045,4.532)--(3.043,4.533)--(3.039,4.533)%
  --(3.031,4.524)--(3.024,4.532)--(3.017,4.532)--(3.017,4.533)--(3.005,4.533)--(2.999,4.525)%
  --(2.990,4.534)--(2.979,4.525)--(2.973,4.534)--(2.966,4.533)--(2.963,4.521)--(2.950,4.524)%
  --(2.948,4.521)--(2.943,4.510)--(2.929,4.518)--(2.928,4.525)--(2.911,4.536)--(2.908,4.521)%
  --(2.907,4.519)--(2.902,4.516)--(2.897,4.518)--(2.891,4.526)--(2.885,4.522)--(2.878,4.524)%
  --(2.877,4.525)--(2.867,4.523)--(2.861,4.528)--(2.857,4.527)--(2.847,4.533)--(2.846,4.532)%
  --(2.841,4.519)--(2.831,4.520)--(2.829,4.519)--(2.822,4.525)--(2.818,4.526)--(2.814,4.521)%
  --(2.797,4.527)--(2.796,4.522)--(2.789,4.511)--(2.788,4.511)--(2.782,4.519)--(2.774,4.529)%
  --(2.769,4.528)--(2.760,4.531)--(2.749,4.527)--(2.746,4.528)--(2.734,4.513)--(2.724,4.517)%
  --(2.718,4.511)--(2.707,4.516)--(2.702,4.512)--(2.696,4.515)--(2.689,4.525)--(2.682,4.517)%
  --(2.676,4.518)--(2.670,4.517)--(2.668,4.518)--(2.661,4.516)--(2.653,4.530)--(2.652,4.530)%
  --(2.645,4.524)--(2.636,4.526)--(2.631,4.517)--(2.628,4.516)--(2.619,4.521)--(2.617,4.531)%
  --(2.606,4.526)--(2.604,4.518)--(2.593,4.518)--(2.590,4.526)--(2.579,4.531)--(2.576,4.519)%
  --(2.573,4.514)--(2.564,4.517)--(2.560,4.520)--(2.554,4.514)--(2.547,4.512)--(2.540,4.517)%
  --(2.534,4.514)--(2.531,4.517)--(2.522,4.524)--(2.518,4.517)--(2.508,4.518)--(2.503,4.522)%
  --(2.498,4.515)--(2.492,4.510)--(2.483,4.523)--(2.474,4.514)--(2.471,4.514)--(2.469,4.518)%
  --(2.466,4.527)--(2.457,4.527)--(2.455,4.524)--(2.446,4.525)--(2.443,4.518)--(2.432,4.521)%
  --(2.428,4.515)--(2.425,4.516)--(2.418,4.517)--(2.417,4.517)--(2.406,4.520)--(2.403,4.517)%
  --(2.391,4.523)--(2.387,4.513)--(2.378,4.519)--(2.372,4.516)--(2.362,4.524)--(2.354,4.513)%
  --(2.345,4.520)--(2.336,4.516)--(2.330,4.531)--(2.328,4.531)--(2.321,4.526)--(2.312,4.528)%
  --(2.309,4.516)--(2.305,4.514)--(2.298,4.525)--(2.290,4.521)--(2.282,4.524)--(2.282,4.525)%
  --(2.273,4.530)--(2.265,4.539)--(2.264,4.539)--(2.259,4.524)--(2.249,4.522)--(2.245,4.529)%
  --(2.234,4.526)--(2.231,4.533)--(2.227,4.535)--(2.221,4.534)--(2.216,4.537)--(2.207,4.530)%
  --(2.199,4.535)--(2.193,4.530)--(2.187,4.533)--(2.180,4.525)--(2.176,4.510)--(2.172,4.512)%
  --(2.168,4.525)--(2.162,4.532)--(2.156,4.531)--(2.148,4.515)--(2.142,4.529)--(2.137,4.532)%
  --(2.130,4.528)--(2.124,4.536)--(2.115,4.536)--(2.114,4.536)--(2.108,4.534)--(2.105,4.531)%
  --(2.099,4.520)--(2.087,4.532)--(2.075,4.520)--(2.070,4.530)--(2.058,4.530)--(2.052,4.520)%
  --(2.040,4.532)--(2.028,4.520)--(2.022,4.532)--(2.019,4.534)--(2.012,4.536)--(2.012,4.535)%
  --(2.003,4.535)--(1.997,4.525)--(1.989,4.532)--(1.981,4.527)--(1.975,4.539)--(1.968,4.541)%
  --(1.961,4.533)--(1.954,4.535)--(1.944,4.527)--(1.936,4.535)--(1.930,4.532)--(1.920,4.542)%
  --(1.912,4.534)--(1.909,4.535)--(1.899,4.525)--(1.893,4.532)--(1.892,4.533)--(1.887,4.536)%
  --(1.878,4.541)--(1.873,4.549)--(1.863,4.539)--(1.854,4.545)--(1.846,4.534)--(1.840,4.535)%
  --(1.829,4.525)--(1.823,4.536)--(1.820,4.539)--(1.806,4.537)--(1.800,4.532);
\draw[gp path] (1.800,3.043)--(1.805,3.042)--(1.805,3.034)--(1.808,3.030)--(1.817,3.035)%
  --(1.824,3.027)--(1.830,3.035)--(1.839,3.030)--(1.839,3.027)--(1.840,3.025)--(1.850,3.020)%
  --(1.853,3.022)--(1.859,3.018)--(1.867,3.024)--(1.872,3.021)--(1.881,3.027)--(1.884,3.022)%
  --(1.888,3.019)--(1.896,3.025)--(1.902,3.020)--(1.906,3.021)--(1.912,3.021)--(1.917,3.031)%
  --(1.921,3.031)--(1.927,3.028)--(1.929,3.030)--(1.935,3.032)--(1.938,3.027)--(1.946,3.027)%
  --(1.947,3.024)--(1.956,3.019)--(1.957,3.020)--(1.959,3.028)--(1.969,3.030)--(1.970,3.025)%
  --(1.974,3.019)--(1.974,3.018)--(1.982,3.025)--(1.989,3.018)--(1.994,3.020)--(1.999,3.018)%
  --(2.001,3.015)--(2.011,3.014)--(2.014,3.019)--(2.021,3.020)--(2.026,3.030)--(2.030,3.029)%
  --(2.036,3.030)--(2.042,3.026)--(2.051,3.034)--(2.056,3.026)--(2.057,3.025)--(2.064,3.027)%
  --(2.070,3.025)--(2.072,3.026)--(2.077,3.034)--(2.086,3.025)--(2.096,3.034)--(2.101,3.026)%
  --(2.107,3.021)--(2.111,3.021)--(2.115,3.016)--(2.118,3.017)--(2.127,3.017)--(2.130,3.020)%
  --(2.141,3.018)--(2.143,3.020)--(2.150,3.019)--(2.156,3.018)--(2.159,3.014)--(2.170,3.018)%
  --(2.171,3.022)--(2.181,3.025)--(2.185,3.018)--(2.190,3.018)--(2.195,3.016)--(2.200,3.019)%
  --(2.208,3.013)--(2.215,3.018)--(2.221,3.014)--(2.229,3.019)--(2.237,3.014)--(2.245,3.025)%
  --(2.246,3.025)--(2.257,3.014)--(2.262,3.021)--(2.267,3.026)--(2.272,3.021)--(2.276,3.014)%
  --(2.286,3.024)--(2.291,3.019)--(2.296,3.010)--(2.306,3.020)--(2.316,3.008)--(2.322,3.017)%
  --(2.325,3.021)--(2.331,3.017)--(2.333,3.011)--(2.335,3.009)--(2.342,3.010)--(2.344,3.018)%
  --(2.345,3.019)--(2.355,3.009)--(2.356,3.013)--(2.367,3.009)--(2.369,3.015)--(2.377,3.014)%
  --(2.381,3.019)--(2.393,3.011)--(2.402,3.008)--(2.407,3.015)--(2.417,3.011)--(2.417,3.008)%
  --(2.428,3.005)--(2.431,3.010)--(2.440,3.002)--(2.447,3.009)--(2.456,3.000)--(2.462,3.002)%
  --(2.466,2.999)--(2.474,3.011)--(2.476,3.010)--(2.487,3.004)--(2.487,3.003)--(2.488,3.000)%
  --(2.495,2.996)--(2.500,2.996)--(2.505,3.001)--(2.517,2.993)--(2.521,2.999)--(2.532,2.996)%
  --(2.536,3.007)--(2.547,3.004)--(2.548,3.001)--(2.550,2.998)--(2.556,2.991)--(2.562,2.997)%
  --(2.575,2.998)--(2.577,2.996)--(2.580,2.986)--(2.590,2.988)--(2.594,2.993)--(2.606,2.988)%
  --(2.613,2.998)--(2.619,2.991)--(2.624,2.992)--(2.629,2.992)--(2.630,2.993)--(2.637,2.992)%
  --(2.640,2.993)--(2.643,2.990)--(2.643,2.986)--(2.654,2.986)--(2.654,2.988)--(2.661,2.992)%
  --(2.664,2.992)--(2.664,2.982)--(2.667,2.978)--(2.672,2.979)--(2.675,2.984)--(2.683,2.983)%
  --(2.684,2.984)--(2.697,2.978)--(2.700,2.987)--(2.712,2.987)--(2.713,2.982)--(2.725,2.977)%
  --(2.727,2.980)--(2.729,2.983)--(2.740,2.983)--(2.743,2.980)--(2.742,2.972)--(2.757,2.972)%
  --(2.759,2.967)--(2.774,2.970)--(2.779,2.962)--(2.785,2.964)--(2.794,2.967)--(2.798,2.963)%
  --(2.805,2.964)--(2.812,2.966)--(2.817,2.955)--(2.821,2.955)--(2.830,2.958)--(2.840,2.962)%
  --(2.844,2.957)--(2.850,2.957)--(2.852,2.953)--(2.856,2.947)--(2.863,2.952)--(2.870,2.950)%
  --(2.870,2.948)--(2.880,2.945)--(2.883,2.953)--(2.892,2.948)--(2.894,2.951)--(2.901,2.952)%
  --(2.903,2.951)--(2.907,2.941)--(2.913,2.944)--(2.918,2.944)--(2.921,2.941)--(2.927,2.944)%
  --(2.929,2.943)--(2.932,2.941)--(2.932,2.932)--(2.940,2.931)--(2.942,2.938)--(2.951,2.941)%
  --(2.953,2.931)--(2.954,2.929)--(2.965,2.925)--(2.967,2.926)--(2.981,2.918)--(2.983,2.922)%
  --(2.993,2.925)--(2.996,2.923)--(2.996,2.912)--(3.003,2.909)--(3.005,2.912)--(3.008,2.914)%
  --(3.013,2.913)--(3.017,2.914)--(3.020,2.914)--(3.023,2.905)--(3.028,2.905)--(3.030,2.906)%
  --(3.039,2.897)--(3.041,2.899)--(3.048,2.898)--(3.050,2.893)--(3.055,2.892)--(3.059,2.885)%
  --(3.063,2.885)--(3.067,2.889)--(3.076,2.887)--(3.079,2.877)--(3.085,2.877)--(3.086,2.877)%
  --(3.094,2.871)--(3.100,2.878)--(3.109,2.871)--(3.108,2.866)--(3.113,2.860)--(3.119,2.863)%
  --(3.126,2.860)--(3.127,2.861)--(3.138,2.856)--(3.138,2.851)--(3.142,2.847)--(3.145,2.848)%
  --(3.151,2.841)--(3.152,2.840)--(3.153,2.836)--(3.156,2.832)--(3.160,2.831)--(3.162,2.827)%
  --(3.169,2.827)--(3.174,2.822)--(3.179,2.828)--(3.179,2.827)--(3.184,2.823)--(3.184,2.816)%
  --(3.192,2.816)--(3.192,2.815)--(3.197,2.815)--(3.204,2.806)--(3.204,2.802)--(3.206,2.799)%
  --(3.208,2.795)--(3.216,2.795)--(3.219,2.788)--(3.226,2.784)--(3.231,2.786)--(3.233,2.784)%
  --(3.234,2.783)--(3.236,2.783)--(3.242,2.778)--(3.242,2.771)--(3.241,2.768)--(3.252,2.764)%
  --(3.251,2.758)--(3.257,2.753)--(3.260,2.757)--(3.262,2.756)--(3.265,2.755)--(3.269,2.748)%
  --(3.269,2.747)--(3.272,2.746)--(3.279,2.735)--(3.279,2.734)--(3.280,2.730)--(3.286,2.723)%
  --(3.286,2.721)--(3.295,2.715)--(3.295,2.713)--(3.300,2.703)--(3.306,2.703)--(3.306,2.700)%
  --(3.308,2.697)--(3.312,2.695)--(3.314,2.697)--(3.315,2.694)--(3.317,2.693)--(3.316,2.690)%
  --(3.317,2.689)--(3.317,2.687)--(3.318,2.686)--(3.322,2.688)--(3.323,2.684)--(3.324,2.683)%
  --(3.324,2.682)--(3.324,2.677)--(3.326,2.676)--(3.330,2.677)--(3.331,2.675)--(3.334,2.674)%
  --(3.337,2.664)--(3.344,2.665)--(3.348,2.658)--(3.346,2.655)--(3.344,2.643)--(3.348,2.642)%
  --(3.352,2.631)--(3.353,2.631)--(3.362,2.625)--(3.361,2.622)--(3.366,2.615)--(3.366,2.614)%
  --(3.372,2.609)--(3.375,2.610)--(3.379,2.603)--(3.378,2.599)--(3.382,2.592)--(3.389,2.593)%
  --(3.391,2.586)--(3.388,2.578)--(3.393,2.570)--(3.401,2.569)--(3.402,2.558)--(3.408,2.554)%
  --(3.407,2.540)--(3.415,2.537)--(3.414,2.525)--(3.425,2.522)--(3.427,2.515)--(3.420,2.507)%
  --(3.421,2.499)--(3.433,2.496)--(3.433,2.484)--(3.442,2.483)--(3.446,2.473)--(3.439,2.463)%
  --(3.441,2.459)--(3.452,2.453)--(3.447,2.438)--(3.448,2.436)--(3.460,2.432)--(3.460,2.419)%
  --(3.461,2.417)--(3.467,2.414)--(3.470,2.400)--(3.468,2.398)--(3.468,2.395)--(3.474,2.385)%
  --(3.482,2.387)--(3.485,2.380)--(3.486,2.378)--(3.487,2.366)--(3.482,2.362)--(3.487,2.353)%
  --(3.491,2.353)--(3.497,2.343)--(3.497,2.338)--(3.500,2.335)--(3.497,2.325)--(3.502,2.316)%
  --(3.506,2.318)--(3.512,2.309)--(3.506,2.300)--(3.508,2.294)--(3.515,2.293)--(3.516,2.286)%
  --(3.511,2.279)--(3.514,2.272)--(3.522,2.272)--(3.519,2.255)--(3.526,2.252)--(3.529,2.243)%
  --(3.525,2.235)--(3.528,2.227)--(3.530,2.213)--(3.536,2.212)--(3.539,2.206)--(3.537,2.197)%
  --(3.540,2.195)--(3.541,2.194)--(3.542,2.194)--(3.542,2.193)--(3.543,2.193)--(3.546,2.187)%
  --(3.546,2.186)--(3.543,2.177)--(3.552,2.172)--(3.552,2.160)--(3.554,2.159)--(3.553,2.155)%
  --(3.553,2.147)--(3.557,2.144)--(3.555,2.133)--(3.563,2.126)--(3.558,2.117)--(3.557,2.112)%
  --(3.565,2.106)--(3.569,2.101)--(3.570,2.101)--(3.576,2.091)--(3.567,2.083)--(3.579,2.080)%
  --(3.576,2.074)--(3.570,2.070)--(3.573,2.061)--(3.581,2.056)--(3.581,2.051)--(3.589,2.044)%
  --(3.589,2.034)--(3.590,2.033)--(3.593,2.025)--(3.584,2.017)--(3.584,2.014)--(3.588,2.008)%
  --(3.587,2.002)--(3.592,1.997)--(3.590,1.989)--(3.592,1.984)--(3.593,1.980)--(3.599,1.978)%
  --(3.601,1.968)--(3.597,1.963)--(3.597,1.962)--(3.600,1.954)--(3.601,1.953)--(3.604,1.950)%
  --(3.602,1.938)--(3.610,1.932)--(3.606,1.922)--(3.610,1.915)--(3.608,1.907)--(3.611,1.903)%
  --(3.614,1.903)--(3.616,1.891)--(3.619,1.891)--(3.625,1.887)--(3.625,1.884)--(3.623,1.881)%
  --(3.618,1.875)--(3.622,1.865)--(3.620,1.859)--(3.620,1.855)--(3.632,1.850)--(3.633,1.849)%
  --(3.633,1.841)--(3.625,1.836)--(3.625,1.827)--(3.627,1.824)--(3.638,1.822)--(3.633,1.808)%
  --(3.643,1.798)--(3.637,1.793)--(3.635,1.792)--(3.632,1.789)--(3.631,1.784)--(3.632,1.781)%
  --(3.639,1.777)--(3.636,1.767)--(3.638,1.763)--(3.638,1.762)--(3.646,1.755)--(3.644,1.752)%
  --(3.644,1.747)--(3.640,1.743)--(3.643,1.735)--(3.641,1.731)--(3.643,1.725)--(3.647,1.721)%
  --(3.645,1.712)--(3.652,1.706)--(3.650,1.698)--(3.649,1.698)--(3.653,1.692)--(3.649,1.681)%
  --(3.654,1.675)--(3.654,1.664)--(3.655,1.662)--(3.654,1.661)--(3.666,1.651)--(3.657,1.640)%
  --(3.659,1.636)--(3.660,1.635)--(3.662,1.624)--(3.664,1.624)--(3.673,1.615)--(3.673,1.614)%
  --(3.668,1.609)--(3.671,1.601)--(3.666,1.594)--(3.669,1.586)--(3.678,1.577)--(3.673,1.570)%
  --(3.676,1.564)--(3.672,1.553)--(3.676,1.548)--(3.676,1.540)--(3.682,1.537)--(3.685,1.526)%
  --(3.680,1.523)--(3.678,1.515)--(3.679,1.513)--(3.688,1.506)--(3.679,1.494)--(3.688,1.486)%
  --(3.688,1.482)--(3.687,1.478)--(3.686,1.475)--(3.694,1.472)--(3.697,1.467)--(3.696,1.462)%
  --(3.694,1.461)--(3.698,1.450)--(3.696,1.440)--(3.697,1.423)--(3.698,1.422)--(3.695,1.413)%
  --(3.701,1.403)--(3.702,1.403)--(3.706,1.391)--(3.700,1.384)--(3.702,1.375)--(3.708,1.374)%
  --(3.713,1.364)--(3.704,1.355)--(3.704,1.352)--(3.717,1.343)--(3.712,1.333)--(3.722,1.322)%
  --(3.721,1.317)--(3.724,1.309)--(3.714,1.297)--(3.725,1.290)--(3.726,1.287)--(3.718,1.278)%
  --(3.718,1.272)--(3.715,1.266)--(3.714,1.265)--(3.723,1.254)--(3.719,1.245)--(3.728,1.239)%
  --(3.728,1.229)--(3.731,1.227)--(3.727,1.218)--(3.724,1.216)--(3.725,1.211)--(3.729,1.209)%
  --(3.730,1.198)--(3.726,1.193)--(3.729,1.184)--(3.738,1.183)--(3.735,1.168)--(3.734,1.168)%
  --(3.728,1.158)--(3.737,1.150)--(3.730,1.139)--(3.743,1.129)--(3.742,1.125)--(3.739,1.121)%
  --(3.744,1.107)--(3.746,1.107)--(3.749,1.097)--(3.744,1.091)--(3.746,1.083)--(3.751,1.081)%
  --(3.753,1.072)--(3.750,1.068)--(3.753,1.057)--(3.749,1.053)--(3.746,1.051)--(3.751,1.040)%
  --(3.753,1.040)--(3.756,1.037)--(3.749,1.025)--(3.752,1.022)--(3.758,1.021)--(3.760,1.012)%
  --(3.760,1.011)--(3.756,1.004)--(3.756,0.993)--(3.760,0.989)--(3.757,0.975)--(3.760,0.969)%
  --(3.760,0.966)--(3.755,0.954)--(3.761,0.948)--(3.759,0.938)--(3.766,0.932)--(3.766,0.927)%
  --(3.771,0.920)--(3.770,0.908)--(3.764,0.900);
\draw[gp path] (3.821,5.489)--(3.821,5.486)--(3.819,5.482)--(3.819,5.479)--(3.815,5.473)%
  --(3.821,5.464)--(3.818,5.459)--(3.804,5.456)--(3.814,5.444)--(3.812,5.437)--(3.821,5.428)%
  --(3.812,5.419)--(3.810,5.416)--(3.808,5.414)--(3.807,5.404)--(3.813,5.399)--(3.811,5.392)%
  --(3.814,5.383)--(3.813,5.381)--(3.813,5.373)--(3.813,5.370)--(3.818,5.361)--(3.811,5.353)%
  --(3.812,5.347)--(3.809,5.343)--(3.813,5.331)--(3.810,5.330)--(3.807,5.329)--(3.804,5.327)%
  --(3.802,5.324)--(3.803,5.320)--(3.808,5.316)--(3.814,5.314)--(3.819,5.310)--(3.804,5.298)%
  --(3.811,5.286)--(3.807,5.279)--(3.809,5.273)--(3.809,5.269)--(3.802,5.264)--(3.804,5.253)%
  --(3.798,5.248)--(3.801,5.236)--(3.798,5.231)--(3.799,5.224)--(3.799,5.220)--(3.805,5.212)%
  --(3.799,5.201)--(3.800,5.199)--(3.795,5.189)--(3.799,5.182)--(3.797,5.175)--(3.800,5.168)%
  --(3.796,5.161)--(3.799,5.153)--(3.794,5.146)--(3.791,5.144)--(3.789,5.136)--(3.798,5.132)%
  --(3.800,5.122)--(3.793,5.118)--(3.793,5.109)--(3.799,5.106)--(3.800,5.098)--(3.796,5.094)%
  --(3.798,5.083)--(3.794,5.081)--(3.792,5.080)--(3.790,5.075)--(3.796,5.068)--(3.794,5.061)%
  --(3.798,5.054)--(3.796,5.047)--(3.795,5.046)--(3.797,5.038)--(3.790,5.033)--(3.788,5.025)%
  --(3.794,5.021)--(3.790,5.007)--(3.790,5.000)--(3.782,4.995)--(3.781,4.991)--(3.783,4.989)%
  --(3.786,4.977)--(3.787,4.977)--(3.789,4.964)--(3.786,4.962)--(3.782,4.960)--(3.787,4.949)%
  --(3.786,4.946)--(3.786,4.943)--(3.780,4.935)--(3.783,4.929)--(3.779,4.921)--(3.782,4.916)%
  --(3.787,4.915)--(3.789,4.907)--(3.781,4.897)--(3.786,4.891)--(3.780,4.874)--(3.785,4.870)%
  --(3.787,4.864)--(3.781,4.853)--(3.782,4.848)--(3.778,4.839)--(3.779,4.836)--(3.776,4.829)%
  --(3.779,4.820)--(3.780,4.820)--(3.783,4.813)--(3.776,4.808)--(3.777,4.798)--(3.771,4.793)%
  --(3.773,4.785)--(3.769,4.778)--(3.772,4.772)--(3.773,4.766)--(3.769,4.760)--(3.770,4.756)%
  --(3.773,4.753)--(3.772,4.738)--(3.767,4.736)--(3.766,4.726)--(3.772,4.721)--(3.770,4.713)%
  --(3.765,4.711)--(3.766,4.698)--(3.766,4.697)--(3.768,4.684)--(3.767,4.670)--(3.764,4.668)%
  --(3.762,4.664)--(3.764,4.651)--(3.763,4.649)--(3.766,4.637)--(3.766,4.634)--(3.771,4.627)%
  --(3.758,4.616)--(3.759,4.613)--(3.756,4.607)--(3.763,4.597)--(3.758,4.588)--(3.761,4.579)%
  --(3.755,4.571)--(3.760,4.559)--(3.760,4.557)--(3.759,4.557)--(3.755,4.544)--(3.756,4.536)%
  --(3.756,4.535)--(3.751,4.529)--(3.758,4.519)--(3.754,4.513)--(3.758,4.505)--(3.756,4.501)%
  --(3.756,4.491)--(3.754,4.489)--(3.754,4.477)--(3.751,4.468)--(3.748,4.467)--(3.747,4.456)%
  --(3.753,4.454)--(3.755,4.444)--(3.749,4.438)--(3.753,4.428)--(3.748,4.420)--(3.751,4.412)%
  --(3.748,4.408)--(3.745,4.407)--(3.744,4.404)--(3.741,4.397)--(3.745,4.390)--(3.744,4.388)%
  --(3.744,4.385)--(3.746,4.376)--(3.747,4.375)--(3.748,4.370)--(3.743,4.359)--(3.744,4.354)%
  --(3.740,4.346)--(3.741,4.343)--(3.741,4.336)--(3.740,4.334)--(3.742,4.330)--(3.741,4.320)%
  --(3.741,4.310)--(3.737,4.299)--(3.738,4.297)--(3.732,4.291)--(3.732,4.284)--(3.739,4.275)%
  --(3.734,4.267)--(3.732,4.262)--(3.735,4.250)--(3.736,4.249)--(3.736,4.239)--(3.734,4.238)%
  --(3.728,4.231)--(3.728,4.227)--(3.732,4.223)--(3.726,4.211)--(3.731,4.205)--(3.731,4.202)%
  --(3.723,4.195)--(3.729,4.181)--(3.725,4.174)--(3.723,4.174)--(3.719,4.164)--(3.723,4.155)%
  --(3.719,4.150)--(3.717,4.145)--(3.716,4.145)--(3.716,4.144)--(3.723,4.135)--(3.721,4.129)%
  --(3.717,4.128)--(3.715,4.123)--(3.712,4.120)--(3.710,4.117)--(3.718,4.108)--(3.712,4.096)%
  --(3.711,4.096)--(3.715,4.082)--(3.714,4.081)--(3.714,4.080)--(3.709,4.075)--(3.715,4.066)%
  --(3.712,4.064)--(3.711,4.060)--(3.713,4.052)--(3.711,4.052)--(3.709,4.051)--(3.707,4.050)%
  --(3.707,4.041)--(3.710,4.037)--(3.704,4.027)--(3.707,4.024)--(3.705,4.011)--(3.702,4.009)%
  --(3.704,3.998)--(3.702,3.994)--(3.704,3.985)--(3.704,3.980)--(3.699,3.978)--(3.696,3.964)%
  --(3.699,3.962)--(3.698,3.947)--(3.698,3.946)--(3.693,3.932)--(3.691,3.921)--(3.692,3.920)%
  --(3.689,3.910)--(3.688,3.910)--(3.688,3.902)--(3.686,3.900)--(3.685,3.893)--(3.686,3.892)%
  --(3.686,3.891)--(3.685,3.889)--(3.683,3.885)--(3.682,3.884)--(3.682,3.883)--(3.681,3.882)%
  --(3.681,3.881)--(3.682,3.880)--(3.680,3.879)--(3.679,3.881)--(3.678,3.881)--(3.679,3.884)%
  --(3.678,3.885)--(3.677,3.887)--(3.679,3.891)--(3.679,3.892)--(3.679,3.893)--(3.680,3.900)%
  --(3.680,3.901)--(3.680,3.907)--(3.682,3.910)--(3.678,3.914)--(3.678,3.924)--(3.675,3.931)%
  --(3.678,3.941)--(3.677,3.943)--(3.679,3.947)--(3.676,3.954)--(3.675,3.955)--(3.679,3.964)%
  --(3.680,3.964)--(3.677,3.974)--(3.678,3.974)--(3.678,3.977)--(3.676,3.986)--(3.679,3.990)%
  --(3.676,3.996)--(3.680,4.004)--(3.675,4.014)--(3.680,4.018)--(3.679,4.034)--(3.677,4.035)%
  --(3.674,4.037)--(3.674,4.038)--(3.678,4.046)--(3.676,4.055)--(3.679,4.058)--(3.672,4.072)%
  --(3.677,4.077)--(3.673,4.098)--(3.675,4.100)--(3.673,4.105)--(3.676,4.117)--(3.677,4.124)%
  --(3.675,4.126)--(3.678,4.137)--(3.675,4.139)--(3.674,4.146)--(3.673,4.147)--(3.676,4.157)%
  --(3.673,4.159)--(3.673,4.164)--(3.676,4.174)--(3.668,4.177)--(3.667,4.185)--(3.674,4.191)%
  --(3.673,4.197)--(3.671,4.198)--(3.667,4.207)--(3.670,4.211)--(3.670,4.215)--(3.674,4.220)%
  --(3.670,4.226)--(3.671,4.238)--(3.669,4.239)--(3.666,4.244)--(3.662,4.247)--(3.665,4.263)%
  --(3.664,4.265)--(3.670,4.275)--(3.669,4.276)--(3.666,4.281)--(3.664,4.281)--(3.665,4.291)%
  --(3.662,4.292)--(3.661,4.298)--(3.661,4.306)--(3.663,4.309)--(3.657,4.318)--(3.657,4.319)%
  --(3.660,4.327)--(3.657,4.333)--(3.662,4.341)--(3.661,4.345)--(3.658,4.348)--(3.657,4.349)%
  --(3.655,4.351)--(3.660,4.361)--(3.657,4.364)--(3.656,4.372)--(3.654,4.373)--(3.652,4.382)%
  --(3.659,4.389)--(3.658,4.395)--(3.654,4.399)--(3.653,4.400)--(3.655,4.407)--(3.653,4.413)%
  --(3.653,4.418)--(3.654,4.420)--(3.649,4.430)--(3.650,4.435)--(3.654,4.438)--(3.651,4.447)%
  --(3.655,4.453)--(3.653,4.461)--(3.651,4.462)--(3.650,4.463)--(3.647,4.470)--(3.649,4.477)%
  --(3.645,4.482)--(3.647,4.493)--(3.642,4.499)--(3.643,4.507)--(3.641,4.515)--(3.642,4.520)%
  --(3.634,4.533)--(3.633,4.534)--(3.636,4.544)--(3.639,4.549)--(3.634,4.560)--(3.626,4.560)%
  --(3.624,4.558)--(3.613,4.560)--(3.602,4.552)--(3.598,4.565)--(3.592,4.566)--(3.586,4.562)%
  --(3.581,4.566)--(3.574,4.565)--(3.570,4.552)--(3.557,4.561)--(3.553,4.559)--(3.552,4.559)%
  --(3.539,4.568)--(3.536,4.563);
\gpfill{rgb color={0.255,0.412,0.882}} (2.818,2.689)--(2.818,2.690)--(2.817,2.689)--(2.817,2.689)%
    --(2.818,2.689)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (2.818,2.689)--(2.818,2.690)--(2.817,2.689)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (2.983,2.688)--(2.983,2.689)--(2.979,2.692)--(2.977,2.691)%
    --(2.977,2.688)--(2.977,2.687)--(2.977,2.684)--(2.980,2.684)--(2.980,2.686)--cycle;
\draw[gp path] (2.983,2.688)--(2.983,2.689)--(2.979,2.692)--(2.977,2.691)--(2.977,2.688)%
  --(2.977,2.687)--(2.977,2.684)--(2.980,2.684)--(2.980,2.686)--cycle;
\gpfill{rgb color={0.255,0.412,0.882}} (3.317,2.687)--(3.317,2.689)--(3.316,2.690)--(3.313,2.688)%
    --(3.315,2.686)--(3.316,2.685)--(3.313,2.682)--(3.312,2.682)--(3.313,2.688)%
    --(3.312,2.689)--(3.310,2.687)--(3.309,2.689)--(3.303,2.689)--(3.303,2.690)%
    --(3.302,2.691)--(3.299,2.692)--(3.297,2.690)--(3.293,2.684)--(3.287,2.689)%
    --(3.284,2.688)--(3.279,2.694)--(3.274,2.690)--(3.269,2.693)--(3.265,2.689)%
    --(3.264,2.689)--(3.260,2.694)--(3.256,2.692)--(3.252,2.695)--(3.250,2.693)%
    --(3.245,2.693)--(3.245,2.693)--(3.245,2.691)--(3.241,2.688)--(3.241,2.692)%
    --(3.241,2.692)--(3.238,2.692)--(3.238,2.689)--(3.236,2.688)--(3.232,2.690)%
    --(3.230,2.689)--(3.229,2.688)--(3.227,2.687)--(3.222,2.680)--(3.215,2.686)%
    --(3.215,2.691)--(3.209,2.698)--(3.201,2.691)--(3.196,2.693)--(3.191,2.687)%
    --(3.183,2.689)--(3.182,2.689)--(3.183,2.681)--(3.181,2.679)--(3.176,2.681)%
    --(3.175,2.686)--(3.177,2.689)--(3.167,2.695)--(3.171,2.685)--(3.166,2.683)%
    --(3.166,2.676)--(3.165,2.675)--(3.153,2.679)--(3.152,2.680)--(3.142,2.676)%
    --(3.139,2.682)--(3.140,2.688)--(3.134,2.693)--(3.132,2.695)--(3.124,2.694)%
    --(3.121,2.687)--(3.112,2.691)--(3.108,2.684)--(3.109,2.682)--(3.103,2.674)%
    --(3.098,2.680)--(3.098,2.680)--(3.104,2.687)--(3.101,2.693)--(3.101,2.693)%
    --(3.099,2.691)--(3.089,2.688)--(3.088,2.686)--(3.087,2.684)--(3.087,2.683)%
    --(3.070,2.683)--(3.069,2.687)--(3.068,2.689)--(3.055,2.691)--(3.053,2.688)%
    --(3.045,2.688)--(3.044,2.675)--(3.035,2.678)--(3.034,2.687)--(3.027,2.685)%
    --(3.025,2.688)--(3.022,2.691)--(3.017,2.685)--(3.017,2.684)--(3.012,2.682)%
    --(3.010,2.694)--(3.010,2.695)--(3.007,2.697)--(2.998,2.692)--(2.998,2.691)%
    --(2.990,2.693)--(2.989,2.686)--(2.993,2.680)--(2.988,2.680)--(2.987,2.681)%
    --(2.984,2.679)--(2.983,2.679)--(2.982,2.682)--(2.981,2.683)--(2.978,2.680)%
    --(2.978,2.680)--(2.977,2.682)--(2.972,2.682)--(2.970,2.684)--(2.970,2.685)%
    --(2.969,2.687)--(2.960,2.689)--(2.963,2.679)--(2.957,2.678)--(2.956,2.685)%
    --(2.959,2.690)--(2.946,2.693)--(2.946,2.693)--(2.946,2.691)--(2.951,2.683)%
    --(2.950,2.680)--(2.948,2.679)--(2.942,2.684)--(2.940,2.682)--(2.940,2.680)%
    --(2.934,2.672)--(2.928,2.678)--(2.919,2.673)--(2.915,2.680)--(2.916,2.684)%
    --(2.928,2.686)--(2.922,2.694)--(2.916,2.690)--(2.909,2.695)--(2.902,2.687)%
    --(2.902,2.685)--(2.897,2.684)--(2.886,2.682)--(2.886,2.681)--(2.881,2.683)%
    --(2.877,2.681)--(2.868,2.684)--(2.865,2.688)--(2.863,2.688)--(2.856,2.682)%
    --(2.854,2.683)--(2.845,2.681)--(2.843,2.683)--(2.841,2.683)--(2.833,2.688)%
    --(2.828,2.684)--(2.828,2.682)--(2.822,2.682)--(2.822,2.685)--(2.827,2.685)%
    --(2.824,2.690)--(2.822,2.687)--(2.822,2.685)--(2.820,2.685)--(2.819,2.686)%
    --(2.819,2.686)--(2.821,2.687)--(2.820,2.689)--(2.819,2.687)--(2.818,2.687)%
    --(2.818,2.687)--(2.818,2.688)--(2.818,2.688)--(2.818,2.687)--(2.818,2.687)%
    --(2.818,2.686)--(2.818,2.685)--(2.817,2.685)--(2.817,2.687)--(2.817,2.687)%
    --(2.817,2.688)--(2.818,2.688)--(2.818,2.688)--(2.817,2.688)--(2.817,2.688)%
    --(2.817,2.689)--(2.816,2.689)--(2.815,2.689)--(2.815,2.688)--(2.815,2.688)%
    --(2.815,2.686)--(2.816,2.685)--(2.816,2.684)--(2.817,2.683)--(2.817,2.683)%
    --(2.818,2.682)--(2.817,2.681)--(2.816,2.681)--(2.816,2.681)--(2.814,2.681)%
    --(2.814,2.681)--(2.814,2.683)--(2.815,2.683)--(2.814,2.685)--(2.813,2.686)%
    --(2.813,2.687)--(2.813,2.687)--(2.813,2.690)--(2.813,2.690)--(2.812,2.689)%
    --(2.811,2.688)--(2.811,2.688)--(2.810,2.688)--(2.810,2.687)--(2.809,2.686)%
    --(2.808,2.687)--(2.809,2.689)--(2.810,2.689)--(2.811,2.690)--(2.811,2.690)%
    --(2.809,2.690)--(2.808,2.691)--(2.807,2.691)--(2.806,2.691)--(2.805,2.690)%
    --(2.805,2.690)--(2.802,2.687)--(2.800,2.689)--(2.796,2.693)--(2.796,2.693)%
    --(2.796,2.693)--(2.793,2.687)--(2.796,2.681)--(2.794,2.677)--(2.788,2.675)%
    --(2.784,2.679)--(2.778,2.675)--(2.770,2.681)--(2.767,2.677)--(2.757,2.687)%
    --(2.753,2.682)--(2.744,2.686)--(2.739,2.681)--(2.730,2.689)--(2.728,2.688)%
    --(2.727,2.680)--(2.720,2.680)--(2.715,2.684)--(2.715,2.684)--(2.713,2.686)%
    --(2.710,2.687)--(2.701,2.684)--(2.700,2.685)--(2.690,2.683)--(2.687,2.691)%
    --(2.677,2.687)--(2.675,2.682)--(2.675,2.681)--(2.673,2.678)--(2.661,2.678)%
    --(2.659,2.677)--(2.659,2.677)--(2.644,2.685)--(2.644,2.686)--(2.643,2.688)%
    --(2.634,2.692)--(2.625,2.686)--(2.624,2.684)--(2.610,2.681)--(2.604,2.687)%
    --(2.601,2.686)--(2.597,2.686)--(2.593,2.683)--(2.587,2.681)--(2.586,2.683)%
    --(2.584,2.687)--(2.574,2.680)--(2.574,2.679)--(2.570,2.677)--(2.563,2.678)%
    --(2.562,2.681)--(2.554,2.680)--(2.553,2.684)--(2.547,2.686)--(2.544,2.681)%
    --(2.537,2.682)--(2.535,2.686)--(2.530,2.688)--(2.527,2.682)--(2.520,2.683)%
    --(2.517,2.677)--(2.514,2.675)--(2.509,2.678)--(2.508,2.679)--(2.499,2.679)%
    --(2.498,2.677)--(2.498,2.677)--(2.488,2.679)--(2.485,2.676)--(2.478,2.684)%
    --(2.468,2.676)--(2.468,2.676)--(2.455,2.679)--(2.454,2.681)--(2.443,2.674)%
    --(2.442,2.674)--(2.440,2.677)--(2.440,2.681)--(2.432,2.686)--(2.428,2.680)%
    --(2.426,2.679)--(2.420,2.689)--(2.415,2.683)--(2.407,2.687)--(2.407,2.680)%
    --(2.405,2.677)--(2.398,2.680)--(2.397,2.682)--(2.393,2.685)--(2.389,2.691)%
    --(2.387,2.690)--(2.380,2.680)--(2.377,2.682)--(2.369,2.682)--(2.366,2.676)%
    --(2.356,2.679)--(2.355,2.682)--(2.351,2.684)--(2.344,2.677)--(2.338,2.683)%
    --(2.337,2.683)--(2.337,2.682)--(2.323,2.684)--(2.322,2.682)--(2.321,2.680)%
    --(2.320,2.679)--(2.310,2.681)--(2.309,2.684)--(2.304,2.684)--(2.302,2.680)%
    --(2.296,2.681)--(2.291,2.687)--(2.285,2.683)--(2.282,2.687)--(2.272,2.686)%
    --(2.272,2.686)--(2.271,2.678)--(2.263,2.677)--(2.261,2.683)--(2.254,2.678)%
    --(2.252,2.681)--(2.246,2.687)--(2.244,2.684)--(2.243,2.683)--(2.234,2.683)%
    --(2.229,2.690)--(2.226,2.689)--(2.216,2.692)--(2.215,2.683)--(2.213,2.681)%
    --(2.203,2.678)--(2.199,2.684)--(2.198,2.693)--(2.198,2.693)--(2.186,2.689)%
    --(2.185,2.680)--(2.181,2.676)--(2.172,2.679)--(2.170,2.675)--(2.163,2.676)%
    --(2.157,2.686)--(2.152,2.682)--(2.144,2.680)--(2.140,2.687)--(2.132,2.689)%
    --(2.128,2.679)--(2.124,2.679)--(2.121,2.678)--(2.113,2.688)--(2.110,2.687)%
    --(2.109,2.687)--(2.098,2.681)--(2.094,2.684)--(2.084,2.679)--(2.080,2.680)%
    --(2.079,2.685)--(2.078,2.686)--(2.064,2.686)--(2.063,2.680)--(2.052,2.677)%
    --(2.048,2.684)--(2.042,2.678)--(2.034,2.683)--(2.033,2.683)--(2.029,2.679)%
    --(2.021,2.683)--(2.016,2.677)--(2.007,2.681)--(2.004,2.679)--(1.999,2.679)%
    --(1.998,2.678)--(1.986,2.679)--(1.986,2.679)--(1.986,2.679)--(1.984,2.678)%
    --(1.976,2.682)--(1.968,2.674)--(1.963,2.681)--(1.957,2.682)--(1.956,2.681)%
    --(1.950,2.673)--(1.944,2.680)--(1.938,2.682)--(1.933,2.675)--(1.925,2.679)%
    --(1.924,2.686)--(1.923,2.686)--(1.915,2.684)--(1.912,2.678)--(1.906,2.680)%
    --(1.905,2.682)--(1.894,2.675)--(1.888,2.681)--(1.880,2.676)--(1.873,2.681)%
    --(1.867,2.678)--(1.858,2.681)--(1.856,2.679)--(1.848,2.682)--(1.847,2.681)%
    --(1.846,2.680)--(1.838,2.680)--(1.835,2.685)--(1.833,2.685)--(1.827,2.676)%
    --(1.821,2.684)--(1.815,2.676)--(1.807,2.680)--(1.806,2.681)--(1.800,2.680)%
    --(1.800,2.680)--(1.800,0.900)--(3.764,0.900)--(3.770,0.908)--(3.771,0.920)%
    --(3.766,0.927)--(3.766,0.932)--(3.759,0.938)--(3.761,0.948)--(3.755,0.954)%
    --(3.760,0.966)--(3.760,0.969)--(3.757,0.975)--(3.760,0.989)--(3.756,0.993)%
    --(3.756,1.004)--(3.760,1.011)--(3.760,1.012)--(3.758,1.021)--(3.752,1.022)%
    --(3.749,1.025)--(3.756,1.037)--(3.753,1.040)--(3.751,1.040)--(3.746,1.051)%
    --(3.749,1.053)--(3.753,1.057)--(3.750,1.068)--(3.753,1.072)--(3.751,1.081)%
    --(3.746,1.083)--(3.744,1.091)--(3.749,1.097)--(3.746,1.107)--(3.744,1.107)%
    --(3.739,1.121)--(3.742,1.125)--(3.743,1.129)--(3.730,1.139)--(3.737,1.150)%
    --(3.728,1.158)--(3.734,1.168)--(3.735,1.168)--(3.738,1.183)--(3.729,1.184)%
    --(3.726,1.193)--(3.730,1.198)--(3.729,1.209)--(3.725,1.211)--(3.724,1.216)%
    --(3.727,1.218)--(3.731,1.227)--(3.728,1.229)--(3.728,1.239)--(3.719,1.245)%
    --(3.719,1.245)--(3.723,1.254)--(3.714,1.265)--(3.715,1.266)--(3.718,1.272)%
    --(3.718,1.278)--(3.726,1.287)--(3.725,1.290)--(3.714,1.297)--(3.724,1.309)%
    --(3.721,1.317)--(3.722,1.322)--(3.712,1.333)--(3.717,1.343)--(3.704,1.352)%
    --(3.704,1.355)--(3.713,1.364)--(3.708,1.374)--(3.702,1.375)--(3.700,1.384)%
    --(3.706,1.391)--(3.702,1.403)--(3.701,1.403)--(3.695,1.413)--(3.698,1.422)%
    --(3.697,1.423)--(3.696,1.440)--(3.696,1.440)--(3.696,1.440)--(3.698,1.450)%
    --(3.698,1.450)--(3.694,1.461)--(3.696,1.462)--(3.697,1.467)--(3.694,1.472)%
    --(3.686,1.475)--(3.687,1.478)--(3.688,1.482)--(3.688,1.486)--(3.679,1.494)%
    --(3.688,1.506)--(3.679,1.513)--(3.678,1.515)--(3.680,1.523)--(3.685,1.526)%
    --(3.682,1.537)--(3.676,1.540)--(3.676,1.548)--(3.672,1.553)--(3.676,1.564)%
    --(3.673,1.570)--(3.678,1.577)--(3.669,1.586)--(3.669,1.586)--(3.666,1.594)%
    --(3.671,1.601)--(3.668,1.609)--(3.673,1.614)--(3.673,1.615)--(3.664,1.624)%
    --(3.662,1.624)--(3.660,1.635)--(3.659,1.636)--(3.657,1.640)--(3.666,1.651)%
    --(3.654,1.661)--(3.655,1.662)--(3.654,1.664)--(3.654,1.675)--(3.649,1.681)%
    --(3.653,1.692)--(3.649,1.698)--(3.650,1.698)--(3.652,1.706)--(3.645,1.712)%
    --(3.647,1.721)--(3.643,1.725)--(3.641,1.731)--(3.643,1.735)--(3.640,1.743)%
    --(3.644,1.747)--(3.644,1.752)--(3.646,1.755)--(3.638,1.762)--(3.638,1.763)%
    --(3.636,1.767)--(3.639,1.777)--(3.632,1.781)--(3.631,1.784)--(3.632,1.789)%
    --(3.635,1.792)--(3.637,1.793)--(3.643,1.798)--(3.633,1.808)--(3.638,1.822)%
    --(3.627,1.824)--(3.625,1.827)--(3.625,1.836)--(3.633,1.841)--(3.633,1.849)%
    --(3.632,1.850)--(3.620,1.855)--(3.620,1.859)--(3.622,1.865)--(3.618,1.875)%
    --(3.623,1.881)--(3.625,1.884)--(3.625,1.887)--(3.619,1.891)--(3.616,1.891)%
    --(3.614,1.903)--(3.611,1.903)--(3.608,1.907)--(3.610,1.915)--(3.606,1.922)%
    --(3.610,1.932)--(3.602,1.938)--(3.604,1.950)--(3.604,1.950)--(3.601,1.953)%
    --(3.600,1.954)--(3.597,1.962)--(3.597,1.963)--(3.601,1.968)--(3.599,1.978)%
    --(3.593,1.980)--(3.592,1.984)--(3.590,1.989)--(3.592,1.997)--(3.587,2.002)%
    --(3.588,2.008)--(3.584,2.014)--(3.584,2.017)--(3.593,2.025)--(3.590,2.033)%
    --(3.589,2.034)--(3.589,2.044)--(3.581,2.051)--(3.581,2.056)--(3.573,2.061)%
    --(3.570,2.070)--(3.576,2.074)--(3.579,2.080)--(3.567,2.083)--(3.576,2.091)%
    --(3.570,2.101)--(3.569,2.101)--(3.565,2.106)--(3.557,2.112)--(3.558,2.117)%
    --(3.563,2.126)--(3.555,2.133)--(3.557,2.144)--(3.553,2.147)--(3.553,2.155)%
    --(3.554,2.159)--(3.552,2.160)--(3.552,2.172)--(3.543,2.177)--(3.546,2.186)%
    --(3.546,2.187)--(3.543,2.193)--(3.542,2.193)--(3.542,2.194)--(3.541,2.194)%
    --(3.540,2.195)--(3.537,2.197)--(3.539,2.206)--(3.536,2.212)--(3.530,2.213)%
    --(3.528,2.227)--(3.528,2.227)--(3.525,2.235)--(3.529,2.243)--(3.526,2.252)%
    --(3.519,2.255)--(3.522,2.272)--(3.514,2.272)--(3.511,2.279)--(3.516,2.286)%
    --(3.515,2.293)--(3.508,2.294)--(3.506,2.300)--(3.512,2.309)--(3.506,2.318)%
    --(3.502,2.316)--(3.497,2.325)--(3.500,2.335)--(3.497,2.338)--(3.497,2.343)%
    --(3.491,2.353)--(3.487,2.353)--(3.482,2.362)--(3.487,2.366)--(3.486,2.378)%
    --(3.485,2.380)--(3.482,2.387)--(3.474,2.385)--(3.468,2.395)--(3.468,2.398)%
    --(3.470,2.400)--(3.467,2.414)--(3.461,2.417)--(3.460,2.419)--(3.460,2.432)%
    --(3.448,2.436)--(3.447,2.438)--(3.452,2.453)--(3.441,2.459)--(3.439,2.463)%
    --(3.446,2.473)--(3.442,2.483)--(3.433,2.484)--(3.433,2.496)--(3.421,2.499)%
    --(3.420,2.507)--(3.427,2.515)--(3.425,2.522)--(3.414,2.525)--(3.415,2.537)%
    --(3.407,2.540)--(3.408,2.554)--(3.402,2.558)--(3.402,2.558)--(3.401,2.569)%
    --(3.393,2.570)--(3.388,2.578)--(3.391,2.586)--(3.389,2.593)--(3.382,2.592)%
    --(3.378,2.599)--(3.379,2.603)--(3.375,2.610)--(3.372,2.609)--(3.366,2.614)%
    --(3.366,2.615)--(3.361,2.622)--(3.362,2.625)--(3.353,2.631)--(3.352,2.631)%
    --(3.348,2.642)--(3.344,2.643)--(3.346,2.655)--(3.348,2.658)--(3.344,2.665)%
    --(3.337,2.664)--(3.334,2.674)--(3.331,2.675)--(3.330,2.677)--(3.326,2.676)%
    --(3.324,2.677)--(3.324,2.682)--(3.324,2.683)--(3.323,2.684)--(3.322,2.688)%
    --(3.318,2.686)--cycle;
\draw[gp path] (3.317,2.687)--(3.317,2.689)--(3.316,2.690)--(3.313,2.688)--(3.315,2.686)%
  --(3.316,2.685)--(3.313,2.682)--(3.312,2.682)--(3.313,2.688)--(3.312,2.689)--(3.310,2.687)%
  --(3.309,2.689)--(3.303,2.689)--(3.303,2.690)--(3.302,2.691)--(3.299,2.692)--(3.297,2.690)%
  --(3.293,2.684)--(3.287,2.689)--(3.284,2.688)--(3.279,2.694)--(3.274,2.690)--(3.269,2.693)%
  --(3.265,2.689)--(3.264,2.689)--(3.260,2.694)--(3.256,2.692)--(3.252,2.695)--(3.250,2.693)%
  --(3.245,2.693)--(3.245,2.691)--(3.241,2.688)--(3.241,2.692)--(3.238,2.692)--(3.238,2.689)%
  --(3.236,2.688)--(3.232,2.690)--(3.230,2.689)--(3.229,2.688)--(3.227,2.687)--(3.222,2.680)%
  --(3.215,2.686)--(3.215,2.691)--(3.209,2.698)--(3.201,2.691)--(3.196,2.693)--(3.191,2.687)%
  --(3.183,2.689)--(3.182,2.689)--(3.183,2.681)--(3.181,2.679)--(3.176,2.681)--(3.175,2.686)%
  --(3.177,2.689)--(3.167,2.695)--(3.171,2.685)--(3.166,2.683)--(3.166,2.676)--(3.165,2.675)%
  --(3.153,2.679)--(3.152,2.680)--(3.142,2.676)--(3.139,2.682)--(3.140,2.688)--(3.134,2.693)%
  --(3.132,2.695)--(3.124,2.694)--(3.121,2.687)--(3.112,2.691)--(3.108,2.684)--(3.109,2.682)%
  --(3.103,2.674)--(3.098,2.680)--(3.104,2.687)--(3.101,2.693)--(3.099,2.691)--(3.089,2.688)%
  --(3.088,2.686)--(3.087,2.684)--(3.087,2.683)--(3.070,2.683)--(3.069,2.687)--(3.068,2.689)%
  --(3.055,2.691)--(3.053,2.688)--(3.045,2.688)--(3.044,2.675)--(3.035,2.678)--(3.034,2.687)%
  --(3.027,2.685)--(3.025,2.688)--(3.022,2.691)--(3.017,2.685)--(3.017,2.684)--(3.012,2.682)%
  --(3.010,2.694)--(3.010,2.695)--(3.007,2.697)--(2.998,2.692)--(2.998,2.691)--(2.990,2.693)%
  --(2.989,2.686)--(2.993,2.680)--(2.988,2.680)--(2.987,2.681)--(2.984,2.679)--(2.983,2.679)%
  --(2.982,2.682)--(2.981,2.683)--(2.978,2.680)--(2.977,2.682)--(2.972,2.682)--(2.970,2.684)%
  --(2.970,2.685)--(2.969,2.687)--(2.960,2.689)--(2.963,2.679)--(2.957,2.678)--(2.956,2.685)%
  --(2.959,2.690)--(2.946,2.693)--(2.946,2.691)--(2.951,2.683)--(2.950,2.680)--(2.948,2.679)%
  --(2.942,2.684)--(2.940,2.682)--(2.940,2.680)--(2.934,2.672)--(2.928,2.678)--(2.919,2.673)%
  --(2.915,2.680)--(2.916,2.684)--(2.928,2.686)--(2.922,2.694)--(2.916,2.690)--(2.909,2.695)%
  --(2.902,2.687)--(2.902,2.685)--(2.897,2.684)--(2.886,2.682)--(2.886,2.681)--(2.881,2.683)%
  --(2.877,2.681)--(2.868,2.684)--(2.865,2.688)--(2.863,2.688)--(2.856,2.682)--(2.854,2.683)%
  --(2.845,2.681)--(2.843,2.683)--(2.841,2.683)--(2.833,2.688)--(2.828,2.684)--(2.828,2.682)%
  --(2.822,2.682)--(2.822,2.685)--(2.827,2.685)--(2.824,2.690)--(2.822,2.687)--(2.822,2.685)%
  --(2.820,2.685)--(2.819,2.686)--(2.821,2.687)--(2.820,2.689)--(2.819,2.687)--(2.818,2.687)%
  --(2.818,2.688)--(2.818,2.687)--(2.818,2.686)--(2.818,2.685)--(2.817,2.685)--(2.817,2.687)%
  --(2.817,2.688)--(2.818,2.688)--(2.817,2.688)--(2.817,2.689)--(2.816,2.689)--(2.815,2.689)%
  --(2.815,2.688)--(2.815,2.686)--(2.816,2.685)--(2.816,2.684)--(2.817,2.683)--(2.818,2.682)%
  --(2.817,2.681)--(2.816,2.681)--(2.814,2.681)--(2.814,2.683)--(2.815,2.683)--(2.814,2.685)%
  --(2.813,2.686)--(2.813,2.687)--(2.813,2.690)--(2.812,2.689)--(2.811,2.688)--(2.810,2.688)%
  --(2.810,2.687)--(2.809,2.686)--(2.808,2.687)--(2.809,2.689)--(2.810,2.689)--(2.811,2.690)%
  --(2.809,2.690)--(2.808,2.691)--(2.807,2.691)--(2.806,2.691)--(2.805,2.690)--(2.802,2.687)%
  --(2.800,2.689)--(2.796,2.693)--(2.793,2.687)--(2.796,2.681)--(2.794,2.677)--(2.788,2.675)%
  --(2.784,2.679)--(2.778,2.675)--(2.770,2.681)--(2.767,2.677)--(2.757,2.687)--(2.753,2.682)%
  --(2.744,2.686)--(2.739,2.681)--(2.730,2.689)--(2.728,2.688)--(2.727,2.680)--(2.720,2.680)%
  --(2.715,2.684)--(2.713,2.686)--(2.710,2.687)--(2.701,2.684)--(2.700,2.685)--(2.690,2.683)%
  --(2.687,2.691)--(2.677,2.687)--(2.675,2.682)--(2.675,2.681)--(2.673,2.678)--(2.661,2.678)%
  --(2.659,2.677)--(2.644,2.685)--(2.644,2.686)--(2.643,2.688)--(2.634,2.692)--(2.625,2.686)%
  --(2.624,2.684)--(2.610,2.681)--(2.604,2.687)--(2.601,2.686)--(2.597,2.686)--(2.593,2.683)%
  --(2.587,2.681)--(2.586,2.683)--(2.584,2.687)--(2.574,2.680)--(2.574,2.679)--(2.570,2.677)%
  --(2.563,2.678)--(2.562,2.681)--(2.554,2.680)--(2.553,2.684)--(2.547,2.686)--(2.544,2.681)%
  --(2.537,2.682)--(2.535,2.686)--(2.530,2.688)--(2.527,2.682)--(2.520,2.683)--(2.517,2.677)%
  --(2.514,2.675)--(2.509,2.678)--(2.508,2.679)--(2.499,2.679)--(2.498,2.677)--(2.488,2.679)%
  --(2.485,2.676)--(2.478,2.684)--(2.468,2.676)--(2.455,2.679)--(2.454,2.681)--(2.443,2.674)%
  --(2.442,2.674)--(2.440,2.677)--(2.440,2.681)--(2.432,2.686)--(2.428,2.680)--(2.426,2.679)%
  --(2.420,2.689)--(2.415,2.683)--(2.407,2.687)--(2.407,2.680)--(2.405,2.677)--(2.398,2.680)%
  --(2.397,2.682)--(2.393,2.685)--(2.389,2.691)--(2.387,2.690)--(2.380,2.680)--(2.377,2.682)%
  --(2.369,2.682)--(2.366,2.676)--(2.356,2.679)--(2.355,2.682)--(2.351,2.684)--(2.344,2.677)%
  --(2.338,2.683)--(2.337,2.683)--(2.337,2.682)--(2.323,2.684)--(2.322,2.682)--(2.321,2.680)%
  --(2.320,2.679)--(2.310,2.681)--(2.309,2.684)--(2.304,2.684)--(2.302,2.680)--(2.296,2.681)%
  --(2.291,2.687)--(2.285,2.683)--(2.282,2.687)--(2.272,2.686)--(2.271,2.678)--(2.263,2.677)%
  --(2.261,2.683)--(2.254,2.678)--(2.252,2.681)--(2.246,2.687)--(2.244,2.684)--(2.243,2.683)%
  --(2.234,2.683)--(2.229,2.690)--(2.226,2.689)--(2.216,2.692)--(2.215,2.683)--(2.213,2.681)%
  --(2.203,2.678)--(2.199,2.684)--(2.198,2.693)--(2.186,2.689)--(2.185,2.680)--(2.181,2.676)%
  --(2.172,2.679)--(2.170,2.675)--(2.163,2.676)--(2.157,2.686)--(2.152,2.682)--(2.144,2.680)%
  --(2.140,2.687)--(2.132,2.689)--(2.128,2.679)--(2.124,2.679)--(2.121,2.678)--(2.113,2.688)%
  --(2.110,2.687)--(2.109,2.687)--(2.098,2.681)--(2.094,2.684)--(2.084,2.679)--(2.080,2.680)%
  --(2.079,2.685)--(2.078,2.686)--(2.064,2.686)--(2.063,2.680)--(2.052,2.677)--(2.048,2.684)%
  --(2.042,2.678)--(2.034,2.683)--(2.033,2.683)--(2.029,2.679)--(2.021,2.683)--(2.016,2.677)%
  --(2.007,2.681)--(2.004,2.679)--(1.999,2.679)--(1.998,2.678)--(1.986,2.679)--(1.984,2.678)%
  --(1.976,2.682)--(1.968,2.674)--(1.963,2.681)--(1.957,2.682)--(1.956,2.681)--(1.950,2.673)%
  --(1.944,2.680)--(1.938,2.682)--(1.933,2.675)--(1.925,2.679)--(1.924,2.686)--(1.923,2.686)%
  --(1.915,2.684)--(1.912,2.678)--(1.906,2.680)--(1.905,2.682)--(1.894,2.675)--(1.888,2.681)%
  --(1.880,2.676)--(1.873,2.681)--(1.867,2.678)--(1.858,2.681)--(1.856,2.679)--(1.848,2.682)%
  --(1.847,2.681)--(1.846,2.680)--(1.838,2.680)--(1.835,2.685)--(1.833,2.685)--(1.827,2.676)%
  --(1.821,2.684)--(1.815,2.676)--(1.807,2.680)--(1.806,2.681)--(1.800,2.680);
\draw[gp path] (3.764,0.900)--(3.770,0.908)--(3.771,0.920)--(3.766,0.927)--(3.766,0.932)%
  --(3.759,0.938)--(3.761,0.948)--(3.755,0.954)--(3.760,0.966)--(3.760,0.969)--(3.757,0.975)%
  --(3.760,0.989)--(3.756,0.993)--(3.756,1.004)--(3.760,1.011)--(3.760,1.012)--(3.758,1.021)%
  --(3.752,1.022)--(3.749,1.025)--(3.756,1.037)--(3.753,1.040)--(3.751,1.040)--(3.746,1.051)%
  --(3.749,1.053)--(3.753,1.057)--(3.750,1.068)--(3.753,1.072)--(3.751,1.081)--(3.746,1.083)%
  --(3.744,1.091)--(3.749,1.097)--(3.746,1.107)--(3.744,1.107)--(3.739,1.121)--(3.742,1.125)%
  --(3.743,1.129)--(3.730,1.139)--(3.737,1.150)--(3.728,1.158)--(3.734,1.168)--(3.735,1.168)%
  --(3.738,1.183)--(3.729,1.184)--(3.726,1.193)--(3.730,1.198)--(3.729,1.209)--(3.725,1.211)%
  --(3.724,1.216)--(3.727,1.218)--(3.731,1.227)--(3.728,1.229)--(3.728,1.239)--(3.719,1.245)%
  --(3.723,1.254)--(3.714,1.265)--(3.715,1.266)--(3.718,1.272)--(3.718,1.278)--(3.726,1.287)%
  --(3.725,1.290)--(3.714,1.297)--(3.724,1.309)--(3.721,1.317)--(3.722,1.322)--(3.712,1.333)%
  --(3.717,1.343)--(3.704,1.352)--(3.704,1.355)--(3.713,1.364)--(3.708,1.374)--(3.702,1.375)%
  --(3.700,1.384)--(3.706,1.391)--(3.702,1.403)--(3.701,1.403)--(3.695,1.413)--(3.698,1.422)%
  --(3.697,1.423)--(3.696,1.440)--(3.698,1.450)--(3.694,1.461)--(3.696,1.462)--(3.697,1.467)%
  --(3.694,1.472)--(3.686,1.475)--(3.687,1.478)--(3.688,1.482)--(3.688,1.486)--(3.679,1.494)%
  --(3.688,1.506)--(3.679,1.513)--(3.678,1.515)--(3.680,1.523)--(3.685,1.526)--(3.682,1.537)%
  --(3.676,1.540)--(3.676,1.548)--(3.672,1.553)--(3.676,1.564)--(3.673,1.570)--(3.678,1.577)%
  --(3.669,1.586)--(3.666,1.594)--(3.671,1.601)--(3.668,1.609)--(3.673,1.614)--(3.673,1.615)%
  --(3.664,1.624)--(3.662,1.624)--(3.660,1.635)--(3.659,1.636)--(3.657,1.640)--(3.666,1.651)%
  --(3.654,1.661)--(3.655,1.662)--(3.654,1.664)--(3.654,1.675)--(3.649,1.681)--(3.653,1.692)%
  --(3.649,1.698)--(3.650,1.698)--(3.652,1.706)--(3.645,1.712)--(3.647,1.721)--(3.643,1.725)%
  --(3.641,1.731)--(3.643,1.735)--(3.640,1.743)--(3.644,1.747)--(3.644,1.752)--(3.646,1.755)%
  --(3.638,1.762)--(3.638,1.763)--(3.636,1.767)--(3.639,1.777)--(3.632,1.781)--(3.631,1.784)%
  --(3.632,1.789)--(3.635,1.792)--(3.637,1.793)--(3.643,1.798)--(3.633,1.808)--(3.638,1.822)%
  --(3.627,1.824)--(3.625,1.827)--(3.625,1.836)--(3.633,1.841)--(3.633,1.849)--(3.632,1.850)%
  --(3.620,1.855)--(3.620,1.859)--(3.622,1.865)--(3.618,1.875)--(3.623,1.881)--(3.625,1.884)%
  --(3.625,1.887)--(3.619,1.891)--(3.616,1.891)--(3.614,1.903)--(3.611,1.903)--(3.608,1.907)%
  --(3.610,1.915)--(3.606,1.922)--(3.610,1.932)--(3.602,1.938)--(3.604,1.950)--(3.601,1.953)%
  --(3.600,1.954)--(3.597,1.962)--(3.597,1.963)--(3.601,1.968)--(3.599,1.978)--(3.593,1.980)%
  --(3.592,1.984)--(3.590,1.989)--(3.592,1.997)--(3.587,2.002)--(3.588,2.008)--(3.584,2.014)%
  --(3.584,2.017)--(3.593,2.025)--(3.590,2.033)--(3.589,2.034)--(3.589,2.044)--(3.581,2.051)%
  --(3.581,2.056)--(3.573,2.061)--(3.570,2.070)--(3.576,2.074)--(3.579,2.080)--(3.567,2.083)%
  --(3.576,2.091)--(3.570,2.101)--(3.569,2.101)--(3.565,2.106)--(3.557,2.112)--(3.558,2.117)%
  --(3.563,2.126)--(3.555,2.133)--(3.557,2.144)--(3.553,2.147)--(3.553,2.155)--(3.554,2.159)%
  --(3.552,2.160)--(3.552,2.172)--(3.543,2.177)--(3.546,2.186)--(3.546,2.187)--(3.543,2.193)%
  --(3.542,2.193)--(3.542,2.194)--(3.541,2.194)--(3.540,2.195)--(3.537,2.197)--(3.539,2.206)%
  --(3.536,2.212)--(3.530,2.213)--(3.528,2.227)--(3.525,2.235)--(3.529,2.243)--(3.526,2.252)%
  --(3.519,2.255)--(3.522,2.272)--(3.514,2.272)--(3.511,2.279)--(3.516,2.286)--(3.515,2.293)%
  --(3.508,2.294)--(3.506,2.300)--(3.512,2.309)--(3.506,2.318)--(3.502,2.316)--(3.497,2.325)%
  --(3.500,2.335)--(3.497,2.338)--(3.497,2.343)--(3.491,2.353)--(3.487,2.353)--(3.482,2.362)%
  --(3.487,2.366)--(3.486,2.378)--(3.485,2.380)--(3.482,2.387)--(3.474,2.385)--(3.468,2.395)%
  --(3.468,2.398)--(3.470,2.400)--(3.467,2.414)--(3.461,2.417)--(3.460,2.419)--(3.460,2.432)%
  --(3.448,2.436)--(3.447,2.438)--(3.452,2.453)--(3.441,2.459)--(3.439,2.463)--(3.446,2.473)%
  --(3.442,2.483)--(3.433,2.484)--(3.433,2.496)--(3.421,2.499)--(3.420,2.507)--(3.427,2.515)%
  --(3.425,2.522)--(3.414,2.525)--(3.415,2.537)--(3.407,2.540)--(3.408,2.554)--(3.402,2.558)%
  --(3.401,2.569)--(3.393,2.570)--(3.388,2.578)--(3.391,2.586)--(3.389,2.593)--(3.382,2.592)%
  --(3.378,2.599)--(3.379,2.603)--(3.375,2.610)--(3.372,2.609)--(3.366,2.614)--(3.366,2.615)%
  --(3.361,2.622)--(3.362,2.625)--(3.353,2.631)--(3.352,2.631)--(3.348,2.642)--(3.344,2.643)%
  --(3.346,2.655)--(3.348,2.658)--(3.344,2.665)--(3.337,2.664)--(3.334,2.674)--(3.331,2.675)%
  --(3.330,2.677)--(3.326,2.676)--(3.324,2.677)--(3.324,2.682)--(3.324,2.683)--(3.323,2.684)%
  --(3.322,2.688)--(3.318,2.686)--(3.317,2.687);
\gpfill{rgb color={1.000,0.000,0.000}} (1.839,3.027)--(1.839,3.030)--(1.830,3.035)--(1.824,3.027)%
    --(1.824,3.027)--(1.828,3.022)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (1.839,3.027)--(1.839,3.030)--(1.830,3.035)--(1.824,3.027)--(1.828,3.022)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.970,2.691)--(2.970,2.692)--(2.967,2.700)--(2.961,2.697)%
    --(2.960,2.690)--(2.959,2.690)--(2.956,2.685)--(2.957,2.678)--(2.963,2.679)%
    --(2.960,2.689)--(2.969,2.687)--(2.970,2.685)--(2.970,2.684)--(2.972,2.682)%
    --(2.977,2.682)--(2.978,2.680)--(2.978,2.680)--(2.981,2.683)--(2.982,2.682)%
    --(2.983,2.679)--(2.984,2.679)--(2.987,2.681)--(2.988,2.680)--(2.993,2.680)%
    --(2.989,2.686)--(2.990,2.693)--(2.989,2.694)--(2.983,2.689)--(2.983,2.688)%
    --(2.980,2.686)--(2.980,2.684)--(2.977,2.684)--(2.977,2.687)--(2.977,2.688)%
    --(2.977,2.691)--(2.977,2.691)--cycle;
\draw[gp path] (2.970,2.691)--(2.970,2.692)--(2.967,2.700)--(2.961,2.697)--(2.960,2.690)%
  --(2.959,2.690)--(2.956,2.685)--(2.957,2.678)--(2.963,2.679)--(2.960,2.689)--(2.969,2.687)%
  --(2.970,2.685)--(2.970,2.684)--(2.972,2.682)--(2.977,2.682)--(2.978,2.680)--(2.981,2.683)%
  --(2.982,2.682)--(2.983,2.679)--(2.984,2.679)--(2.987,2.681)--(2.988,2.680)--(2.993,2.680)%
  --(2.989,2.686)--(2.990,2.693)--(2.989,2.694)--(2.983,2.689)--(2.983,2.688)--(2.980,2.686)%
  --(2.980,2.684)--(2.977,2.684)--(2.977,2.687)--(2.977,2.688)--(2.977,2.691)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.726,2.689)--(2.719,2.700)--(2.713,2.686)--(2.715,2.684)%
    --(2.715,2.684)--(2.720,2.680)--(2.727,2.680)--(2.728,2.688)--cycle;
\draw[gp path] (2.726,2.689)--(2.719,2.700)--(2.713,2.686)--(2.715,2.684)--(2.720,2.680)%
  --(2.727,2.680)--(2.728,2.688)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.238,2.689)--(3.238,2.692)--(3.235,2.695)--(3.232,2.690)%
    --(3.236,2.688)--cycle;
\draw[gp path] (3.238,2.689)--(3.238,2.692)--(3.235,2.695)--(3.232,2.690)--(3.236,2.688)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.818,2.691)--(2.817,2.694)--(2.815,2.694)--(2.814,2.695)%
    --(2.813,2.693)--(2.812,2.693)--(2.811,2.692)--(2.808,2.691)--(2.809,2.690)%
    --(2.811,2.690)--(2.811,2.690)--(2.810,2.689)--(2.809,2.689)--(2.808,2.687)%
    --(2.809,2.686)--(2.810,2.687)--(2.810,2.688)--(2.811,2.688)--(2.811,2.688)%
    --(2.812,2.689)--(2.813,2.690)--(2.813,2.690)--(2.813,2.687)--(2.813,2.687)%
    --(2.813,2.686)--(2.814,2.685)--(2.815,2.683)--(2.814,2.683)--(2.814,2.681)%
    --(2.814,2.681)--(2.816,2.681)--(2.816,2.681)--(2.817,2.681)--(2.818,2.682)%
    --(2.817,2.683)--(2.817,2.683)--(2.816,2.684)--(2.816,2.685)--(2.815,2.686)%
    --(2.815,2.688)--(2.815,2.688)--(2.815,2.689)--(2.816,2.689)--(2.817,2.689)%
    --(2.817,2.688)--(2.817,2.688)--(2.818,2.688)--(2.818,2.688)--(2.817,2.688)%
    --(2.817,2.687)--(2.817,2.687)--(2.817,2.685)--(2.818,2.685)--(2.818,2.686)%
    --(2.818,2.687)--(2.818,2.687)--(2.818,2.688)--(2.818,2.688)--(2.818,2.687)%
    --(2.818,2.687)--(2.819,2.687)--(2.820,2.689)--(2.821,2.687)--(2.819,2.686)%
    --(2.819,2.686)--(2.820,2.685)--(2.822,2.685)--(2.822,2.687)--(2.824,2.690)%
    --(2.827,2.685)--(2.822,2.685)--(2.822,2.682)--(2.828,2.682)--(2.828,2.684)%
    --(2.833,2.688)--(2.833,2.691)--(2.828,2.696)--(2.824,2.692)--(2.822,2.692)%
    --(2.820,2.690)--cycle;
\draw[gp path] (2.818,2.691)--(2.817,2.694)--(2.815,2.694)--(2.814,2.695)--(2.813,2.693)%
  --(2.812,2.693)--(2.811,2.692)--(2.808,2.691)--(2.809,2.690)--(2.811,2.690)--(2.810,2.689)%
  --(2.809,2.689)--(2.808,2.687)--(2.809,2.686)--(2.810,2.687)--(2.810,2.688)--(2.811,2.688)%
  --(2.812,2.689)--(2.813,2.690)--(2.813,2.687)--(2.813,2.686)--(2.814,2.685)--(2.815,2.683)%
  --(2.814,2.683)--(2.814,2.681)--(2.816,2.681)--(2.817,2.681)--(2.818,2.682)--(2.817,2.683)%
  --(2.816,2.684)--(2.816,2.685)--(2.815,2.686)--(2.815,2.688)--(2.815,2.689)--(2.816,2.689)%
  --(2.817,2.689)--(2.817,2.688)--(2.818,2.688)--(2.817,2.688)--(2.817,2.687)--(2.817,2.685)%
  --(2.818,2.685)--(2.818,2.686)--(2.818,2.687)--(2.818,2.688)--(2.818,2.687)--(2.819,2.687)%
  --(2.820,2.689)--(2.821,2.687)--(2.819,2.686)--(2.820,2.685)--(2.822,2.685)--(2.822,2.687)%
  --(2.824,2.690)--(2.827,2.685)--(2.822,2.685)--(2.822,2.682)--(2.828,2.682)--(2.828,2.684)%
  --(2.833,2.688)--(2.833,2.691)--(2.828,2.696)--(2.824,2.692)--(2.822,2.692)--(2.820,2.690)%
  --cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (1.800,2.680)--(1.800,2.680)--(1.806,2.681)--(1.807,2.680)%
    --(1.815,2.676)--(1.821,2.684)--(1.827,2.676)--(1.833,2.685)--(1.830,2.688)%
    --(1.821,2.686)--(1.821,2.685)--(1.808,2.689)--(1.807,2.692)--(1.800,2.703)--(1.800,2.703)--cycle;
\draw[gp path] (1.800,2.680)--(1.806,2.681)--(1.807,2.680)--(1.815,2.676)--(1.821,2.684)%
  --(1.827,2.676)--(1.833,2.685)--(1.830,2.688)--(1.821,2.686)--(1.821,2.685)--(1.808,2.689)%
  --(1.807,2.692)--(1.800,2.703);
\gpfill{rgb color={1.000,0.000,0.000}} (3.155,2.690)--(3.153,2.696)--(3.144,2.696)--(3.140,2.688)%
    --(3.140,2.688)--(3.139,2.682)--(3.142,2.676)--(3.152,2.680)--(3.153,2.679)%
    --(3.165,2.675)--(3.166,2.676)--(3.166,2.683)--(3.171,2.685)--(3.167,2.695)%
    --(3.167,2.696)--(3.165,2.695)--(3.162,2.690)--cycle;
\draw[gp path] (3.155,2.690)--(3.153,2.696)--(3.144,2.696)--(3.140,2.688)--(3.139,2.682)%
  --(3.142,2.676)--(3.152,2.680)--(3.153,2.679)--(3.165,2.675)--(3.166,2.676)--(3.166,2.683)%
  --(3.171,2.685)--(3.167,2.695)--(3.167,2.696)--(3.165,2.695)--(3.162,2.690)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.108,2.684)--(3.112,2.691)--(3.112,2.694)--(3.108,2.698)%
    --(3.101,2.693)--(3.104,2.687)--(3.098,2.680)--(3.098,2.680)--(3.103,2.674)%
    --(3.109,2.682)--cycle;
\draw[gp path] (3.108,2.684)--(3.112,2.691)--(3.112,2.694)--(3.108,2.698)--(3.101,2.693)%
  --(3.104,2.687)--(3.098,2.680)--(3.103,2.674)--(3.109,2.682)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (3.017,2.685)--(3.022,2.691)--(3.020,2.697)--(3.016,2.696)%
    --(3.015,2.695)--(3.010,2.695)--(3.010,2.694)--(3.012,2.682)--(3.017,2.684)--cycle;
\draw[gp path] (3.017,2.685)--(3.022,2.691)--(3.020,2.697)--(3.016,2.696)--(3.015,2.695)%
  --(3.010,2.695)--(3.010,2.694)--(3.012,2.682)--(3.017,2.684)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.803,2.691)--(2.802,2.693)--(2.796,2.693)--(2.800,2.689)%
    --(2.802,2.687)--(2.805,2.690)--cycle;
\draw[gp path] (2.803,2.691)--(2.802,2.693)--(2.796,2.693)--(2.800,2.689)--(2.802,2.687)%
  --(2.805,2.690)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.309,2.692)--(3.308,2.692)--(3.303,2.690)--(3.303,2.689)%
    --(3.309,2.689)--(3.310,2.687)--(3.312,2.689)--(3.313,2.688)--(3.312,2.682)%
    --(3.313,2.682)--(3.316,2.685)--(3.315,2.686)--(3.313,2.688)--(3.316,2.690)%
    --(3.316,2.690)--(3.313,2.692)--(3.312,2.692)--(3.312,2.692)--cycle;
\draw[gp path] (3.309,2.692)--(3.308,2.692)--(3.303,2.690)--(3.303,2.689)--(3.309,2.689)%
  --(3.310,2.687)--(3.312,2.689)--(3.313,2.688)--(3.312,2.682)--(3.313,2.682)--(3.316,2.685)%
  --(3.315,2.686)--(3.313,2.688)--(3.316,2.690)--(3.313,2.692)--(3.312,2.692)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (3.245,2.691)--(3.245,2.693)--(3.241,2.692)--(3.241,2.688)--cycle;
\draw[gp path] (3.245,2.691)--(3.245,2.693)--(3.241,2.692)--(3.241,2.688)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.854,2.683)--(2.856,2.682)--(2.863,2.688)--(2.858,2.699)%
    --(2.854,2.698)--(2.852,2.695)--(2.844,2.694)--(2.843,2.684)--(2.843,2.683)%
    --(2.845,2.681)--cycle;
\draw[gp path] (2.854,2.683)--(2.856,2.682)--(2.863,2.688)--(2.858,2.699)--(2.854,2.698)%
  --(2.852,2.695)--(2.844,2.694)--(2.843,2.684)--(2.843,2.683)--(2.845,2.681)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (3.035,2.689)--(3.029,2.695)--(3.025,2.688)--(3.027,2.685)%
    --(3.034,2.687)--(3.035,2.678)--(3.044,2.675)--(3.045,2.688)--(3.041,2.692)--cycle;
\draw[gp path] (3.035,2.689)--(3.029,2.695)--(3.025,2.688)--(3.027,2.685)--(3.034,2.687)%
  --(3.035,2.678)--(3.044,2.675)--(3.045,2.688)--(3.041,2.692)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.675,2.682)--(2.677,2.687)--(2.676,2.694)--(2.671,2.698)%
    --(2.671,2.698)--(2.668,2.694)--(2.660,2.695)--(2.657,2.692)--(2.657,2.691)%
    --(2.644,2.686)--(2.644,2.685)--(2.659,2.677)--(2.659,2.677)--(2.661,2.678)%
    --(2.673,2.678)--(2.675,2.681)--cycle;
\draw[gp path] (2.675,2.682)--(2.677,2.687)--(2.676,2.694)--(2.671,2.698)--(2.668,2.694)%
  --(2.660,2.695)--(2.657,2.692)--(2.657,2.691)--(2.644,2.686)--(2.644,2.685)--(2.659,2.677)%
  --(2.661,2.678)--(2.673,2.678)--(2.675,2.681)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (2.313,2.694)--(2.312,2.696)--(2.300,2.693)--(2.296,2.695)%
    --(2.291,2.687)--(2.296,2.681)--(2.302,2.680)--(2.304,2.684)--(2.309,2.684)%
    --(2.310,2.681)--(2.320,2.679)--(2.321,2.680)--(2.322,2.682)--(2.323,2.684)%
    --(2.337,2.682)--(2.337,2.683)--(2.329,2.696)--(2.325,2.694)--(2.324,2.692)--cycle;
\draw[gp path] (2.313,2.694)--(2.312,2.696)--(2.300,2.693)--(2.296,2.695)--(2.291,2.687)%
  --(2.296,2.681)--(2.302,2.680)--(2.304,2.684)--(2.309,2.684)--(2.310,2.681)--(2.320,2.679)%
  --(2.321,2.680)--(2.322,2.682)--(2.323,2.684)--(2.337,2.682)--(2.337,2.683)--(2.329,2.696)%
  --(2.325,2.694)--(2.324,2.692)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.561,2.693)--(2.545,2.696)--(2.545,2.696)--(2.540,2.695)%
    --(2.535,2.686)--(2.537,2.682)--(2.544,2.681)--(2.547,2.686)--(2.553,2.684)%
    --(2.554,2.680)--(2.562,2.681)--(2.563,2.678)--(2.570,2.677)--(2.574,2.679)%
    --(2.574,2.680)--(2.584,2.687)--(2.586,2.683)--(2.587,2.681)--(2.593,2.683)%
    --(2.597,2.686)--(2.594,2.690)--(2.587,2.691)--(2.584,2.689)--(2.576,2.697)%
    --(2.570,2.690)--(2.563,2.691)--(2.562,2.693)--cycle;
\draw[gp path] (2.561,2.693)--(2.545,2.696)--(2.540,2.695)--(2.535,2.686)--(2.537,2.682)%
  --(2.544,2.681)--(2.547,2.686)--(2.553,2.684)--(2.554,2.680)--(2.562,2.681)--(2.563,2.678)%
  --(2.570,2.677)--(2.574,2.679)--(2.574,2.680)--(2.584,2.687)--(2.586,2.683)--(2.587,2.681)%
  --(2.593,2.683)--(2.597,2.686)--(2.594,2.690)--(2.587,2.691)--(2.584,2.689)--(2.576,2.697)%
  --(2.570,2.690)--(2.563,2.691)--(2.562,2.693)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (2.407,2.687)--(2.415,2.683)--(2.420,2.689)--(2.426,2.679)%
    --(2.428,2.680)--(2.432,2.686)--(2.440,2.681)--(2.440,2.677)--(2.442,2.674)%
    --(2.443,2.674)--(2.454,2.681)--(2.455,2.679)--(2.468,2.676)--(2.468,2.676)%
    --(2.478,2.684)--(2.485,2.676)--(2.488,2.679)--(2.498,2.677)--(2.498,2.677)%
    --(2.499,2.679)--(2.508,2.679)--(2.509,2.678)--(2.514,2.675)--(2.517,2.677)%
    --(2.520,2.683)--(2.527,2.682)--(2.530,2.688)--(2.527,2.695)--(2.518,2.693)%
    --(2.517,2.691)--(2.508,2.690)--(2.504,2.693)--(2.499,2.690)--(2.495,2.691)%
    --(2.492,2.688)--(2.482,2.692)--(2.482,2.692)--(2.478,2.686)--(2.471,2.693)%
    --(2.465,2.686)--(2.456,2.692)--(2.453,2.689)--(2.447,2.691)--(2.444,2.689)%
    --(2.434,2.696)--(2.432,2.696)--(2.431,2.693)--(2.420,2.692)--(2.420,2.692)%
    --(2.408,2.696)--(2.405,2.693)--(2.400,2.697)--(2.390,2.693)--(2.389,2.691)%
    --(2.393,2.685)--(2.397,2.682)--(2.398,2.680)--(2.405,2.677)--(2.407,2.680)--cycle;
\draw[gp path] (2.407,2.687)--(2.415,2.683)--(2.420,2.689)--(2.426,2.679)--(2.428,2.680)%
  --(2.432,2.686)--(2.440,2.681)--(2.440,2.677)--(2.442,2.674)--(2.443,2.674)--(2.454,2.681)%
  --(2.455,2.679)--(2.468,2.676)--(2.478,2.684)--(2.485,2.676)--(2.488,2.679)--(2.498,2.677)%
  --(2.499,2.679)--(2.508,2.679)--(2.509,2.678)--(2.514,2.675)--(2.517,2.677)--(2.520,2.683)%
  --(2.527,2.682)--(2.530,2.688)--(2.527,2.695)--(2.518,2.693)--(2.517,2.691)--(2.508,2.690)%
  --(2.504,2.693)--(2.499,2.690)--(2.495,2.691)--(2.492,2.688)--(2.482,2.692)--(2.478,2.686)%
  --(2.471,2.693)--(2.465,2.686)--(2.456,2.692)--(2.453,2.689)--(2.447,2.691)--(2.444,2.689)%
  --(2.434,2.696)--(2.432,2.696)--(2.431,2.693)--(2.420,2.692)--(2.408,2.696)--(2.405,2.693)%
  --(2.400,2.697)--(2.390,2.693)--(2.389,2.691)--(2.393,2.685)--(2.397,2.682)--(2.398,2.680)%
  --(2.405,2.677)--(2.407,2.680)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.370,2.697)--(2.368,2.696)--(2.365,2.690)--(2.360,2.691)%
    --(2.357,2.694)--(2.347,2.691)--(2.344,2.692)--(2.342,2.689)--(2.338,2.683)%
    --(2.344,2.677)--(2.351,2.684)--(2.355,2.682)--(2.356,2.679)--(2.366,2.676)%
    --(2.369,2.682)--(2.377,2.682)--(2.380,2.680)--(2.387,2.690)--(2.380,2.696)%
    --(2.376,2.693)--cycle;
\draw[gp path] (2.370,2.697)--(2.368,2.696)--(2.365,2.690)--(2.360,2.691)--(2.357,2.694)%
  --(2.347,2.691)--(2.344,2.692)--(2.342,2.689)--(2.338,2.683)--(2.344,2.677)--(2.351,2.684)%
  --(2.355,2.682)--(2.356,2.679)--(2.366,2.676)--(2.369,2.682)--(2.377,2.682)--(2.380,2.680)%
  --(2.387,2.690)--(2.380,2.696)--(2.376,2.693)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.739,2.681)--(2.744,2.686)--(2.742,2.694)--(2.735,2.697)%
    --(2.730,2.689)--cycle;
\draw[gp path] (2.739,2.681)--(2.744,2.686)--(2.742,2.694)--(2.735,2.697)--(2.730,2.689)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.242,2.688)--(3.241,2.688)--(3.239,2.688)--(3.238,2.686)%
    --(3.240,2.683)--(3.237,2.683)--(3.236,2.684)--(3.231,2.684)--(3.232,2.680)%
    --(3.232,2.680)--(3.236,2.680)--(3.238,2.679)--(3.240,2.681)--(3.243,2.679)%
    --(3.245,2.681)--(3.245,2.681)--(3.248,2.683)--(3.246,2.687)--(3.244,2.684)%
    --(3.242,2.685)--cycle;
\draw[gp path] (3.242,2.688)--(3.241,2.688)--(3.239,2.688)--(3.238,2.686)--(3.240,2.683)%
  --(3.237,2.683)--(3.236,2.684)--(3.231,2.684)--(3.232,2.680)--(3.236,2.680)--(3.238,2.679)%
  --(3.240,2.681)--(3.243,2.679)--(3.245,2.681)--(3.248,2.683)--(3.246,2.687)--(3.244,2.684)%
  --(3.242,2.685)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.222,2.680)--(3.227,2.687)--(3.220,2.693)--(3.215,2.691)%
    --(3.215,2.686)--cycle;
\draw[gp path] (3.222,2.680)--(3.227,2.687)--(3.220,2.693)--(3.215,2.691)--(3.215,2.686)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.087,2.683)--(3.087,2.684)--(3.078,2.692)--(3.069,2.687)%
    --(3.070,2.683)--cycle;
\draw[gp path] (3.087,2.683)--(3.087,2.684)--(3.078,2.692)--(3.069,2.687)--(3.070,2.683)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.946,2.691)--(2.946,2.693)--(2.934,2.695)--(2.932,2.689)%
    --(2.928,2.686)--(2.928,2.686)--(2.916,2.684)--(2.915,2.680)--(2.919,2.673)%
    --(2.928,2.678)--(2.934,2.672)--(2.940,2.680)--(2.940,2.682)--(2.942,2.684)%
    --(2.948,2.679)--(2.950,2.680)--(2.951,2.683)--cycle;
\draw[gp path] (2.946,2.691)--(2.946,2.693)--(2.934,2.695)--(2.932,2.689)--(2.928,2.686)%
  --(2.916,2.684)--(2.915,2.680)--(2.919,2.673)--(2.928,2.678)--(2.934,2.672)--(2.940,2.680)%
  --(2.940,2.682)--(2.942,2.684)--(2.948,2.679)--(2.950,2.680)--(2.951,2.683)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.886,2.682)--(2.897,2.684)--(2.902,2.685)--(2.902,2.687)%
    --(2.898,2.693)--(2.891,2.694)--cycle;
\draw[gp path] (2.886,2.682)--(2.897,2.684)--(2.902,2.685)--(2.902,2.687)--(2.898,2.693)%
  --(2.891,2.694)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.865,2.688)--(2.868,2.684)--(2.877,2.681)--(2.881,2.683)%
    --(2.878,2.692)--(2.870,2.694)--cycle;
\draw[gp path] (2.865,2.688)--(2.868,2.684)--(2.877,2.681)--(2.881,2.683)--(2.878,2.692)%
  --(2.870,2.694)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (2.244,2.684)--(2.246,2.687)--(2.252,2.681)--(2.254,2.678)%
    --(2.261,2.683)--(2.262,2.686)--(2.259,2.687)--(2.252,2.693)--(2.246,2.687)%
    --(2.243,2.691)--(2.231,2.693)--(2.229,2.690)--(2.234,2.683)--(2.243,2.683)--cycle;
\draw[gp path] (2.244,2.684)--(2.246,2.687)--(2.252,2.681)--(2.254,2.678)--(2.261,2.683)%
  --(2.262,2.686)--(2.259,2.687)--(2.252,2.693)--(2.246,2.687)--(2.243,2.691)--(2.231,2.693)%
  --(2.229,2.690)--(2.234,2.683)--(2.243,2.683)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.624,2.684)--(2.625,2.686)--(2.622,2.690)--(2.606,2.692)%
    --(2.604,2.687)--(2.610,2.681)--cycle;
\draw[gp path] (2.624,2.684)--(2.625,2.686)--(2.622,2.690)--(2.606,2.692)--(2.604,2.687)%
  --(2.610,2.681)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.180,2.690)--(2.172,2.693)--(2.168,2.689)--(2.163,2.690)%
    --(2.158,2.689)--(2.157,2.686)--(2.163,2.676)--(2.170,2.675)--(2.172,2.679)%
    --(2.181,2.676)--(2.185,2.680)--(2.186,2.689)--(2.183,2.691)--cycle;
\draw[gp path] (2.180,2.690)--(2.172,2.693)--(2.168,2.689)--(2.163,2.690)--(2.158,2.689)%
  --(2.157,2.686)--(2.163,2.676)--(2.170,2.675)--(2.172,2.679)--(2.181,2.676)--(2.185,2.680)%
  --(2.186,2.689)--(2.183,2.691)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.840,2.692)--(1.835,2.685)--(1.838,2.680)--(1.846,2.680)%
    --(1.847,2.681)--(1.840,2.692)--cycle;
\draw[gp path] (1.840,2.692)--(1.835,2.685)--(1.838,2.680)--(1.846,2.680)--(1.847,2.681)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.124,2.679)--(2.128,2.679)--(2.132,2.689)--(2.130,2.692)%
    --(2.121,2.690)--(2.115,2.690)--(2.113,2.688)--(2.121,2.678)--cycle;
\draw[gp path] (2.124,2.679)--(2.128,2.679)--(2.132,2.689)--(2.130,2.692)--(2.121,2.690)%
  --(2.115,2.690)--(2.113,2.688)--(2.121,2.678)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.203,2.678)--(2.213,2.681)--(2.215,2.683)--(2.216,2.692)%
    --(2.215,2.693)--(2.198,2.693)--(2.199,2.684)--cycle;
\draw[gp path] (2.203,2.678)--(2.213,2.681)--(2.215,2.683)--(2.216,2.692)--(2.215,2.693)%
  --(2.198,2.693)--(2.199,2.684)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.094,2.684)--(2.094,2.686)--(2.087,2.692)--(2.079,2.685)%
    --(2.080,2.680)--(2.084,2.679)--cycle;
\draw[gp path] (2.094,2.684)--(2.094,2.686)--(2.087,2.692)--(2.079,2.685)--(2.080,2.680)%
  --(2.084,2.679)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.177,2.689)--(3.175,2.686)--(3.176,2.681)--(3.181,2.679)%
    --(3.183,2.681)--(3.182,2.689)--(3.178,2.690)--cycle;
\draw[gp path] (3.177,2.689)--(3.175,2.686)--(3.176,2.681)--(3.181,2.679)--(3.183,2.681)%
  --(3.182,2.689)--(3.178,2.690)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.807,2.684)--(2.806,2.686)--(2.804,2.685)--(2.802,2.686)%
    --(2.799,2.682)--(2.802,2.680)--(2.805,2.683)--(2.807,2.682)--(2.807,2.683)%
    --(2.809,2.682)--(2.809,2.680)--(2.811,2.681)--(2.811,2.681)--(2.812,2.681)%
    --(2.812,2.683)--(2.810,2.683)--(2.810,2.684)--(2.809,2.685)--cycle;
\draw[gp path] (2.807,2.684)--(2.806,2.686)--(2.804,2.685)--(2.802,2.686)--(2.799,2.682)%
  --(2.802,2.680)--(2.805,2.683)--(2.807,2.682)--(2.807,2.683)--(2.809,2.682)--(2.809,2.680)%
  --(2.811,2.681)--(2.812,2.681)--(2.812,2.683)--(2.810,2.683)--(2.810,2.684)--(2.809,2.685)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.034,2.683)--(2.042,2.678)--(2.048,2.684)--(2.052,2.677)%
    --(2.063,2.680)--(2.064,2.686)--(2.063,2.689)--(2.062,2.690)--(2.049,2.686)%
    --(2.048,2.685)--(2.042,2.690)--cycle;
\draw[gp path] (2.034,2.683)--(2.042,2.678)--(2.048,2.684)--(2.052,2.677)--(2.063,2.680)%
  --(2.064,2.686)--(2.063,2.689)--(2.062,2.690)--(2.049,2.686)--(2.048,2.685)--(2.042,2.690)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.309,2.684)--(3.304,2.686)--(3.302,2.682)--(3.303,2.680)%
    --(3.305,2.678)--(3.309,2.681)--(3.310,2.682)--cycle;
\draw[gp path] (3.309,2.684)--(3.304,2.686)--(3.302,2.682)--(3.303,2.680)--(3.305,2.678)%
  --(3.309,2.681)--(3.310,2.682)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.770,2.687)--(2.758,2.689)--(2.757,2.687)--(2.767,2.677)%
    --(2.770,2.681)--(2.778,2.675)--(2.784,2.679)--(2.788,2.675)--(2.794,2.677)%
    --(2.796,2.681)--(2.793,2.687)--(2.784,2.686)--(2.782,2.689)--(2.781,2.691)%
    --(2.772,2.689)--cycle;
\draw[gp path] (2.770,2.687)--(2.758,2.689)--(2.757,2.687)--(2.767,2.677)--(2.770,2.681)%
  --(2.778,2.675)--(2.784,2.679)--(2.788,2.675)--(2.794,2.677)--(2.796,2.681)--(2.793,2.687)%
  --(2.784,2.686)--(2.782,2.689)--(2.781,2.691)--(2.772,2.689)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (1.999,2.679)--(1.997,2.687)--(1.986,2.679)--(1.998,2.678)--cycle;
\draw[gp path] (1.999,2.679)--(1.997,2.687)--(1.986,2.679)--(1.998,2.678)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (2.819,2.683)--(2.818,2.682)--(2.819,2.680)--(2.819,2.680)%
    --(2.821,2.680)--(2.821,2.681)--cycle;
\draw[gp path] (2.819,2.683)--(2.818,2.682)--(2.819,2.680)--(2.821,2.680)--(2.821,2.681)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.800,5.489)--(1.800,4.532)--(1.800,4.532)--(1.806,4.537)%
    --(1.820,4.539)--(1.823,4.536)--(1.829,4.525)--(1.840,4.535)--(1.846,4.534)%
    --(1.854,4.545)--(1.863,4.539)--(1.873,4.549)--(1.878,4.541)--(1.887,4.536)%
    --(1.887,4.536)--(1.892,4.533)--(1.893,4.532)--(1.899,4.525)--(1.909,4.535)%
    --(1.912,4.534)--(1.920,4.542)--(1.930,4.532)--(1.936,4.535)--(1.944,4.527)%
    --(1.954,4.535)--(1.961,4.533)--(1.968,4.541)--(1.975,4.539)--(1.981,4.527)%
    --(1.989,4.532)--(1.997,4.525)--(2.003,4.535)--(2.012,4.535)--(2.012,4.536)%
    --(2.019,4.534)--(2.022,4.532)--(2.028,4.520)--(2.040,4.532)--(2.052,4.520)%
    --(2.058,4.530)--(2.070,4.530)--(2.075,4.520)--(2.087,4.532)--(2.099,4.520)%
    --(2.105,4.531)--(2.108,4.534)--(2.114,4.536)--(2.115,4.536)--(2.124,4.536)%
    --(2.130,4.528)--(2.137,4.532)--(2.142,4.529)--(2.148,4.515)--(2.148,4.515)%
    --(2.156,4.531)--(2.162,4.532)--(2.168,4.525)--(2.172,4.512)--(2.176,4.510)%
    --(2.180,4.525)--(2.187,4.533)--(2.193,4.530)--(2.199,4.535)--(2.207,4.530)%
    --(2.216,4.537)--(2.221,4.534)--(2.227,4.535)--(2.231,4.533)--(2.234,4.526)%
    --(2.245,4.529)--(2.249,4.522)--(2.259,4.524)--(2.264,4.539)--(2.265,4.539)%
    --(2.273,4.530)--(2.282,4.525)--(2.282,4.524)--(2.290,4.521)--(2.298,4.525)%
    --(2.305,4.514)--(2.309,4.516)--(2.312,4.528)--(2.321,4.526)--(2.328,4.531)%
    --(2.330,4.531)--(2.336,4.516)--(2.345,4.520)--(2.354,4.513)--(2.362,4.524)%
    --(2.372,4.516)--(2.378,4.519)--(2.387,4.513)--(2.391,4.523)--(2.403,4.517)%
    --(2.406,4.520)--(2.417,4.517)--(2.418,4.517)--(2.425,4.516)--(2.428,4.515)%
    --(2.432,4.521)--(2.443,4.518)--(2.446,4.525)--(2.455,4.524)--(2.457,4.527)%
    --(2.466,4.527)--(2.469,4.518)--(2.471,4.514)--(2.474,4.514)--(2.483,4.523)%
    --(2.492,4.510)--(2.498,4.515)--(2.503,4.522)--(2.508,4.518)--(2.518,4.517)%
    --(2.522,4.524)--(2.531,4.517)--(2.534,4.514)--(2.540,4.517)--(2.547,4.512)%
    --(2.554,4.514)--(2.560,4.520)--(2.564,4.517)--(2.573,4.514)--(2.576,4.519)%
    --(2.579,4.531)--(2.590,4.526)--(2.593,4.518)--(2.604,4.518)--(2.606,4.526)%
    --(2.617,4.531)--(2.619,4.521)--(2.628,4.516)--(2.631,4.517)--(2.636,4.526)%
    --(2.645,4.524)--(2.652,4.530)--(2.653,4.530)--(2.661,4.516)--(2.668,4.518)%
    --(2.670,4.517)--(2.676,4.518)--(2.682,4.517)--(2.689,4.525)--(2.696,4.515)%
    --(2.702,4.512)--(2.707,4.516)--(2.718,4.511)--(2.724,4.517)--(2.734,4.513)%
    --(2.746,4.528)--(2.749,4.527)--(2.760,4.531)--(2.769,4.528)--(2.774,4.529)%
    --(2.782,4.519)--(2.788,4.511)--(2.789,4.511)--(2.796,4.522)--(2.797,4.527)%
    --(2.814,4.521)--(2.818,4.526)--(2.822,4.525)--(2.829,4.519)--(2.831,4.520)%
    --(2.841,4.519)--(2.846,4.532)--(2.847,4.533)--(2.857,4.527)--(2.861,4.528)%
    --(2.867,4.523)--(2.877,4.525)--(2.878,4.524)--(2.885,4.522)--(2.891,4.526)%
    --(2.897,4.518)--(2.902,4.516)--(2.907,4.519)--(2.908,4.521)--(2.911,4.536)%
    --(2.928,4.525)--(2.929,4.518)--(2.943,4.510)--(2.948,4.521)--(2.950,4.524)%
    --(2.963,4.521)--(2.966,4.533)--(2.973,4.534)--(2.979,4.525)--(2.990,4.534)%
    --(2.999,4.525)--(3.005,4.533)--(3.017,4.533)--(3.017,4.532)--(3.024,4.532)%
    --(3.031,4.524)--(3.039,4.533)--(3.043,4.533)--(3.045,4.532)--(3.053,4.517)%
    --(3.061,4.533)--(3.073,4.531)--(3.076,4.535)--(3.084,4.535)--(3.088,4.529)%
    --(3.100,4.533)--(3.104,4.525)--(3.116,4.539)--(3.122,4.529)--(3.133,4.540)%
    --(3.134,4.540)--(3.141,4.528)--(3.147,4.533)--(3.153,4.533)--(3.158,4.539)%
    --(3.163,4.533)--(3.172,4.537)--(3.176,4.530)--(3.179,4.532)--(3.183,4.537)%
    --(3.190,4.535)--(3.191,4.533)--(3.203,4.530)--(3.205,4.537)--(3.206,4.539)%
    --(3.212,4.544)--(3.221,4.536)--(3.222,4.533)--(3.231,4.531)--(3.236,4.542)%
    --(3.239,4.540)--(3.240,4.540)--(3.242,4.534)--(3.248,4.532)--(3.256,4.545)%
    --(3.265,4.533)--(3.273,4.532)--(3.274,4.535)--(3.286,4.539)--(3.287,4.546)%
    --(3.289,4.548)--(3.302,4.541)--(3.304,4.548)--(3.312,4.548)--(3.315,4.543)%
    --(3.323,4.544)--(3.328,4.553)--(3.335,4.543)--(3.339,4.542)--(3.345,4.547)%
    --(3.348,4.552)--(3.352,4.550)--(3.357,4.553)--(3.365,4.549)--(3.369,4.552)%
    --(3.374,4.550)--(3.377,4.542)--(3.384,4.546)--(3.391,4.541)--(3.395,4.545)%
    --(3.403,4.543)--(3.408,4.547)--(3.409,4.559)--(3.416,4.561)--(3.422,4.541)%
    --(3.428,4.543)--(3.430,4.552)--(3.433,4.555)--(3.435,4.556)--(3.443,4.553)%
    --(3.449,4.560)--(3.456,4.552)--(3.465,4.560)--(3.472,4.557)--(3.476,4.559)%
    --(3.483,4.554)--(3.489,4.550)--(3.492,4.554)--(3.498,4.561)--(3.505,4.557)%
    --(3.514,4.563)--(3.519,4.558)--(3.522,4.558)--(3.527,4.564)--(3.536,4.563)%
    --(3.539,4.568)--(3.552,4.559)--(3.553,4.559)--(3.557,4.561)--(3.570,4.552)%
    --(3.574,4.565)--(3.581,4.566)--(3.586,4.562)--(3.592,4.566)--(3.598,4.565)%
    --(3.602,4.552)--(3.613,4.560)--(3.624,4.558)--(3.626,4.560)--(3.634,4.560)%
    --(3.639,4.549)--(3.636,4.544)--(3.633,4.534)--(3.634,4.533)--(3.642,4.520)%
    --(3.641,4.515)--(3.643,4.507)--(3.642,4.499)--(3.647,4.493)--(3.645,4.482)%
    --(3.649,4.477)--(3.647,4.470)--(3.650,4.463)--(3.651,4.462)--(3.653,4.461)%
    --(3.655,4.453)--(3.651,4.447)--(3.654,4.438)--(3.650,4.435)--(3.649,4.430)%
    --(3.654,4.420)--(3.653,4.418)--(3.653,4.413)--(3.655,4.407)--(3.653,4.400)%
    --(3.654,4.399)--(3.658,4.395)--(3.659,4.389)--(3.652,4.382)--(3.654,4.373)%
    --(3.656,4.372)--(3.657,4.364)--(3.660,4.361)--(3.655,4.351)--(3.657,4.349)%
    --(3.658,4.348)--(3.661,4.345)--(3.662,4.341)--(3.657,4.333)--(3.660,4.327)%
    --(3.657,4.319)--(3.657,4.318)--(3.663,4.309)--(3.661,4.306)--(3.661,4.298)%
    --(3.662,4.292)--(3.665,4.291)--(3.664,4.281)--(3.666,4.281)--(3.669,4.276)%
    --(3.670,4.275)--(3.664,4.265)--(3.665,4.263)--(3.662,4.247)--(3.666,4.244)%
    --(3.669,4.239)--(3.671,4.238)--(3.670,4.226)--(3.674,4.220)--(3.670,4.215)%
    --(3.670,4.211)--(3.667,4.207)--(3.671,4.198)--(3.673,4.197)--(3.674,4.191)%
    --(3.667,4.185)--(3.668,4.177)--(3.676,4.174)--(3.673,4.164)--(3.673,4.159)%
    --(3.676,4.157)--(3.673,4.147)--(3.674,4.146)--(3.675,4.139)--(3.678,4.137)%
    --(3.675,4.126)--(3.677,4.124)--(3.676,4.117)--(3.676,4.117)--(3.673,4.105)%
    --(3.675,4.100)--(3.673,4.098)--(3.677,4.077)--(3.677,4.077)--(3.672,4.072)%
    --(3.679,4.058)--(3.676,4.055)--(3.678,4.046)--(3.674,4.038)--(3.674,4.037)%
    --(3.677,4.035)--(3.679,4.034)--(3.680,4.018)--(3.675,4.014)--(3.680,4.004)%
    --(3.676,3.996)--(3.679,3.990)--(3.676,3.986)--(3.678,3.977)--(3.678,3.974)%
    --(3.677,3.974)--(3.680,3.964)--(3.679,3.964)--(3.675,3.955)--(3.676,3.954)%
    --(3.679,3.947)--(3.677,3.943)--(3.678,3.941)--(3.675,3.931)--(3.678,3.924)%
    --(3.678,3.924)--(3.678,3.914)--(3.682,3.910)--(3.680,3.907)--(3.680,3.901)%
    --(3.680,3.900)--(3.679,3.893)--(3.679,3.892)--(3.679,3.891)--(3.677,3.887)%
    --(3.678,3.885)--(3.679,3.884)--(3.678,3.881)--(3.678,3.881)--(3.679,3.881)%
    --(3.680,3.879)--(3.682,3.880)--(3.681,3.881)--(3.681,3.882)--(3.682,3.883)%
    --(3.682,3.884)--(3.683,3.885)--(3.683,3.885)--(3.685,3.889)--(3.686,3.891)%
    --(3.686,3.891)--(3.686,3.892)--(3.685,3.893)--(3.686,3.900)--(3.686,3.900)%
    --(3.688,3.902)--(3.688,3.910)--(3.689,3.910)--(3.692,3.920)--(3.691,3.921)%
    --(3.693,3.932)--(3.693,3.932)--(3.698,3.946)--(3.698,3.947)--(3.699,3.962)%
    --(3.696,3.964)--(3.699,3.978)--(3.704,3.980)--(3.704,3.985)--(3.702,3.994)%
    --(3.704,3.998)--(3.702,4.009)--(3.705,4.011)--(3.707,4.024)--(3.704,4.027)%
    --(3.710,4.037)--(3.707,4.041)--(3.707,4.050)--(3.709,4.051)--(3.711,4.052)%
    --(3.713,4.052)--(3.711,4.060)--(3.712,4.064)--(3.715,4.066)--(3.709,4.075)%
    --(3.714,4.080)--(3.714,4.081)--(3.715,4.082)--(3.711,4.096)--(3.712,4.096)%
    --(3.718,4.108)--(3.718,4.108)--(3.718,4.108)--(3.710,4.117)--(3.712,4.120)%
    --(3.715,4.123)--(3.717,4.128)--(3.721,4.129)--(3.723,4.135)--(3.716,4.144)%
    --(3.716,4.145)--(3.717,4.145)--(3.719,4.150)--(3.723,4.155)--(3.719,4.164)%
    --(3.723,4.174)--(3.725,4.174)--(3.729,4.181)--(3.723,4.195)--(3.731,4.202)%
    --(3.731,4.205)--(3.726,4.211)--(3.732,4.223)--(3.728,4.227)--(3.728,4.231)%
    --(3.734,4.238)--(3.736,4.239)--(3.736,4.249)--(3.735,4.250)--(3.732,4.262)%
    --(3.734,4.267)--(3.734,4.267)--(3.739,4.275)--(3.732,4.284)--(3.732,4.284)%
    --(3.732,4.291)--(3.738,4.297)--(3.737,4.299)--(3.741,4.310)--(3.741,4.310)%
    --(3.741,4.320)--(3.742,4.330)--(3.740,4.334)--(3.741,4.336)--(3.741,4.343)%
    --(3.740,4.346)--(3.744,4.354)--(3.743,4.359)--(3.748,4.370)--(3.747,4.375)%
    --(3.746,4.376)--(3.744,4.385)--(3.744,4.388)--(3.745,4.390)--(3.741,4.397)%
    --(3.744,4.404)--(3.745,4.407)--(3.748,4.408)--(3.751,4.412)--(3.748,4.420)%
    --(3.753,4.428)--(3.749,4.438)--(3.755,4.444)--(3.753,4.454)--(3.747,4.456)%
    --(3.748,4.467)--(3.751,4.468)--(3.754,4.477)--(3.754,4.477)--(3.754,4.489)%
    --(3.756,4.491)--(3.756,4.501)--(3.758,4.505)--(3.754,4.513)--(3.758,4.519)%
    --(3.751,4.529)--(3.756,4.535)--(3.756,4.536)--(3.755,4.544)--(3.759,4.557)%
    --(3.760,4.557)--(3.760,4.559)--(3.755,4.571)--(3.761,4.579)--(3.758,4.588)%
    --(3.763,4.597)--(3.756,4.607)--(3.759,4.613)--(3.758,4.616)--(3.771,4.627)%
    --(3.766,4.634)--(3.766,4.637)--(3.763,4.649)--(3.764,4.651)--(3.762,4.664)%
    --(3.764,4.668)--(3.767,4.670)--(3.768,4.684)--(3.768,4.684)--(3.768,4.684)%
    --(3.766,4.697)--(3.766,4.698)--(3.765,4.711)--(3.770,4.713)--(3.770,4.713)%
    --(3.772,4.721)--(3.766,4.726)--(3.767,4.736)--(3.772,4.738)--(3.773,4.753)%
    --(3.770,4.756)--(3.769,4.760)--(3.773,4.766)--(3.772,4.772)--(3.769,4.778)%
    --(3.773,4.785)--(3.771,4.793)--(3.777,4.798)--(3.776,4.808)--(3.783,4.813)%
    --(3.780,4.820)--(3.779,4.820)--(3.776,4.829)--(3.779,4.836)--(3.778,4.839)%
    --(3.782,4.848)--(3.781,4.853)--(3.787,4.864)--(3.785,4.870)--(3.780,4.874)%
    --(3.786,4.891)--(3.781,4.897)--(3.789,4.907)--(3.787,4.915)--(3.782,4.916)%
    --(3.779,4.921)--(3.783,4.929)--(3.780,4.935)--(3.786,4.943)--(3.786,4.946)%
    --(3.787,4.949)--(3.782,4.960)--(3.786,4.962)--(3.789,4.964)--(3.787,4.977)%
    --(3.786,4.977)--(3.783,4.989)--(3.781,4.991)--(3.782,4.995)--(3.790,5.000)%
    --(3.790,5.007)--(3.790,5.007)--(3.794,5.021)--(3.788,5.025)--(3.790,5.033)%
    --(3.797,5.038)--(3.795,5.046)--(3.796,5.047)--(3.798,5.054)--(3.794,5.061)%
    --(3.796,5.068)--(3.790,5.075)--(3.792,5.080)--(3.794,5.081)--(3.798,5.083)%
    --(3.796,5.094)--(3.800,5.098)--(3.799,5.106)--(3.793,5.109)--(3.793,5.118)%
    --(3.800,5.122)--(3.798,5.132)--(3.789,5.136)--(3.791,5.144)--(3.794,5.146)%
    --(3.799,5.153)--(3.796,5.161)--(3.800,5.168)--(3.797,5.175)--(3.799,5.182)%
    --(3.795,5.189)--(3.800,5.199)--(3.799,5.201)--(3.805,5.212)--(3.799,5.220)%
    --(3.799,5.224)--(3.798,5.231)--(3.801,5.236)--(3.798,5.248)--(3.804,5.253)%
    --(3.802,5.264)--(3.809,5.269)--(3.809,5.273)--(3.807,5.279)--(3.811,5.286)%
    --(3.804,5.298)--(3.819,5.310)--(3.814,5.314)--(3.808,5.316)--(3.803,5.320)%
    --(3.802,5.324)--(3.804,5.327)--(3.807,5.329)--(3.810,5.330)--(3.813,5.331)%
    --(3.809,5.343)--(3.812,5.347)--(3.811,5.353)--(3.818,5.361)--(3.813,5.370)%
    --(3.813,5.373)--(3.813,5.381)--(3.814,5.383)--(3.811,5.392)--(3.813,5.399)%
    --(3.807,5.404)--(3.808,5.414)--(3.810,5.416)--(3.812,5.419)--(3.821,5.428)%
    --(3.812,5.437)--(3.814,5.444)--(3.804,5.456)--(3.818,5.459)--(3.821,5.464)%
    --(3.815,5.473)--(3.819,5.479)--(3.819,5.482)--(3.821,5.486)--(3.821,5.489)--cycle;
\draw[gp path] (1.800,4.532)--(1.806,4.537)--(1.820,4.539)--(1.823,4.536)--(1.829,4.525)%
  --(1.840,4.535)--(1.846,4.534)--(1.854,4.545)--(1.863,4.539)--(1.873,4.549)--(1.878,4.541)%
  --(1.887,4.536)--(1.892,4.533)--(1.893,4.532)--(1.899,4.525)--(1.909,4.535)--(1.912,4.534)%
  --(1.920,4.542)--(1.930,4.532)--(1.936,4.535)--(1.944,4.527)--(1.954,4.535)--(1.961,4.533)%
  --(1.968,4.541)--(1.975,4.539)--(1.981,4.527)--(1.989,4.532)--(1.997,4.525)--(2.003,4.535)%
  --(2.012,4.535)--(2.012,4.536)--(2.019,4.534)--(2.022,4.532)--(2.028,4.520)--(2.040,4.532)%
  --(2.052,4.520)--(2.058,4.530)--(2.070,4.530)--(2.075,4.520)--(2.087,4.532)--(2.099,4.520)%
  --(2.105,4.531)--(2.108,4.534)--(2.114,4.536)--(2.115,4.536)--(2.124,4.536)--(2.130,4.528)%
  --(2.137,4.532)--(2.142,4.529)--(2.148,4.515)--(2.156,4.531)--(2.162,4.532)--(2.168,4.525)%
  --(2.172,4.512)--(2.176,4.510)--(2.180,4.525)--(2.187,4.533)--(2.193,4.530)--(2.199,4.535)%
  --(2.207,4.530)--(2.216,4.537)--(2.221,4.534)--(2.227,4.535)--(2.231,4.533)--(2.234,4.526)%
  --(2.245,4.529)--(2.249,4.522)--(2.259,4.524)--(2.264,4.539)--(2.265,4.539)--(2.273,4.530)%
  --(2.282,4.525)--(2.282,4.524)--(2.290,4.521)--(2.298,4.525)--(2.305,4.514)--(2.309,4.516)%
  --(2.312,4.528)--(2.321,4.526)--(2.328,4.531)--(2.330,4.531)--(2.336,4.516)--(2.345,4.520)%
  --(2.354,4.513)--(2.362,4.524)--(2.372,4.516)--(2.378,4.519)--(2.387,4.513)--(2.391,4.523)%
  --(2.403,4.517)--(2.406,4.520)--(2.417,4.517)--(2.418,4.517)--(2.425,4.516)--(2.428,4.515)%
  --(2.432,4.521)--(2.443,4.518)--(2.446,4.525)--(2.455,4.524)--(2.457,4.527)--(2.466,4.527)%
  --(2.469,4.518)--(2.471,4.514)--(2.474,4.514)--(2.483,4.523)--(2.492,4.510)--(2.498,4.515)%
  --(2.503,4.522)--(2.508,4.518)--(2.518,4.517)--(2.522,4.524)--(2.531,4.517)--(2.534,4.514)%
  --(2.540,4.517)--(2.547,4.512)--(2.554,4.514)--(2.560,4.520)--(2.564,4.517)--(2.573,4.514)%
  --(2.576,4.519)--(2.579,4.531)--(2.590,4.526)--(2.593,4.518)--(2.604,4.518)--(2.606,4.526)%
  --(2.617,4.531)--(2.619,4.521)--(2.628,4.516)--(2.631,4.517)--(2.636,4.526)--(2.645,4.524)%
  --(2.652,4.530)--(2.653,4.530)--(2.661,4.516)--(2.668,4.518)--(2.670,4.517)--(2.676,4.518)%
  --(2.682,4.517)--(2.689,4.525)--(2.696,4.515)--(2.702,4.512)--(2.707,4.516)--(2.718,4.511)%
  --(2.724,4.517)--(2.734,4.513)--(2.746,4.528)--(2.749,4.527)--(2.760,4.531)--(2.769,4.528)%
  --(2.774,4.529)--(2.782,4.519)--(2.788,4.511)--(2.789,4.511)--(2.796,4.522)--(2.797,4.527)%
  --(2.814,4.521)--(2.818,4.526)--(2.822,4.525)--(2.829,4.519)--(2.831,4.520)--(2.841,4.519)%
  --(2.846,4.532)--(2.847,4.533)--(2.857,4.527)--(2.861,4.528)--(2.867,4.523)--(2.877,4.525)%
  --(2.878,4.524)--(2.885,4.522)--(2.891,4.526)--(2.897,4.518)--(2.902,4.516)--(2.907,4.519)%
  --(2.908,4.521)--(2.911,4.536)--(2.928,4.525)--(2.929,4.518)--(2.943,4.510)--(2.948,4.521)%
  --(2.950,4.524)--(2.963,4.521)--(2.966,4.533)--(2.973,4.534)--(2.979,4.525)--(2.990,4.534)%
  --(2.999,4.525)--(3.005,4.533)--(3.017,4.533)--(3.017,4.532)--(3.024,4.532)--(3.031,4.524)%
  --(3.039,4.533)--(3.043,4.533)--(3.045,4.532)--(3.053,4.517)--(3.061,4.533)--(3.073,4.531)%
  --(3.076,4.535)--(3.084,4.535)--(3.088,4.529)--(3.100,4.533)--(3.104,4.525)--(3.116,4.539)%
  --(3.122,4.529)--(3.133,4.540)--(3.134,4.540)--(3.141,4.528)--(3.147,4.533)--(3.153,4.533)%
  --(3.158,4.539)--(3.163,4.533)--(3.172,4.537)--(3.176,4.530)--(3.179,4.532)--(3.183,4.537)%
  --(3.190,4.535)--(3.191,4.533)--(3.203,4.530)--(3.205,4.537)--(3.206,4.539)--(3.212,4.544)%
  --(3.221,4.536)--(3.222,4.533)--(3.231,4.531)--(3.236,4.542)--(3.239,4.540)--(3.240,4.540)%
  --(3.242,4.534)--(3.248,4.532)--(3.256,4.545)--(3.265,4.533)--(3.273,4.532)--(3.274,4.535)%
  --(3.286,4.539)--(3.287,4.546)--(3.289,4.548)--(3.302,4.541)--(3.304,4.548)--(3.312,4.548)%
  --(3.315,4.543)--(3.323,4.544)--(3.328,4.553)--(3.335,4.543)--(3.339,4.542)--(3.345,4.547)%
  --(3.348,4.552)--(3.352,4.550)--(3.357,4.553)--(3.365,4.549)--(3.369,4.552)--(3.374,4.550)%
  --(3.377,4.542)--(3.384,4.546)--(3.391,4.541)--(3.395,4.545)--(3.403,4.543)--(3.408,4.547)%
  --(3.409,4.559)--(3.416,4.561)--(3.422,4.541)--(3.428,4.543)--(3.430,4.552)--(3.433,4.555)%
  --(3.435,4.556)--(3.443,4.553)--(3.449,4.560)--(3.456,4.552)--(3.465,4.560)--(3.472,4.557)%
  --(3.476,4.559)--(3.483,4.554)--(3.489,4.550)--(3.492,4.554)--(3.498,4.561)--(3.505,4.557)%
  --(3.514,4.563)--(3.519,4.558)--(3.522,4.558)--(3.527,4.564)--(3.536,4.563)--(3.539,4.568)%
  --(3.552,4.559)--(3.553,4.559)--(3.557,4.561)--(3.570,4.552)--(3.574,4.565)--(3.581,4.566)%
  --(3.586,4.562)--(3.592,4.566)--(3.598,4.565)--(3.602,4.552)--(3.613,4.560)--(3.624,4.558)%
  --(3.626,4.560)--(3.634,4.560)--(3.639,4.549)--(3.636,4.544)--(3.633,4.534)--(3.634,4.533)%
  --(3.642,4.520)--(3.641,4.515)--(3.643,4.507)--(3.642,4.499)--(3.647,4.493)--(3.645,4.482)%
  --(3.649,4.477)--(3.647,4.470)--(3.650,4.463)--(3.651,4.462)--(3.653,4.461)--(3.655,4.453)%
  --(3.651,4.447)--(3.654,4.438)--(3.650,4.435)--(3.649,4.430)--(3.654,4.420)--(3.653,4.418)%
  --(3.653,4.413)--(3.655,4.407)--(3.653,4.400)--(3.654,4.399)--(3.658,4.395)--(3.659,4.389)%
  --(3.652,4.382)--(3.654,4.373)--(3.656,4.372)--(3.657,4.364)--(3.660,4.361)--(3.655,4.351)%
  --(3.657,4.349)--(3.658,4.348)--(3.661,4.345)--(3.662,4.341)--(3.657,4.333)--(3.660,4.327)%
  --(3.657,4.319)--(3.657,4.318)--(3.663,4.309)--(3.661,4.306)--(3.661,4.298)--(3.662,4.292)%
  --(3.665,4.291)--(3.664,4.281)--(3.666,4.281)--(3.669,4.276)--(3.670,4.275)--(3.664,4.265)%
  --(3.665,4.263)--(3.662,4.247)--(3.666,4.244)--(3.669,4.239)--(3.671,4.238)--(3.670,4.226)%
  --(3.674,4.220)--(3.670,4.215)--(3.670,4.211)--(3.667,4.207)--(3.671,4.198)--(3.673,4.197)%
  --(3.674,4.191)--(3.667,4.185)--(3.668,4.177)--(3.676,4.174)--(3.673,4.164)--(3.673,4.159)%
  --(3.676,4.157)--(3.673,4.147)--(3.674,4.146)--(3.675,4.139)--(3.678,4.137)--(3.675,4.126)%
  --(3.677,4.124)--(3.676,4.117)--(3.673,4.105)--(3.675,4.100)--(3.673,4.098)--(3.677,4.077)%
  --(3.672,4.072)--(3.679,4.058)--(3.676,4.055)--(3.678,4.046)--(3.674,4.038)--(3.674,4.037)%
  --(3.677,4.035)--(3.679,4.034)--(3.680,4.018)--(3.675,4.014)--(3.680,4.004)--(3.676,3.996)%
  --(3.679,3.990)--(3.676,3.986)--(3.678,3.977)--(3.678,3.974)--(3.677,3.974)--(3.680,3.964)%
  --(3.679,3.964)--(3.675,3.955)--(3.676,3.954)--(3.679,3.947)--(3.677,3.943)--(3.678,3.941)%
  --(3.675,3.931)--(3.678,3.924)--(3.678,3.914)--(3.682,3.910)--(3.680,3.907)--(3.680,3.901)%
  --(3.680,3.900)--(3.679,3.893)--(3.679,3.892)--(3.679,3.891)--(3.677,3.887)--(3.678,3.885)%
  --(3.679,3.884)--(3.678,3.881)--(3.679,3.881)--(3.680,3.879)--(3.682,3.880)--(3.681,3.881)%
  --(3.681,3.882)--(3.682,3.883)--(3.682,3.884)--(3.683,3.885)--(3.685,3.889)--(3.686,3.891)%
  --(3.686,3.892)--(3.685,3.893)--(3.686,3.900)--(3.688,3.902)--(3.688,3.910)--(3.689,3.910)%
  --(3.692,3.920)--(3.691,3.921)--(3.693,3.932)--(3.698,3.946)--(3.698,3.947)--(3.699,3.962)%
  --(3.696,3.964)--(3.699,3.978)--(3.704,3.980)--(3.704,3.985)--(3.702,3.994)--(3.704,3.998)%
  --(3.702,4.009)--(3.705,4.011)--(3.707,4.024)--(3.704,4.027)--(3.710,4.037)--(3.707,4.041)%
  --(3.707,4.050)--(3.709,4.051)--(3.711,4.052)--(3.713,4.052)--(3.711,4.060)--(3.712,4.064)%
  --(3.715,4.066)--(3.709,4.075)--(3.714,4.080)--(3.714,4.081)--(3.715,4.082)--(3.711,4.096)%
  --(3.712,4.096)--(3.718,4.108)--(3.710,4.117)--(3.712,4.120)--(3.715,4.123)--(3.717,4.128)%
  --(3.721,4.129)--(3.723,4.135)--(3.716,4.144)--(3.716,4.145)--(3.717,4.145)--(3.719,4.150)%
  --(3.723,4.155)--(3.719,4.164)--(3.723,4.174)--(3.725,4.174)--(3.729,4.181)--(3.723,4.195)%
  --(3.731,4.202)--(3.731,4.205)--(3.726,4.211)--(3.732,4.223)--(3.728,4.227)--(3.728,4.231)%
  --(3.734,4.238)--(3.736,4.239)--(3.736,4.249)--(3.735,4.250)--(3.732,4.262)--(3.734,4.267)%
  --(3.739,4.275)--(3.732,4.284)--(3.732,4.291)--(3.738,4.297)--(3.737,4.299)--(3.741,4.310)%
  --(3.741,4.320)--(3.742,4.330)--(3.740,4.334)--(3.741,4.336)--(3.741,4.343)--(3.740,4.346)%
  --(3.744,4.354)--(3.743,4.359)--(3.748,4.370)--(3.747,4.375)--(3.746,4.376)--(3.744,4.385)%
  --(3.744,4.388)--(3.745,4.390)--(3.741,4.397)--(3.744,4.404)--(3.745,4.407)--(3.748,4.408)%
  --(3.751,4.412)--(3.748,4.420)--(3.753,4.428)--(3.749,4.438)--(3.755,4.444)--(3.753,4.454)%
  --(3.747,4.456)--(3.748,4.467)--(3.751,4.468)--(3.754,4.477)--(3.754,4.489)--(3.756,4.491)%
  --(3.756,4.501)--(3.758,4.505)--(3.754,4.513)--(3.758,4.519)--(3.751,4.529)--(3.756,4.535)%
  --(3.756,4.536)--(3.755,4.544)--(3.759,4.557)--(3.760,4.557)--(3.760,4.559)--(3.755,4.571)%
  --(3.761,4.579)--(3.758,4.588)--(3.763,4.597)--(3.756,4.607)--(3.759,4.613)--(3.758,4.616)%
  --(3.771,4.627)--(3.766,4.634)--(3.766,4.637)--(3.763,4.649)--(3.764,4.651)--(3.762,4.664)%
  --(3.764,4.668)--(3.767,4.670)--(3.768,4.684)--(3.766,4.697)--(3.766,4.698)--(3.765,4.711)%
  --(3.770,4.713)--(3.772,4.721)--(3.766,4.726)--(3.767,4.736)--(3.772,4.738)--(3.773,4.753)%
  --(3.770,4.756)--(3.769,4.760)--(3.773,4.766)--(3.772,4.772)--(3.769,4.778)--(3.773,4.785)%
  --(3.771,4.793)--(3.777,4.798)--(3.776,4.808)--(3.783,4.813)--(3.780,4.820)--(3.779,4.820)%
  --(3.776,4.829)--(3.779,4.836)--(3.778,4.839)--(3.782,4.848)--(3.781,4.853)--(3.787,4.864)%
  --(3.785,4.870)--(3.780,4.874)--(3.786,4.891)--(3.781,4.897)--(3.789,4.907)--(3.787,4.915)%
  --(3.782,4.916)--(3.779,4.921)--(3.783,4.929)--(3.780,4.935)--(3.786,4.943)--(3.786,4.946)%
  --(3.787,4.949)--(3.782,4.960)--(3.786,4.962)--(3.789,4.964)--(3.787,4.977)--(3.786,4.977)%
  --(3.783,4.989)--(3.781,4.991)--(3.782,4.995)--(3.790,5.000)--(3.790,5.007)--(3.794,5.021)%
  --(3.788,5.025)--(3.790,5.033)--(3.797,5.038)--(3.795,5.046)--(3.796,5.047)--(3.798,5.054)%
  --(3.794,5.061)--(3.796,5.068)--(3.790,5.075)--(3.792,5.080)--(3.794,5.081)--(3.798,5.083)%
  --(3.796,5.094)--(3.800,5.098)--(3.799,5.106)--(3.793,5.109)--(3.793,5.118)--(3.800,5.122)%
  --(3.798,5.132)--(3.789,5.136)--(3.791,5.144)--(3.794,5.146)--(3.799,5.153)--(3.796,5.161)%
  --(3.800,5.168)--(3.797,5.175)--(3.799,5.182)--(3.795,5.189)--(3.800,5.199)--(3.799,5.201)%
  --(3.805,5.212)--(3.799,5.220)--(3.799,5.224)--(3.798,5.231)--(3.801,5.236)--(3.798,5.248)%
  --(3.804,5.253)--(3.802,5.264)--(3.809,5.269)--(3.809,5.273)--(3.807,5.279)--(3.811,5.286)%
  --(3.804,5.298)--(3.819,5.310)--(3.814,5.314)--(3.808,5.316)--(3.803,5.320)--(3.802,5.324)%
  --(3.804,5.327)--(3.807,5.329)--(3.810,5.330)--(3.813,5.331)--(3.809,5.343)--(3.812,5.347)%
  --(3.811,5.353)--(3.818,5.361)--(3.813,5.370)--(3.813,5.373)--(3.813,5.381)--(3.814,5.383)%
  --(3.811,5.392)--(3.813,5.399)--(3.807,5.404)--(3.808,5.414)--(3.810,5.416)--(3.812,5.419)%
  --(3.821,5.428)--(3.812,5.437)--(3.814,5.444)--(3.804,5.456)--(3.818,5.459)--(3.821,5.464)%
  --(3.815,5.473)--(3.819,5.479)--(3.819,5.482)--(3.821,5.486)--(3.821,5.489);
\gpfill{rgb color={0.933,0.510,0.933}} (2.742,2.972)--(2.743,2.980)--(2.740,2.983)--(2.729,2.983)%
    --(2.727,2.980)--(2.725,2.977)--(2.713,2.982)--(2.712,2.987)--(2.700,2.987)%
    --(2.697,2.978)--(2.684,2.984)--(2.683,2.983)--(2.675,2.984)--(2.672,2.979)%
    --(2.667,2.978)--(2.664,2.982)--(2.664,2.992)--(2.661,2.992)--(2.654,2.988)%
    --(2.654,2.986)--(2.643,2.986)--(2.643,2.990)--(2.640,2.993)--(2.637,2.992)%
    --(2.630,2.993)--(2.629,2.992)--(2.624,2.992)--(2.619,2.991)--(2.619,2.991)%
    --(2.613,2.998)--(2.606,2.988)--(2.594,2.993)--(2.590,2.988)--(2.580,2.986)%
    --(2.577,2.996)--(2.575,2.998)--(2.562,2.997)--(2.556,2.991)--(2.550,2.998)%
    --(2.548,3.001)--(2.547,3.004)--(2.536,3.007)--(2.532,2.996)--(2.521,2.999)%
    --(2.517,2.993)--(2.505,3.001)--(2.500,2.996)--(2.495,2.996)--(2.488,3.000)%
    --(2.487,3.003)--(2.487,3.004)--(2.476,3.010)--(2.474,3.011)--(2.466,2.999)%
    --(2.462,3.002)--(2.456,3.000)--(2.447,3.009)--(2.440,3.002)--(2.431,3.010)%
    --(2.428,3.005)--(2.417,3.008)--(2.417,3.011)--(2.407,3.015)--(2.402,3.008)%
    --(2.393,3.011)--(2.393,3.011)--(2.381,3.019)--(2.377,3.014)--(2.369,3.015)%
    --(2.367,3.009)--(2.356,3.013)--(2.355,3.009)--(2.345,3.019)--(2.344,3.018)%
    --(2.342,3.010)--(2.335,3.009)--(2.333,3.011)--(2.331,3.017)--(2.325,3.021)%
    --(2.322,3.017)--(2.316,3.008)--(2.306,3.020)--(2.296,3.010)--(2.291,3.019)%
    --(2.286,3.024)--(2.276,3.014)--(2.272,3.021)--(2.267,3.026)--(2.262,3.021)%
    --(2.257,3.014)--(2.246,3.025)--(2.245,3.025)--(2.237,3.014)--(2.229,3.019)%
    --(2.229,3.019)--(2.221,3.014)--(2.215,3.018)--(2.208,3.013)--(2.200,3.019)%
    --(2.195,3.016)--(2.190,3.018)--(2.185,3.018)--(2.181,3.025)--(2.171,3.022)%
    --(2.170,3.018)--(2.159,3.014)--(2.156,3.018)--(2.150,3.019)--(2.143,3.020)%
    --(2.141,3.018)--(2.130,3.020)--(2.127,3.017)--(2.118,3.017)--(2.115,3.016)%
    --(2.111,3.021)--(2.107,3.021)--(2.101,3.026)--(2.096,3.034)--(2.086,3.025)%
    --(2.077,3.034)--(2.072,3.026)--(2.070,3.025)--(2.064,3.027)--(2.057,3.025)%
    --(2.056,3.026)--(2.051,3.034)--(2.042,3.026)--(2.036,3.030)--(2.030,3.029)%
    --(2.026,3.030)--(2.021,3.020)--(2.014,3.019)--(2.011,3.014)--(2.001,3.015)%
    --(1.999,3.018)--(1.994,3.020)--(1.989,3.018)--(1.982,3.025)--(1.974,3.018)%
    --(1.974,3.019)--(1.970,3.025)--(1.969,3.030)--(1.959,3.028)--(1.957,3.020)%
    --(1.956,3.019)--(1.947,3.024)--(1.946,3.027)--(1.938,3.027)--(1.935,3.032)%
    --(1.929,3.030)--(1.927,3.028)--(1.921,3.031)--(1.917,3.031)--(1.912,3.021)%
    --(1.906,3.021)--(1.902,3.020)--(1.896,3.025)--(1.888,3.019)--(1.884,3.022)%
    --(1.881,3.027)--(1.872,3.021)--(1.867,3.024)--(1.859,3.018)--(1.853,3.022)%
    --(1.850,3.020)--(1.840,3.025)--(1.839,3.027)--(1.828,3.022)--(1.824,3.027)%
    --(1.824,3.027)--(1.817,3.035)--(1.808,3.030)--(1.805,3.034)--(1.805,3.042)%
    --(1.800,3.043)--(1.800,3.043)--(1.800,2.703)--(1.800,2.703)--(1.807,2.692)%
    --(1.808,2.689)--(1.821,2.685)--(1.821,2.686)--(1.830,2.688)--(1.833,2.685)%
    --(1.835,2.685)--(1.840,2.692)--(1.840,2.692)--(1.847,2.681)--(1.848,2.682)%
    --(1.856,2.679)--(1.858,2.681)--(1.867,2.678)--(1.873,2.681)--(1.880,2.676)%
    --(1.888,2.681)--(1.894,2.675)--(1.905,2.682)--(1.906,2.680)--(1.912,2.678)%
    --(1.915,2.684)--(1.923,2.686)--(1.924,2.686)--(1.925,2.679)--(1.933,2.675)%
    --(1.938,2.682)--(1.944,2.680)--(1.950,2.673)--(1.956,2.681)--(1.957,2.682)%
    --(1.963,2.681)--(1.968,2.674)--(1.976,2.682)--(1.984,2.678)--(1.986,2.679)%
    --(1.986,2.679)--(1.986,2.679)--(1.997,2.687)--(1.999,2.679)--(2.004,2.679)%
    --(2.007,2.681)--(2.016,2.677)--(2.021,2.683)--(2.029,2.679)--(2.033,2.683)%
    --(2.034,2.683)--(2.042,2.690)--(2.048,2.685)--(2.049,2.686)--(2.062,2.690)%
    --(2.063,2.689)--(2.064,2.686)--(2.078,2.686)--(2.079,2.685)--(2.087,2.692)%
    --(2.094,2.686)--(2.094,2.684)--(2.098,2.681)--(2.109,2.687)--(2.110,2.687)%
    --(2.113,2.688)--(2.115,2.690)--(2.121,2.690)--(2.130,2.692)--(2.132,2.689)%
    --(2.140,2.687)--(2.144,2.680)--(2.152,2.682)--(2.157,2.686)--(2.158,2.689)%
    --(2.163,2.690)--(2.168,2.689)--(2.172,2.693)--(2.180,2.690)--(2.183,2.691)%
    --(2.186,2.689)--(2.198,2.693)--(2.198,2.693)--(2.215,2.693)--(2.216,2.692)%
    --(2.226,2.689)--(2.229,2.690)--(2.231,2.693)--(2.243,2.691)--(2.246,2.687)%
    --(2.252,2.693)--(2.259,2.687)--(2.262,2.686)--(2.261,2.683)--(2.263,2.677)%
    --(2.271,2.678)--(2.272,2.686)--(2.272,2.686)--(2.282,2.687)--(2.285,2.683)%
    --(2.291,2.687)--(2.296,2.695)--(2.300,2.693)--(2.312,2.696)--(2.313,2.694)%
    --(2.324,2.692)--(2.325,2.694)--(2.329,2.696)--(2.337,2.683)--(2.338,2.683)%
    --(2.342,2.689)--(2.344,2.692)--(2.347,2.691)--(2.357,2.694)--(2.360,2.691)%
    --(2.365,2.690)--(2.368,2.696)--(2.370,2.697)--(2.376,2.693)--(2.380,2.696)%
    --(2.387,2.690)--(2.389,2.691)--(2.390,2.693)--(2.400,2.697)--(2.405,2.693)%
    --(2.408,2.696)--(2.420,2.692)--(2.420,2.692)--(2.431,2.693)--(2.432,2.696)%
    --(2.434,2.696)--(2.444,2.689)--(2.447,2.691)--(2.453,2.689)--(2.456,2.692)%
    --(2.465,2.686)--(2.471,2.693)--(2.478,2.686)--(2.482,2.692)--(2.482,2.692)%
    --(2.492,2.688)--(2.495,2.691)--(2.499,2.690)--(2.504,2.693)--(2.508,2.690)%
    --(2.517,2.691)--(2.518,2.693)--(2.527,2.695)--(2.530,2.688)--(2.535,2.686)%
    --(2.540,2.695)--(2.545,2.696)--(2.545,2.696)--(2.561,2.693)--(2.562,2.693)%
    --(2.563,2.691)--(2.570,2.690)--(2.576,2.697)--(2.584,2.689)--(2.587,2.691)%
    --(2.594,2.690)--(2.597,2.686)--(2.601,2.686)--(2.604,2.687)--(2.606,2.692)%
    --(2.622,2.690)--(2.625,2.686)--(2.634,2.692)--(2.643,2.688)--(2.644,2.686)%
    --(2.657,2.691)--(2.657,2.692)--(2.660,2.695)--(2.668,2.694)--(2.671,2.698)%
    --(2.671,2.698)--(2.676,2.694)--(2.677,2.687)--(2.687,2.691)--(2.690,2.683)%
    --(2.700,2.685)--(2.701,2.684)--(2.710,2.687)--(2.713,2.686)--(2.719,2.700)%
    --(2.726,2.689)--(2.728,2.688)--(2.730,2.689)--(2.735,2.697)--(2.742,2.694)%
    --(2.744,2.686)--(2.753,2.682)--(2.757,2.687)--(2.758,2.689)--(2.770,2.687)%
    --(2.772,2.689)--(2.781,2.691)--(2.782,2.689)--(2.784,2.686)--(2.793,2.687)%
    --(2.796,2.693)--(2.796,2.693)--(2.796,2.693)--(2.802,2.693)--(2.803,2.691)%
    --(2.805,2.690)--(2.805,2.690)--(2.806,2.691)--(2.807,2.691)--(2.808,2.691)%
    --(2.811,2.692)--(2.812,2.693)--(2.813,2.693)--(2.814,2.695)--(2.815,2.694)%
    --(2.817,2.694)--(2.818,2.691)--(2.820,2.690)--(2.822,2.692)--(2.824,2.692)%
    --(2.828,2.696)--(2.833,2.691)--(2.833,2.688)--(2.841,2.683)--(2.843,2.683)%
    --(2.843,2.684)--(2.844,2.694)--(2.852,2.695)--(2.854,2.698)--(2.858,2.699)%
    --(2.863,2.688)--(2.865,2.688)--(2.870,2.694)--(2.878,2.692)--(2.881,2.683)%
    --(2.886,2.681)--(2.886,2.682)--(2.891,2.694)--(2.898,2.693)--(2.902,2.687)%
    --(2.909,2.695)--(2.916,2.690)--(2.922,2.694)--(2.928,2.686)--(2.928,2.686)%
    --(2.932,2.689)--(2.934,2.695)--(2.946,2.693)--(2.946,2.693)--(2.959,2.690)%
    --(2.960,2.690)--(2.961,2.697)--(2.967,2.700)--(2.970,2.692)--(2.970,2.691)%
    --(2.977,2.691)--(2.977,2.691)--(2.979,2.692)--(2.983,2.689)--(2.989,2.694)%
    --(2.990,2.693)--(2.998,2.691)--(2.998,2.692)--(3.007,2.697)--(3.010,2.695)%
    --(3.015,2.695)--(3.016,2.696)--(3.020,2.697)--(3.022,2.691)--(3.025,2.688)%
    --(3.029,2.695)--(3.035,2.689)--(3.041,2.692)--(3.045,2.688)--(3.053,2.688)%
    --(3.055,2.691)--(3.068,2.689)--(3.069,2.687)--(3.078,2.692)--(3.087,2.684)%
    --(3.088,2.686)--(3.089,2.688)--(3.099,2.691)--(3.101,2.693)--(3.101,2.693)%
    --(3.108,2.698)--(3.112,2.694)--(3.112,2.691)--(3.121,2.687)--(3.124,2.694)%
    --(3.132,2.695)--(3.134,2.693)--(3.140,2.688)--(3.140,2.688)--(3.144,2.696)%
    --(3.153,2.696)--(3.155,2.690)--(3.162,2.690)--(3.165,2.695)--(3.167,2.696)%
    --(3.167,2.695)--(3.177,2.689)--(3.178,2.690)--(3.182,2.689)--(3.183,2.689)%
    --(3.191,2.687)--(3.196,2.693)--(3.201,2.691)--(3.209,2.698)--(3.215,2.691)%
    --(3.220,2.693)--(3.227,2.687)--(3.229,2.688)--(3.230,2.689)--(3.232,2.690)%
    --(3.235,2.695)--(3.238,2.692)--(3.241,2.692)--(3.241,2.692)--(3.245,2.693)%
    --(3.245,2.693)--(3.250,2.693)--(3.252,2.695)--(3.256,2.692)--(3.260,2.694)%
    --(3.264,2.689)--(3.265,2.689)--(3.269,2.693)--(3.274,2.690)--(3.279,2.694)%
    --(3.284,2.688)--(3.287,2.689)--(3.293,2.684)--(3.297,2.690)--(3.299,2.692)%
    --(3.302,2.691)--(3.303,2.690)--(3.308,2.692)--(3.309,2.692)--(3.312,2.692)%
    --(3.312,2.692)--(3.313,2.692)--(3.316,2.690)--(3.317,2.693)--(3.315,2.694)%
    --(3.314,2.697)--(3.312,2.695)--(3.308,2.697)--(3.306,2.700)--(3.306,2.703)%
    --(3.300,2.703)--(3.295,2.713)--(3.295,2.715)--(3.286,2.721)--(3.286,2.723)%
    --(3.280,2.730)--(3.279,2.734)--(3.279,2.735)--(3.272,2.746)--(3.269,2.747)%
    --(3.269,2.748)--(3.265,2.755)--(3.262,2.756)--(3.260,2.757)--(3.257,2.753)%
    --(3.251,2.758)--(3.252,2.764)--(3.241,2.768)--(3.242,2.771)--(3.242,2.778)%
    --(3.236,2.783)--(3.234,2.783)--(3.233,2.784)--(3.231,2.786)--(3.226,2.784)%
    --(3.219,2.788)--(3.216,2.795)--(3.208,2.795)--(3.206,2.799)--(3.204,2.802)%
    --(3.204,2.806)--(3.197,2.815)--(3.192,2.815)--(3.192,2.816)--(3.184,2.816)%
    --(3.184,2.823)--(3.179,2.827)--(3.179,2.828)--(3.174,2.822)--(3.169,2.827)%
    --(3.162,2.827)--(3.160,2.831)--(3.156,2.832)--(3.153,2.836)--(3.152,2.840)%
    --(3.152,2.840)--(3.151,2.841)--(3.145,2.848)--(3.142,2.847)--(3.138,2.851)%
    --(3.138,2.856)--(3.127,2.861)--(3.126,2.860)--(3.119,2.863)--(3.113,2.860)%
    --(3.108,2.866)--(3.109,2.871)--(3.100,2.878)--(3.094,2.871)--(3.086,2.877)%
    --(3.085,2.877)--(3.079,2.877)--(3.076,2.887)--(3.067,2.889)--(3.063,2.885)%
    --(3.059,2.885)--(3.055,2.892)--(3.050,2.893)--(3.048,2.898)--(3.041,2.899)%
    --(3.039,2.897)--(3.030,2.906)--(3.028,2.905)--(3.023,2.905)--(3.020,2.914)%
    --(3.017,2.914)--(3.013,2.913)--(3.008,2.914)--(3.005,2.912)--(3.003,2.909)%
    --(2.996,2.912)--(2.996,2.923)--(2.993,2.925)--(2.983,2.922)--(2.981,2.918)%
    --(2.967,2.926)--(2.965,2.925)--(2.954,2.929)--(2.953,2.931)--(2.951,2.941)%
    --(2.942,2.938)--(2.940,2.931)--(2.932,2.932)--(2.932,2.941)--(2.929,2.943)%
    --(2.927,2.944)--(2.921,2.941)--(2.918,2.944)--(2.913,2.944)--(2.907,2.941)%
    --(2.903,2.951)--(2.901,2.952)--(2.894,2.951)--(2.892,2.948)--(2.883,2.953)%
    --(2.880,2.945)--(2.870,2.948)--(2.870,2.950)--(2.863,2.952)--(2.856,2.947)%
    --(2.852,2.953)--(2.850,2.957)--(2.844,2.957)--(2.840,2.962)--(2.830,2.958)%
    --(2.830,2.958)--(2.821,2.955)--(2.817,2.955)--(2.812,2.966)--(2.805,2.964)%
    --(2.798,2.963)--(2.794,2.967)--(2.785,2.964)--(2.779,2.962)--(2.774,2.970)%
    --(2.759,2.967)--(2.757,2.972)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (2.742,2.972)--(2.743,2.980)--(2.740,2.983)--(2.729,2.983)--(2.727,2.980)%
  --(2.725,2.977)--(2.713,2.982)--(2.712,2.987)--(2.700,2.987)--(2.697,2.978)--(2.684,2.984)%
  --(2.683,2.983)--(2.675,2.984)--(2.672,2.979)--(2.667,2.978)--(2.664,2.982)--(2.664,2.992)%
  --(2.661,2.992)--(2.654,2.988)--(2.654,2.986)--(2.643,2.986)--(2.643,2.990)--(2.640,2.993)%
  --(2.637,2.992)--(2.630,2.993)--(2.629,2.992)--(2.624,2.992)--(2.619,2.991)--(2.613,2.998)%
  --(2.606,2.988)--(2.594,2.993)--(2.590,2.988)--(2.580,2.986)--(2.577,2.996)--(2.575,2.998)%
  --(2.562,2.997)--(2.556,2.991)--(2.550,2.998)--(2.548,3.001)--(2.547,3.004)--(2.536,3.007)%
  --(2.532,2.996)--(2.521,2.999)--(2.517,2.993)--(2.505,3.001)--(2.500,2.996)--(2.495,2.996)%
  --(2.488,3.000)--(2.487,3.003)--(2.487,3.004)--(2.476,3.010)--(2.474,3.011)--(2.466,2.999)%
  --(2.462,3.002)--(2.456,3.000)--(2.447,3.009)--(2.440,3.002)--(2.431,3.010)--(2.428,3.005)%
  --(2.417,3.008)--(2.417,3.011)--(2.407,3.015)--(2.402,3.008)--(2.393,3.011)--(2.381,3.019)%
  --(2.377,3.014)--(2.369,3.015)--(2.367,3.009)--(2.356,3.013)--(2.355,3.009)--(2.345,3.019)%
  --(2.344,3.018)--(2.342,3.010)--(2.335,3.009)--(2.333,3.011)--(2.331,3.017)--(2.325,3.021)%
  --(2.322,3.017)--(2.316,3.008)--(2.306,3.020)--(2.296,3.010)--(2.291,3.019)--(2.286,3.024)%
  --(2.276,3.014)--(2.272,3.021)--(2.267,3.026)--(2.262,3.021)--(2.257,3.014)--(2.246,3.025)%
  --(2.245,3.025)--(2.237,3.014)--(2.229,3.019)--(2.221,3.014)--(2.215,3.018)--(2.208,3.013)%
  --(2.200,3.019)--(2.195,3.016)--(2.190,3.018)--(2.185,3.018)--(2.181,3.025)--(2.171,3.022)%
  --(2.170,3.018)--(2.159,3.014)--(2.156,3.018)--(2.150,3.019)--(2.143,3.020)--(2.141,3.018)%
  --(2.130,3.020)--(2.127,3.017)--(2.118,3.017)--(2.115,3.016)--(2.111,3.021)--(2.107,3.021)%
  --(2.101,3.026)--(2.096,3.034)--(2.086,3.025)--(2.077,3.034)--(2.072,3.026)--(2.070,3.025)%
  --(2.064,3.027)--(2.057,3.025)--(2.056,3.026)--(2.051,3.034)--(2.042,3.026)--(2.036,3.030)%
  --(2.030,3.029)--(2.026,3.030)--(2.021,3.020)--(2.014,3.019)--(2.011,3.014)--(2.001,3.015)%
  --(1.999,3.018)--(1.994,3.020)--(1.989,3.018)--(1.982,3.025)--(1.974,3.018)--(1.974,3.019)%
  --(1.970,3.025)--(1.969,3.030)--(1.959,3.028)--(1.957,3.020)--(1.956,3.019)--(1.947,3.024)%
  --(1.946,3.027)--(1.938,3.027)--(1.935,3.032)--(1.929,3.030)--(1.927,3.028)--(1.921,3.031)%
  --(1.917,3.031)--(1.912,3.021)--(1.906,3.021)--(1.902,3.020)--(1.896,3.025)--(1.888,3.019)%
  --(1.884,3.022)--(1.881,3.027)--(1.872,3.021)--(1.867,3.024)--(1.859,3.018)--(1.853,3.022)%
  --(1.850,3.020)--(1.840,3.025)--(1.839,3.027)--(1.828,3.022)--(1.824,3.027)--(1.817,3.035)%
  --(1.808,3.030)--(1.805,3.034)--(1.805,3.042)--(1.800,3.043);
\draw[gp path] (1.800,2.703)--(1.807,2.692)--(1.808,2.689)--(1.821,2.685)--(1.821,2.686)%
  --(1.830,2.688)--(1.833,2.685)--(1.835,2.685)--(1.840,2.692)--(1.847,2.681)--(1.848,2.682)%
  --(1.856,2.679)--(1.858,2.681)--(1.867,2.678)--(1.873,2.681)--(1.880,2.676)--(1.888,2.681)%
  --(1.894,2.675)--(1.905,2.682)--(1.906,2.680)--(1.912,2.678)--(1.915,2.684)--(1.923,2.686)%
  --(1.924,2.686)--(1.925,2.679)--(1.933,2.675)--(1.938,2.682)--(1.944,2.680)--(1.950,2.673)%
  --(1.956,2.681)--(1.957,2.682)--(1.963,2.681)--(1.968,2.674)--(1.976,2.682)--(1.984,2.678)%
  --(1.986,2.679)--(1.997,2.687)--(1.999,2.679)--(2.004,2.679)--(2.007,2.681)--(2.016,2.677)%
  --(2.021,2.683)--(2.029,2.679)--(2.033,2.683)--(2.034,2.683)--(2.042,2.690)--(2.048,2.685)%
  --(2.049,2.686)--(2.062,2.690)--(2.063,2.689)--(2.064,2.686)--(2.078,2.686)--(2.079,2.685)%
  --(2.087,2.692)--(2.094,2.686)--(2.094,2.684)--(2.098,2.681)--(2.109,2.687)--(2.110,2.687)%
  --(2.113,2.688)--(2.115,2.690)--(2.121,2.690)--(2.130,2.692)--(2.132,2.689)--(2.140,2.687)%
  --(2.144,2.680)--(2.152,2.682)--(2.157,2.686)--(2.158,2.689)--(2.163,2.690)--(2.168,2.689)%
  --(2.172,2.693)--(2.180,2.690)--(2.183,2.691)--(2.186,2.689)--(2.198,2.693)--(2.215,2.693)%
  --(2.216,2.692)--(2.226,2.689)--(2.229,2.690)--(2.231,2.693)--(2.243,2.691)--(2.246,2.687)%
  --(2.252,2.693)--(2.259,2.687)--(2.262,2.686)--(2.261,2.683)--(2.263,2.677)--(2.271,2.678)%
  --(2.272,2.686)--(2.282,2.687)--(2.285,2.683)--(2.291,2.687)--(2.296,2.695)--(2.300,2.693)%
  --(2.312,2.696)--(2.313,2.694)--(2.324,2.692)--(2.325,2.694)--(2.329,2.696)--(2.337,2.683)%
  --(2.338,2.683)--(2.342,2.689)--(2.344,2.692)--(2.347,2.691)--(2.357,2.694)--(2.360,2.691)%
  --(2.365,2.690)--(2.368,2.696)--(2.370,2.697)--(2.376,2.693)--(2.380,2.696)--(2.387,2.690)%
  --(2.389,2.691)--(2.390,2.693)--(2.400,2.697)--(2.405,2.693)--(2.408,2.696)--(2.420,2.692)%
  --(2.431,2.693)--(2.432,2.696)--(2.434,2.696)--(2.444,2.689)--(2.447,2.691)--(2.453,2.689)%
  --(2.456,2.692)--(2.465,2.686)--(2.471,2.693)--(2.478,2.686)--(2.482,2.692)--(2.492,2.688)%
  --(2.495,2.691)--(2.499,2.690)--(2.504,2.693)--(2.508,2.690)--(2.517,2.691)--(2.518,2.693)%
  --(2.527,2.695)--(2.530,2.688)--(2.535,2.686)--(2.540,2.695)--(2.545,2.696)--(2.561,2.693)%
  --(2.562,2.693)--(2.563,2.691)--(2.570,2.690)--(2.576,2.697)--(2.584,2.689)--(2.587,2.691)%
  --(2.594,2.690)--(2.597,2.686)--(2.601,2.686)--(2.604,2.687)--(2.606,2.692)--(2.622,2.690)%
  --(2.625,2.686)--(2.634,2.692)--(2.643,2.688)--(2.644,2.686)--(2.657,2.691)--(2.657,2.692)%
  --(2.660,2.695)--(2.668,2.694)--(2.671,2.698)--(2.676,2.694)--(2.677,2.687)--(2.687,2.691)%
  --(2.690,2.683)--(2.700,2.685)--(2.701,2.684)--(2.710,2.687)--(2.713,2.686)--(2.719,2.700)%
  --(2.726,2.689)--(2.728,2.688)--(2.730,2.689)--(2.735,2.697)--(2.742,2.694)--(2.744,2.686)%
  --(2.753,2.682)--(2.757,2.687)--(2.758,2.689)--(2.770,2.687)--(2.772,2.689)--(2.781,2.691)%
  --(2.782,2.689)--(2.784,2.686)--(2.793,2.687)--(2.796,2.693)--(2.802,2.693)--(2.803,2.691)%
  --(2.805,2.690)--(2.806,2.691)--(2.807,2.691)--(2.808,2.691)--(2.811,2.692)--(2.812,2.693)%
  --(2.813,2.693)--(2.814,2.695)--(2.815,2.694)--(2.817,2.694)--(2.818,2.691)--(2.820,2.690)%
  --(2.822,2.692)--(2.824,2.692)--(2.828,2.696)--(2.833,2.691)--(2.833,2.688)--(2.841,2.683)%
  --(2.843,2.683)--(2.843,2.684)--(2.844,2.694)--(2.852,2.695)--(2.854,2.698)--(2.858,2.699)%
  --(2.863,2.688)--(2.865,2.688)--(2.870,2.694)--(2.878,2.692)--(2.881,2.683)--(2.886,2.681)%
  --(2.886,2.682)--(2.891,2.694)--(2.898,2.693)--(2.902,2.687)--(2.909,2.695)--(2.916,2.690)%
  --(2.922,2.694)--(2.928,2.686)--(2.932,2.689)--(2.934,2.695)--(2.946,2.693)--(2.959,2.690)%
  --(2.960,2.690)--(2.961,2.697)--(2.967,2.700)--(2.970,2.692)--(2.970,2.691)--(2.977,2.691)%
  --(2.979,2.692)--(2.983,2.689)--(2.989,2.694)--(2.990,2.693)--(2.998,2.691)--(2.998,2.692)%
  --(3.007,2.697)--(3.010,2.695)--(3.015,2.695)--(3.016,2.696)--(3.020,2.697)--(3.022,2.691)%
  --(3.025,2.688)--(3.029,2.695)--(3.035,2.689)--(3.041,2.692)--(3.045,2.688)--(3.053,2.688)%
  --(3.055,2.691)--(3.068,2.689)--(3.069,2.687)--(3.078,2.692)--(3.087,2.684)--(3.088,2.686)%
  --(3.089,2.688)--(3.099,2.691)--(3.101,2.693)--(3.108,2.698)--(3.112,2.694)--(3.112,2.691)%
  --(3.121,2.687)--(3.124,2.694)--(3.132,2.695)--(3.134,2.693)--(3.140,2.688)--(3.144,2.696)%
  --(3.153,2.696)--(3.155,2.690)--(3.162,2.690)--(3.165,2.695)--(3.167,2.696)--(3.167,2.695)%
  --(3.177,2.689)--(3.178,2.690)--(3.182,2.689)--(3.183,2.689)--(3.191,2.687)--(3.196,2.693)%
  --(3.201,2.691)--(3.209,2.698)--(3.215,2.691)--(3.220,2.693)--(3.227,2.687)--(3.229,2.688)%
  --(3.230,2.689)--(3.232,2.690)--(3.235,2.695)--(3.238,2.692)--(3.241,2.692)--(3.245,2.693)%
  --(3.250,2.693)--(3.252,2.695)--(3.256,2.692)--(3.260,2.694)--(3.264,2.689)--(3.265,2.689)%
  --(3.269,2.693)--(3.274,2.690)--(3.279,2.694)--(3.284,2.688)--(3.287,2.689)--(3.293,2.684)%
  --(3.297,2.690)--(3.299,2.692)--(3.302,2.691)--(3.303,2.690)--(3.308,2.692)--(3.309,2.692)%
  --(3.312,2.692)--(3.313,2.692)--(3.316,2.690)--(3.317,2.693)--(3.315,2.694)--(3.314,2.697)%
  --(3.312,2.695)--(3.308,2.697)--(3.306,2.700)--(3.306,2.703)--(3.300,2.703)--(3.295,2.713)%
  --(3.295,2.715)--(3.286,2.721)--(3.286,2.723)--(3.280,2.730)--(3.279,2.734)--(3.279,2.735)%
  --(3.272,2.746)--(3.269,2.747)--(3.269,2.748)--(3.265,2.755)--(3.262,2.756)--(3.260,2.757)%
  --(3.257,2.753)--(3.251,2.758)--(3.252,2.764)--(3.241,2.768)--(3.242,2.771)--(3.242,2.778)%
  --(3.236,2.783)--(3.234,2.783)--(3.233,2.784)--(3.231,2.786)--(3.226,2.784)--(3.219,2.788)%
  --(3.216,2.795)--(3.208,2.795)--(3.206,2.799)--(3.204,2.802)--(3.204,2.806)--(3.197,2.815)%
  --(3.192,2.815)--(3.192,2.816)--(3.184,2.816)--(3.184,2.823)--(3.179,2.827)--(3.179,2.828)%
  --(3.174,2.822)--(3.169,2.827)--(3.162,2.827)--(3.160,2.831)--(3.156,2.832)--(3.153,2.836)%
  --(3.152,2.840)--(3.151,2.841)--(3.145,2.848)--(3.142,2.847)--(3.138,2.851)--(3.138,2.856)%
  --(3.127,2.861)--(3.126,2.860)--(3.119,2.863)--(3.113,2.860)--(3.108,2.866)--(3.109,2.871)%
  --(3.100,2.878)--(3.094,2.871)--(3.086,2.877)--(3.085,2.877)--(3.079,2.877)--(3.076,2.887)%
  --(3.067,2.889)--(3.063,2.885)--(3.059,2.885)--(3.055,2.892)--(3.050,2.893)--(3.048,2.898)%
  --(3.041,2.899)--(3.039,2.897)--(3.030,2.906)--(3.028,2.905)--(3.023,2.905)--(3.020,2.914)%
  --(3.017,2.914)--(3.013,2.913)--(3.008,2.914)--(3.005,2.912)--(3.003,2.909)--(2.996,2.912)%
  --(2.996,2.923)--(2.993,2.925)--(2.983,2.922)--(2.981,2.918)--(2.967,2.926)--(2.965,2.925)%
  --(2.954,2.929)--(2.953,2.931)--(2.951,2.941)--(2.942,2.938)--(2.940,2.931)--(2.932,2.932)%
  --(2.932,2.941)--(2.929,2.943)--(2.927,2.944)--(2.921,2.941)--(2.918,2.944)--(2.913,2.944)%
  --(2.907,2.941)--(2.903,2.951)--(2.901,2.952)--(2.894,2.951)--(2.892,2.948)--(2.883,2.953)%
  --(2.880,2.945)--(2.870,2.948)--(2.870,2.950)--(2.863,2.952)--(2.856,2.947)--(2.852,2.953)%
  --(2.850,2.957)--(2.844,2.957)--(2.840,2.962)--(2.830,2.958)--(2.821,2.955)--(2.817,2.955)%
  --(2.812,2.966)--(2.805,2.964)--(2.798,2.963)--(2.794,2.967)--(2.785,2.964)--(2.779,2.962)%
  --(2.774,2.970)--(2.759,2.967)--(2.757,2.972)--(2.742,2.972);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,1.526)--(1.980,1.526);
\draw[gp path] (5.669,1.526)--(5.489,1.526);
\node[gp node right] at (1.639,1.526) {-20};
\draw[gp path] (1.800,2.360)--(1.980,2.360);
\draw[gp path] (5.669,2.360)--(5.489,2.360);
\node[gp node right] at (1.639,2.360) {-10};
\draw[gp path] (1.800,3.195)--(1.980,3.195);
\draw[gp path] (5.669,3.195)--(5.489,3.195);
\node[gp node right] at (1.639,3.195) {0};
\draw[gp path] (1.800,4.029)--(1.980,4.029);
\draw[gp path] (5.669,4.029)--(5.489,4.029);
\node[gp node right] at (1.639,4.029) {10};
\draw[gp path] (1.800,4.863)--(1.980,4.863);
\draw[gp path] (5.669,4.863)--(5.489,4.863);
\node[gp node right] at (1.639,4.863) {20};
\draw[gp path] (1.800,0.900)--(1.800,1.080);
\node[gp node center] at (1.800,0.630) {0};
\draw[gp path] (2.679,0.900)--(2.679,1.080);
\node[gp node center] at (2.679,0.630) {0.5};
\draw[gp path] (3.559,0.900)--(3.559,1.080);
\node[gp node center] at (3.559,0.630) {1};
\draw[gp path] (4.438,0.900)--(4.438,1.080);
\node[gp node center] at (4.438,0.630) {1.5};
\draw[gp path] (5.317,0.900)--(5.317,1.080);
\node[gp node center] at (5.317,0.630) {2};
\draw[gp path] (2.679,5.489)--(2.679,5.309);
\node[gp node center] at (2.679,5.759) {$-60^\circ$};
\draw[gp path] (1.800,5.489)--(1.800,5.309);
\node[gp node center] at (1.800,5.759) {$-90^\circ$};
\draw[gp path] (2.255,5.489)--(2.255,5.399);
\draw[gp path] (2.679,5.489)--(2.679,5.399);
\draw[gp path] (3.044,5.489)--(3.044,5.399);
\draw[gp path] (3.323,5.489)--(3.323,5.399);
\draw[gp path] (3.499,5.489)--(3.499,5.399);
\draw[gp path] (3.559,5.489)--(3.559,5.309);
\node[gp node center] at (3.559,5.759) {$0^\circ$};
\draw[gp path] (1.800,5.489)--(1.800,0.900)--(5.669,0.900)--(5.669,5.489)--cycle;
\node[gp node right] at (5.317,4.029) {$R=20.0R_\text{S}$};
\node[gp node right] at (5.317,3.759) {$r_{\text{cut}}=0R_\text{S}$};
\gpsetlinewidth{0.50}
\draw[gp path](3.559,0.900)--(3.559,5.489);
\node[gp node center,rotate=-270] at (0.886,3.194) {$\beta$};
\node[gp node center] at (3.734,0.225) {$y_0/R$};
\node[gp node center] at (3.734,6.164) {$\varphi_0$};
\draw[gp path] (1.800,3.195)--(1.839,3.195)--(1.878,3.195)--(1.917,3.195)--(1.956,3.195)%
  --(1.995,3.195)--(2.034,3.195)--(2.074,3.195)--(2.113,3.195)--(2.152,3.195)--(2.191,3.195)%
  --(2.230,3.195)--(2.269,3.195)--(2.308,3.195)--(2.347,3.195)--(2.386,3.195)--(2.425,3.195)%
  --(2.464,3.195)--(2.503,3.195)--(2.543,3.195)--(2.582,3.195)--(2.621,3.195)--(2.660,3.195)%
  --(2.699,3.195)--(2.738,3.195)--(2.777,3.195)--(2.816,3.195)--(2.855,3.195)--(2.894,3.195)%
  --(2.933,3.195)--(2.972,3.195)--(3.012,3.195)--(3.051,3.195)--(3.090,3.195)--(3.129,3.195)%
  --(3.168,3.195)--(3.207,3.195)--(3.246,3.195)--(3.285,3.195)--(3.324,3.195)--(3.363,3.195)%
  --(3.402,3.195)--(3.441,3.195)--(3.480,3.195)--(3.520,3.195)--(3.559,3.195)--(3.598,3.195)%
  --(3.637,3.195)--(3.676,3.195)--(3.715,3.195)--(3.754,3.195)--(3.793,3.195)--(3.832,3.195)%
  --(3.871,3.195)--(3.910,3.195)--(3.949,3.195)--(3.989,3.195)--(4.028,3.195)--(4.067,3.195)%
  --(4.106,3.195)--(4.145,3.195)--(4.184,3.195)--(4.223,3.195)--(4.262,3.195)--(4.301,3.195)%
  --(4.340,3.195)--(4.379,3.195)--(4.418,3.195)--(4.457,3.195)--(4.497,3.195)--(4.536,3.195)%
  --(4.575,3.195)--(4.614,3.195)--(4.653,3.195)--(4.692,3.195)--(4.731,3.195)--(4.770,3.195)%
  --(4.809,3.195)--(4.848,3.195)--(4.887,3.195)--(4.926,3.195)--(4.966,3.195)--(5.005,3.195)%
  --(5.044,3.195)--(5.083,3.195)--(5.122,3.195)--(5.161,3.195)--(5.200,3.195)--(5.239,3.195)%
  --(5.278,3.195)--(5.317,3.195)--(5.356,3.195)--(5.395,3.195)--(5.435,3.195)--(5.474,3.195)%
  --(5.513,3.195)--(5.552,3.195)--(5.591,3.195)--(5.630,3.195)--(5.669,3.195);
\gpsetlinewidth{1.00}
\draw[gp path] (1.800,5.489)--(1.800,0.900)--(5.669,0.900)--(5.669,5.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.800cm}{0.900cm}}{\pgfpoint{5.669cm}{5.489cm}}
\gpfill{rgb color={0.627,1.000,0.125}} (9.719,5.489)--(5.850,5.489)--(5.850,3.016)--(5.850,3.016)%
    --(5.859,3.023)--(5.868,3.013)--(5.871,3.014)--(5.879,3.010)--(5.880,3.010)%
    --(5.892,3.014)--(5.895,3.013)--(5.898,3.023)--(5.903,3.024)--(5.906,3.022)%
    --(5.909,3.018)--(5.911,3.018)--(5.914,3.016)--(5.921,3.019)--(5.929,3.012)%
    --(5.936,3.022)--(5.947,3.015)--(5.947,3.014)--(5.962,3.013)--(5.963,3.015)%
    --(5.968,3.018)--(5.975,3.007)--(5.979,3.009)--(5.983,3.012)--(5.990,3.006)%
    --(5.992,3.007)--(5.996,3.007)--(6.002,3.014)--(6.008,3.009)--(6.015,3.015)%
    --(6.019,3.012)--(6.019,3.010)--(6.026,3.004)--(6.029,3.006)--(6.034,3.005)%
    --(6.038,3.011)--(6.046,3.009)--(6.049,3.013)--(6.053,3.012)--(6.059,3.016)%
    --(6.059,3.016)--(6.064,3.011)--(6.069,3.012)--(6.073,3.008)--(6.077,3.006)%
    --(6.082,3.015)--(6.083,3.015)--(6.086,3.013)--(6.094,3.016)--(6.094,3.016)%
    --(6.096,3.008)--(6.107,3.009)--(6.110,3.004)--(6.122,3.008)--(6.123,3.011)%
    --(6.129,3.011)--(6.135,3.009)--(6.136,3.011)--(6.137,3.013)--(6.145,3.016)%
    --(6.150,3.008)--(6.157,3.010)--(6.158,3.014)--(6.168,3.016)--(6.170,3.015)%
    --(6.173,3.013)--(6.176,3.014)--(6.182,3.006)--(6.187,3.008)--(6.188,3.008)%
    --(6.192,3.003)--(6.201,3.010)--(6.202,3.015)--(6.207,3.017)--(6.215,3.011)%
    --(6.221,3.012)--(6.223,3.015)--(6.237,3.014)--(6.238,3.014)--(6.238,3.006)%
    --(6.246,3.001)--(6.255,3.009)--(6.255,3.010)--(6.260,3.010)--(6.267,3.011)%
    --(6.273,3.006)--(6.281,3.014)--(6.289,3.007)--(6.289,3.005)--(6.303,3.001)%
    --(6.308,3.010)--(6.314,3.008)--(6.317,3.004)--(6.322,2.996)--(6.332,3.005)%
    --(6.341,2.994)--(6.350,3.005)--(6.353,3.005)--(6.359,3.002)--(6.365,3.006)%
    --(6.374,3.001)--(6.379,3.004)--(6.382,3.002)--(6.391,2.997)--(6.394,3.004)%
    --(6.408,3.004)--(6.408,3.000)--(6.422,2.992)--(6.426,3.001)--(6.443,2.996)%
    --(6.444,2.991)--(6.451,2.989)--(6.456,2.988)--(6.461,2.995)--(6.474,2.995)%
    --(6.479,2.987)--(6.482,2.988)--(6.487,2.988)--(6.493,2.984)--(6.501,2.994)%
    --(6.507,2.993)--(6.513,3.000)--(6.521,2.995)--(6.525,2.997)--(6.530,2.987)%
    --(6.543,2.991)--(6.544,2.990)--(6.548,2.989)--(6.549,2.989)--(6.563,2.996)%
    --(6.567,2.993)--(6.569,2.982)--(6.578,2.981)--(6.578,2.980)--(6.590,2.979)%
    --(6.592,2.981)--(6.600,2.982)--(6.604,2.976)--(6.612,2.977)--(6.619,2.986)%
    --(6.629,2.974)--(6.639,2.977)--(6.646,2.970)--(6.654,2.974)--(6.662,2.970)%
    --(6.670,2.978)--(6.677,2.975)--(6.685,2.981)--(6.693,2.979)--(6.695,2.981)%
    --(6.705,2.966)--(6.709,2.968)--(6.711,2.976)--(6.718,2.976)--(6.725,2.966)%
    --(6.728,2.967)--(6.730,2.965)--(6.736,2.956)--(6.743,2.962)--(6.749,2.963)%
    --(6.756,2.955)--(6.763,2.962)--(6.767,2.962)--(6.775,2.955)--(6.778,2.956)%
    --(6.788,2.952)--(6.789,2.951)--(6.800,2.951)--(6.804,2.958)--(6.809,2.956)%
    --(6.813,2.953)--(6.814,2.953)--(6.817,2.956)--(6.826,2.952)--(6.827,2.949)%
    --(6.836,2.946)--(6.840,2.950)--(6.851,2.939)--(6.856,2.941)--(6.865,2.938)%
    --(6.866,2.940)--(6.874,2.945)--(6.883,2.940)--(6.884,2.935)--(6.888,2.932)%
    --(6.896,2.929)--(6.897,2.930)--(6.899,2.929)--(6.915,2.931)--(6.916,2.933)%
    --(6.928,2.936)--(6.929,2.935)--(6.930,2.935)--(6.933,2.935)--(6.940,2.929)%
    --(6.940,2.927)--(6.951,2.927)--(6.952,2.920)--(6.961,2.921)--(6.963,2.920)%
    --(6.965,2.918)--(6.966,2.917)--(6.977,2.913)--(6.979,2.914)--(6.981,2.917)%
    --(6.991,2.917)--(6.993,2.914)--(7.000,2.911)--(7.002,2.905)--(7.015,2.901)%
    --(7.015,2.900)--(7.024,2.903)--(7.030,2.902)--(7.032,2.899)--(7.043,2.900)%
    --(7.047,2.894)--(7.047,2.893)--(7.051,2.888)--(7.061,2.889)--(7.061,2.890)%
    --(7.067,2.887)--(7.072,2.890)--(7.081,2.882)--(7.083,2.876)--(7.092,2.878)%
    --(7.093,2.878)--(7.096,2.872)--(7.098,2.868)--(7.104,2.869)--(7.107,2.866)%
    --(7.118,2.868)--(7.120,2.862)--(7.128,2.857)--(7.129,2.855)--(7.140,2.848)%
    --(7.141,2.845)--(7.148,2.841)--(7.150,2.838)--(7.156,2.833)--(7.160,2.836)%
    --(7.165,2.836)--(7.169,2.834)--(7.170,2.834)--(7.180,2.831)--(7.179,2.822)%
    --(7.188,2.820)--(7.192,2.813)--(7.194,2.812)--(7.198,2.807)--(7.209,2.804)%
    --(7.209,2.804)--(7.221,2.805)--(7.223,2.799)--(7.232,2.798)--(7.233,2.787)%
    --(7.239,2.781)--(7.243,2.783)--(7.256,2.775)--(7.257,2.769)--(7.266,2.767)%
    --(7.268,2.766)--(7.268,2.754)--(7.276,2.748)--(7.278,2.748)--(7.285,2.743)%
    --(7.288,2.744)--(7.293,2.737)--(7.295,2.737)--(7.297,2.729)--(7.302,2.730)%
    --(7.304,2.721)--(7.305,2.721)--(7.309,2.716)--(7.314,2.717)--(7.318,2.708)%
    --(7.324,2.709)--(7.324,2.696)--(7.330,2.696)--(7.337,2.686)--(7.337,2.683)%
    --(7.347,2.675)--(7.347,2.675)--(7.357,2.670)--(7.355,2.664)--(7.356,2.663)%
    --(7.364,2.667)--(7.365,2.665)--(7.365,2.656)--(7.373,2.652)--(7.374,2.640)%
    --(7.379,2.639)--(7.386,2.629)--(7.387,2.628)--(7.381,2.621)--(7.384,2.614)%
    --(7.387,2.612)--(7.395,2.612)--(7.397,2.604)--(7.406,2.598)--(7.400,2.581)%
    --(7.408,2.576)--(7.410,2.574)--(7.420,2.577)--(7.425,2.565)--(7.424,2.562)%
    --(7.429,2.551)--(7.436,2.551)--(7.439,2.542)--(7.434,2.533)--(7.437,2.522)%
    --(7.447,2.526)--(7.448,2.526)--(7.453,2.513)--(7.449,2.505)--(7.457,2.499)%
    --(7.456,2.486)--(7.466,2.485)--(7.464,2.468)--(7.471,2.469)--(7.476,2.457)%
    --(7.482,2.457)--(7.481,2.441)--(7.483,2.439)--(7.481,2.429)--(7.487,2.422)%
    --(7.490,2.423)--(7.500,2.417)--(7.500,2.417)--(7.498,2.410)--(7.502,2.403)%
    --(7.507,2.401)--(7.505,2.388)--(7.505,2.387)--(7.509,2.379)--(7.506,2.370)%
    --(7.511,2.365)--(7.511,2.355)--(7.525,2.349)--(7.525,2.344)--(7.528,2.341)%
    --(7.527,2.324)--(7.525,2.322)--(7.529,2.309)--(7.534,2.309)--(7.537,2.307)%
    --(7.540,2.295)--(7.548,2.295)--(7.548,2.294)--(7.549,2.282)--(7.548,2.280)%
    --(7.546,2.277)--(7.546,2.274)--(7.556,2.266)--(7.556,2.265)--(7.563,2.255)%
    --(7.563,2.255)--(7.555,2.246)--(7.561,2.238)--(7.559,2.231)--(7.567,2.224)%
    --(7.566,2.218)--(7.571,2.211)--(7.568,2.202)--(7.572,2.197)--(7.571,2.188)%
    --(7.576,2.184)--(7.578,2.177)--(7.583,2.175)--(7.587,2.162)--(7.582,2.156)%
    --(7.582,2.152)--(7.590,2.141)--(7.591,2.141)--(7.593,2.141)--(7.598,2.132)%
    --(7.595,2.124)--(7.598,2.117)--(7.592,2.108)--(7.595,2.101)--(7.601,2.100)%
    --(7.603,2.092)--(7.614,2.087)--(7.614,2.080)--(7.618,2.074)--(7.618,2.061)%
    --(7.618,2.061)--(7.615,2.047)--(7.616,2.042)--(7.639,2.034)--(7.617,2.024)%
    --(7.616,2.020)--(7.620,2.012)--(7.635,2.008)--(7.622,1.994)--(7.625,1.986)%
    --(7.631,1.984)--(7.629,1.971)--(7.630,1.970)--(7.633,1.962)--(7.630,1.953)%
    --(7.635,1.948)--(7.635,1.938)--(7.649,1.932)--(7.650,1.927)--(7.658,1.918)%
    --(7.650,1.905)--(7.653,1.897)--(7.649,1.892)--(7.649,1.881)--(7.651,1.879)%
    --(7.651,1.868)--(7.657,1.863)--(7.657,1.854)--(7.669,1.847)--(7.659,1.836)%
    --(7.661,1.828)--(7.664,1.827)--(7.671,1.816)--(7.668,1.812)--(7.678,1.800)%
    --(7.675,1.793)--(7.681,1.785)--(7.675,1.772)--(7.682,1.763)--(7.670,1.749)%
    --(7.678,1.742)--(7.684,1.734)--(7.687,1.734)--(7.697,1.720)--(7.689,1.713)%
    --(7.687,1.710)--(7.689,1.702)--(7.696,1.699)--(7.695,1.689)--(7.701,1.682)%
    --(7.695,1.674)--(7.704,1.663)--(7.701,1.655)--(7.703,1.649)--(7.701,1.641)%
    --(7.713,1.632)--(7.713,1.628)--(7.700,1.618)--(7.701,1.611)--(7.699,1.602)%
    --(7.707,1.593)--(7.708,1.584)--(7.718,1.580)--(7.719,1.576)--(7.717,1.570)%
    --(7.712,1.567)--(7.717,1.556)--(7.713,1.550)--(7.717,1.541)--(7.728,1.541)%
    --(7.731,1.540)--(7.725,1.526)--(7.727,1.521)--(7.722,1.511)--(7.726,1.506)%
    --(7.735,1.504)--(7.736,1.501)--(7.734,1.493)--(7.722,1.485)--(7.722,1.484)%
    --(7.734,1.473)--(7.729,1.463)--(7.736,1.455)--(7.734,1.447)--(7.749,1.434)%
    --(7.731,1.426)--(7.731,1.418)--(7.739,1.412)--(7.739,1.403)--(7.743,1.401)%
    --(7.751,1.398)--(7.754,1.395)--(7.754,1.394)--(7.746,1.384)--(7.750,1.371)%
    --(7.746,1.366)--(7.745,1.358)--(7.754,1.351)--(7.753,1.344)--(7.749,1.338)%
    --(7.753,1.327)--(7.746,1.317)--(7.753,1.307)--(7.749,1.296)--(7.753,1.291)%
    --(7.754,1.283)--(7.759,1.279)--(7.762,1.273)--(7.758,1.267)--(7.757,1.261)%
    --(7.756,1.258)--(7.761,1.251)--(7.759,1.242)--(7.763,1.234)--(7.770,1.235)%
    --(7.770,1.219)--(7.773,1.217)--(7.773,1.208)--(7.762,1.198)--(7.774,1.188)%
    --(7.773,1.179)--(7.782,1.173)--(7.781,1.161)--(7.776,1.158)--(7.774,1.148)%
    --(7.783,1.139)--(7.781,1.128)--(7.787,1.122)--(7.783,1.107)--(7.790,1.102)%
    --(7.792,1.091)--(7.784,1.086)--(7.786,1.076)--(7.787,1.066)--(7.788,1.065)%
    --(7.788,1.052)--(7.796,1.049)--(7.797,1.041)--(7.792,1.036)--(7.793,1.032)%
    --(7.795,1.028)--(7.795,1.020)--(7.801,1.016)--(7.800,1.007)--(7.805,1.001)%
    --(7.809,1.000)--(7.814,1.004)--(7.821,1.006)--(7.826,1.002)--(7.833,1.004)%
    --(7.843,0.993)--(7.847,0.997)--(7.858,0.998)--(7.859,0.997)--(7.871,1.000)%
    --(7.871,1.000)--(7.882,1.006)--(7.887,1.004)--(7.890,1.000)--(7.903,1.009)%
    --(7.906,1.006)--(7.916,1.007)--(7.919,1.010)--(7.924,1.007)--(7.938,1.011)%
    --(7.939,1.013)--(7.944,1.010)--(7.946,1.009)--(7.959,1.011)--(7.959,1.011)%
    --(7.971,1.014)--(7.973,1.012)--(7.985,1.018)--(7.989,1.008)--(7.996,1.010)%
    --(8.000,1.013)--(8.005,1.012)--(8.011,1.018)--(8.018,1.016)--(8.022,1.020)%
    --(8.031,1.017)--(8.033,1.019)--(8.044,1.016)--(8.044,1.016)--(8.046,1.013)%
    --(8.057,1.015)--(8.058,1.009)--(8.069,1.006)--(8.070,1.007)--(8.079,1.006)%
    --(8.080,1.005)--(8.091,1.004)--(8.091,1.004)--(8.098,1.003)--(8.101,1.005)%
    --(8.109,0.999)--(8.110,0.999)--(8.117,0.993)--(8.117,0.992)--(8.126,0.985)%
    --(8.129,0.988)--(8.138,0.985)--(8.141,0.980)--(8.141,0.980)--(8.146,0.969)%
    --(8.151,0.971)--(8.154,0.980)--(8.160,0.968)--(8.162,0.968)--(8.174,0.985)%
    --(8.171,0.959)--(8.174,0.956)--(8.176,0.945)--(8.176,0.944)--(8.178,0.929)%
    --(8.180,0.926)--(8.177,0.910)--(8.184,0.907)--(8.184,0.900)--(9.719,0.900)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (5.850,3.016)--(5.859,3.023)--(5.868,3.013)--(5.871,3.014)--(5.879,3.010)%
  --(5.880,3.010)--(5.892,3.014)--(5.895,3.013)--(5.898,3.023)--(5.903,3.024)--(5.906,3.022)%
  --(5.909,3.018)--(5.911,3.018)--(5.914,3.016)--(5.921,3.019)--(5.929,3.012)--(5.936,3.022)%
  --(5.947,3.015)--(5.947,3.014)--(5.962,3.013)--(5.963,3.015)--(5.968,3.018)--(5.975,3.007)%
  --(5.979,3.009)--(5.983,3.012)--(5.990,3.006)--(5.992,3.007)--(5.996,3.007)--(6.002,3.014)%
  --(6.008,3.009)--(6.015,3.015)--(6.019,3.012)--(6.019,3.010)--(6.026,3.004)--(6.029,3.006)%
  --(6.034,3.005)--(6.038,3.011)--(6.046,3.009)--(6.049,3.013)--(6.053,3.012)--(6.059,3.016)%
  --(6.064,3.011)--(6.069,3.012)--(6.073,3.008)--(6.077,3.006)--(6.082,3.015)--(6.083,3.015)%
  --(6.086,3.013)--(6.094,3.016)--(6.096,3.008)--(6.107,3.009)--(6.110,3.004)--(6.122,3.008)%
  --(6.123,3.011)--(6.129,3.011)--(6.135,3.009)--(6.136,3.011)--(6.137,3.013)--(6.145,3.016)%
  --(6.150,3.008)--(6.157,3.010)--(6.158,3.014)--(6.168,3.016)--(6.170,3.015)--(6.173,3.013)%
  --(6.176,3.014)--(6.182,3.006)--(6.187,3.008)--(6.188,3.008)--(6.192,3.003)--(6.201,3.010)%
  --(6.202,3.015)--(6.207,3.017)--(6.215,3.011)--(6.221,3.012)--(6.223,3.015)--(6.237,3.014)%
  --(6.238,3.014)--(6.238,3.006)--(6.246,3.001)--(6.255,3.009)--(6.255,3.010)--(6.260,3.010)%
  --(6.267,3.011)--(6.273,3.006)--(6.281,3.014)--(6.289,3.007)--(6.289,3.005)--(6.303,3.001)%
  --(6.308,3.010)--(6.314,3.008)--(6.317,3.004)--(6.322,2.996)--(6.332,3.005)--(6.341,2.994)%
  --(6.350,3.005)--(6.353,3.005)--(6.359,3.002)--(6.365,3.006)--(6.374,3.001)--(6.379,3.004)%
  --(6.382,3.002)--(6.391,2.997)--(6.394,3.004)--(6.408,3.004)--(6.408,3.000)--(6.422,2.992)%
  --(6.426,3.001)--(6.443,2.996)--(6.444,2.991)--(6.451,2.989)--(6.456,2.988)--(6.461,2.995)%
  --(6.474,2.995)--(6.479,2.987)--(6.482,2.988)--(6.487,2.988)--(6.493,2.984)--(6.501,2.994)%
  --(6.507,2.993)--(6.513,3.000)--(6.521,2.995)--(6.525,2.997)--(6.530,2.987)--(6.543,2.991)%
  --(6.544,2.990)--(6.548,2.989)--(6.549,2.989)--(6.563,2.996)--(6.567,2.993)--(6.569,2.982)%
  --(6.578,2.981)--(6.578,2.980)--(6.590,2.979)--(6.592,2.981)--(6.600,2.982)--(6.604,2.976)%
  --(6.612,2.977)--(6.619,2.986)--(6.629,2.974)--(6.639,2.977)--(6.646,2.970)--(6.654,2.974)%
  --(6.662,2.970)--(6.670,2.978)--(6.677,2.975)--(6.685,2.981)--(6.693,2.979)--(6.695,2.981)%
  --(6.705,2.966)--(6.709,2.968)--(6.711,2.976)--(6.718,2.976)--(6.725,2.966)--(6.728,2.967)%
  --(6.730,2.965)--(6.736,2.956)--(6.743,2.962)--(6.749,2.963)--(6.756,2.955)--(6.763,2.962)%
  --(6.767,2.962)--(6.775,2.955)--(6.778,2.956)--(6.788,2.952)--(6.789,2.951)--(6.800,2.951)%
  --(6.804,2.958)--(6.809,2.956)--(6.813,2.953)--(6.814,2.953)--(6.817,2.956)--(6.826,2.952)%
  --(6.827,2.949)--(6.836,2.946)--(6.840,2.950)--(6.851,2.939)--(6.856,2.941)--(6.865,2.938)%
  --(6.866,2.940)--(6.874,2.945)--(6.883,2.940)--(6.884,2.935)--(6.888,2.932)--(6.896,2.929)%
  --(6.897,2.930)--(6.899,2.929)--(6.915,2.931)--(6.916,2.933)--(6.928,2.936)--(6.929,2.935)%
  --(6.930,2.935)--(6.933,2.935)--(6.940,2.929)--(6.940,2.927)--(6.951,2.927)--(6.952,2.920)%
  --(6.961,2.921)--(6.963,2.920)--(6.965,2.918)--(6.966,2.917)--(6.977,2.913)--(6.979,2.914)%
  --(6.981,2.917)--(6.991,2.917)--(6.993,2.914)--(7.000,2.911)--(7.002,2.905)--(7.015,2.901)%
  --(7.015,2.900)--(7.024,2.903)--(7.030,2.902)--(7.032,2.899)--(7.043,2.900)--(7.047,2.894)%
  --(7.047,2.893)--(7.051,2.888)--(7.061,2.889)--(7.061,2.890)--(7.067,2.887)--(7.072,2.890)%
  --(7.081,2.882)--(7.083,2.876)--(7.092,2.878)--(7.093,2.878)--(7.096,2.872)--(7.098,2.868)%
  --(7.104,2.869)--(7.107,2.866)--(7.118,2.868)--(7.120,2.862)--(7.128,2.857)--(7.129,2.855)%
  --(7.140,2.848)--(7.141,2.845)--(7.148,2.841)--(7.150,2.838)--(7.156,2.833)--(7.160,2.836)%
  --(7.165,2.836)--(7.169,2.834)--(7.170,2.834)--(7.180,2.831)--(7.179,2.822)--(7.188,2.820)%
  --(7.192,2.813)--(7.194,2.812)--(7.198,2.807)--(7.209,2.804)--(7.221,2.805)--(7.223,2.799)%
  --(7.232,2.798)--(7.233,2.787)--(7.239,2.781)--(7.243,2.783)--(7.256,2.775)--(7.257,2.769)%
  --(7.266,2.767)--(7.268,2.766)--(7.268,2.754)--(7.276,2.748)--(7.278,2.748)--(7.285,2.743)%
  --(7.288,2.744)--(7.293,2.737)--(7.295,2.737)--(7.297,2.729)--(7.302,2.730)--(7.304,2.721)%
  --(7.305,2.721)--(7.309,2.716)--(7.314,2.717)--(7.318,2.708)--(7.324,2.709)--(7.324,2.696)%
  --(7.330,2.696)--(7.337,2.686)--(7.337,2.683)--(7.347,2.675)--(7.357,2.670)--(7.355,2.664)%
  --(7.356,2.663)--(7.364,2.667)--(7.365,2.665)--(7.365,2.656)--(7.373,2.652)--(7.374,2.640)%
  --(7.379,2.639)--(7.386,2.629)--(7.387,2.628)--(7.381,2.621)--(7.384,2.614)--(7.387,2.612)%
  --(7.395,2.612)--(7.397,2.604)--(7.406,2.598)--(7.400,2.581)--(7.408,2.576)--(7.410,2.574)%
  --(7.420,2.577)--(7.425,2.565)--(7.424,2.562)--(7.429,2.551)--(7.436,2.551)--(7.439,2.542)%
  --(7.434,2.533)--(7.437,2.522)--(7.447,2.526)--(7.448,2.526)--(7.453,2.513)--(7.449,2.505)%
  --(7.457,2.499)--(7.456,2.486)--(7.466,2.485)--(7.464,2.468)--(7.471,2.469)--(7.476,2.457)%
  --(7.482,2.457)--(7.481,2.441)--(7.483,2.439)--(7.481,2.429)--(7.487,2.422)--(7.490,2.423)%
  --(7.500,2.417)--(7.498,2.410)--(7.502,2.403)--(7.507,2.401)--(7.505,2.388)--(7.505,2.387)%
  --(7.509,2.379)--(7.506,2.370)--(7.511,2.365)--(7.511,2.355)--(7.525,2.349)--(7.525,2.344)%
  --(7.528,2.341)--(7.527,2.324)--(7.525,2.322)--(7.529,2.309)--(7.534,2.309)--(7.537,2.307)%
  --(7.540,2.295)--(7.548,2.295)--(7.548,2.294)--(7.549,2.282)--(7.548,2.280)--(7.546,2.277)%
  --(7.546,2.274)--(7.556,2.266)--(7.556,2.265)--(7.563,2.255)--(7.555,2.246)--(7.561,2.238)%
  --(7.559,2.231)--(7.567,2.224)--(7.566,2.218)--(7.571,2.211)--(7.568,2.202)--(7.572,2.197)%
  --(7.571,2.188)--(7.576,2.184)--(7.578,2.177)--(7.583,2.175)--(7.587,2.162)--(7.582,2.156)%
  --(7.582,2.152)--(7.590,2.141)--(7.591,2.141)--(7.593,2.141)--(7.598,2.132)--(7.595,2.124)%
  --(7.598,2.117)--(7.592,2.108)--(7.595,2.101)--(7.601,2.100)--(7.603,2.092)--(7.614,2.087)%
  --(7.614,2.080)--(7.618,2.074)--(7.618,2.061)--(7.615,2.047)--(7.616,2.042)--(7.639,2.034)%
  --(7.617,2.024)--(7.616,2.020)--(7.620,2.012)--(7.635,2.008)--(7.622,1.994)--(7.625,1.986)%
  --(7.631,1.984)--(7.629,1.971)--(7.630,1.970)--(7.633,1.962)--(7.630,1.953)--(7.635,1.948)%
  --(7.635,1.938)--(7.649,1.932)--(7.650,1.927)--(7.658,1.918)--(7.650,1.905)--(7.653,1.897)%
  --(7.649,1.892)--(7.649,1.881)--(7.651,1.879)--(7.651,1.868)--(7.657,1.863)--(7.657,1.854)%
  --(7.669,1.847)--(7.659,1.836)--(7.661,1.828)--(7.664,1.827)--(7.671,1.816)--(7.668,1.812)%
  --(7.678,1.800)--(7.675,1.793)--(7.681,1.785)--(7.675,1.772)--(7.682,1.763)--(7.670,1.749)%
  --(7.678,1.742)--(7.684,1.734)--(7.687,1.734)--(7.697,1.720)--(7.689,1.713)--(7.687,1.710)%
  --(7.689,1.702)--(7.696,1.699)--(7.695,1.689)--(7.701,1.682)--(7.695,1.674)--(7.704,1.663)%
  --(7.701,1.655)--(7.703,1.649)--(7.701,1.641)--(7.713,1.632)--(7.713,1.628)--(7.700,1.618)%
  --(7.701,1.611)--(7.699,1.602)--(7.707,1.593)--(7.708,1.584)--(7.718,1.580)--(7.719,1.576)%
  --(7.717,1.570)--(7.712,1.567)--(7.717,1.556)--(7.713,1.550)--(7.717,1.541)--(7.728,1.541)%
  --(7.731,1.540)--(7.725,1.526)--(7.727,1.521)--(7.722,1.511)--(7.726,1.506)--(7.735,1.504)%
  --(7.736,1.501)--(7.734,1.493)--(7.722,1.485)--(7.722,1.484)--(7.734,1.473)--(7.729,1.463)%
  --(7.736,1.455)--(7.734,1.447)--(7.749,1.434)--(7.731,1.426)--(7.731,1.418)--(7.739,1.412)%
  --(7.739,1.403)--(7.743,1.401)--(7.751,1.398)--(7.754,1.395)--(7.754,1.394)--(7.746,1.384)%
  --(7.750,1.371)--(7.746,1.366)--(7.745,1.358)--(7.754,1.351)--(7.753,1.344)--(7.749,1.338)%
  --(7.753,1.327)--(7.746,1.317)--(7.753,1.307)--(7.749,1.296)--(7.753,1.291)--(7.754,1.283)%
  --(7.759,1.279)--(7.762,1.273)--(7.758,1.267)--(7.757,1.261)--(7.756,1.258)--(7.761,1.251)%
  --(7.759,1.242)--(7.763,1.234)--(7.770,1.235)--(7.770,1.219)--(7.773,1.217)--(7.773,1.208)%
  --(7.762,1.198)--(7.774,1.188)--(7.773,1.179)--(7.782,1.173)--(7.781,1.161)--(7.776,1.158)%
  --(7.774,1.148)--(7.783,1.139)--(7.781,1.128)--(7.787,1.122)--(7.783,1.107)--(7.790,1.102)%
  --(7.792,1.091)--(7.784,1.086)--(7.786,1.076)--(7.787,1.066)--(7.788,1.065)--(7.788,1.052)%
  --(7.796,1.049)--(7.797,1.041)--(7.792,1.036)--(7.793,1.032)--(7.795,1.028)--(7.795,1.020)%
  --(7.801,1.016)--(7.800,1.007)--(7.805,1.001)--(7.809,1.000)--(7.814,1.004)--(7.821,1.006)%
  --(7.826,1.002)--(7.833,1.004)--(7.843,0.993)--(7.847,0.997)--(7.858,0.998)--(7.859,0.997)%
  --(7.871,1.000)--(7.882,1.006)--(7.887,1.004)--(7.890,1.000)--(7.903,1.009)--(7.906,1.006)%
  --(7.916,1.007)--(7.919,1.010)--(7.924,1.007)--(7.938,1.011)--(7.939,1.013)--(7.944,1.010)%
  --(7.946,1.009)--(7.959,1.011)--(7.971,1.014)--(7.973,1.012)--(7.985,1.018)--(7.989,1.008)%
  --(7.996,1.010)--(8.000,1.013)--(8.005,1.012)--(8.011,1.018)--(8.018,1.016)--(8.022,1.020)%
  --(8.031,1.017)--(8.033,1.019)--(8.044,1.016)--(8.046,1.013)--(8.057,1.015)--(8.058,1.009)%
  --(8.069,1.006)--(8.070,1.007)--(8.079,1.006)--(8.080,1.005)--(8.091,1.004)--(8.098,1.003)%
  --(8.101,1.005)--(8.109,0.999)--(8.110,0.999)--(8.117,0.993)--(8.117,0.992)--(8.126,0.985)%
  --(8.129,0.988)--(8.138,0.985)--(8.141,0.980)--(8.146,0.969)--(8.151,0.971)--(8.154,0.980)%
  --(8.160,0.968)--(8.162,0.968)--(8.174,0.985)--(8.171,0.959)--(8.174,0.956)--(8.176,0.945)%
  --(8.176,0.944)--(8.178,0.929)--(8.180,0.926)--(8.177,0.910)--(8.184,0.907)--(8.184,0.900);
%
  \gpfill{rgb color={0.255,0.412,0.882}} (5.850,0.900)--(7.813,0.900)--(7.815,0.903)--(7.813,0.919)%
    --(7.806,0.923)--(7.805,0.929)--(7.807,0.934)--(7.799,0.946)--(7.806,0.953)%
    --(7.804,0.964)--(7.805,0.966)--(7.799,0.978)--(7.802,0.984)--(7.799,0.991)%
    --(7.805,1.001)--(7.800,1.007)--(7.801,1.016)--(7.795,1.020)--(7.795,1.028)%
    --(7.793,1.032)--(7.792,1.036)--(7.797,1.041)--(7.796,1.049)--(7.788,1.052)%
    --(7.788,1.065)--(7.787,1.066)--(7.786,1.076)--(7.784,1.086)--(7.792,1.091)%
    --(7.790,1.102)--(7.783,1.107)--(7.787,1.122)--(7.781,1.128)--(7.783,1.139)%
    --(7.774,1.148)--(7.776,1.158)--(7.781,1.161)--(7.782,1.173)--(7.773,1.179)%
    --(7.774,1.188)--(7.762,1.198)--(7.773,1.208)--(7.773,1.217)--(7.770,1.219)%
    --(7.770,1.235)--(7.763,1.234)--(7.759,1.242)--(7.761,1.251)--(7.756,1.258)%
    --(7.757,1.261)--(7.758,1.267)--(7.762,1.273)--(7.759,1.279)--(7.754,1.283)%
    --(7.753,1.291)--(7.749,1.296)--(7.753,1.307)--(7.746,1.317)--(7.753,1.327)%
    --(7.749,1.338)--(7.753,1.344)--(7.754,1.351)--(7.745,1.358)--(7.746,1.366)%
    --(7.750,1.371)--(7.746,1.384)--(7.754,1.394)--(7.754,1.395)--(7.751,1.398)%
    --(7.743,1.401)--(7.739,1.403)--(7.739,1.412)--(7.731,1.418)--(7.731,1.426)%
    --(7.749,1.434)--(7.734,1.447)--(7.736,1.455)--(7.729,1.463)--(7.734,1.473)%
    --(7.722,1.484)--(7.722,1.485)--(7.734,1.493)--(7.736,1.501)--(7.735,1.504)%
    --(7.726,1.506)--(7.722,1.511)--(7.727,1.521)--(7.725,1.526)--(7.731,1.540)%
    --(7.728,1.541)--(7.717,1.541)--(7.713,1.550)--(7.717,1.556)--(7.712,1.567)%
    --(7.717,1.570)--(7.719,1.576)--(7.718,1.580)--(7.708,1.584)--(7.707,1.593)%
    --(7.699,1.602)--(7.701,1.611)--(7.700,1.618)--(7.713,1.628)--(7.713,1.632)%
    --(7.701,1.641)--(7.703,1.649)--(7.701,1.655)--(7.704,1.663)--(7.695,1.674)%
    --(7.701,1.682)--(7.695,1.689)--(7.696,1.699)--(7.689,1.702)--(7.687,1.710)%
    --(7.689,1.713)--(7.697,1.720)--(7.687,1.734)--(7.684,1.734)--(7.678,1.742)%
    --(7.670,1.749)--(7.682,1.763)--(7.675,1.772)--(7.681,1.785)--(7.675,1.793)%
    --(7.678,1.800)--(7.668,1.812)--(7.671,1.816)--(7.664,1.827)--(7.661,1.828)%
    --(7.659,1.836)--(7.669,1.847)--(7.657,1.854)--(7.657,1.863)--(7.651,1.868)%
    --(7.651,1.879)--(7.649,1.881)--(7.649,1.892)--(7.653,1.897)--(7.650,1.905)%
    --(7.658,1.918)--(7.650,1.927)--(7.649,1.932)--(7.635,1.938)--(7.635,1.948)%
    --(7.630,1.953)--(7.633,1.962)--(7.630,1.970)--(7.629,1.971)--(7.631,1.984)%
    --(7.625,1.986)--(7.622,1.994)--(7.635,2.008)--(7.620,2.012)--(7.616,2.020)%
    --(7.617,2.024)--(7.639,2.034)--(7.616,2.042)--(7.615,2.047)--(7.618,2.061)%
    --(7.618,2.061)--(7.618,2.074)--(7.614,2.080)--(7.614,2.087)--(7.603,2.092)%
    --(7.601,2.100)--(7.595,2.101)--(7.592,2.108)--(7.598,2.117)--(7.595,2.124)%
    --(7.598,2.132)--(7.593,2.141)--(7.591,2.141)--(7.590,2.141)--(7.582,2.152)%
    --(7.582,2.156)--(7.587,2.162)--(7.583,2.175)--(7.578,2.177)--(7.576,2.184)%
    --(7.571,2.188)--(7.572,2.197)--(7.568,2.202)--(7.571,2.211)--(7.566,2.218)%
    --(7.567,2.224)--(7.559,2.231)--(7.561,2.238)--(7.555,2.246)--(7.563,2.255)%
    --(7.563,2.255)--(7.556,2.265)--(7.556,2.266)--(7.546,2.274)--(7.546,2.277)%
    --(7.548,2.280)--(7.549,2.282)--(7.548,2.294)--(7.548,2.295)--(7.540,2.295)%
    --(7.537,2.307)--(7.534,2.309)--(7.529,2.309)--(7.525,2.322)--(7.527,2.324)%
    --(7.528,2.341)--(7.525,2.344)--(7.525,2.349)--(7.511,2.355)--(7.511,2.365)%
    --(7.506,2.370)--(7.509,2.379)--(7.505,2.387)--(7.505,2.388)--(7.507,2.401)%
    --(7.502,2.403)--(7.498,2.410)--(7.500,2.417)--(7.500,2.417)--(7.490,2.423)%
    --(7.487,2.422)--(7.481,2.429)--(7.483,2.439)--(7.481,2.441)--(7.482,2.457)%
    --(7.476,2.457)--(7.471,2.469)--(7.464,2.468)--(7.466,2.485)--(7.456,2.486)%
    --(7.457,2.499)--(7.449,2.505)--(7.453,2.513)--(7.448,2.526)--(7.447,2.526)%
    --(7.437,2.522)--(7.434,2.533)--(7.439,2.542)--(7.436,2.551)--(7.429,2.551)%
    --(7.424,2.562)--(7.425,2.565)--(7.420,2.577)--(7.410,2.574)--(7.408,2.576)%
    --(7.400,2.581)--(7.406,2.598)--(7.397,2.604)--(7.395,2.612)--(7.387,2.612)%
    --(7.384,2.614)--(7.381,2.621)--(7.387,2.628)--(7.386,2.629)--(7.379,2.639)%
    --(7.374,2.640)--(7.373,2.652)--(7.365,2.656)--(7.365,2.665)--(7.364,2.667)%
    --(7.356,2.663)--(7.355,2.664)--(7.357,2.670)--(7.347,2.675)--(7.347,2.675)%
    --(7.337,2.683)--(7.337,2.686)--(7.330,2.696)--(7.324,2.696)--(7.324,2.709)%
    --(7.318,2.708)--(7.314,2.717)--(7.309,2.716)--(7.307,2.709)--(7.303,2.708)%
    --(7.297,2.700)--(7.295,2.708)--(7.297,2.713)--(7.296,2.716)--(7.289,2.714)%
    --(7.288,2.709)--(7.289,2.707)--(7.288,2.700)--(7.280,2.709)--(7.280,2.710)%
    --(7.279,2.716)--(7.275,2.717)--(7.269,2.712)--(7.263,2.716)--(7.257,2.712)%
    --(7.253,2.716)--(7.249,2.721)--(7.242,2.712)--(7.240,2.712)--(7.236,2.705)%
    --(7.226,2.710)--(7.226,2.710)--(7.216,2.709)--(7.213,2.715)--(7.201,2.715)%
    --(7.200,2.709)--(7.199,2.709)--(7.195,2.709)--(7.189,2.707)--(7.185,2.709)%
    --(7.184,2.713)--(7.176,2.710)--(7.175,2.706)--(7.170,2.705)--(7.169,2.706)%
    --(7.162,2.707)--(7.161,2.704)--(7.153,2.703)--(7.151,2.706)--(7.142,2.707)%
    --(7.142,2.707)--(7.138,2.709)--(7.137,2.714)--(7.123,2.715)--(7.122,2.710)%
    --(7.115,2.709)--(7.109,2.714)--(7.105,2.706)--(7.101,2.706)--(7.099,2.716)%
    --(7.096,2.718)--(7.095,2.718)--(7.089,2.721)--(7.083,2.712)--(7.075,2.712)%
    --(7.072,2.706)--(7.065,2.706)--(7.061,2.718)--(7.055,2.718)--(7.051,2.711)%
    --(7.043,2.712)--(7.039,2.707)--(7.031,2.708)--(7.029,2.716)--(7.021,2.718)%
    --(7.016,2.710)--(7.008,2.712)--(7.008,2.712)--(7.008,2.712)--(7.001,2.708)%
    --(6.998,2.696)--(6.991,2.708)--(6.994,2.714)--(6.994,2.715)--(6.984,2.717)%
    --(6.982,2.713)--(6.978,2.710)--(6.971,2.711)--(6.970,2.709)--(6.957,2.711)%
    --(6.957,2.711)--(6.956,2.706)--(6.951,2.702)--(6.947,2.708)--(6.944,2.709)%
    --(6.943,2.712)--(6.937,2.710)--(6.934,2.708)--(6.934,2.702)--(6.926,2.700)%
    --(6.924,2.714)--(6.918,2.711)--(6.910,2.720)--(6.905,2.717)--(6.904,2.709)%
    --(6.892,2.709)--(6.890,2.712)--(6.882,2.711)--(6.877,2.718)--(6.869,2.716)%
    --(6.867,2.709)--(6.860,2.706)--(6.855,2.712)--(6.847,2.711)--(6.843,2.718)%
    --(6.838,2.718)--(6.834,2.706)--(6.822,2.706)--(6.822,2.707)--(6.818,2.709)%
    --(6.808,2.715)--(6.802,2.711)--(6.791,2.717)--(6.784,2.706)--(6.773,2.709)%
    --(6.769,2.715)--(6.765,2.716)--(6.758,2.711)--(6.752,2.715)--(6.749,2.714)%
    --(6.748,2.711)--(6.755,2.701)--(6.746,2.700)--(6.745,2.707)--(6.738,2.711)%
    --(6.735,2.707)--(6.732,2.708)--(6.727,2.702)--(6.722,2.706)--(6.717,2.702)%
    --(6.715,2.702)--(6.712,2.707)--(6.706,2.709)--(6.699,2.703)--(6.694,2.710)%
    --(6.688,2.713)--(6.686,2.712)--(6.679,2.716)--(6.675,2.716)--(6.674,2.712)%
    --(6.677,2.705)--(6.674,2.703)--(6.672,2.704)--(6.667,2.700)--(6.665,2.700)%
    --(6.665,2.710)--(6.662,2.715)--(6.659,2.716)--(6.653,2.713)--(6.647,2.719)%
    --(6.639,2.715)--(6.633,2.720)--(6.625,2.715)--(6.625,2.714)--(6.627,2.707)%
    --(6.622,2.701)--(6.616,2.706)--(6.613,2.705)--(6.610,2.710)--(6.601,2.707)%
    --(6.597,2.711)--(6.589,2.709)--(6.587,2.708)--(6.582,2.711)--(6.574,2.706)%
    --(6.569,2.708)--(6.567,2.713)--(6.567,2.713)--(6.557,2.716)--(6.553,2.714)%
    --(6.552,2.711)--(6.543,2.705)--(6.542,2.705)--(6.535,2.699)--(6.527,2.706)%
    --(6.524,2.705)--(6.519,2.708)--(6.516,2.713)--(6.515,2.713)--(6.508,2.704)%
    --(6.503,2.706)--(6.501,2.705)--(6.497,2.710)--(6.489,2.707)--(6.486,2.712)%
    --(6.475,2.707)--(6.473,2.709)--(6.465,2.707)--(6.461,2.711)--(6.451,2.705)%
    --(6.449,2.708)--(6.440,2.701)--(6.435,2.705)--(6.432,2.704)--(6.428,2.707)%
    --(6.420,2.704)--(6.418,2.707)--(6.411,2.709)--(6.409,2.712)--(6.399,2.702)%
    --(6.394,2.706)--(6.388,2.708)--(6.387,2.707)--(6.387,2.706)--(6.378,2.702)%
    --(6.374,2.707)--(6.365,2.703)--(6.361,2.703)--(6.359,2.706)--(6.351,2.703)%
    --(6.342,2.711)--(6.341,2.711)--(6.337,2.706)--(6.330,2.703)--(6.325,2.708)%
    --(6.318,2.708)--(6.316,2.710)--(6.313,2.710)--(6.304,2.701)--(6.303,2.703)%
    --(6.301,2.711)--(6.294,2.709)--(6.293,2.710)--(6.291,2.710)--(6.287,2.707)%
    --(6.284,2.711)--(6.281,2.706)--(6.280,2.707)--(6.278,2.707)--(6.277,2.708)%
    --(6.277,2.708)--(6.276,2.706)--(6.275,2.707)--(6.274,2.706)--(6.274,2.705)%
    --(6.273,2.705)--(6.272,2.704)--(6.269,2.705)--(6.268,2.707)--(6.268,2.707)%
    --(6.265,2.708)--(6.260,2.702)--(6.256,2.703)--(6.249,2.697)--(6.249,2.697)%
    --(6.242,2.705)--(6.242,2.707)--(6.239,2.709)--(6.231,2.704)--(6.228,2.706)%
    --(6.225,2.712)--(6.217,2.713)--(6.215,2.716)--(6.209,2.716)--(6.207,2.714)%
    --(6.205,2.713)--(6.200,2.706)--(6.193,2.708)--(6.191,2.712)--(6.187,2.712)%
    --(6.183,2.704)--(6.175,2.705)--(6.174,2.703)--(6.164,2.703)--(6.162,2.708)%
    --(6.155,2.701)--(6.146,2.704)--(6.146,2.705)--(6.146,2.706)--(6.141,2.711)%
    --(6.140,2.712)--(6.130,2.710)--(6.130,2.710)--(6.130,2.709)--(6.130,2.709)%
    --(6.129,2.707)--(6.123,2.702)--(6.117,2.711)--(6.108,2.708)--(6.105,2.703)%
    --(6.098,2.707)--(6.098,2.709)--(6.097,2.710)--(6.086,2.710)--(6.086,2.709)%
    --(6.084,2.710)--(6.075,2.703)--(6.075,2.701)--(6.068,2.703)--(6.063,2.700)%
    --(6.059,2.700)--(6.057,2.709)--(6.046,2.710)--(6.046,2.710)--(6.045,2.708)%
    --(6.042,2.703)--(6.032,2.704)--(6.026,2.711)--(6.019,2.702)--(6.009,2.705)%
    --(6.008,2.708)--(6.007,2.709)--(6.006,2.710)--(5.996,2.710)--(5.991,2.706)%
    --(5.991,2.706)--(5.989,2.703)--(5.987,2.701)--(5.975,2.701)--(5.971,2.704)%
    --(5.971,2.705)--(5.966,2.709)--(5.955,2.709)--(5.955,2.709)--(5.954,2.707)%
    --(5.948,2.702)--(5.943,2.710)--(5.934,2.709)--(5.930,2.702)--(5.924,2.707)%
    --(5.923,2.708)--(5.912,2.710)--(5.908,2.706)--(5.907,2.703)--(5.902,2.701)%
    --(5.890,2.707)--(5.889,2.706)--(5.884,2.711)--(5.875,2.708)--(5.874,2.707)%
    --(5.872,2.705)--(5.871,2.704)--(5.856,2.710)--(5.854,2.713)--(5.850,2.714)--(5.850,2.714)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (7.813,0.900)--(7.815,0.903)--(7.813,0.919)--(7.806,0.923)--(7.805,0.929)%
  --(7.807,0.934)--(7.799,0.946)--(7.806,0.953)--(7.804,0.964)--(7.805,0.966)--(7.799,0.978)%
  --(7.802,0.984)--(7.799,0.991)--(7.805,1.001)--(7.800,1.007)--(7.801,1.016)--(7.795,1.020)%
  --(7.795,1.028)--(7.793,1.032)--(7.792,1.036)--(7.797,1.041)--(7.796,1.049)--(7.788,1.052)%
  --(7.788,1.065)--(7.787,1.066)--(7.786,1.076)--(7.784,1.086)--(7.792,1.091)--(7.790,1.102)%
  --(7.783,1.107)--(7.787,1.122)--(7.781,1.128)--(7.783,1.139)--(7.774,1.148)--(7.776,1.158)%
  --(7.781,1.161)--(7.782,1.173)--(7.773,1.179)--(7.774,1.188)--(7.762,1.198)--(7.773,1.208)%
  --(7.773,1.217)--(7.770,1.219)--(7.770,1.235)--(7.763,1.234)--(7.759,1.242)--(7.761,1.251)%
  --(7.756,1.258)--(7.757,1.261)--(7.758,1.267)--(7.762,1.273)--(7.759,1.279)--(7.754,1.283)%
  --(7.753,1.291)--(7.749,1.296)--(7.753,1.307)--(7.746,1.317)--(7.753,1.327)--(7.749,1.338)%
  --(7.753,1.344)--(7.754,1.351)--(7.745,1.358)--(7.746,1.366)--(7.750,1.371)--(7.746,1.384)%
  --(7.754,1.394)--(7.754,1.395)--(7.751,1.398)--(7.743,1.401)--(7.739,1.403)--(7.739,1.412)%
  --(7.731,1.418)--(7.731,1.426)--(7.749,1.434)--(7.734,1.447)--(7.736,1.455)--(7.729,1.463)%
  --(7.734,1.473)--(7.722,1.484)--(7.722,1.485)--(7.734,1.493)--(7.736,1.501)--(7.735,1.504)%
  --(7.726,1.506)--(7.722,1.511)--(7.727,1.521)--(7.725,1.526)--(7.731,1.540)--(7.728,1.541)%
  --(7.717,1.541)--(7.713,1.550)--(7.717,1.556)--(7.712,1.567)--(7.717,1.570)--(7.719,1.576)%
  --(7.718,1.580)--(7.708,1.584)--(7.707,1.593)--(7.699,1.602)--(7.701,1.611)--(7.700,1.618)%
  --(7.713,1.628)--(7.713,1.632)--(7.701,1.641)--(7.703,1.649)--(7.701,1.655)--(7.704,1.663)%
  --(7.695,1.674)--(7.701,1.682)--(7.695,1.689)--(7.696,1.699)--(7.689,1.702)--(7.687,1.710)%
  --(7.689,1.713)--(7.697,1.720)--(7.687,1.734)--(7.684,1.734)--(7.678,1.742)--(7.670,1.749)%
  --(7.682,1.763)--(7.675,1.772)--(7.681,1.785)--(7.675,1.793)--(7.678,1.800)--(7.668,1.812)%
  --(7.671,1.816)--(7.664,1.827)--(7.661,1.828)--(7.659,1.836)--(7.669,1.847)--(7.657,1.854)%
  --(7.657,1.863)--(7.651,1.868)--(7.651,1.879)--(7.649,1.881)--(7.649,1.892)--(7.653,1.897)%
  --(7.650,1.905)--(7.658,1.918)--(7.650,1.927)--(7.649,1.932)--(7.635,1.938)--(7.635,1.948)%
  --(7.630,1.953)--(7.633,1.962)--(7.630,1.970)--(7.629,1.971)--(7.631,1.984)--(7.625,1.986)%
  --(7.622,1.994)--(7.635,2.008)--(7.620,2.012)--(7.616,2.020)--(7.617,2.024)--(7.639,2.034)%
  --(7.616,2.042)--(7.615,2.047)--(7.618,2.061)--(7.618,2.074)--(7.614,2.080)--(7.614,2.087)%
  --(7.603,2.092)--(7.601,2.100)--(7.595,2.101)--(7.592,2.108)--(7.598,2.117)--(7.595,2.124)%
  --(7.598,2.132)--(7.593,2.141)--(7.591,2.141)--(7.590,2.141)--(7.582,2.152)--(7.582,2.156)%
  --(7.587,2.162)--(7.583,2.175)--(7.578,2.177)--(7.576,2.184)--(7.571,2.188)--(7.572,2.197)%
  --(7.568,2.202)--(7.571,2.211)--(7.566,2.218)--(7.567,2.224)--(7.559,2.231)--(7.561,2.238)%
  --(7.555,2.246)--(7.563,2.255)--(7.556,2.265)--(7.556,2.266)--(7.546,2.274)--(7.546,2.277)%
  --(7.548,2.280)--(7.549,2.282)--(7.548,2.294)--(7.548,2.295)--(7.540,2.295)--(7.537,2.307)%
  --(7.534,2.309)--(7.529,2.309)--(7.525,2.322)--(7.527,2.324)--(7.528,2.341)--(7.525,2.344)%
  --(7.525,2.349)--(7.511,2.355)--(7.511,2.365)--(7.506,2.370)--(7.509,2.379)--(7.505,2.387)%
  --(7.505,2.388)--(7.507,2.401)--(7.502,2.403)--(7.498,2.410)--(7.500,2.417)--(7.490,2.423)%
  --(7.487,2.422)--(7.481,2.429)--(7.483,2.439)--(7.481,2.441)--(7.482,2.457)--(7.476,2.457)%
  --(7.471,2.469)--(7.464,2.468)--(7.466,2.485)--(7.456,2.486)--(7.457,2.499)--(7.449,2.505)%
  --(7.453,2.513)--(7.448,2.526)--(7.447,2.526)--(7.437,2.522)--(7.434,2.533)--(7.439,2.542)%
  --(7.436,2.551)--(7.429,2.551)--(7.424,2.562)--(7.425,2.565)--(7.420,2.577)--(7.410,2.574)%
  --(7.408,2.576)--(7.400,2.581)--(7.406,2.598)--(7.397,2.604)--(7.395,2.612)--(7.387,2.612)%
  --(7.384,2.614)--(7.381,2.621)--(7.387,2.628)--(7.386,2.629)--(7.379,2.639)--(7.374,2.640)%
  --(7.373,2.652)--(7.365,2.656)--(7.365,2.665)--(7.364,2.667)--(7.356,2.663)--(7.355,2.664)%
  --(7.357,2.670)--(7.347,2.675)--(7.337,2.683)--(7.337,2.686)--(7.330,2.696)--(7.324,2.696)%
  --(7.324,2.709)--(7.318,2.708)--(7.314,2.717)--(7.309,2.716)--(7.307,2.709)--(7.303,2.708)%
  --(7.297,2.700)--(7.295,2.708)--(7.297,2.713)--(7.296,2.716)--(7.289,2.714)--(7.288,2.709)%
  --(7.289,2.707)--(7.288,2.700)--(7.280,2.709)--(7.280,2.710)--(7.279,2.716)--(7.275,2.717)%
  --(7.269,2.712)--(7.263,2.716)--(7.257,2.712)--(7.253,2.716)--(7.249,2.721)--(7.242,2.712)%
  --(7.240,2.712)--(7.236,2.705)--(7.226,2.710)--(7.216,2.709)--(7.213,2.715)--(7.201,2.715)%
  --(7.200,2.709)--(7.199,2.709)--(7.195,2.709)--(7.189,2.707)--(7.185,2.709)--(7.184,2.713)%
  --(7.176,2.710)--(7.175,2.706)--(7.170,2.705)--(7.169,2.706)--(7.162,2.707)--(7.161,2.704)%
  --(7.153,2.703)--(7.151,2.706)--(7.142,2.707)--(7.138,2.709)--(7.137,2.714)--(7.123,2.715)%
  --(7.122,2.710)--(7.115,2.709)--(7.109,2.714)--(7.105,2.706)--(7.101,2.706)--(7.099,2.716)%
  --(7.096,2.718)--(7.095,2.718)--(7.089,2.721)--(7.083,2.712)--(7.075,2.712)--(7.072,2.706)%
  --(7.065,2.706)--(7.061,2.718)--(7.055,2.718)--(7.051,2.711)--(7.043,2.712)--(7.039,2.707)%
  --(7.031,2.708)--(7.029,2.716)--(7.021,2.718)--(7.016,2.710)--(7.008,2.712)--(7.001,2.708)%
  --(6.998,2.696)--(6.991,2.708)--(6.994,2.714)--(6.994,2.715)--(6.984,2.717)--(6.982,2.713)%
  --(6.978,2.710)--(6.971,2.711)--(6.970,2.709)--(6.957,2.711)--(6.956,2.706)--(6.951,2.702)%
  --(6.947,2.708)--(6.944,2.709)--(6.943,2.712)--(6.937,2.710)--(6.934,2.708)--(6.934,2.702)%
  --(6.926,2.700)--(6.924,2.714)--(6.918,2.711)--(6.910,2.720)--(6.905,2.717)--(6.904,2.709)%
  --(6.892,2.709)--(6.890,2.712)--(6.882,2.711)--(6.877,2.718)--(6.869,2.716)--(6.867,2.709)%
  --(6.860,2.706)--(6.855,2.712)--(6.847,2.711)--(6.843,2.718)--(6.838,2.718)--(6.834,2.706)%
  --(6.822,2.706)--(6.822,2.707)--(6.818,2.709)--(6.808,2.715)--(6.802,2.711)--(6.791,2.717)%
  --(6.784,2.706)--(6.773,2.709)--(6.769,2.715)--(6.765,2.716)--(6.758,2.711)--(6.752,2.715)%
  --(6.749,2.714)--(6.748,2.711)--(6.755,2.701)--(6.746,2.700)--(6.745,2.707)--(6.738,2.711)%
  --(6.735,2.707)--(6.732,2.708)--(6.727,2.702)--(6.722,2.706)--(6.717,2.702)--(6.715,2.702)%
  --(6.712,2.707)--(6.706,2.709)--(6.699,2.703)--(6.694,2.710)--(6.688,2.713)--(6.686,2.712)%
  --(6.679,2.716)--(6.675,2.716)--(6.674,2.712)--(6.677,2.705)--(6.674,2.703)--(6.672,2.704)%
  --(6.667,2.700)--(6.665,2.700)--(6.665,2.710)--(6.662,2.715)--(6.659,2.716)--(6.653,2.713)%
  --(6.647,2.719)--(6.639,2.715)--(6.633,2.720)--(6.625,2.715)--(6.625,2.714)--(6.627,2.707)%
  --(6.622,2.701)--(6.616,2.706)--(6.613,2.705)--(6.610,2.710)--(6.601,2.707)--(6.597,2.711)%
  --(6.589,2.709)--(6.587,2.708)--(6.582,2.711)--(6.574,2.706)--(6.569,2.708)--(6.567,2.713)%
  --(6.557,2.716)--(6.553,2.714)--(6.552,2.711)--(6.543,2.705)--(6.542,2.705)--(6.535,2.699)%
  --(6.527,2.706)--(6.524,2.705)--(6.519,2.708)--(6.516,2.713)--(6.515,2.713)--(6.508,2.704)%
  --(6.503,2.706)--(6.501,2.705)--(6.497,2.710)--(6.489,2.707)--(6.486,2.712)--(6.475,2.707)%
  --(6.473,2.709)--(6.465,2.707)--(6.461,2.711)--(6.451,2.705)--(6.449,2.708)--(6.440,2.701)%
  --(6.435,2.705)--(6.432,2.704)--(6.428,2.707)--(6.420,2.704)--(6.418,2.707)--(6.411,2.709)%
  --(6.409,2.712)--(6.399,2.702)--(6.394,2.706)--(6.388,2.708)--(6.387,2.707)--(6.387,2.706)%
  --(6.378,2.702)--(6.374,2.707)--(6.365,2.703)--(6.361,2.703)--(6.359,2.706)--(6.351,2.703)%
  --(6.342,2.711)--(6.341,2.711)--(6.337,2.706)--(6.330,2.703)--(6.325,2.708)--(6.318,2.708)%
  --(6.316,2.710)--(6.313,2.710)--(6.304,2.701)--(6.303,2.703)--(6.301,2.711)--(6.294,2.709)%
  --(6.293,2.710)--(6.291,2.710)--(6.287,2.707)--(6.284,2.711)--(6.281,2.706)--(6.280,2.707)%
  --(6.278,2.707)--(6.277,2.708)--(6.276,2.706)--(6.275,2.707)--(6.274,2.706)--(6.274,2.705)%
  --(6.273,2.705)--(6.272,2.704)--(6.269,2.705)--(6.268,2.707)--(6.265,2.708)--(6.260,2.702)%
  --(6.256,2.703)--(6.249,2.697)--(6.242,2.705)--(6.242,2.707)--(6.239,2.709)--(6.231,2.704)%
  --(6.228,2.706)--(6.225,2.712)--(6.217,2.713)--(6.215,2.716)--(6.209,2.716)--(6.207,2.714)%
  --(6.205,2.713)--(6.200,2.706)--(6.193,2.708)--(6.191,2.712)--(6.187,2.712)--(6.183,2.704)%
  --(6.175,2.705)--(6.174,2.703)--(6.164,2.703)--(6.162,2.708)--(6.155,2.701)--(6.146,2.704)%
  --(6.146,2.705)--(6.146,2.706)--(6.141,2.711)--(6.140,2.712)--(6.130,2.710)--(6.130,2.709)%
  --(6.129,2.707)--(6.123,2.702)--(6.117,2.711)--(6.108,2.708)--(6.105,2.703)--(6.098,2.707)%
  --(6.098,2.709)--(6.097,2.710)--(6.086,2.710)--(6.086,2.709)--(6.084,2.710)--(6.075,2.703)%
  --(6.075,2.701)--(6.068,2.703)--(6.063,2.700)--(6.059,2.700)--(6.057,2.709)--(6.046,2.710)%
  --(6.045,2.708)--(6.042,2.703)--(6.032,2.704)--(6.026,2.711)--(6.019,2.702)--(6.009,2.705)%
  --(6.008,2.708)--(6.007,2.709)--(6.006,2.710)--(5.996,2.710)--(5.991,2.706)--(5.989,2.703)%
  --(5.987,2.701)--(5.975,2.701)--(5.971,2.704)--(5.971,2.705)--(5.966,2.709)--(5.955,2.709)%
  --(5.954,2.707)--(5.948,2.702)--(5.943,2.710)--(5.934,2.709)--(5.930,2.702)--(5.924,2.707)%
  --(5.923,2.708)--(5.912,2.710)--(5.908,2.706)--(5.907,2.703)--(5.902,2.701)--(5.890,2.707)%
  --(5.889,2.706)--(5.884,2.711)--(5.875,2.708)--(5.874,2.707)--(5.872,2.705)--(5.871,2.704)%
  --(5.856,2.710)--(5.854,2.713)--(5.850,2.714);
\gpfill{rgb color={1.000,0.000,0.000}} (7.305,2.721)--(7.304,2.721)--(7.297,2.720)--(7.296,2.716)%
    --(7.297,2.713)--(7.295,2.708)--(7.297,2.700)--(7.303,2.708)--(7.307,2.709)%
    --(7.309,2.716)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (7.305,2.721)--(7.304,2.721)--(7.297,2.720)--(7.296,2.716)--(7.297,2.713)%
  --(7.295,2.708)--(7.297,2.700)--(7.303,2.708)--(7.307,2.709)--(7.309,2.716)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (7.284,2.720)--(7.279,2.716)--(7.280,2.710)--(7.280,2.709)%
    --(7.288,2.700)--(7.289,2.707)--(7.288,2.709)--(7.289,2.714)--cycle;
\draw[gp path] (7.284,2.720)--(7.279,2.716)--(7.280,2.710)--(7.280,2.709)--(7.288,2.700)%
  --(7.289,2.707)--(7.288,2.709)--(7.289,2.714)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (7.166,2.717)--(7.162,2.722)--(7.161,2.722)--(7.153,2.718)%
    --(7.150,2.720)--(7.142,2.707)--(7.151,2.706)--(7.153,2.703)--(7.161,2.704)%
    --(7.162,2.707)--(7.169,2.706)--(7.170,2.705)--(7.175,2.706)--(7.176,2.710)%
    --(7.184,2.713)--(7.185,2.709)--(7.189,2.707)--(7.195,2.709)--(7.188,2.720)%
    --(7.185,2.718)--(7.182,2.720)--(7.173,2.718)--(7.172,2.717)--(7.169,2.716)--cycle;
\draw[gp path] (7.166,2.717)--(7.162,2.722)--(7.161,2.722)--(7.153,2.718)--(7.150,2.720)%
  --(7.142,2.707)--(7.151,2.706)--(7.153,2.703)--(7.161,2.704)--(7.162,2.707)--(7.169,2.706)%
  --(7.170,2.705)--(7.175,2.706)--(7.176,2.710)--(7.184,2.713)--(7.185,2.709)--(7.189,2.707)%
  --(7.195,2.709)--(7.188,2.720)--(7.185,2.718)--(7.182,2.720)--(7.173,2.718)--(7.172,2.717)%
  --(7.169,2.716)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (6.998,2.720)--(6.994,2.717)--(6.994,2.715)--(6.994,2.714)%
    --(6.991,2.708)--(6.998,2.696)--(7.001,2.708)--(7.008,2.712)--(7.008,2.712)--cycle;
\draw[gp path] (6.998,2.720)--(6.994,2.717)--(6.994,2.715)--(6.994,2.714)--(6.991,2.708)%
  --(6.998,2.696)--(7.001,2.708)--(7.008,2.712)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.904,2.709)--(6.905,2.717)--(6.902,2.718)--(6.892,2.716)%
    --(6.890,2.712)--(6.892,2.709)--cycle;
\draw[gp path] (6.904,2.709)--(6.905,2.717)--(6.902,2.718)--(6.892,2.716)--(6.890,2.712)%
  --(6.892,2.709)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (6.461,2.721)--(6.447,2.713)--(6.444,2.717)--(6.443,2.717)%
    --(6.440,2.715)--(6.430,2.717)--(6.428,2.707)--(6.432,2.704)--(6.435,2.705)%
    --(6.440,2.701)--(6.449,2.708)--(6.451,2.705)--(6.461,2.711)--(6.461,2.721)--cycle;
\draw[gp path] (6.461,2.721)--(6.447,2.713)--(6.444,2.717)--(6.443,2.717)--(6.440,2.715)%
  --(6.430,2.717)--(6.428,2.707)--(6.432,2.704)--(6.435,2.705)--(6.440,2.701)--(6.449,2.708)%
  --(6.451,2.705)--(6.461,2.711)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (6.944,2.709)--(6.947,2.708)--(6.951,2.702)--(6.956,2.706)%
    --(6.957,2.711)--(6.957,2.711)--(6.955,2.718)--(6.944,2.718)--(6.943,2.712)--cycle;
\draw[gp path] (6.944,2.709)--(6.947,2.708)--(6.951,2.702)--(6.956,2.706)--(6.957,2.711)%
  --(6.955,2.718)--(6.944,2.718)--(6.943,2.712)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.489,2.707)--(6.497,2.710)--(6.501,2.705)--(6.503,2.706)%
    --(6.508,2.704)--(6.515,2.713)--(6.511,2.715)--(6.505,2.712)--(6.499,2.716)%
    --(6.498,2.718)--(6.486,2.715)--(6.486,2.712)--cycle;
\draw[gp path] (6.489,2.707)--(6.497,2.710)--(6.501,2.705)--(6.503,2.706)--(6.508,2.704)%
  --(6.515,2.713)--(6.511,2.715)--(6.505,2.712)--(6.499,2.716)--(6.498,2.718)--(6.486,2.715)%
  --(6.486,2.712)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (6.735,2.718)--(6.728,2.717)--(6.726,2.715)--(6.725,2.714)%
    --(6.723,2.711)--(6.716,2.713)--(6.712,2.707)--(6.715,2.702)--(6.717,2.702)%
    --(6.722,2.706)--(6.727,2.702)--(6.732,2.708)--(6.735,2.707)--(6.738,2.711)%
    --(6.745,2.707)--(6.748,2.711)--(6.749,2.714)--(6.744,2.718)--(6.738,2.712)--cycle;
\draw[gp path] (6.735,2.718)--(6.728,2.717)--(6.726,2.715)--(6.725,2.714)--(6.723,2.711)%
  --(6.716,2.713)--(6.712,2.707)--(6.715,2.702)--(6.717,2.702)--(6.722,2.706)--(6.727,2.702)%
  --(6.732,2.708)--(6.735,2.707)--(6.738,2.711)--(6.745,2.707)--(6.748,2.711)--(6.749,2.714)%
  --(6.744,2.718)--(6.738,2.712)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (7.229,2.716)--(7.226,2.710)--(7.236,2.705)--(7.240,2.712)%
    --(7.234,2.717)--cycle;
\draw[gp path] (7.229,2.716)--(7.226,2.710)--(7.236,2.705)--(7.240,2.712)--(7.234,2.717)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.934,2.716)--(6.927,2.714)--(6.925,2.715)--(6.924,2.714)%
    --(6.926,2.700)--(6.934,2.702)--(6.934,2.708)--(6.937,2.710)--cycle;
\draw[gp path] (6.934,2.716)--(6.927,2.714)--(6.925,2.715)--(6.924,2.714)--(6.926,2.700)%
  --(6.934,2.702)--(6.934,2.708)--(6.937,2.710)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (6.625,2.714)--(6.625,2.715)--(6.621,2.718)--(6.611,2.714)%
    --(6.610,2.710)--(6.613,2.705)--(6.616,2.706)--(6.622,2.701)--(6.627,2.707)--cycle;
\draw[gp path] (6.625,2.714)--(6.625,2.715)--(6.621,2.718)--(6.611,2.714)--(6.610,2.710)%
  --(6.613,2.705)--(6.616,2.706)--(6.622,2.701)--(6.627,2.707)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.280,2.714)--(6.280,2.714)--(6.279,2.715)--(6.276,2.714)%
    --(6.273,2.715)--(6.272,2.714)--(6.269,2.713)--(6.267,2.715)--(6.264,2.714)%
    --(6.263,2.713)--(6.256,2.711)--(6.252,2.718)--(6.242,2.707)--(6.242,2.705)%
    --(6.249,2.697)--(6.249,2.697)--(6.256,2.703)--(6.260,2.702)--(6.265,2.708)%
    --(6.268,2.707)--(6.268,2.707)--(6.269,2.705)--(6.272,2.704)--(6.273,2.705)%
    --(6.274,2.705)--(6.274,2.706)--(6.275,2.707)--(6.276,2.706)--(6.277,2.708)%
    --(6.277,2.708)--(6.278,2.707)--(6.280,2.707)--(6.281,2.706)--(6.284,2.711)%
    --(6.287,2.707)--(6.291,2.710)--(6.286,2.714)--(6.283,2.712)--cycle;
\draw[gp path] (6.280,2.714)--(6.279,2.715)--(6.276,2.714)--(6.273,2.715)--(6.272,2.714)%
  --(6.269,2.713)--(6.267,2.715)--(6.264,2.714)--(6.263,2.713)--(6.256,2.711)--(6.252,2.718)%
  --(6.242,2.707)--(6.242,2.705)--(6.249,2.697)--(6.256,2.703)--(6.260,2.702)--(6.265,2.708)%
  --(6.268,2.707)--(6.269,2.705)--(6.272,2.704)--(6.273,2.705)--(6.274,2.705)--(6.274,2.706)%
  --(6.275,2.707)--(6.276,2.706)--(6.277,2.708)--(6.278,2.707)--(6.280,2.707)--(6.281,2.706)%
  --(6.284,2.711)--(6.287,2.707)--(6.291,2.710)--(6.286,2.714)--(6.283,2.712)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.400,2.715)--(6.395,2.717)--(6.388,2.708)--(6.394,2.706)%
    --(6.399,2.702)--(6.409,2.712)--(6.408,2.715)--cycle;
\draw[gp path] (6.400,2.715)--(6.395,2.717)--(6.388,2.708)--(6.394,2.706)--(6.399,2.702)%
  --(6.409,2.712)--(6.408,2.715)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.205,2.713)--(6.195,2.717)--(6.191,2.712)--(6.193,2.708)%
    --(6.200,2.706)--cycle;
\draw[gp path] (6.205,2.713)--(6.195,2.717)--(6.191,2.712)--(6.193,2.708)--(6.200,2.706)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (7.105,2.706)--(7.109,2.714)--(7.108,2.716)--(7.099,2.716)%
    --(7.101,2.706)--cycle;
\draw[gp path] (7.105,2.706)--(7.109,2.714)--(7.108,2.716)--(7.099,2.716)--(7.101,2.706)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.374,2.707)--(6.378,2.702)--(6.387,2.706)--(6.387,2.707)%
    --(6.381,2.720)--(6.377,2.719)--(6.374,2.715)--(6.362,2.714)--(6.359,2.710)%
    --(6.349,2.718)--(6.342,2.711)--(6.351,2.703)--(6.359,2.706)--(6.361,2.703)%
    --(6.365,2.703)--cycle;
\draw[gp path] (6.374,2.707)--(6.378,2.702)--(6.387,2.706)--(6.387,2.707)--(6.381,2.720)%
  --(6.377,2.719)--(6.374,2.715)--(6.362,2.714)--(6.359,2.710)--(6.349,2.718)--(6.342,2.711)%
  --(6.351,2.703)--(6.359,2.706)--(6.361,2.703)--(6.365,2.703)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.231,2.704)--(6.239,2.709)--(6.238,2.710)--(6.228,2.714)%
    --(6.225,2.712)--(6.228,2.706)--cycle;
\draw[gp path] (6.231,2.704)--(6.239,2.709)--(6.238,2.710)--(6.228,2.714)--(6.225,2.712)%
  --(6.228,2.706)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.175,2.705)--(6.183,2.704)--(6.187,2.712)--(6.187,2.713)%
    --(6.176,2.714)--(6.174,2.710)--(6.165,2.713)--(6.162,2.711)--(6.162,2.708)%
    --(6.164,2.703)--(6.174,2.703)--cycle;
\draw[gp path] (6.175,2.705)--(6.183,2.704)--(6.187,2.712)--(6.187,2.713)--(6.176,2.714)%
  --(6.174,2.710)--(6.165,2.713)--(6.162,2.711)--(6.162,2.708)--(6.164,2.703)--(6.174,2.703)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.674,2.703)--(6.677,2.705)--(6.674,2.712)--(6.672,2.710)%
    --(6.665,2.710)--(6.665,2.700)--(6.667,2.700)--(6.672,2.704)--cycle;
\draw[gp path] (6.674,2.703)--(6.677,2.705)--(6.674,2.712)--(6.672,2.710)--(6.665,2.710)%
  --(6.665,2.700)--(6.667,2.700)--(6.672,2.704)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.301,2.711)--(6.303,2.703)--(6.304,2.701)--(6.313,2.710)%
    --(6.303,2.714)--cycle;
\draw[gp path] (6.301,2.711)--(6.303,2.703)--(6.304,2.701)--(6.313,2.710)--(6.303,2.714)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.535,2.699)--(6.542,2.705)--(6.538,2.712)--(6.530,2.711)%
    --(6.527,2.706)--cycle;
\draw[gp path] (6.535,2.699)--(6.542,2.705)--(6.538,2.712)--(6.530,2.711)--(6.527,2.706)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.073,2.713)--(6.068,2.712)--(6.068,2.703)--(6.075,2.701)%
    --(6.075,2.703)--cycle;
\draw[gp path] (6.073,2.713)--(6.068,2.712)--(6.068,2.703)--(6.075,2.701)--(6.075,2.703)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (5.903,2.713)--(5.894,2.712)--(5.890,2.707)--(5.902,2.701)%
    --(5.907,2.703)--(5.908,2.706)--cycle;
\draw[gp path] (5.903,2.713)--(5.894,2.712)--(5.890,2.707)--(5.902,2.701)--(5.907,2.703)%
  --(5.908,2.706)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (8.141,0.980)--(8.138,0.985)--(8.129,0.988)--(8.126,0.985)%
    --(8.117,0.992)--(8.117,0.993)--(8.110,0.999)--(8.109,0.999)--(8.101,1.005)%
    --(8.098,1.003)--(8.091,1.004)--(8.091,1.004)--(8.080,1.005)--(8.079,1.006)%
    --(8.070,1.007)--(8.069,1.006)--(8.058,1.009)--(8.057,1.015)--(8.046,1.013)%
    --(8.044,1.016)--(8.044,1.016)--(8.033,1.019)--(8.031,1.017)--(8.022,1.020)%
    --(8.018,1.016)--(8.011,1.018)--(8.005,1.012)--(8.000,1.013)--(7.996,1.010)%
    --(7.989,1.008)--(7.985,1.018)--(7.973,1.012)--(7.971,1.014)--(7.959,1.011)%
    --(7.959,1.011)--(7.946,1.009)--(7.944,1.010)--(7.939,1.013)--(7.938,1.011)%
    --(7.924,1.007)--(7.919,1.010)--(7.916,1.007)--(7.906,1.006)--(7.903,1.009)%
    --(7.890,1.000)--(7.887,1.004)--(7.882,1.006)--(7.871,1.000)--(7.871,1.000)%
    --(7.859,0.997)--(7.858,0.998)--(7.847,0.997)--(7.843,0.993)--(7.833,1.004)%
    --(7.826,1.002)--(7.821,1.006)--(7.814,1.004)--(7.809,1.000)--(7.805,1.001)%
    --(7.799,0.991)--(7.802,0.984)--(7.799,0.978)--(7.805,0.966)--(7.804,0.964)%
    --(7.806,0.953)--(7.799,0.946)--(7.807,0.934)--(7.805,0.929)--(7.806,0.923)%
    --(7.813,0.919)--(7.815,0.903)--(7.814,0.900)--(8.184,0.900)--(8.184,0.907)%
    --(8.177,0.910)--(8.180,0.926)--(8.178,0.929)--(8.176,0.944)--(8.176,0.945)%
    --(8.174,0.956)--(8.171,0.959)--(8.174,0.985)--(8.162,0.968)--(8.160,0.968)%
    --(8.154,0.980)--(8.151,0.971)--(8.146,0.969)--(8.141,0.980)--cycle;
\draw[gp path] (8.141,0.980)--(8.138,0.985)--(8.129,0.988)--(8.126,0.985)--(8.117,0.992)%
  --(8.117,0.993)--(8.110,0.999)--(8.109,0.999)--(8.101,1.005)--(8.098,1.003)--(8.091,1.004)%
  --(8.080,1.005)--(8.079,1.006)--(8.070,1.007)--(8.069,1.006)--(8.058,1.009)--(8.057,1.015)%
  --(8.046,1.013)--(8.044,1.016)--(8.033,1.019)--(8.031,1.017)--(8.022,1.020)--(8.018,1.016)%
  --(8.011,1.018)--(8.005,1.012)--(8.000,1.013)--(7.996,1.010)--(7.989,1.008)--(7.985,1.018)%
  --(7.973,1.012)--(7.971,1.014)--(7.959,1.011)--(7.946,1.009)--(7.944,1.010)--(7.939,1.013)%
  --(7.938,1.011)--(7.924,1.007)--(7.919,1.010)--(7.916,1.007)--(7.906,1.006)--(7.903,1.009)%
  --(7.890,1.000)--(7.887,1.004)--(7.882,1.006)--(7.871,1.000)--(7.859,0.997)--(7.858,0.998)%
  --(7.847,0.997)--(7.843,0.993)--(7.833,1.004)--(7.826,1.002)--(7.821,1.006)--(7.814,1.004)%
  --(7.809,1.000)--(7.805,1.001)--(7.799,0.991)--(7.802,0.984)--(7.799,0.978)--(7.805,0.966)%
  --(7.804,0.964)--(7.806,0.953)--(7.799,0.946)--(7.807,0.934)--(7.805,0.929)--(7.806,0.923)%
  --(7.813,0.919)--(7.815,0.903)--(7.813,0.900);
\draw[gp path] (8.184,0.900)--(8.184,0.907)--(8.177,0.910)--(8.180,0.926)--(8.178,0.929)%
  --(8.176,0.944)--(8.176,0.945)--(8.174,0.956)--(8.171,0.959)--(8.174,0.985)--(8.162,0.968)%
  --(8.160,0.968)--(8.154,0.980)--(8.151,0.971)--(8.146,0.969)--(8.141,0.980);
\gpfill{rgb color={1.000,0.000,0.000}} (5.850,5.489)--(5.850,4.484)--(5.850,4.484)--(5.859,4.481)%
    --(5.867,4.467)--(5.874,4.472)--(5.874,4.472)--(5.880,4.478)--(5.888,4.478)%
    --(5.891,4.482)--(5.897,4.482)--(5.907,4.465)--(5.916,4.475)--(5.916,4.475)%
    --(5.925,4.483)--(5.927,4.477)--(5.934,4.469)--(5.939,4.474)--(5.944,4.469)%
    --(5.951,4.477)--(5.953,4.483)--(5.960,4.477)--(5.960,4.473)--(5.971,4.464)%
    --(5.975,4.474)--(5.981,4.482)--(5.991,4.470)--(5.997,4.475)--(5.999,4.479)%
    --(6.003,4.485)--(6.009,4.480)--(6.015,4.473)--(6.015,4.472)--(6.017,4.471)%
    --(6.031,4.466)--(6.037,4.472)--(6.037,4.473)--(6.044,4.480)--(6.049,4.484)%
    --(6.054,4.478)--(6.056,4.475)--(6.062,4.470)--(6.071,4.481)--(6.078,4.473)%
    --(6.081,4.463)--(6.092,4.472)--(6.096,4.467)--(6.101,4.461)--(6.102,4.463)%
    --(6.113,4.476)--(6.114,4.476)--(6.120,4.465)--(6.128,4.470)--(6.130,4.474)%
    --(6.135,4.480)--(6.140,4.476)--(6.144,4.471)--(6.148,4.475)--(6.157,4.474)%
    --(6.162,4.468)--(6.172,4.478)--(6.174,4.477)--(6.178,4.471)--(6.179,4.469)%
    --(6.179,4.469)--(6.185,4.465)--(6.185,4.465)--(6.204,4.471)--(6.205,4.466)%
    --(6.216,4.466)--(6.219,4.461)--(6.224,4.457)--(6.231,4.464)--(6.232,4.471)%
    --(6.238,4.476)--(6.247,4.470)--(6.254,4.475)--(6.264,4.467)--(6.268,4.470)%
    --(6.277,4.469)--(6.280,4.462)--(6.285,4.461)--(6.288,4.463)--(6.291,4.463)%
    --(6.295,4.466)--(6.302,4.459)--(6.305,4.460)--(6.311,4.460)--(6.322,4.452)%
    --(6.325,4.471)--(6.332,4.476)--(6.341,4.469)--(6.347,4.472)--(6.356,4.467)%
    --(6.369,4.476)--(6.372,4.457)--(6.380,4.453)--(6.388,4.460)--(6.396,4.457)%
    --(6.400,4.460)--(6.406,4.460)--(6.409,4.459)--(6.416,4.466)--(6.421,4.462)%
    --(6.426,4.463)--(6.429,4.461)--(6.431,4.459)--(6.438,4.470)--(6.444,4.467)%
    --(6.451,4.454)--(6.459,4.471)--(6.468,4.472)--(6.471,4.465)--(6.472,4.451)%
    --(6.487,4.457)--(6.489,4.464)--(6.496,4.467)--(6.504,4.453)--(6.509,4.456)%
    --(6.520,4.452)--(6.521,4.453)--(6.525,4.453)--(6.533,4.459)--(6.535,4.459)%
    --(6.540,4.464)--(6.543,4.474)--(6.555,4.464)--(6.559,4.466)--(6.568,4.453)%
    --(6.570,4.454)--(6.572,4.469)--(6.576,4.468)--(6.577,4.468)--(6.581,4.467)%
    --(6.584,4.469)--(6.591,4.454)--(6.595,4.455)--(6.598,4.466)--(6.605,4.467)%
    --(6.612,4.460)--(6.619,4.466)--(6.627,4.460)--(6.634,4.467)--(6.640,4.466)%
    --(6.644,4.455)--(6.648,4.454)--(6.655,4.469)--(6.658,4.467)--(6.662,4.468)%
    --(6.663,4.468)--(6.667,4.469)--(6.670,4.454)--(6.671,4.453)--(6.680,4.467)%
    --(6.685,4.464)--(6.687,4.455)--(6.692,4.454)--(6.699,4.464)--(6.705,4.459)%
    --(6.706,4.459)--(6.713,4.455)--(6.718,4.465)--(6.727,4.466)--(6.730,4.456)%
    --(6.731,4.456)--(6.734,4.454)--(6.743,4.468)--(6.751,4.463)--(6.752,4.458)%
    --(6.766,4.449)--(6.770,4.465)--(6.773,4.467)--(6.784,4.464)--(6.786,4.466)%
    --(6.798,4.464)--(6.801,4.467)--(6.809,4.466)--(6.814,4.463)--(6.815,4.459)%
    --(6.820,4.456)--(6.824,4.455)--(6.829,4.469)--(6.837,4.468)--(6.838,4.464)%
    --(6.841,4.451)--(6.859,4.460)--(6.859,4.460)--(6.867,4.464)--(6.879,4.458)%
    --(6.883,4.470)--(6.884,4.471)--(6.888,4.471)--(6.894,4.469)--(6.896,4.437)%
    --(6.903,4.435)--(6.912,4.469)--(6.913,4.469)--(6.923,4.465)--(6.928,4.457)%
    --(6.937,4.457)--(6.941,4.474)--(6.955,4.472)--(6.958,4.458)--(6.968,4.454)%
    --(6.973,4.461)--(6.984,4.466)--(6.985,4.466)--(6.999,4.471)--(7.002,4.468)%
    --(7.011,4.472)--(7.014,4.471)--(7.020,4.460)--(7.029,4.465)--(7.040,4.460)%
    --(7.040,4.460)--(7.057,4.451)--(7.060,4.464)--(7.063,4.472)--(7.076,4.469)%
    --(7.078,4.463)--(7.087,4.460)--(7.095,4.473)--(7.098,4.472)--(7.100,4.469)%
    --(7.103,4.465)--(7.110,4.463)--(7.117,4.476)--(7.122,4.477)--(7.123,4.474)%
    --(7.130,4.464)--(7.139,4.470)--(7.148,4.463)--(7.151,4.465)--(7.158,4.472)%
    --(7.169,4.459)--(7.169,4.459)--(7.180,4.472)--(7.187,4.465)--(7.190,4.463)%
    --(7.199,4.470)--(7.208,4.464)--(7.215,4.474)--(7.216,4.477)--(7.221,4.476)%
    --(7.228,4.463)--(7.235,4.465)--(7.238,4.469)--(7.240,4.472)--(7.243,4.473)%
    --(7.247,4.479)--(7.252,4.483)--(7.257,4.479)--(7.262,4.469)--(7.275,4.472)%
    --(7.277,4.477)--(7.284,4.479)--(7.294,4.472)--(7.299,4.479)--(7.310,4.472)%
    --(7.313,4.478)--(7.323,4.471)--(7.326,4.472)--(7.335,4.470)--(7.338,4.473)%
    --(7.350,4.473)--(7.359,4.488)--(7.369,4.479)--(7.378,4.478)--(7.382,4.473)%
    --(7.396,4.473)--(7.399,4.478)--(7.409,4.479)--(7.419,4.487)--(7.427,4.472)%
    --(7.440,4.473)--(7.441,4.495)--(7.451,4.493)--(7.458,4.494)--(7.462,4.490)%
    --(7.473,4.493)--(7.476,4.489)--(7.489,4.492)--(7.492,4.480)--(7.497,4.478)%
    --(7.506,4.489)--(7.511,4.484)--(7.520,4.480)--(7.525,4.495)--(7.526,4.495)%
    --(7.535,4.496)--(7.543,4.499)--(7.545,4.490)--(7.548,4.486)--(7.551,4.484)%
    --(7.560,4.495)--(7.562,4.493)--(7.567,4.488)--(7.569,4.488)--(7.577,4.481)%
    --(7.583,4.488)--(7.590,4.487)--(7.591,4.488)--(7.596,4.503)--(7.603,4.495)%
    --(7.611,4.491)--(7.614,4.493)--(7.620,4.501)--(7.627,4.492)--(7.636,4.492)%
    --(7.638,4.497)--(7.647,4.497)--(7.653,4.485)--(7.662,4.497)--(7.666,4.496)%
    --(7.670,4.491)--(7.679,4.492)--(7.680,4.494)--(7.688,4.498)--(7.691,4.489)%
    --(7.701,4.489)--(7.701,4.487)--(7.692,4.478)--(7.692,4.477)--(7.697,4.474)%
    --(7.699,4.471)--(7.695,4.465)--(7.701,4.462)--(7.697,4.455)--(7.697,4.455)%
    --(7.705,4.446)--(7.703,4.442)--(7.707,4.431)--(7.705,4.425)--(7.706,4.422)%
    --(7.705,4.415)--(7.708,4.411)--(7.704,4.401)--(7.708,4.394)--(7.705,4.389)%
    --(7.704,4.388)--(7.701,4.379)--(7.703,4.378)--(7.707,4.372)--(7.703,4.362)%
    --(7.708,4.356)--(7.711,4.354)--(7.709,4.341)--(7.707,4.339)--(7.709,4.328)%
    --(7.706,4.322)--(7.708,4.315)--(7.709,4.315)--(7.715,4.307)--(7.712,4.301)%
    --(7.713,4.299)--(7.712,4.292)--(7.717,4.286)--(7.715,4.275)--(7.716,4.274)%
    --(7.713,4.262)--(7.717,4.255)--(7.716,4.249)--(7.721,4.242)--(7.719,4.234)%
    --(7.722,4.229)--(7.720,4.221)--(7.724,4.214)--(7.723,4.208)--(7.726,4.202)%
    --(7.723,4.194)--(7.726,4.188)--(7.721,4.182)--(7.724,4.174)--(7.725,4.174)%
    --(7.725,4.163)--(7.720,4.162)--(7.724,4.149)--(7.722,4.147)--(7.722,4.138)%
    --(7.725,4.134)--(7.720,4.121)--(7.723,4.118)--(7.723,4.114)--(7.727,4.105)%
    --(7.726,4.104)--(7.726,4.098)--(7.724,4.095)--(7.727,4.089)--(7.726,4.088)%
    --(7.729,4.079)--(7.728,4.078)--(7.729,4.073)--(7.729,4.072)--(7.723,4.066)%
    --(7.727,4.062)--(7.727,4.061)--(7.727,4.053)--(7.722,4.050)--(7.726,4.035)%
    --(7.725,4.029)--(7.723,4.028)--(7.724,4.025)--(7.725,4.017)--(7.728,4.012)%
    --(7.729,4.009)--(7.725,4.002)--(7.725,4.001)--(7.725,3.996)--(7.726,3.993)%
    --(7.725,3.989)--(7.729,3.982)--(7.728,3.980)--(7.728,3.978)--(7.730,3.976)%
    --(7.730,3.973)--(7.727,3.970)--(7.727,3.970)--(7.729,3.968)--(7.728,3.962)%
    --(7.727,3.962)--(7.724,3.954)--(7.727,3.952)--(7.729,3.950)--(7.725,3.935)%
    --(7.725,3.935)--(7.725,3.935)--(7.727,3.932)--(7.729,3.918)--(7.727,3.913)%
    --(7.727,3.911)--(7.726,3.907)--(7.727,3.904)--(7.727,3.903)--(7.726,3.896)%
    --(7.728,3.892)--(7.726,3.887)--(7.726,3.886)--(7.726,3.884)--(7.729,3.881)%
    --(7.728,3.880)--(7.730,3.879)--(7.730,3.879)--(7.732,3.880)--(7.731,3.882)%
    --(7.731,3.883)--(7.735,3.885)--(7.735,3.885)--(7.736,3.886)--(7.736,3.893)%
    --(7.736,3.893)--(7.736,3.893)--(7.734,3.897)--(7.738,3.902)--(7.740,3.904)%
    --(7.738,3.909)--(7.740,3.914)--(7.738,3.918)--(7.742,3.923)--(7.743,3.923)%
    --(7.740,3.925)--(7.740,3.928)--(7.743,3.929)--(7.745,3.932)--(7.744,3.933)%
    --(7.743,3.941)--(7.747,3.944)--(7.745,3.949)--(7.751,3.959)--(7.750,3.961)%
    --(7.751,3.965)--(7.750,3.973)--(7.748,3.974)--(7.748,3.975)--(7.751,3.985)%
    --(7.751,3.985)--(7.753,3.988)--(7.753,3.996)--(7.754,3.997)--(7.751,4.007)%
    --(7.753,4.010)--(7.754,4.011)--(7.754,4.018)--(7.760,4.021)--(7.759,4.029)%
    --(7.757,4.031)--(7.755,4.036)--(7.762,4.043)--(7.762,4.047)--(7.759,4.051)%
    --(7.758,4.053)--(7.762,4.061)--(7.758,4.066)--(7.764,4.077)--(7.766,4.078)%
    --(7.768,4.088)--(7.764,4.093)--(7.768,4.107)--(7.769,4.108)--(7.771,4.120)%
    --(7.770,4.120)--(7.771,4.137)--(7.768,4.141)--(7.773,4.151)--(7.769,4.156)%
    --(7.775,4.168)--(7.772,4.171)--(7.771,4.176)--(7.776,4.184)--(7.774,4.190)%
    --(7.775,4.193)--(7.778,4.200)--(7.777,4.201)--(7.775,4.204)--(7.775,4.216)%
    --(7.773,4.218)--(7.772,4.221)--(7.776,4.228)--(7.776,4.232)--(7.781,4.237)%
    --(7.781,4.243)--(7.783,4.248)--(7.781,4.250)--(7.779,4.257)--(7.786,4.263)%
    --(7.785,4.273)--(7.784,4.273)--(7.782,4.279)--(7.779,4.284)--(7.779,4.285)%
    --(7.787,4.291)--(7.782,4.300)--(7.784,4.307)--(7.781,4.313)--(7.785,4.319)%
    --(7.785,4.324)--(7.791,4.328)--(7.788,4.343)--(7.789,4.344)--(7.789,4.349)%
    --(7.787,4.352)--(7.787,4.366)--(7.789,4.368)--(7.789,4.378)--(7.788,4.378)%
    --(7.794,4.383)--(7.795,4.384)--(7.796,4.394)--(7.795,4.394)--(7.792,4.396)%
    --(7.796,4.409)--(7.796,4.410)--(7.793,4.423)--(7.794,4.425)--(7.795,4.427)%
    --(7.794,4.434)--(7.802,4.442)--(7.801,4.450)--(7.799,4.451)--(7.798,4.466)%
    --(7.801,4.467)--(7.801,4.482)--(7.804,4.484)--(7.802,4.495)--(7.804,4.497)%
    --(7.809,4.507)--(7.808,4.509)--(7.810,4.514)--(7.810,4.515)--(7.809,4.526)%
    --(7.810,4.528)--(7.808,4.538)--(7.812,4.542)--(7.810,4.550)--(7.813,4.555)%
    --(7.812,4.561)--(7.810,4.562)--(7.807,4.571)--(7.809,4.577)--(7.809,4.579)%
    --(7.812,4.589)--(7.813,4.590)--(7.815,4.601)--(7.811,4.608)--(7.815,4.617)%
    --(7.809,4.626)--(7.811,4.632)--(7.817,4.633)--(7.820,4.637)--(7.812,4.644)%
    --(7.814,4.649)--(7.821,4.650)--(7.817,4.660)--(7.822,4.666)--(7.813,4.673)%
    --(7.814,4.679)--(7.817,4.682)--(7.815,4.690)--(7.815,4.693)--(7.825,4.700)%
    --(7.824,4.708)--(7.827,4.712)--(7.826,4.715)--(7.821,4.724)--(7.825,4.730)%
    --(7.823,4.738)--(7.818,4.739)--(7.818,4.743)--(7.821,4.756)--(7.820,4.757)%
    --(7.821,4.761)--(7.827,4.767)--(7.826,4.778)--(7.829,4.781)--(7.823,4.794)%
    --(7.828,4.802)--(7.824,4.807)--(7.828,4.821)--(7.829,4.821)--(7.831,4.831)%
    --(7.831,4.832)--(7.831,4.833)--(7.825,4.842)--(7.825,4.848)--(7.826,4.850)%
    --(7.836,4.850)--(7.838,4.851)--(7.835,4.863)--(7.836,4.869)--(7.831,4.877)%
    --(7.836,4.887)--(7.835,4.891)--(7.824,4.895)--(7.827,4.905)--(7.834,4.908)%
    --(7.837,4.916)--(7.827,4.927)--(7.831,4.931)--(7.830,4.948)--(7.839,4.948)%
    --(7.840,4.950)--(7.839,4.962)--(7.840,4.963)--(7.841,4.971)--(7.831,4.975)%
    --(7.829,4.980)--(7.832,4.986)--(7.832,4.996)--(7.830,4.999)--(7.835,5.015)%
    --(7.842,5.016)--(7.844,5.021)--(7.836,5.033)--(7.842,5.039)--(7.840,5.047)%
    --(7.845,5.052)--(7.843,5.064)--(7.848,5.067)--(7.848,5.076)--(7.844,5.079)%
    --(7.847,5.092)--(7.843,5.095)--(7.845,5.106)--(7.840,5.109)--(7.845,5.122)%
    --(7.842,5.127)--(7.847,5.136)--(7.844,5.144)--(7.848,5.153)--(7.845,5.159)%
    --(7.849,5.169)--(7.852,5.171)--(7.848,5.185)--(7.852,5.189)--(7.850,5.202)%
    --(7.853,5.205)--(7.852,5.214)--(7.856,5.219)--(7.855,5.228)--(7.849,5.230)%
    --(7.848,5.236)--(7.852,5.242)--(7.848,5.249)--(7.849,5.255)--(7.855,5.257)%
    --(7.857,5.270)--(7.854,5.273)--(7.850,5.284)--(7.859,5.292)--(7.859,5.294)%
    --(7.855,5.301)--(7.861,5.312)--(7.856,5.316)--(7.854,5.323)--(7.856,5.327)%
    --(7.854,5.337)--(7.861,5.343)--(7.862,5.343)--(7.862,5.345)--(7.863,5.348)%
    --(7.854,5.357)--(7.858,5.362)--(7.858,5.368)--(7.867,5.373)--(7.866,5.381)%
    --(7.857,5.386)--(7.857,5.390)--(7.868,5.396)--(7.866,5.405)--(7.867,5.409)%
    --(7.866,5.413)--(7.870,5.429)--(7.870,5.429)--(7.870,5.441)--(7.861,5.445)%
    --(7.865,5.460)--(7.866,5.461)--(7.861,5.477)--(7.869,5.480)--(7.869,5.489)--cycle;
\draw[gp path] (5.850,4.484)--(5.859,4.481)--(5.867,4.467)--(5.874,4.472)--(5.880,4.478)%
  --(5.888,4.478)--(5.891,4.482)--(5.897,4.482)--(5.907,4.465)--(5.916,4.475)--(5.925,4.483)%
  --(5.927,4.477)--(5.934,4.469)--(5.939,4.474)--(5.944,4.469)--(5.951,4.477)--(5.953,4.483)%
  --(5.960,4.477)--(5.960,4.473)--(5.971,4.464)--(5.975,4.474)--(5.981,4.482)--(5.991,4.470)%
  --(5.997,4.475)--(5.999,4.479)--(6.003,4.485)--(6.009,4.480)--(6.015,4.473)--(6.015,4.472)%
  --(6.017,4.471)--(6.031,4.466)--(6.037,4.472)--(6.037,4.473)--(6.044,4.480)--(6.049,4.484)%
  --(6.054,4.478)--(6.056,4.475)--(6.062,4.470)--(6.071,4.481)--(6.078,4.473)--(6.081,4.463)%
  --(6.092,4.472)--(6.096,4.467)--(6.101,4.461)--(6.102,4.463)--(6.113,4.476)--(6.114,4.476)%
  --(6.120,4.465)--(6.128,4.470)--(6.130,4.474)--(6.135,4.480)--(6.140,4.476)--(6.144,4.471)%
  --(6.148,4.475)--(6.157,4.474)--(6.162,4.468)--(6.172,4.478)--(6.174,4.477)--(6.178,4.471)%
  --(6.179,4.469)--(6.185,4.465)--(6.204,4.471)--(6.205,4.466)--(6.216,4.466)--(6.219,4.461)%
  --(6.224,4.457)--(6.231,4.464)--(6.232,4.471)--(6.238,4.476)--(6.247,4.470)--(6.254,4.475)%
  --(6.264,4.467)--(6.268,4.470)--(6.277,4.469)--(6.280,4.462)--(6.285,4.461)--(6.288,4.463)%
  --(6.291,4.463)--(6.295,4.466)--(6.302,4.459)--(6.305,4.460)--(6.311,4.460)--(6.322,4.452)%
  --(6.325,4.471)--(6.332,4.476)--(6.341,4.469)--(6.347,4.472)--(6.356,4.467)--(6.369,4.476)%
  --(6.372,4.457)--(6.380,4.453)--(6.388,4.460)--(6.396,4.457)--(6.400,4.460)--(6.406,4.460)%
  --(6.409,4.459)--(6.416,4.466)--(6.421,4.462)--(6.426,4.463)--(6.429,4.461)--(6.431,4.459)%
  --(6.438,4.470)--(6.444,4.467)--(6.451,4.454)--(6.459,4.471)--(6.468,4.472)--(6.471,4.465)%
  --(6.472,4.451)--(6.487,4.457)--(6.489,4.464)--(6.496,4.467)--(6.504,4.453)--(6.509,4.456)%
  --(6.520,4.452)--(6.521,4.453)--(6.525,4.453)--(6.533,4.459)--(6.535,4.459)--(6.540,4.464)%
  --(6.543,4.474)--(6.555,4.464)--(6.559,4.466)--(6.568,4.453)--(6.570,4.454)--(6.572,4.469)%
  --(6.576,4.468)--(6.577,4.468)--(6.581,4.467)--(6.584,4.469)--(6.591,4.454)--(6.595,4.455)%
  --(6.598,4.466)--(6.605,4.467)--(6.612,4.460)--(6.619,4.466)--(6.627,4.460)--(6.634,4.467)%
  --(6.640,4.466)--(6.644,4.455)--(6.648,4.454)--(6.655,4.469)--(6.658,4.467)--(6.662,4.468)%
  --(6.663,4.468)--(6.667,4.469)--(6.670,4.454)--(6.671,4.453)--(6.680,4.467)--(6.685,4.464)%
  --(6.687,4.455)--(6.692,4.454)--(6.699,4.464)--(6.705,4.459)--(6.706,4.459)--(6.713,4.455)%
  --(6.718,4.465)--(6.727,4.466)--(6.730,4.456)--(6.731,4.456)--(6.734,4.454)--(6.743,4.468)%
  --(6.751,4.463)--(6.752,4.458)--(6.766,4.449)--(6.770,4.465)--(6.773,4.467)--(6.784,4.464)%
  --(6.786,4.466)--(6.798,4.464)--(6.801,4.467)--(6.809,4.466)--(6.814,4.463)--(6.815,4.459)%
  --(6.820,4.456)--(6.824,4.455)--(6.829,4.469)--(6.837,4.468)--(6.838,4.464)--(6.841,4.451)%
  --(6.859,4.460)--(6.867,4.464)--(6.879,4.458)--(6.883,4.470)--(6.884,4.471)--(6.888,4.471)%
  --(6.894,4.469)--(6.896,4.437)--(6.903,4.435)--(6.912,4.469)--(6.913,4.469)--(6.923,4.465)%
  --(6.928,4.457)--(6.937,4.457)--(6.941,4.474)--(6.955,4.472)--(6.958,4.458)--(6.968,4.454)%
  --(6.973,4.461)--(6.984,4.466)--(6.985,4.466)--(6.999,4.471)--(7.002,4.468)--(7.011,4.472)%
  --(7.014,4.471)--(7.020,4.460)--(7.029,4.465)--(7.040,4.460)--(7.057,4.451)--(7.060,4.464)%
  --(7.063,4.472)--(7.076,4.469)--(7.078,4.463)--(7.087,4.460)--(7.095,4.473)--(7.098,4.472)%
  --(7.100,4.469)--(7.103,4.465)--(7.110,4.463)--(7.117,4.476)--(7.122,4.477)--(7.123,4.474)%
  --(7.130,4.464)--(7.139,4.470)--(7.148,4.463)--(7.151,4.465)--(7.158,4.472)--(7.169,4.459)%
  --(7.180,4.472)--(7.187,4.465)--(7.190,4.463)--(7.199,4.470)--(7.208,4.464)--(7.215,4.474)%
  --(7.216,4.477)--(7.221,4.476)--(7.228,4.463)--(7.235,4.465)--(7.238,4.469)--(7.240,4.472)%
  --(7.243,4.473)--(7.247,4.479)--(7.252,4.483)--(7.257,4.479)--(7.262,4.469)--(7.275,4.472)%
  --(7.277,4.477)--(7.284,4.479)--(7.294,4.472)--(7.299,4.479)--(7.310,4.472)--(7.313,4.478)%
  --(7.323,4.471)--(7.326,4.472)--(7.335,4.470)--(7.338,4.473)--(7.350,4.473)--(7.359,4.488)%
  --(7.369,4.479)--(7.378,4.478)--(7.382,4.473)--(7.396,4.473)--(7.399,4.478)--(7.409,4.479)%
  --(7.419,4.487)--(7.427,4.472)--(7.440,4.473)--(7.441,4.495)--(7.451,4.493)--(7.458,4.494)%
  --(7.462,4.490)--(7.473,4.493)--(7.476,4.489)--(7.489,4.492)--(7.492,4.480)--(7.497,4.478)%
  --(7.506,4.489)--(7.511,4.484)--(7.520,4.480)--(7.525,4.495)--(7.526,4.495)--(7.535,4.496)%
  --(7.543,4.499)--(7.545,4.490)--(7.548,4.486)--(7.551,4.484)--(7.560,4.495)--(7.562,4.493)%
  --(7.567,4.488)--(7.569,4.488)--(7.577,4.481)--(7.583,4.488)--(7.590,4.487)--(7.591,4.488)%
  --(7.596,4.503)--(7.603,4.495)--(7.611,4.491)--(7.614,4.493)--(7.620,4.501)--(7.627,4.492)%
  --(7.636,4.492)--(7.638,4.497)--(7.647,4.497)--(7.653,4.485)--(7.662,4.497)--(7.666,4.496)%
  --(7.670,4.491)--(7.679,4.492)--(7.680,4.494)--(7.688,4.498)--(7.691,4.489)--(7.701,4.489)%
  --(7.701,4.487)--(7.692,4.478)--(7.692,4.477)--(7.697,4.474)--(7.699,4.471)--(7.695,4.465)%
  --(7.701,4.462)--(7.697,4.455)--(7.705,4.446)--(7.703,4.442)--(7.707,4.431)--(7.705,4.425)%
  --(7.706,4.422)--(7.705,4.415)--(7.708,4.411)--(7.704,4.401)--(7.708,4.394)--(7.705,4.389)%
  --(7.704,4.388)--(7.701,4.379)--(7.703,4.378)--(7.707,4.372)--(7.703,4.362)--(7.708,4.356)%
  --(7.711,4.354)--(7.709,4.341)--(7.707,4.339)--(7.709,4.328)--(7.706,4.322)--(7.708,4.315)%
  --(7.709,4.315)--(7.715,4.307)--(7.712,4.301)--(7.713,4.299)--(7.712,4.292)--(7.717,4.286)%
  --(7.715,4.275)--(7.716,4.274)--(7.713,4.262)--(7.717,4.255)--(7.716,4.249)--(7.721,4.242)%
  --(7.719,4.234)--(7.722,4.229)--(7.720,4.221)--(7.724,4.214)--(7.723,4.208)--(7.726,4.202)%
  --(7.723,4.194)--(7.726,4.188)--(7.721,4.182)--(7.724,4.174)--(7.725,4.174)--(7.725,4.163)%
  --(7.720,4.162)--(7.724,4.149)--(7.722,4.147)--(7.722,4.138)--(7.725,4.134)--(7.720,4.121)%
  --(7.723,4.118)--(7.723,4.114)--(7.727,4.105)--(7.726,4.104)--(7.726,4.098)--(7.724,4.095)%
  --(7.727,4.089)--(7.726,4.088)--(7.729,4.079)--(7.728,4.078)--(7.729,4.073)--(7.729,4.072)%
  --(7.723,4.066)--(7.727,4.062)--(7.727,4.061)--(7.727,4.053)--(7.722,4.050)--(7.726,4.035)%
  --(7.725,4.029)--(7.723,4.028)--(7.724,4.025)--(7.725,4.017)--(7.728,4.012)--(7.729,4.009)%
  --(7.725,4.002)--(7.725,4.001)--(7.725,3.996)--(7.726,3.993)--(7.725,3.989)--(7.729,3.982)%
  --(7.728,3.980)--(7.728,3.978)--(7.730,3.976)--(7.730,3.973)--(7.727,3.970)--(7.729,3.968)%
  --(7.728,3.962)--(7.727,3.962)--(7.724,3.954)--(7.727,3.952)--(7.729,3.950)--(7.725,3.935)%
  --(7.727,3.932)--(7.729,3.918)--(7.727,3.913)--(7.727,3.911)--(7.726,3.907)--(7.727,3.904)%
  --(7.727,3.903)--(7.726,3.896)--(7.728,3.892)--(7.726,3.887)--(7.726,3.886)--(7.726,3.884)%
  --(7.729,3.881)--(7.728,3.880)--(7.730,3.879)--(7.732,3.880)--(7.731,3.882)--(7.731,3.883)%
  --(7.735,3.885)--(7.736,3.886)--(7.736,3.893)--(7.734,3.897)--(7.738,3.902)--(7.740,3.904)%
  --(7.738,3.909)--(7.740,3.914)--(7.738,3.918)--(7.742,3.923)--(7.743,3.923)--(7.740,3.925)%
  --(7.740,3.928)--(7.743,3.929)--(7.745,3.932)--(7.744,3.933)--(7.743,3.941)--(7.747,3.944)%
  --(7.745,3.949)--(7.751,3.959)--(7.750,3.961)--(7.751,3.965)--(7.750,3.973)--(7.748,3.974)%
  --(7.748,3.975)--(7.751,3.985)--(7.753,3.988)--(7.753,3.996)--(7.754,3.997)--(7.751,4.007)%
  --(7.753,4.010)--(7.754,4.011)--(7.754,4.018)--(7.760,4.021)--(7.759,4.029)--(7.757,4.031)%
  --(7.755,4.036)--(7.762,4.043)--(7.762,4.047)--(7.759,4.051)--(7.758,4.053)--(7.762,4.061)%
  --(7.758,4.066)--(7.764,4.077)--(7.766,4.078)--(7.768,4.088)--(7.764,4.093)--(7.768,4.107)%
  --(7.769,4.108)--(7.771,4.120)--(7.770,4.120)--(7.771,4.137)--(7.768,4.141)--(7.773,4.151)%
  --(7.769,4.156)--(7.775,4.168)--(7.772,4.171)--(7.771,4.176)--(7.776,4.184)--(7.774,4.190)%
  --(7.775,4.193)--(7.778,4.200)--(7.777,4.201)--(7.775,4.204)--(7.775,4.216)--(7.773,4.218)%
  --(7.772,4.221)--(7.776,4.228)--(7.776,4.232)--(7.781,4.237)--(7.781,4.243)--(7.783,4.248)%
  --(7.781,4.250)--(7.779,4.257)--(7.786,4.263)--(7.785,4.273)--(7.784,4.273)--(7.782,4.279)%
  --(7.779,4.284)--(7.779,4.285)--(7.787,4.291)--(7.782,4.300)--(7.784,4.307)--(7.781,4.313)%
  --(7.785,4.319)--(7.785,4.324)--(7.791,4.328)--(7.788,4.343)--(7.789,4.344)--(7.789,4.349)%
  --(7.787,4.352)--(7.787,4.366)--(7.789,4.368)--(7.789,4.378)--(7.788,4.378)--(7.794,4.383)%
  --(7.795,4.384)--(7.796,4.394)--(7.795,4.394)--(7.792,4.396)--(7.796,4.409)--(7.796,4.410)%
  --(7.793,4.423)--(7.794,4.425)--(7.795,4.427)--(7.794,4.434)--(7.802,4.442)--(7.801,4.450)%
  --(7.799,4.451)--(7.798,4.466)--(7.801,4.467)--(7.801,4.482)--(7.804,4.484)--(7.802,4.495)%
  --(7.804,4.497)--(7.809,4.507)--(7.808,4.509)--(7.810,4.514)--(7.810,4.515)--(7.809,4.526)%
  --(7.810,4.528)--(7.808,4.538)--(7.812,4.542)--(7.810,4.550)--(7.813,4.555)--(7.812,4.561)%
  --(7.810,4.562)--(7.807,4.571)--(7.809,4.577)--(7.809,4.579)--(7.812,4.589)--(7.813,4.590)%
  --(7.815,4.601)--(7.811,4.608)--(7.815,4.617)--(7.809,4.626)--(7.811,4.632)--(7.817,4.633)%
  --(7.820,4.637)--(7.812,4.644)--(7.814,4.649)--(7.821,4.650)--(7.817,4.660)--(7.822,4.666)%
  --(7.813,4.673)--(7.814,4.679)--(7.817,4.682)--(7.815,4.690)--(7.815,4.693)--(7.825,4.700)%
  --(7.824,4.708)--(7.827,4.712)--(7.826,4.715)--(7.821,4.724)--(7.825,4.730)--(7.823,4.738)%
  --(7.818,4.739)--(7.818,4.743)--(7.821,4.756)--(7.820,4.757)--(7.821,4.761)--(7.827,4.767)%
  --(7.826,4.778)--(7.829,4.781)--(7.823,4.794)--(7.828,4.802)--(7.824,4.807)--(7.828,4.821)%
  --(7.829,4.821)--(7.831,4.831)--(7.831,4.832)--(7.831,4.833)--(7.825,4.842)--(7.825,4.848)%
  --(7.826,4.850)--(7.836,4.850)--(7.838,4.851)--(7.835,4.863)--(7.836,4.869)--(7.831,4.877)%
  --(7.836,4.887)--(7.835,4.891)--(7.824,4.895)--(7.827,4.905)--(7.834,4.908)--(7.837,4.916)%
  --(7.827,4.927)--(7.831,4.931)--(7.830,4.948)--(7.839,4.948)--(7.840,4.950)--(7.839,4.962)%
  --(7.840,4.963)--(7.841,4.971)--(7.831,4.975)--(7.829,4.980)--(7.832,4.986)--(7.832,4.996)%
  --(7.830,4.999)--(7.835,5.015)--(7.842,5.016)--(7.844,5.021)--(7.836,5.033)--(7.842,5.039)%
  --(7.840,5.047)--(7.845,5.052)--(7.843,5.064)--(7.848,5.067)--(7.848,5.076)--(7.844,5.079)%
  --(7.847,5.092)--(7.843,5.095)--(7.845,5.106)--(7.840,5.109)--(7.845,5.122)--(7.842,5.127)%
  --(7.847,5.136)--(7.844,5.144)--(7.848,5.153)--(7.845,5.159)--(7.849,5.169)--(7.852,5.171)%
  --(7.848,5.185)--(7.852,5.189)--(7.850,5.202)--(7.853,5.205)--(7.852,5.214)--(7.856,5.219)%
  --(7.855,5.228)--(7.849,5.230)--(7.848,5.236)--(7.852,5.242)--(7.848,5.249)--(7.849,5.255)%
  --(7.855,5.257)--(7.857,5.270)--(7.854,5.273)--(7.850,5.284)--(7.859,5.292)--(7.859,5.294)%
  --(7.855,5.301)--(7.861,5.312)--(7.856,5.316)--(7.854,5.323)--(7.856,5.327)--(7.854,5.337)%
  --(7.861,5.343)--(7.862,5.343)--(7.862,5.345)--(7.863,5.348)--(7.854,5.357)--(7.858,5.362)%
  --(7.858,5.368)--(7.867,5.373)--(7.866,5.381)--(7.857,5.386)--(7.857,5.390)--(7.868,5.396)%
  --(7.866,5.405)--(7.867,5.409)--(7.866,5.413)--(7.870,5.429)--(7.870,5.441)--(7.861,5.445)%
  --(7.865,5.460)--(7.866,5.461)--(7.861,5.477)--(7.869,5.480)--(7.869,5.489);
%
  \gpfill{rgb color={0.933,0.510,0.933}} (6.755,2.701)--(6.748,2.711)--(6.745,2.707)--(6.746,2.700)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (6.755,2.701)--(6.748,2.711)--(6.745,2.707)--(6.746,2.700)--cycle;
\gpfill{rgb color={0.933,0.510,0.933}} (5.850,2.714)--(5.850,2.714)--(5.854,2.713)--(5.856,2.710)%
    --(5.871,2.704)--(5.872,2.705)--(5.874,2.707)--(5.875,2.708)--(5.884,2.711)%
    --(5.889,2.706)--(5.890,2.707)--(5.894,2.712)--(5.903,2.713)--(5.908,2.706)%
    --(5.912,2.710)--(5.923,2.708)--(5.924,2.707)--(5.930,2.702)--(5.934,2.709)%
    --(5.943,2.710)--(5.948,2.702)--(5.954,2.707)--(5.955,2.709)--(5.955,2.709)%
    --(5.966,2.709)--(5.971,2.705)--(5.971,2.704)--(5.975,2.701)--(5.987,2.701)%
    --(5.989,2.703)--(5.991,2.706)--(5.991,2.706)--(5.996,2.710)--(6.006,2.710)%
    --(6.007,2.709)--(6.008,2.708)--(6.009,2.705)--(6.019,2.702)--(6.026,2.711)%
    --(6.032,2.704)--(6.042,2.703)--(6.045,2.708)--(6.046,2.710)--(6.046,2.710)%
    --(6.057,2.709)--(6.059,2.700)--(6.063,2.700)--(6.068,2.703)--(6.068,2.712)%
    --(6.073,2.713)--(6.075,2.703)--(6.084,2.710)--(6.086,2.709)--(6.086,2.710)%
    --(6.097,2.710)--(6.098,2.709)--(6.098,2.707)--(6.105,2.703)--(6.108,2.708)%
    --(6.117,2.711)--(6.123,2.702)--(6.129,2.707)--(6.130,2.709)--(6.130,2.709)%
    --(6.130,2.710)--(6.130,2.710)--(6.140,2.712)--(6.141,2.711)--(6.146,2.706)%
    --(6.146,2.705)--(6.146,2.704)--(6.155,2.701)--(6.162,2.708)--(6.162,2.711)%
    --(6.165,2.713)--(6.174,2.710)--(6.176,2.714)--(6.187,2.713)--(6.187,2.712)%
    --(6.191,2.712)--(6.195,2.717)--(6.205,2.713)--(6.207,2.714)--(6.209,2.716)%
    --(6.215,2.716)--(6.217,2.713)--(6.225,2.712)--(6.228,2.714)--(6.238,2.710)%
    --(6.239,2.709)--(6.242,2.707)--(6.252,2.718)--(6.256,2.711)--(6.263,2.713)%
    --(6.264,2.714)--(6.267,2.715)--(6.269,2.713)--(6.272,2.714)--(6.273,2.715)%
    --(6.276,2.714)--(6.279,2.715)--(6.280,2.714)--(6.280,2.714)--(6.283,2.712)%
    --(6.286,2.714)--(6.291,2.710)--(6.293,2.710)--(6.294,2.709)--(6.301,2.711)%
    --(6.303,2.714)--(6.313,2.710)--(6.316,2.710)--(6.318,2.708)--(6.325,2.708)%
    --(6.330,2.703)--(6.337,2.706)--(6.341,2.711)--(6.342,2.711)--(6.349,2.718)%
    --(6.359,2.710)--(6.362,2.714)--(6.374,2.715)--(6.377,2.719)--(6.381,2.720)%
    --(6.387,2.707)--(6.388,2.708)--(6.395,2.717)--(6.400,2.715)--(6.408,2.715)%
    --(6.409,2.712)--(6.411,2.709)--(6.418,2.707)--(6.420,2.704)--(6.428,2.707)%
    --(6.430,2.717)--(6.440,2.715)--(6.443,2.717)--(6.444,2.717)--(6.447,2.713)%
    --(6.461,2.721)--(6.461,2.721)--(6.461,2.711)--(6.465,2.707)--(6.473,2.709)%
    --(6.475,2.707)--(6.486,2.712)--(6.486,2.715)--(6.498,2.718)--(6.499,2.716)%
    --(6.505,2.712)--(6.511,2.715)--(6.515,2.713)--(6.516,2.713)--(6.519,2.708)%
    --(6.524,2.705)--(6.527,2.706)--(6.530,2.711)--(6.538,2.712)--(6.542,2.705)%
    --(6.543,2.705)--(6.552,2.711)--(6.553,2.714)--(6.557,2.716)--(6.567,2.713)%
    --(6.567,2.713)--(6.569,2.708)--(6.574,2.706)--(6.582,2.711)--(6.587,2.708)%
    --(6.589,2.709)--(6.597,2.711)--(6.601,2.707)--(6.610,2.710)--(6.611,2.714)%
    --(6.621,2.718)--(6.625,2.715)--(6.633,2.720)--(6.639,2.715)--(6.647,2.719)%
    --(6.653,2.713)--(6.659,2.716)--(6.662,2.715)--(6.665,2.710)--(6.672,2.710)%
    --(6.674,2.712)--(6.675,2.716)--(6.679,2.716)--(6.686,2.712)--(6.688,2.713)%
    --(6.694,2.710)--(6.699,2.703)--(6.706,2.709)--(6.712,2.707)--(6.716,2.713)%
    --(6.723,2.711)--(6.725,2.714)--(6.726,2.715)--(6.728,2.717)--(6.735,2.718)%
    --(6.738,2.712)--(6.744,2.718)--(6.749,2.714)--(6.752,2.715)--(6.758,2.711)%
    --(6.765,2.716)--(6.769,2.715)--(6.773,2.709)--(6.784,2.706)--(6.791,2.717)%
    --(6.802,2.711)--(6.808,2.715)--(6.818,2.709)--(6.822,2.707)--(6.822,2.706)%
    --(6.834,2.706)--(6.838,2.718)--(6.843,2.718)--(6.847,2.711)--(6.855,2.712)%
    --(6.860,2.706)--(6.867,2.709)--(6.869,2.716)--(6.877,2.718)--(6.882,2.711)%
    --(6.890,2.712)--(6.892,2.716)--(6.902,2.718)--(6.905,2.717)--(6.910,2.720)%
    --(6.918,2.711)--(6.924,2.714)--(6.925,2.715)--(6.927,2.714)--(6.934,2.716)%
    --(6.937,2.710)--(6.943,2.712)--(6.944,2.718)--(6.955,2.718)--(6.957,2.711)%
    --(6.970,2.709)--(6.971,2.711)--(6.978,2.710)--(6.982,2.713)--(6.984,2.717)%
    --(6.994,2.715)--(6.994,2.717)--(6.998,2.720)--(7.008,2.712)--(7.008,2.712)%
    --(7.016,2.710)--(7.021,2.718)--(7.029,2.716)--(7.031,2.708)--(7.039,2.707)%
    --(7.043,2.712)--(7.051,2.711)--(7.055,2.718)--(7.061,2.718)--(7.065,2.706)%
    --(7.072,2.706)--(7.075,2.712)--(7.083,2.712)--(7.089,2.721)--(7.095,2.718)%
    --(7.096,2.718)--(7.099,2.716)--(7.108,2.716)--(7.109,2.714)--(7.115,2.709)%
    --(7.122,2.710)--(7.123,2.715)--(7.137,2.714)--(7.138,2.709)--(7.142,2.707)%
    --(7.142,2.707)--(7.150,2.720)--(7.153,2.718)--(7.161,2.722)--(7.162,2.722)%
    --(7.166,2.717)--(7.169,2.716)--(7.172,2.717)--(7.173,2.718)--(7.182,2.720)%
    --(7.185,2.718)--(7.188,2.720)--(7.195,2.709)--(7.199,2.709)--(7.200,2.709)%
    --(7.201,2.715)--(7.213,2.715)--(7.216,2.709)--(7.226,2.710)--(7.226,2.710)%
    --(7.229,2.716)--(7.234,2.717)--(7.240,2.712)--(7.242,2.712)--(7.249,2.721)%
    --(7.253,2.716)--(7.257,2.712)--(7.263,2.716)--(7.269,2.712)--(7.275,2.717)%
    --(7.279,2.716)--(7.284,2.720)--(7.289,2.714)--(7.296,2.716)--(7.297,2.720)%
    --(7.304,2.721)--(7.302,2.730)--(7.297,2.729)--(7.295,2.737)--(7.293,2.737)%
    --(7.288,2.744)--(7.285,2.743)--(7.278,2.748)--(7.276,2.748)--(7.268,2.754)%
    --(7.268,2.766)--(7.266,2.767)--(7.257,2.769)--(7.256,2.775)--(7.243,2.783)%
    --(7.239,2.781)--(7.233,2.787)--(7.232,2.798)--(7.223,2.799)--(7.221,2.805)%
    --(7.209,2.804)--(7.209,2.804)--(7.198,2.807)--(7.194,2.812)--(7.192,2.813)%
    --(7.188,2.820)--(7.179,2.822)--(7.180,2.831)--(7.170,2.834)--(7.169,2.834)%
    --(7.165,2.836)--(7.160,2.836)--(7.156,2.833)--(7.150,2.838)--(7.148,2.841)%
    --(7.141,2.845)--(7.140,2.848)--(7.129,2.855)--(7.128,2.857)--(7.120,2.862)%
    --(7.118,2.868)--(7.107,2.866)--(7.104,2.869)--(7.098,2.868)--(7.096,2.872)%
    --(7.093,2.878)--(7.092,2.878)--(7.083,2.876)--(7.081,2.882)--(7.072,2.890)%
    --(7.067,2.887)--(7.061,2.890)--(7.061,2.889)--(7.051,2.888)--(7.047,2.893)%
    --(7.047,2.894)--(7.043,2.900)--(7.032,2.899)--(7.030,2.902)--(7.024,2.903)%
    --(7.015,2.900)--(7.015,2.901)--(7.002,2.905)--(7.000,2.911)--(6.993,2.914)%
    --(6.991,2.917)--(6.981,2.917)--(6.979,2.914)--(6.977,2.913)--(6.966,2.917)%
    --(6.965,2.918)--(6.963,2.920)--(6.961,2.921)--(6.952,2.920)--(6.951,2.927)%
    --(6.940,2.927)--(6.940,2.929)--(6.933,2.935)--(6.930,2.935)--(6.929,2.935)%
    --(6.928,2.936)--(6.916,2.933)--(6.915,2.931)--(6.899,2.929)--(6.897,2.930)%
    --(6.896,2.929)--(6.888,2.932)--(6.884,2.935)--(6.883,2.940)--(6.874,2.945)%
    --(6.866,2.940)--(6.865,2.938)--(6.856,2.941)--(6.851,2.939)--(6.840,2.950)%
    --(6.836,2.946)--(6.827,2.949)--(6.826,2.952)--(6.817,2.956)--(6.814,2.953)%
    --(6.813,2.953)--(6.809,2.956)--(6.804,2.958)--(6.800,2.951)--(6.789,2.951)%
    --(6.788,2.952)--(6.778,2.956)--(6.775,2.955)--(6.767,2.962)--(6.763,2.962)%
    --(6.756,2.955)--(6.749,2.963)--(6.743,2.962)--(6.736,2.956)--(6.730,2.965)%
    --(6.728,2.967)--(6.725,2.966)--(6.718,2.976)--(6.711,2.976)--(6.709,2.968)%
    --(6.705,2.966)--(6.695,2.981)--(6.693,2.979)--(6.685,2.981)--(6.677,2.975)%
    --(6.670,2.978)--(6.662,2.970)--(6.654,2.974)--(6.646,2.970)--(6.639,2.977)%
    --(6.629,2.974)--(6.619,2.986)--(6.612,2.977)--(6.604,2.976)--(6.600,2.982)%
    --(6.592,2.981)--(6.590,2.979)--(6.578,2.980)--(6.578,2.981)--(6.569,2.982)%
    --(6.567,2.993)--(6.563,2.996)--(6.549,2.989)--(6.548,2.989)--(6.544,2.990)%
    --(6.543,2.991)--(6.530,2.987)--(6.525,2.997)--(6.521,2.995)--(6.513,3.000)%
    --(6.507,2.993)--(6.501,2.994)--(6.493,2.984)--(6.487,2.988)--(6.482,2.988)%
    --(6.479,2.987)--(6.474,2.995)--(6.461,2.995)--(6.456,2.988)--(6.451,2.989)%
    --(6.444,2.991)--(6.443,2.996)--(6.426,3.001)--(6.422,2.992)--(6.408,3.000)%
    --(6.408,3.004)--(6.394,3.004)--(6.391,2.997)--(6.382,3.002)--(6.379,3.004)%
    --(6.374,3.001)--(6.365,3.006)--(6.359,3.002)--(6.353,3.005)--(6.350,3.005)%
    --(6.341,2.994)--(6.332,3.005)--(6.322,2.996)--(6.317,3.004)--(6.314,3.008)%
    --(6.308,3.010)--(6.303,3.001)--(6.289,3.005)--(6.289,3.007)--(6.281,3.014)%
    --(6.273,3.006)--(6.267,3.011)--(6.260,3.010)--(6.255,3.010)--(6.255,3.009)%
    --(6.246,3.001)--(6.238,3.006)--(6.238,3.014)--(6.237,3.014)--(6.223,3.015)%
    --(6.221,3.012)--(6.215,3.011)--(6.207,3.017)--(6.202,3.015)--(6.201,3.010)%
    --(6.192,3.003)--(6.188,3.008)--(6.187,3.008)--(6.182,3.006)--(6.176,3.014)%
    --(6.173,3.013)--(6.170,3.015)--(6.168,3.016)--(6.158,3.014)--(6.157,3.010)%
    --(6.150,3.008)--(6.145,3.016)--(6.137,3.013)--(6.136,3.011)--(6.135,3.009)%
    --(6.129,3.011)--(6.123,3.011)--(6.122,3.008)--(6.110,3.004)--(6.107,3.009)%
    --(6.096,3.008)--(6.094,3.016)--(6.094,3.016)--(6.086,3.013)--(6.083,3.015)%
    --(6.082,3.015)--(6.077,3.006)--(6.073,3.008)--(6.069,3.012)--(6.064,3.011)%
    --(6.059,3.016)--(6.059,3.016)--(6.053,3.012)--(6.049,3.013)--(6.046,3.009)%
    --(6.038,3.011)--(6.034,3.005)--(6.029,3.006)--(6.026,3.004)--(6.019,3.010)%
    --(6.019,3.012)--(6.015,3.015)--(6.008,3.009)--(6.002,3.014)--(5.996,3.007)%
    --(5.992,3.007)--(5.990,3.006)--(5.983,3.012)--(5.979,3.009)--(5.975,3.007)%
    --(5.968,3.018)--(5.963,3.015)--(5.962,3.013)--(5.947,3.014)--(5.947,3.015)%
    --(5.936,3.022)--(5.929,3.012)--(5.921,3.019)--(5.914,3.016)--(5.911,3.018)%
    --(5.909,3.018)--(5.906,3.022)--(5.903,3.024)--(5.898,3.023)--(5.895,3.013)%
    --(5.892,3.014)--(5.880,3.010)--(5.879,3.010)--(5.871,3.014)--(5.868,3.013)%
    --(5.859,3.023)--(5.850,3.016)--(5.850,3.016)--cycle;
\draw[gp path] (5.850,2.714)--(5.854,2.713)--(5.856,2.710)--(5.871,2.704)--(5.872,2.705)%
  --(5.874,2.707)--(5.875,2.708)--(5.884,2.711)--(5.889,2.706)--(5.890,2.707)--(5.894,2.712)%
  --(5.903,2.713)--(5.908,2.706)--(5.912,2.710)--(5.923,2.708)--(5.924,2.707)--(5.930,2.702)%
  --(5.934,2.709)--(5.943,2.710)--(5.948,2.702)--(5.954,2.707)--(5.955,2.709)--(5.966,2.709)%
  --(5.971,2.705)--(5.971,2.704)--(5.975,2.701)--(5.987,2.701)--(5.989,2.703)--(5.991,2.706)%
  --(5.996,2.710)--(6.006,2.710)--(6.007,2.709)--(6.008,2.708)--(6.009,2.705)--(6.019,2.702)%
  --(6.026,2.711)--(6.032,2.704)--(6.042,2.703)--(6.045,2.708)--(6.046,2.710)--(6.057,2.709)%
  --(6.059,2.700)--(6.063,2.700)--(6.068,2.703)--(6.068,2.712)--(6.073,2.713)--(6.075,2.703)%
  --(6.084,2.710)--(6.086,2.709)--(6.086,2.710)--(6.097,2.710)--(6.098,2.709)--(6.098,2.707)%
  --(6.105,2.703)--(6.108,2.708)--(6.117,2.711)--(6.123,2.702)--(6.129,2.707)--(6.130,2.709)%
  --(6.130,2.710)--(6.140,2.712)--(6.141,2.711)--(6.146,2.706)--(6.146,2.705)--(6.146,2.704)%
  --(6.155,2.701)--(6.162,2.708)--(6.162,2.711)--(6.165,2.713)--(6.174,2.710)--(6.176,2.714)%
  --(6.187,2.713)--(6.187,2.712)--(6.191,2.712)--(6.195,2.717)--(6.205,2.713)--(6.207,2.714)%
  --(6.209,2.716)--(6.215,2.716)--(6.217,2.713)--(6.225,2.712)--(6.228,2.714)--(6.238,2.710)%
  --(6.239,2.709)--(6.242,2.707)--(6.252,2.718)--(6.256,2.711)--(6.263,2.713)--(6.264,2.714)%
  --(6.267,2.715)--(6.269,2.713)--(6.272,2.714)--(6.273,2.715)--(6.276,2.714)--(6.279,2.715)%
  --(6.280,2.714)--(6.283,2.712)--(6.286,2.714)--(6.291,2.710)--(6.293,2.710)--(6.294,2.709)%
  --(6.301,2.711)--(6.303,2.714)--(6.313,2.710)--(6.316,2.710)--(6.318,2.708)--(6.325,2.708)%
  --(6.330,2.703)--(6.337,2.706)--(6.341,2.711)--(6.342,2.711)--(6.349,2.718)--(6.359,2.710)%
  --(6.362,2.714)--(6.374,2.715)--(6.377,2.719)--(6.381,2.720)--(6.387,2.707)--(6.388,2.708)%
  --(6.395,2.717)--(6.400,2.715)--(6.408,2.715)--(6.409,2.712)--(6.411,2.709)--(6.418,2.707)%
  --(6.420,2.704)--(6.428,2.707)--(6.430,2.717)--(6.440,2.715)--(6.443,2.717)--(6.444,2.717)%
  --(6.447,2.713)--(6.461,2.721)--(6.461,2.711)--(6.465,2.707)--(6.473,2.709)--(6.475,2.707)%
  --(6.486,2.712)--(6.486,2.715)--(6.498,2.718)--(6.499,2.716)--(6.505,2.712)--(6.511,2.715)%
  --(6.515,2.713)--(6.516,2.713)--(6.519,2.708)--(6.524,2.705)--(6.527,2.706)--(6.530,2.711)%
  --(6.538,2.712)--(6.542,2.705)--(6.543,2.705)--(6.552,2.711)--(6.553,2.714)--(6.557,2.716)%
  --(6.567,2.713)--(6.569,2.708)--(6.574,2.706)--(6.582,2.711)--(6.587,2.708)--(6.589,2.709)%
  --(6.597,2.711)--(6.601,2.707)--(6.610,2.710)--(6.611,2.714)--(6.621,2.718)--(6.625,2.715)%
  --(6.633,2.720)--(6.639,2.715)--(6.647,2.719)--(6.653,2.713)--(6.659,2.716)--(6.662,2.715)%
  --(6.665,2.710)--(6.672,2.710)--(6.674,2.712)--(6.675,2.716)--(6.679,2.716)--(6.686,2.712)%
  --(6.688,2.713)--(6.694,2.710)--(6.699,2.703)--(6.706,2.709)--(6.712,2.707)--(6.716,2.713)%
  --(6.723,2.711)--(6.725,2.714)--(6.726,2.715)--(6.728,2.717)--(6.735,2.718)--(6.738,2.712)%
  --(6.744,2.718)--(6.749,2.714)--(6.752,2.715)--(6.758,2.711)--(6.765,2.716)--(6.769,2.715)%
  --(6.773,2.709)--(6.784,2.706)--(6.791,2.717)--(6.802,2.711)--(6.808,2.715)--(6.818,2.709)%
  --(6.822,2.707)--(6.822,2.706)--(6.834,2.706)--(6.838,2.718)--(6.843,2.718)--(6.847,2.711)%
  --(6.855,2.712)--(6.860,2.706)--(6.867,2.709)--(6.869,2.716)--(6.877,2.718)--(6.882,2.711)%
  --(6.890,2.712)--(6.892,2.716)--(6.902,2.718)--(6.905,2.717)--(6.910,2.720)--(6.918,2.711)%
  --(6.924,2.714)--(6.925,2.715)--(6.927,2.714)--(6.934,2.716)--(6.937,2.710)--(6.943,2.712)%
  --(6.944,2.718)--(6.955,2.718)--(6.957,2.711)--(6.970,2.709)--(6.971,2.711)--(6.978,2.710)%
  --(6.982,2.713)--(6.984,2.717)--(6.994,2.715)--(6.994,2.717)--(6.998,2.720)--(7.008,2.712)%
  --(7.016,2.710)--(7.021,2.718)--(7.029,2.716)--(7.031,2.708)--(7.039,2.707)--(7.043,2.712)%
  --(7.051,2.711)--(7.055,2.718)--(7.061,2.718)--(7.065,2.706)--(7.072,2.706)--(7.075,2.712)%
  --(7.083,2.712)--(7.089,2.721)--(7.095,2.718)--(7.096,2.718)--(7.099,2.716)--(7.108,2.716)%
  --(7.109,2.714)--(7.115,2.709)--(7.122,2.710)--(7.123,2.715)--(7.137,2.714)--(7.138,2.709)%
  --(7.142,2.707)--(7.150,2.720)--(7.153,2.718)--(7.161,2.722)--(7.162,2.722)--(7.166,2.717)%
  --(7.169,2.716)--(7.172,2.717)--(7.173,2.718)--(7.182,2.720)--(7.185,2.718)--(7.188,2.720)%
  --(7.195,2.709)--(7.199,2.709)--(7.200,2.709)--(7.201,2.715)--(7.213,2.715)--(7.216,2.709)%
  --(7.226,2.710)--(7.229,2.716)--(7.234,2.717)--(7.240,2.712)--(7.242,2.712)--(7.249,2.721)%
  --(7.253,2.716)--(7.257,2.712)--(7.263,2.716)--(7.269,2.712)--(7.275,2.717)--(7.279,2.716)%
  --(7.284,2.720)--(7.289,2.714)--(7.296,2.716)--(7.297,2.720)--(7.304,2.721)--(7.302,2.730)%
  --(7.297,2.729)--(7.295,2.737)--(7.293,2.737)--(7.288,2.744)--(7.285,2.743)--(7.278,2.748)%
  --(7.276,2.748)--(7.268,2.754)--(7.268,2.766)--(7.266,2.767)--(7.257,2.769)--(7.256,2.775)%
  --(7.243,2.783)--(7.239,2.781)--(7.233,2.787)--(7.232,2.798)--(7.223,2.799)--(7.221,2.805)%
  --(7.209,2.804)--(7.198,2.807)--(7.194,2.812)--(7.192,2.813)--(7.188,2.820)--(7.179,2.822)%
  --(7.180,2.831)--(7.170,2.834)--(7.169,2.834)--(7.165,2.836)--(7.160,2.836)--(7.156,2.833)%
  --(7.150,2.838)--(7.148,2.841)--(7.141,2.845)--(7.140,2.848)--(7.129,2.855)--(7.128,2.857)%
  --(7.120,2.862)--(7.118,2.868)--(7.107,2.866)--(7.104,2.869)--(7.098,2.868)--(7.096,2.872)%
  --(7.093,2.878)--(7.092,2.878)--(7.083,2.876)--(7.081,2.882)--(7.072,2.890)--(7.067,2.887)%
  --(7.061,2.890)--(7.061,2.889)--(7.051,2.888)--(7.047,2.893)--(7.047,2.894)--(7.043,2.900)%
  --(7.032,2.899)--(7.030,2.902)--(7.024,2.903)--(7.015,2.900)--(7.015,2.901)--(7.002,2.905)%
  --(7.000,2.911)--(6.993,2.914)--(6.991,2.917)--(6.981,2.917)--(6.979,2.914)--(6.977,2.913)%
  --(6.966,2.917)--(6.965,2.918)--(6.963,2.920)--(6.961,2.921)--(6.952,2.920)--(6.951,2.927)%
  --(6.940,2.927)--(6.940,2.929)--(6.933,2.935)--(6.930,2.935)--(6.929,2.935)--(6.928,2.936)%
  --(6.916,2.933)--(6.915,2.931)--(6.899,2.929)--(6.897,2.930)--(6.896,2.929)--(6.888,2.932)%
  --(6.884,2.935)--(6.883,2.940)--(6.874,2.945)--(6.866,2.940)--(6.865,2.938)--(6.856,2.941)%
  --(6.851,2.939)--(6.840,2.950)--(6.836,2.946)--(6.827,2.949)--(6.826,2.952)--(6.817,2.956)%
  --(6.814,2.953)--(6.813,2.953)--(6.809,2.956)--(6.804,2.958)--(6.800,2.951)--(6.789,2.951)%
  --(6.788,2.952)--(6.778,2.956)--(6.775,2.955)--(6.767,2.962)--(6.763,2.962)--(6.756,2.955)%
  --(6.749,2.963)--(6.743,2.962)--(6.736,2.956)--(6.730,2.965)--(6.728,2.967)--(6.725,2.966)%
  --(6.718,2.976)--(6.711,2.976)--(6.709,2.968)--(6.705,2.966)--(6.695,2.981)--(6.693,2.979)%
  --(6.685,2.981)--(6.677,2.975)--(6.670,2.978)--(6.662,2.970)--(6.654,2.974)--(6.646,2.970)%
  --(6.639,2.977)--(6.629,2.974)--(6.619,2.986)--(6.612,2.977)--(6.604,2.976)--(6.600,2.982)%
  --(6.592,2.981)--(6.590,2.979)--(6.578,2.980)--(6.578,2.981)--(6.569,2.982)--(6.567,2.993)%
  --(6.563,2.996)--(6.549,2.989)--(6.548,2.989)--(6.544,2.990)--(6.543,2.991)--(6.530,2.987)%
  --(6.525,2.997)--(6.521,2.995)--(6.513,3.000)--(6.507,2.993)--(6.501,2.994)--(6.493,2.984)%
  --(6.487,2.988)--(6.482,2.988)--(6.479,2.987)--(6.474,2.995)--(6.461,2.995)--(6.456,2.988)%
  --(6.451,2.989)--(6.444,2.991)--(6.443,2.996)--(6.426,3.001)--(6.422,2.992)--(6.408,3.000)%
  --(6.408,3.004)--(6.394,3.004)--(6.391,2.997)--(6.382,3.002)--(6.379,3.004)--(6.374,3.001)%
  --(6.365,3.006)--(6.359,3.002)--(6.353,3.005)--(6.350,3.005)--(6.341,2.994)--(6.332,3.005)%
  --(6.322,2.996)--(6.317,3.004)--(6.314,3.008)--(6.308,3.010)--(6.303,3.001)--(6.289,3.005)%
  --(6.289,3.007)--(6.281,3.014)--(6.273,3.006)--(6.267,3.011)--(6.260,3.010)--(6.255,3.010)%
  --(6.255,3.009)--(6.246,3.001)--(6.238,3.006)--(6.238,3.014)--(6.237,3.014)--(6.223,3.015)%
  --(6.221,3.012)--(6.215,3.011)--(6.207,3.017)--(6.202,3.015)--(6.201,3.010)--(6.192,3.003)%
  --(6.188,3.008)--(6.187,3.008)--(6.182,3.006)--(6.176,3.014)--(6.173,3.013)--(6.170,3.015)%
  --(6.168,3.016)--(6.158,3.014)--(6.157,3.010)--(6.150,3.008)--(6.145,3.016)--(6.137,3.013)%
  --(6.136,3.011)--(6.135,3.009)--(6.129,3.011)--(6.123,3.011)--(6.122,3.008)--(6.110,3.004)%
  --(6.107,3.009)--(6.096,3.008)--(6.094,3.016)--(6.086,3.013)--(6.083,3.015)--(6.082,3.015)%
  --(6.077,3.006)--(6.073,3.008)--(6.069,3.012)--(6.064,3.011)--(6.059,3.016)--(6.053,3.012)%
  --(6.049,3.013)--(6.046,3.009)--(6.038,3.011)--(6.034,3.005)--(6.029,3.006)--(6.026,3.004)%
  --(6.019,3.010)--(6.019,3.012)--(6.015,3.015)--(6.008,3.009)--(6.002,3.014)--(5.996,3.007)%
  --(5.992,3.007)--(5.990,3.006)--(5.983,3.012)--(5.979,3.009)--(5.975,3.007)--(5.968,3.018)%
  --(5.963,3.015)--(5.962,3.013)--(5.947,3.014)--(5.947,3.015)--(5.936,3.022)--(5.929,3.012)%
  --(5.921,3.019)--(5.914,3.016)--(5.911,3.018)--(5.909,3.018)--(5.906,3.022)--(5.903,3.024)%
  --(5.898,3.023)--(5.895,3.013)--(5.892,3.014)--(5.880,3.010)--(5.879,3.010)--(5.871,3.014)%
  --(5.868,3.013)--(5.859,3.023)--(5.850,3.016);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (5.850,1.526)--(6.030,1.526);
\draw[gp path] (9.719,1.526)--(9.539,1.526);
\draw[gp path] (5.850,2.360)--(6.030,2.360);
\draw[gp path] (9.719,2.360)--(9.539,2.360);
\draw[gp path] (5.850,3.195)--(6.030,3.195);
\draw[gp path] (9.719,3.195)--(9.539,3.195);
\draw[gp path] (5.850,4.029)--(6.030,4.029);
\draw[gp path] (9.719,4.029)--(9.539,4.029);
\draw[gp path] (5.850,4.863)--(6.030,4.863);
\draw[gp path] (9.719,4.863)--(9.539,4.863);
\draw[gp path] (5.850,0.900)--(5.850,1.080);
\node[gp node center] at (5.850,0.630) {0};
\draw[gp path] (6.729,0.900)--(6.729,1.080);
\node[gp node center] at (6.729,0.630) {0.5};
\draw[gp path] (7.609,0.900)--(7.609,1.080);
\node[gp node center] at (7.609,0.630) {1};
\draw[gp path] (8.488,0.900)--(8.488,1.080);
\node[gp node center] at (8.488,0.630) {1.5};
\draw[gp path] (9.367,0.900)--(9.367,1.080);
\node[gp node center] at (9.367,0.630) {2};
\draw[gp path] (6.729,5.489)--(6.729,5.309);
\node[gp node center] at (6.729,5.759) {$-60^\circ$};
\draw[gp path] (5.850,5.489)--(5.850,5.309);
\node[gp node center] at (5.850,5.759) {$-90^\circ$};
\draw[gp path] (6.305,5.489)--(6.305,5.399);
\draw[gp path] (6.729,5.489)--(6.729,5.399);
\draw[gp path] (7.094,5.489)--(7.094,5.399);
\draw[gp path] (7.373,5.489)--(7.373,5.399);
\draw[gp path] (7.549,5.489)--(7.549,5.399);
\draw[gp path] (7.609,5.489)--(7.609,5.309);
\node[gp node center] at (7.609,5.759) {$0^\circ$};
\draw[gp path] (5.850,5.489)--(5.850,0.900)--(9.719,0.900)--(9.719,5.489)--cycle;
\node[gp node right] at (9.367,4.029) {$R=20.0R_\text{S}$};
\node[gp node right] at (9.367,3.759) {$r_{\text{cut}}=0.01R_\text{S}$};
\gpsetlinewidth{0.50}
\draw[gp path](7.609,0.900)--(7.609,5.489);
\node[gp node center] at (7.784,0.225) {$y_0/R$};
\node[gp node center] at (7.784,6.164) {$\varphi_0$};
\draw[gp path] (5.850,3.195)--(5.889,3.195)--(5.928,3.195)--(5.967,3.195)--(6.006,3.195)%
  --(6.045,3.195)--(6.084,3.195)--(6.124,3.195)--(6.163,3.195)--(6.202,3.195)--(6.241,3.195)%
  --(6.280,3.195)--(6.319,3.195)--(6.358,3.195)--(6.397,3.195)--(6.436,3.195)--(6.475,3.195)%
  --(6.514,3.195)--(6.553,3.195)--(6.593,3.195)--(6.632,3.195)--(6.671,3.195)--(6.710,3.195)%
  --(6.749,3.195)--(6.788,3.195)--(6.827,3.195)--(6.866,3.195)--(6.905,3.195)--(6.944,3.195)%
  --(6.983,3.195)--(7.022,3.195)--(7.062,3.195)--(7.101,3.195)--(7.140,3.195)--(7.179,3.195)%
  --(7.218,3.195)--(7.257,3.195)--(7.296,3.195)--(7.335,3.195)--(7.374,3.195)--(7.413,3.195)%
  --(7.452,3.195)--(7.491,3.195)--(7.530,3.195)--(7.570,3.195)--(7.609,3.195)--(7.648,3.195)%
  --(7.687,3.195)--(7.726,3.195)--(7.765,3.195)--(7.804,3.195)--(7.843,3.195)--(7.882,3.195)%
  --(7.921,3.195)--(7.960,3.195)--(7.999,3.195)--(8.039,3.195)--(8.078,3.195)--(8.117,3.195)%
  --(8.156,3.195)--(8.195,3.195)--(8.234,3.195)--(8.273,3.195)--(8.312,3.195)--(8.351,3.195)%
  --(8.390,3.195)--(8.429,3.195)--(8.468,3.195)--(8.507,3.195)--(8.547,3.195)--(8.586,3.195)%
  --(8.625,3.195)--(8.664,3.195)--(8.703,3.195)--(8.742,3.195)--(8.781,3.195)--(8.820,3.195)%
  --(8.859,3.195)--(8.898,3.195)--(8.937,3.195)--(8.976,3.195)--(9.016,3.195)--(9.055,3.195)%
  --(9.094,3.195)--(9.133,3.195)--(9.172,3.195)--(9.211,3.195)--(9.250,3.195)--(9.289,3.195)%
  --(9.328,3.195)--(9.367,3.195)--(9.406,3.195)--(9.445,3.195)--(9.485,3.195)--(9.524,3.195)%
  --(9.563,3.195)--(9.602,3.195)--(9.641,3.195)--(9.680,3.195)--(9.719,3.195);
\gpsetlinewidth{1.00}
\draw[gp path] (5.850,5.489)--(5.850,0.900)--(9.719,0.900)--(9.719,5.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{5.850cm}{0.900cm}}{\pgfpoint{9.719cm}{5.489cm}}
\gpfill{rgb color={0.627,1.000,0.125}} (13.769,5.489)--(9.900,5.489)--(9.900,2.685)--(9.900,2.685)%
    --(9.904,2.686)--(9.913,2.680)--(9.919,2.673)--(9.928,2.684)--(9.934,2.679)%
    --(9.942,2.681)--(9.945,2.673)--(9.953,2.673)--(9.955,2.680)--(9.963,2.679)%
    --(9.970,2.685)--(9.973,2.683)--(9.974,2.673)--(9.974,2.668)--(9.984,2.668)%
    --(9.986,2.665)--(9.990,2.664)--(9.994,2.669)--(10.002,2.667)--(10.005,2.673)%
    --(10.013,2.672)--(10.017,2.681)--(10.025,2.678)--(10.030,2.679)--(10.032,2.680)%
    --(10.038,2.670)--(10.046,2.670)--(10.057,2.683)--(10.062,2.667)--(10.068,2.664)%
    --(10.076,2.671)--(10.084,2.663)--(10.086,2.664)--(10.093,2.668)--(10.095,2.679)%
    --(10.101,2.680)--(10.112,2.668)--(10.115,2.668)--(10.123,2.657)--(10.129,2.662)%
    --(10.134,2.669)--(10.145,2.659)--(10.154,2.672)--(10.164,2.662)--(10.164,2.662)%
    --(10.174,2.672)--(10.183,2.659)--(10.183,2.659)--(10.194,2.669)--(10.199,2.662)%
    --(10.199,2.662)--(10.200,2.661)--(10.201,2.659)--(10.202,2.659)--(10.205,2.655)%
    --(10.211,2.659)--(10.212,2.661)--(10.222,2.654)--(10.227,2.661)--(10.236,2.655)%
    --(10.242,2.664)--(10.250,2.663)--(10.253,2.657)--(10.267,2.656)--(10.268,2.654)%
    --(10.279,2.653)--(10.284,2.656)--(10.293,2.648)--(10.295,2.649)--(10.303,2.649)%
    --(10.310,2.654)--(10.312,2.652)--(10.317,2.646)--(10.324,2.648)--(10.333,2.638)%
    --(10.345,2.647)--(10.349,2.640)--(10.356,2.634)--(10.368,2.645)--(10.370,2.629)%
    --(10.379,2.627)--(10.382,2.629)--(10.389,2.627)--(10.393,2.620)--(10.404,2.631)%
    --(10.406,2.631)--(10.420,2.636)--(10.418,2.616)--(10.428,2.610)--(10.436,2.617)%
    --(10.444,2.613)--(10.448,2.616)--(10.450,2.618)--(10.454,2.618)--(10.459,2.618)%
    --(10.463,2.610)--(10.469,2.608)--(10.471,2.603)--(10.483,2.605)--(10.483,2.602)%
    --(10.493,2.602)--(10.495,2.593)--(10.505,2.604)--(10.505,2.604)--(10.511,2.594)%
    --(10.518,2.594)--(10.521,2.588)--(10.535,2.593)--(10.539,2.586)--(10.549,2.591)%
    --(10.556,2.579)--(10.562,2.579)--(10.566,2.576)--(10.578,2.580)--(10.583,2.569)%
    --(10.589,2.572)--(10.594,2.575)--(10.598,2.573)--(10.605,2.573)--(10.605,2.558)%
    --(10.607,2.557)--(10.608,2.557)--(10.618,2.553)--(10.623,2.560)--(10.632,2.558)%
    --(10.633,2.549)--(10.641,2.541)--(10.648,2.551)--(10.659,2.547)--(10.661,2.549)%
    --(10.672,2.545)--(10.672,2.532)--(10.676,2.529)--(10.688,2.535)--(10.693,2.523)%
    --(10.701,2.527)--(10.705,2.531)--(10.715,2.528)--(10.714,2.514)--(10.719,2.509)%
    --(10.727,2.512)--(10.734,2.502)--(10.738,2.503)--(10.742,2.503)--(10.744,2.505)%
    --(10.752,2.508)--(10.756,2.498)--(10.756,2.492)--(10.762,2.486)--(10.771,2.492)%
    --(10.778,2.485)--(10.784,2.488)--(10.793,2.481)--(10.798,2.485)--(10.808,2.473)%
    --(10.816,2.480)--(10.819,2.476)--(10.821,2.464)--(10.829,2.458)--(10.831,2.459)%
    --(10.838,2.455)--(10.848,2.458)--(10.853,2.444)--(10.862,2.448)--(10.868,2.442)%
    --(10.872,2.443)--(10.877,2.443)--(10.878,2.430)--(10.882,2.430)--(10.888,2.433)%
    --(10.894,2.425)--(10.901,2.425)--(10.905,2.414)--(10.911,2.413)--(10.914,2.405)%
    --(10.922,2.401)--(10.931,2.411)--(10.937,2.401)--(10.941,2.397)--(10.941,2.389)%
    --(10.950,2.385)--(10.952,2.383)--(10.962,2.385)--(10.967,2.376)--(10.972,2.378)%
    --(10.979,2.366)--(10.984,2.368)--(10.991,2.366)--(10.993,2.360)--(10.989,2.346)%
    --(11.002,2.346)--(11.007,2.337)--(11.015,2.340)--(11.021,2.337)--(11.022,2.329)%
    --(11.029,2.325)--(11.034,2.327)--(11.041,2.319)--(11.045,2.320)--(11.055,2.312)%
    --(11.050,2.295)--(11.065,2.295)--(11.073,2.283)--(11.073,2.282)--(11.083,2.272)%
    --(11.083,2.267)--(11.097,2.261)--(11.102,2.266)--(11.106,2.266)--(11.108,2.266)%
    --(11.115,2.258)--(11.115,2.257)--(11.119,2.252)--(11.124,2.247)--(11.119,2.235)%
    --(11.119,2.235)--(11.127,2.231)--(11.133,2.237)--(11.141,2.234)--(11.142,2.230)%
    --(11.141,2.216)--(11.153,2.219)--(11.160,2.212)--(11.159,2.205)--(11.163,2.200)%
    --(11.171,2.199)--(11.170,2.188)--(11.175,2.183)--(11.176,2.173)--(11.184,2.174)%
    --(11.188,2.171)--(11.194,2.171)--(11.200,2.162)--(11.201,2.162)--(11.210,2.162)%
    --(11.210,2.150)--(11.219,2.143)--(11.216,2.132)--(11.221,2.125)--(11.225,2.125)%
    --(11.230,2.117)--(11.233,2.116)--(11.238,2.113)--(11.242,2.112)--(11.244,2.106)%
    --(11.244,2.101)--(11.255,2.095)--(11.256,2.092)--(11.249,2.082)--(11.256,2.075)%
    --(11.257,2.069)--(11.267,2.068)--(11.270,2.060)--(11.277,2.059)--(11.280,2.050)%
    --(11.284,2.048)--(11.294,2.057)--(11.303,2.050)--(11.311,2.058)--(11.312,2.060)%
    --(11.323,2.054)--(11.329,2.058)--(11.336,2.053)--(11.337,2.053)--(11.348,2.058)%
    --(11.351,2.044)--(11.353,2.043)--(11.363,2.048)--(11.366,2.045)--(11.375,2.050)%
    --(11.383,2.041)--(11.387,2.043)--(11.393,2.040)--(11.397,2.039)--(11.404,2.054)%
    --(11.416,2.044)--(11.423,2.048)--(11.428,2.046)--(11.435,2.055)--(11.439,2.056)%
    --(11.439,2.056)--(11.450,2.051)--(11.451,2.052)--(11.463,2.052)--(11.465,2.049)%
    --(11.477,2.054)--(11.482,2.048)--(11.487,2.048)--(11.490,2.047)--(11.494,2.051)%
    --(11.504,2.045)--(11.508,2.052)--(11.520,2.048)--(11.524,2.055)--(11.531,2.052)%
    --(11.535,2.049)--(11.536,2.047)--(11.544,2.041)--(11.553,2.043)--(11.555,2.057)%
    --(11.561,2.058)--(11.571,2.056)--(11.573,2.057)--(11.583,2.050)--(11.595,2.061)%
    --(11.598,2.047)--(11.604,2.043)--(11.606,2.044)--(11.611,2.045)--(11.620,2.037)%
    --(11.621,2.039)--(11.623,2.043)--(11.629,2.051)--(11.630,2.052)--(11.638,2.043)%
    --(11.643,2.055)--(11.648,2.056)--(11.652,2.053)--(11.662,2.057)--(11.666,2.053)%
    --(11.674,2.057)--(11.682,2.050)--(11.684,2.050)--(11.694,2.039)--(11.697,2.043)%
    --(11.703,2.050)--(11.712,2.041)--(11.718,2.044)--(11.726,2.041)--(11.730,2.049)%
    --(11.737,2.048)--(11.741,2.056)--(11.749,2.053)--(11.750,2.054)--(11.756,2.058)%
    --(11.765,2.042)--(11.772,2.053)--(11.773,2.054)--(11.779,2.052)--(11.782,2.054)%
    --(11.789,2.052)--(11.790,2.052)--(11.799,2.050)--(11.807,2.060)--(11.812,2.048)%
    --(11.812,2.048)--(11.822,2.049)--(11.824,2.052)--(11.833,2.051)--(11.835,2.046)%
    --(11.848,2.048)--(11.850,2.042)--(11.859,2.041)--(11.864,2.050)--(11.870,2.049)%
    --(11.875,2.055)--(11.882,2.057)--(11.883,2.056)--(11.889,2.045)--(11.899,2.053)%
    --(11.910,2.041)--(11.915,2.052)--(11.921,2.054)--(11.923,2.052)--(11.925,2.049)%
    --(11.929,2.045)--(11.935,2.049)--(11.940,2.046)--(11.943,2.047)--(11.947,2.055)%
    --(11.956,2.047)--(11.960,2.049)--(11.961,2.054)--(11.972,2.057)--(11.976,2.053)%
    --(11.983,2.053)--(11.992,2.044)--(12.000,2.058)--(12.003,2.058)--(12.005,2.057)%
    --(12.013,2.051)--(12.013,2.051)--(12.024,2.039)--(12.033,2.050)--(12.042,2.041)%
    --(12.043,2.041)--(12.054,2.053)--(12.057,2.047)--(12.068,2.042)--(12.074,2.046)%
    --(12.074,2.050)--(12.080,2.056)--(12.081,2.056)--(12.092,2.047)--(12.090,2.041)%
    --(12.095,2.034)--(12.089,2.021)--(12.098,2.016)--(12.098,2.005)--(12.096,2.004)%
    --(12.092,2.001)--(12.092,1.999)--(12.097,1.989)--(12.097,1.989)--(12.097,1.978)%
    --(12.102,1.976)--(12.102,1.964)--(12.105,1.962)--(12.102,1.949)--(12.107,1.945)%
    --(12.107,1.936)--(12.109,1.933)--(12.108,1.918)--(12.115,1.913)--(12.115,1.901)%
    --(12.112,1.897)--(12.112,1.891)--(12.114,1.888)--(12.114,1.872)--(12.108,1.868)%
    --(12.113,1.857)--(12.112,1.850)--(12.119,1.842)--(12.121,1.839)--(12.115,1.828)%
    --(12.120,1.820)--(12.118,1.811)--(12.123,1.802)--(12.121,1.795)--(12.128,1.786)%
    --(12.126,1.777)--(12.131,1.770)--(12.130,1.766)--(12.131,1.757)--(12.138,1.752)%
    --(12.137,1.744)--(12.144,1.734)--(12.134,1.720)--(12.142,1.713)--(12.146,1.707)%
    --(12.140,1.697)--(12.142,1.689)--(12.137,1.680)--(12.140,1.672)--(12.146,1.670)%
    --(12.151,1.660)--(12.145,1.653)--(12.146,1.647)--(12.154,1.640)--(12.146,1.631)%
    --(12.154,1.621)--(12.154,1.620)--(12.146,1.615)--(12.146,1.606)--(12.149,1.602)%
    --(12.146,1.591)--(12.155,1.583)--(12.150,1.573)--(12.156,1.562)--(12.151,1.553)%
    --(12.155,1.548)--(12.154,1.534)--(12.161,1.533)--(12.161,1.519)--(12.166,1.518)%
    --(12.165,1.504)--(12.170,1.499)--(12.165,1.490)--(12.174,1.480)--(12.171,1.471)%
    --(12.168,1.470)--(12.167,1.457)--(12.172,1.451)--(12.170,1.445)--(12.175,1.435)%
    --(12.173,1.431)--(12.179,1.419)--(12.173,1.412)--(12.177,1.400)--(12.173,1.395)%
    --(12.173,1.387)--(12.181,1.381)--(12.181,1.373)--(12.177,1.368)--(12.181,1.355)%
    --(12.174,1.346)--(12.179,1.338)--(12.187,1.331)--(12.177,1.317)--(12.184,1.307)%
    --(12.183,1.300)--(12.190,1.294)--(12.191,1.287)--(12.188,1.282)--(12.187,1.273)%
    --(12.192,1.269)--(12.194,1.264)--(12.194,1.264)--(12.190,1.251)--(12.196,1.247)%
    --(12.194,1.235)--(12.198,1.233)--(12.196,1.220)--(12.202,1.216)--(12.202,1.212)%
    --(12.197,1.206)--(12.202,1.193)--(12.199,1.190)--(12.202,1.178)--(12.197,1.174)%
    --(12.204,1.161)--(12.201,1.155)--(12.210,1.143)--(12.208,1.138)--(12.211,1.129)%
    --(12.204,1.122)--(12.200,1.117)--(12.214,1.109)--(12.214,1.109)--(12.203,1.099)%
    --(12.206,1.090)--(12.214,1.090)--(12.221,1.082)--(12.218,1.075)--(12.213,1.070)%
    --(12.216,1.060)--(12.217,1.058)--(12.213,1.040)--(12.221,1.038)--(12.225,1.030)%
    --(12.218,1.021)--(12.219,1.013)--(12.227,1.008)--(12.225,0.997)--(12.219,0.995)%
    --(12.219,0.983)--(12.224,0.979)--(12.224,0.971)--(12.230,0.965)--(12.229,0.957)%
    --(12.228,0.952)--(12.229,0.950)--(12.227,0.940)--(12.227,0.936)--(12.234,0.931)%
    --(12.228,0.918)--(12.230,0.914)--(12.225,0.903)--(12.226,0.900)--(13.769,0.900)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (9.900,2.685)--(9.904,2.686)--(9.913,2.680)--(9.919,2.673)--(9.928,2.684)%
  --(9.934,2.679)--(9.942,2.681)--(9.945,2.673)--(9.953,2.673)--(9.955,2.680)--(9.963,2.679)%
  --(9.970,2.685)--(9.973,2.683)--(9.974,2.673)--(9.974,2.668)--(9.984,2.668)--(9.986,2.665)%
  --(9.990,2.664)--(9.994,2.669)--(10.002,2.667)--(10.005,2.673)--(10.013,2.672)--(10.017,2.681)%
  --(10.025,2.678)--(10.030,2.679)--(10.032,2.680)--(10.038,2.670)--(10.046,2.670)--(10.057,2.683)%
  --(10.062,2.667)--(10.068,2.664)--(10.076,2.671)--(10.084,2.663)--(10.086,2.664)--(10.093,2.668)%
  --(10.095,2.679)--(10.101,2.680)--(10.112,2.668)--(10.115,2.668)--(10.123,2.657)--(10.129,2.662)%
  --(10.134,2.669)--(10.145,2.659)--(10.154,2.672)--(10.164,2.662)--(10.174,2.672)--(10.183,2.659)%
  --(10.194,2.669)--(10.199,2.662)--(10.200,2.661)--(10.201,2.659)--(10.202,2.659)--(10.205,2.655)%
  --(10.211,2.659)--(10.212,2.661)--(10.222,2.654)--(10.227,2.661)--(10.236,2.655)--(10.242,2.664)%
  --(10.250,2.663)--(10.253,2.657)--(10.267,2.656)--(10.268,2.654)--(10.279,2.653)--(10.284,2.656)%
  --(10.293,2.648)--(10.295,2.649)--(10.303,2.649)--(10.310,2.654)--(10.312,2.652)--(10.317,2.646)%
  --(10.324,2.648)--(10.333,2.638)--(10.345,2.647)--(10.349,2.640)--(10.356,2.634)--(10.368,2.645)%
  --(10.370,2.629)--(10.379,2.627)--(10.382,2.629)--(10.389,2.627)--(10.393,2.620)--(10.404,2.631)%
  --(10.406,2.631)--(10.420,2.636)--(10.418,2.616)--(10.428,2.610)--(10.436,2.617)--(10.444,2.613)%
  --(10.448,2.616)--(10.450,2.618)--(10.454,2.618)--(10.459,2.618)--(10.463,2.610)--(10.469,2.608)%
  --(10.471,2.603)--(10.483,2.605)--(10.483,2.602)--(10.493,2.602)--(10.495,2.593)--(10.505,2.604)%
  --(10.511,2.594)--(10.518,2.594)--(10.521,2.588)--(10.535,2.593)--(10.539,2.586)--(10.549,2.591)%
  --(10.556,2.579)--(10.562,2.579)--(10.566,2.576)--(10.578,2.580)--(10.583,2.569)--(10.589,2.572)%
  --(10.594,2.575)--(10.598,2.573)--(10.605,2.573)--(10.605,2.558)--(10.607,2.557)--(10.608,2.557)%
  --(10.618,2.553)--(10.623,2.560)--(10.632,2.558)--(10.633,2.549)--(10.641,2.541)--(10.648,2.551)%
  --(10.659,2.547)--(10.661,2.549)--(10.672,2.545)--(10.672,2.532)--(10.676,2.529)--(10.688,2.535)%
  --(10.693,2.523)--(10.701,2.527)--(10.705,2.531)--(10.715,2.528)--(10.714,2.514)--(10.719,2.509)%
  --(10.727,2.512)--(10.734,2.502)--(10.738,2.503)--(10.742,2.503)--(10.744,2.505)--(10.752,2.508)%
  --(10.756,2.498)--(10.756,2.492)--(10.762,2.486)--(10.771,2.492)--(10.778,2.485)--(10.784,2.488)%
  --(10.793,2.481)--(10.798,2.485)--(10.808,2.473)--(10.816,2.480)--(10.819,2.476)--(10.821,2.464)%
  --(10.829,2.458)--(10.831,2.459)--(10.838,2.455)--(10.848,2.458)--(10.853,2.444)--(10.862,2.448)%
  --(10.868,2.442)--(10.872,2.443)--(10.877,2.443)--(10.878,2.430)--(10.882,2.430)--(10.888,2.433)%
  --(10.894,2.425)--(10.901,2.425)--(10.905,2.414)--(10.911,2.413)--(10.914,2.405)--(10.922,2.401)%
  --(10.931,2.411)--(10.937,2.401)--(10.941,2.397)--(10.941,2.389)--(10.950,2.385)--(10.952,2.383)%
  --(10.962,2.385)--(10.967,2.376)--(10.972,2.378)--(10.979,2.366)--(10.984,2.368)--(10.991,2.366)%
  --(10.993,2.360)--(10.989,2.346)--(11.002,2.346)--(11.007,2.337)--(11.015,2.340)--(11.021,2.337)%
  --(11.022,2.329)--(11.029,2.325)--(11.034,2.327)--(11.041,2.319)--(11.045,2.320)--(11.055,2.312)%
  --(11.050,2.295)--(11.065,2.295)--(11.073,2.283)--(11.073,2.282)--(11.083,2.272)--(11.083,2.267)%
  --(11.097,2.261)--(11.102,2.266)--(11.106,2.266)--(11.108,2.266)--(11.115,2.258)--(11.115,2.257)%
  --(11.119,2.252)--(11.124,2.247)--(11.119,2.235)--(11.127,2.231)--(11.133,2.237)--(11.141,2.234)%
  --(11.142,2.230)--(11.141,2.216)--(11.153,2.219)--(11.160,2.212)--(11.159,2.205)--(11.163,2.200)%
  --(11.171,2.199)--(11.170,2.188)--(11.175,2.183)--(11.176,2.173)--(11.184,2.174)--(11.188,2.171)%
  --(11.194,2.171)--(11.200,2.162)--(11.201,2.162)--(11.210,2.162)--(11.210,2.150)--(11.219,2.143)%
  --(11.216,2.132)--(11.221,2.125)--(11.225,2.125)--(11.230,2.117)--(11.233,2.116)--(11.238,2.113)%
  --(11.242,2.112)--(11.244,2.106)--(11.244,2.101)--(11.255,2.095)--(11.256,2.092)--(11.249,2.082)%
  --(11.256,2.075)--(11.257,2.069)--(11.267,2.068)--(11.270,2.060)--(11.277,2.059)--(11.280,2.050)%
  --(11.284,2.048)--(11.294,2.057)--(11.303,2.050)--(11.311,2.058)--(11.312,2.060)--(11.323,2.054)%
  --(11.329,2.058)--(11.336,2.053)--(11.337,2.053)--(11.348,2.058)--(11.351,2.044)--(11.353,2.043)%
  --(11.363,2.048)--(11.366,2.045)--(11.375,2.050)--(11.383,2.041)--(11.387,2.043)--(11.393,2.040)%
  --(11.397,2.039)--(11.404,2.054)--(11.416,2.044)--(11.423,2.048)--(11.428,2.046)--(11.435,2.055)%
  --(11.439,2.056)--(11.450,2.051)--(11.451,2.052)--(11.463,2.052)--(11.465,2.049)--(11.477,2.054)%
  --(11.482,2.048)--(11.487,2.048)--(11.490,2.047)--(11.494,2.051)--(11.504,2.045)--(11.508,2.052)%
  --(11.520,2.048)--(11.524,2.055)--(11.531,2.052)--(11.535,2.049)--(11.536,2.047)--(11.544,2.041)%
  --(11.553,2.043)--(11.555,2.057)--(11.561,2.058)--(11.571,2.056)--(11.573,2.057)--(11.583,2.050)%
  --(11.595,2.061)--(11.598,2.047)--(11.604,2.043)--(11.606,2.044)--(11.611,2.045)--(11.620,2.037)%
  --(11.621,2.039)--(11.623,2.043)--(11.629,2.051)--(11.630,2.052)--(11.638,2.043)--(11.643,2.055)%
  --(11.648,2.056)--(11.652,2.053)--(11.662,2.057)--(11.666,2.053)--(11.674,2.057)--(11.682,2.050)%
  --(11.684,2.050)--(11.694,2.039)--(11.697,2.043)--(11.703,2.050)--(11.712,2.041)--(11.718,2.044)%
  --(11.726,2.041)--(11.730,2.049)--(11.737,2.048)--(11.741,2.056)--(11.749,2.053)--(11.750,2.054)%
  --(11.756,2.058)--(11.765,2.042)--(11.772,2.053)--(11.773,2.054)--(11.779,2.052)--(11.782,2.054)%
  --(11.789,2.052)--(11.790,2.052)--(11.799,2.050)--(11.807,2.060)--(11.812,2.048)--(11.822,2.049)%
  --(11.824,2.052)--(11.833,2.051)--(11.835,2.046)--(11.848,2.048)--(11.850,2.042)--(11.859,2.041)%
  --(11.864,2.050)--(11.870,2.049)--(11.875,2.055)--(11.882,2.057)--(11.883,2.056)--(11.889,2.045)%
  --(11.899,2.053)--(11.910,2.041)--(11.915,2.052)--(11.921,2.054)--(11.923,2.052)--(11.925,2.049)%
  --(11.929,2.045)--(11.935,2.049)--(11.940,2.046)--(11.943,2.047)--(11.947,2.055)--(11.956,2.047)%
  --(11.960,2.049)--(11.961,2.054)--(11.972,2.057)--(11.976,2.053)--(11.983,2.053)--(11.992,2.044)%
  --(12.000,2.058)--(12.003,2.058)--(12.005,2.057)--(12.013,2.051)--(12.024,2.039)--(12.033,2.050)%
  --(12.042,2.041)--(12.043,2.041)--(12.054,2.053)--(12.057,2.047)--(12.068,2.042)--(12.074,2.046)%
  --(12.074,2.050)--(12.080,2.056)--(12.081,2.056)--(12.092,2.047)--(12.090,2.041)--(12.095,2.034)%
  --(12.089,2.021)--(12.098,2.016)--(12.098,2.005)--(12.096,2.004)--(12.092,2.001)--(12.092,1.999)%
  --(12.097,1.989)--(12.097,1.978)--(12.102,1.976)--(12.102,1.964)--(12.105,1.962)--(12.102,1.949)%
  --(12.107,1.945)--(12.107,1.936)--(12.109,1.933)--(12.108,1.918)--(12.115,1.913)--(12.115,1.901)%
  --(12.112,1.897)--(12.112,1.891)--(12.114,1.888)--(12.114,1.872)--(12.108,1.868)--(12.113,1.857)%
  --(12.112,1.850)--(12.119,1.842)--(12.121,1.839)--(12.115,1.828)--(12.120,1.820)--(12.118,1.811)%
  --(12.123,1.802)--(12.121,1.795)--(12.128,1.786)--(12.126,1.777)--(12.131,1.770)--(12.130,1.766)%
  --(12.131,1.757)--(12.138,1.752)--(12.137,1.744)--(12.144,1.734)--(12.134,1.720)--(12.142,1.713)%
  --(12.146,1.707)--(12.140,1.697)--(12.142,1.689)--(12.137,1.680)--(12.140,1.672)--(12.146,1.670)%
  --(12.151,1.660)--(12.145,1.653)--(12.146,1.647)--(12.154,1.640)--(12.146,1.631)--(12.154,1.621)%
  --(12.154,1.620)--(12.146,1.615)--(12.146,1.606)--(12.149,1.602)--(12.146,1.591)--(12.155,1.583)%
  --(12.150,1.573)--(12.156,1.562)--(12.151,1.553)--(12.155,1.548)--(12.154,1.534)--(12.161,1.533)%
  --(12.161,1.519)--(12.166,1.518)--(12.165,1.504)--(12.170,1.499)--(12.165,1.490)--(12.174,1.480)%
  --(12.171,1.471)--(12.168,1.470)--(12.167,1.457)--(12.172,1.451)--(12.170,1.445)--(12.175,1.435)%
  --(12.173,1.431)--(12.179,1.419)--(12.173,1.412)--(12.177,1.400)--(12.173,1.395)--(12.173,1.387)%
  --(12.181,1.381)--(12.181,1.373)--(12.177,1.368)--(12.181,1.355)--(12.174,1.346)--(12.179,1.338)%
  --(12.187,1.331)--(12.177,1.317)--(12.184,1.307)--(12.183,1.300)--(12.190,1.294)--(12.191,1.287)%
  --(12.188,1.282)--(12.187,1.273)--(12.192,1.269)--(12.194,1.264)--(12.190,1.251)--(12.196,1.247)%
  --(12.194,1.235)--(12.198,1.233)--(12.196,1.220)--(12.202,1.216)--(12.202,1.212)--(12.197,1.206)%
  --(12.202,1.193)--(12.199,1.190)--(12.202,1.178)--(12.197,1.174)--(12.204,1.161)--(12.201,1.155)%
  --(12.210,1.143)--(12.208,1.138)--(12.211,1.129)--(12.204,1.122)--(12.200,1.117)--(12.214,1.109)%
  --(12.203,1.099)--(12.206,1.090)--(12.214,1.090)--(12.221,1.082)--(12.218,1.075)--(12.213,1.070)%
  --(12.216,1.060)--(12.217,1.058)--(12.213,1.040)--(12.221,1.038)--(12.225,1.030)--(12.218,1.021)%
  --(12.219,1.013)--(12.227,1.008)--(12.225,0.997)--(12.219,0.995)--(12.219,0.983)--(12.224,0.979)%
  --(12.224,0.971)--(12.230,0.965)--(12.229,0.957)--(12.228,0.952)--(12.229,0.950)--(12.227,0.940)%
  --(12.227,0.936)--(12.234,0.931)--(12.228,0.918)--(12.230,0.914)--(12.225,0.903)--(12.226,0.900);
\gpfill{rgb color={0.255,0.412,0.882}} (10.714,2.514)--(10.715,2.528)--(10.705,2.531)--(10.701,2.527)%
    --(10.693,2.523)--(10.688,2.535)--(10.676,2.529)--(10.672,2.532)--(10.672,2.545)%
    --(10.661,2.549)--(10.659,2.547)--(10.648,2.551)--(10.641,2.541)--(10.633,2.549)%
    --(10.632,2.558)--(10.623,2.560)--(10.618,2.553)--(10.608,2.557)--(10.607,2.557)%
    --(10.605,2.558)--(10.605,2.573)--(10.598,2.573)--(10.594,2.575)--(10.589,2.572)%
    --(10.583,2.569)--(10.578,2.580)--(10.566,2.576)--(10.562,2.579)--(10.556,2.579)%
    --(10.549,2.591)--(10.539,2.586)--(10.535,2.593)--(10.521,2.588)--(10.518,2.594)%
    --(10.511,2.594)--(10.505,2.604)--(10.505,2.604)--(10.495,2.593)--(10.493,2.602)%
    --(10.483,2.602)--(10.483,2.605)--(10.471,2.603)--(10.469,2.608)--(10.463,2.610)%
    --(10.459,2.618)--(10.454,2.618)--(10.450,2.618)--(10.448,2.616)--(10.444,2.613)%
    --(10.436,2.617)--(10.428,2.610)--(10.418,2.616)--(10.420,2.636)--(10.406,2.631)%
    --(10.404,2.631)--(10.393,2.620)--(10.389,2.627)--(10.382,2.629)--(10.379,2.627)%
    --(10.370,2.629)--(10.368,2.645)--(10.356,2.634)--(10.349,2.640)--(10.345,2.647)%
    --(10.333,2.638)--(10.324,2.648)--(10.317,2.646)--(10.312,2.652)--(10.310,2.654)%
    --(10.303,2.649)--(10.295,2.649)--(10.293,2.648)--(10.284,2.656)--(10.279,2.653)%
    --(10.268,2.654)--(10.267,2.656)--(10.253,2.657)--(10.250,2.663)--(10.242,2.664)%
    --(10.236,2.655)--(10.227,2.661)--(10.222,2.654)--(10.212,2.661)--(10.211,2.659)%
    --(10.205,2.655)--(10.202,2.659)--(10.201,2.659)--(10.200,2.661)--(10.199,2.662)%
    --(10.199,2.662)--(10.194,2.669)--(10.183,2.659)--(10.183,2.659)--(10.174,2.672)%
    --(10.164,2.662)--(10.164,2.662)--(10.154,2.672)--(10.145,2.659)--(10.134,2.669)%
    --(10.129,2.662)--(10.123,2.657)--(10.115,2.668)--(10.112,2.668)--(10.101,2.680)%
    --(10.095,2.679)--(10.093,2.668)--(10.086,2.664)--(10.084,2.663)--(10.076,2.671)%
    --(10.068,2.664)--(10.062,2.667)--(10.057,2.683)--(10.046,2.670)--(10.038,2.670)%
    --(10.032,2.680)--(10.030,2.679)--(10.025,2.678)--(10.017,2.681)--(10.013,2.672)%
    --(10.005,2.673)--(10.002,2.667)--(9.994,2.669)--(9.990,2.664)--(9.986,2.665)%
    --(9.984,2.668)--(9.974,2.668)--(9.974,2.673)--(9.973,2.683)--(9.970,2.685)%
    --(9.963,2.679)--(9.955,2.680)--(9.953,2.673)--(9.945,2.673)--(9.942,2.681)%
    --(9.934,2.679)--(9.928,2.684)--(9.919,2.673)--(9.913,2.680)--(9.904,2.686)%
    --(9.900,2.685)--(9.900,2.685)--(9.900,0.900)--(11.679,0.900)--(11.679,0.900)%
    --(11.684,0.908)--(11.688,0.910)--(11.697,0.920)--(11.693,0.927)--(11.683,0.925)%
    --(11.674,0.931)--(11.676,0.933)--(11.684,0.939)--(11.688,0.950)--(11.678,0.952)%
    --(11.674,0.956)--(11.674,0.959)--(11.676,0.961)--(11.678,0.977)--(11.674,0.979)%
    --(11.671,0.989)--(11.676,0.993)--(11.673,1.004)--(11.666,1.003)--(11.666,1.003)%
    --(11.662,1.015)--(11.665,1.021)--(11.667,1.023)--(11.667,1.026)--(11.659,1.035)%
    --(11.667,1.048)--(11.667,1.048)--(11.667,1.053)--(11.658,1.064)--(11.655,1.064)%
    --(11.648,1.076)--(11.654,1.080)--(11.654,1.089)--(11.648,1.093)--(11.648,1.093)%
    --(11.643,1.105)--(11.640,1.106)--(11.639,1.114)--(11.643,1.125)--(11.632,1.131)%
    --(11.631,1.140)--(11.642,1.147)--(11.641,1.155)--(11.630,1.158)--(11.628,1.163)%
    --(11.631,1.171)--(11.627,1.182)--(11.634,1.190)--(11.631,1.197)--(11.624,1.200)%
    --(11.623,1.208)--(11.615,1.212)--(11.615,1.221)--(11.610,1.225)--(11.611,1.237)%
    --(11.616,1.240)--(11.617,1.246)--(11.608,1.254)--(11.611,1.261)--(11.607,1.268)%
    --(11.609,1.275)--(11.602,1.283)--(11.604,1.292)--(11.602,1.295)--(11.603,1.309)%
    --(11.596,1.310)--(11.591,1.309)--(11.587,1.322)--(11.589,1.324)--(11.590,1.326)%
    --(11.591,1.340)--(11.591,1.340)--(11.590,1.355)--(11.585,1.357)--(11.580,1.367)%
    --(11.580,1.368)--(11.571,1.378)--(11.570,1.387)--(11.565,1.390)--(11.564,1.396)%
    --(11.564,1.398)--(11.568,1.404)--(11.570,1.413)--(11.560,1.415)--(11.554,1.421)%
    --(11.560,1.428)--(11.555,1.439)--(11.558,1.442)--(11.553,1.454)--(11.557,1.457)%
    --(11.549,1.468)--(11.549,1.472)--(11.546,1.478)--(11.547,1.483)--(11.548,1.487)%
    --(11.540,1.493)--(11.540,1.502)--(11.542,1.505)--(11.538,1.516)--(11.531,1.517)%
    --(11.525,1.527)--(11.533,1.539)--(11.529,1.548)--(11.518,1.547)--(11.516,1.549)%
    --(11.515,1.552)--(11.514,1.554)--(11.513,1.563)--(11.509,1.566)--(11.508,1.577)%
    --(11.514,1.583)--(11.510,1.597)--(11.512,1.601)--(11.509,1.606)--(11.508,1.608)%
    --(11.494,1.608)--(11.493,1.621)--(11.487,1.628)--(11.486,1.628)--(11.480,1.636)%
    --(11.482,1.650)--(11.481,1.651)--(11.481,1.666)--(11.480,1.668)--(11.472,1.666)%
    --(11.468,1.679)--(11.468,1.682)--(11.465,1.686)--(11.469,1.700)--(11.461,1.704)%
    --(11.460,1.711)--(11.454,1.714)--(11.454,1.726)--(11.447,1.729)--(11.445,1.734)%
    --(11.449,1.748)--(11.449,1.748)--(11.449,1.751)--(11.440,1.765)--(11.432,1.762)%
    --(11.427,1.770)--(11.434,1.779)--(11.431,1.787)--(11.425,1.788)--(11.422,1.795)%
    --(11.418,1.797)--(11.420,1.811)--(11.415,1.813)--(11.413,1.818)--(11.407,1.821)%
    --(11.405,1.831)--(11.398,1.833)--(11.394,1.841)--(11.402,1.853)--(11.392,1.862)%
    --(11.390,1.864)--(11.387,1.864)--(11.382,1.874)--(11.372,1.879)--(11.378,1.889)%
    --(11.375,1.897)--(11.369,1.898)--(11.367,1.904)--(11.369,1.912)--(11.362,1.914)%
    --(11.359,1.919)--(11.361,1.925)--(11.357,1.932)--(11.347,1.932)--(11.351,1.947)%
    --(11.349,1.950)--(11.339,1.954)--(11.338,1.958)--(11.328,1.965)--(11.329,1.981)%
    --(11.322,1.981)--(11.321,1.982)--(11.314,1.992)--(11.315,1.996)--(11.318,2.001)%
    --(11.309,2.011)--(11.311,2.019)--(11.304,2.025)--(11.298,2.026)--(11.295,2.036)%
    --(11.287,2.037)--(11.284,2.048)--(11.280,2.050)--(11.277,2.059)--(11.270,2.060)%
    --(11.267,2.068)--(11.257,2.069)--(11.256,2.075)--(11.249,2.082)--(11.256,2.092)%
    --(11.255,2.095)--(11.244,2.101)--(11.244,2.106)--(11.242,2.112)--(11.238,2.113)%
    --(11.233,2.116)--(11.230,2.117)--(11.225,2.125)--(11.221,2.125)--(11.216,2.132)%
    --(11.219,2.143)--(11.210,2.150)--(11.210,2.162)--(11.201,2.162)--(11.200,2.162)%
    --(11.194,2.171)--(11.188,2.171)--(11.184,2.174)--(11.176,2.173)--(11.175,2.183)%
    --(11.170,2.188)--(11.171,2.199)--(11.163,2.200)--(11.159,2.205)--(11.160,2.212)%
    --(11.153,2.219)--(11.141,2.216)--(11.142,2.230)--(11.141,2.234)--(11.133,2.237)%
    --(11.127,2.231)--(11.119,2.235)--(11.119,2.235)--(11.124,2.247)--(11.119,2.252)%
    --(11.115,2.257)--(11.115,2.258)--(11.108,2.266)--(11.106,2.266)--(11.102,2.266)%
    --(11.097,2.261)--(11.083,2.267)--(11.083,2.272)--(11.073,2.282)--(11.073,2.283)%
    --(11.065,2.295)--(11.050,2.295)--(11.055,2.312)--(11.045,2.320)--(11.041,2.319)%
    --(11.034,2.327)--(11.029,2.325)--(11.022,2.329)--(11.021,2.337)--(11.015,2.340)%
    --(11.007,2.337)--(11.002,2.346)--(10.989,2.346)--(10.993,2.360)--(10.991,2.366)%
    --(10.984,2.368)--(10.979,2.366)--(10.972,2.378)--(10.967,2.376)--(10.962,2.385)%
    --(10.952,2.383)--(10.950,2.385)--(10.941,2.389)--(10.941,2.397)--(10.937,2.401)%
    --(10.931,2.411)--(10.922,2.401)--(10.914,2.405)--(10.911,2.413)--(10.905,2.414)%
    --(10.901,2.425)--(10.894,2.425)--(10.888,2.433)--(10.882,2.430)--(10.878,2.430)%
    --(10.877,2.443)--(10.872,2.443)--(10.868,2.442)--(10.862,2.448)--(10.853,2.444)%
    --(10.848,2.458)--(10.838,2.455)--(10.831,2.459)--(10.829,2.458)--(10.821,2.464)%
    --(10.819,2.476)--(10.816,2.480)--(10.808,2.473)--(10.798,2.485)--(10.793,2.481)%
    --(10.784,2.488)--(10.778,2.485)--(10.771,2.492)--(10.762,2.486)--(10.756,2.492)%
    --(10.756,2.498)--(10.752,2.508)--(10.744,2.505)--(10.742,2.503)--(10.738,2.503)%
    --(10.734,2.502)--(10.727,2.512)--(10.719,2.509)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (10.714,2.514)--(10.715,2.528)--(10.705,2.531)--(10.701,2.527)--(10.693,2.523)%
  --(10.688,2.535)--(10.676,2.529)--(10.672,2.532)--(10.672,2.545)--(10.661,2.549)--(10.659,2.547)%
  --(10.648,2.551)--(10.641,2.541)--(10.633,2.549)--(10.632,2.558)--(10.623,2.560)--(10.618,2.553)%
  --(10.608,2.557)--(10.607,2.557)--(10.605,2.558)--(10.605,2.573)--(10.598,2.573)--(10.594,2.575)%
  --(10.589,2.572)--(10.583,2.569)--(10.578,2.580)--(10.566,2.576)--(10.562,2.579)--(10.556,2.579)%
  --(10.549,2.591)--(10.539,2.586)--(10.535,2.593)--(10.521,2.588)--(10.518,2.594)--(10.511,2.594)%
  --(10.505,2.604)--(10.495,2.593)--(10.493,2.602)--(10.483,2.602)--(10.483,2.605)--(10.471,2.603)%
  --(10.469,2.608)--(10.463,2.610)--(10.459,2.618)--(10.454,2.618)--(10.450,2.618)--(10.448,2.616)%
  --(10.444,2.613)--(10.436,2.617)--(10.428,2.610)--(10.418,2.616)--(10.420,2.636)--(10.406,2.631)%
  --(10.404,2.631)--(10.393,2.620)--(10.389,2.627)--(10.382,2.629)--(10.379,2.627)--(10.370,2.629)%
  --(10.368,2.645)--(10.356,2.634)--(10.349,2.640)--(10.345,2.647)--(10.333,2.638)--(10.324,2.648)%
  --(10.317,2.646)--(10.312,2.652)--(10.310,2.654)--(10.303,2.649)--(10.295,2.649)--(10.293,2.648)%
  --(10.284,2.656)--(10.279,2.653)--(10.268,2.654)--(10.267,2.656)--(10.253,2.657)--(10.250,2.663)%
  --(10.242,2.664)--(10.236,2.655)--(10.227,2.661)--(10.222,2.654)--(10.212,2.661)--(10.211,2.659)%
  --(10.205,2.655)--(10.202,2.659)--(10.201,2.659)--(10.200,2.661)--(10.199,2.662)--(10.194,2.669)%
  --(10.183,2.659)--(10.174,2.672)--(10.164,2.662)--(10.154,2.672)--(10.145,2.659)--(10.134,2.669)%
  --(10.129,2.662)--(10.123,2.657)--(10.115,2.668)--(10.112,2.668)--(10.101,2.680)--(10.095,2.679)%
  --(10.093,2.668)--(10.086,2.664)--(10.084,2.663)--(10.076,2.671)--(10.068,2.664)--(10.062,2.667)%
  --(10.057,2.683)--(10.046,2.670)--(10.038,2.670)--(10.032,2.680)--(10.030,2.679)--(10.025,2.678)%
  --(10.017,2.681)--(10.013,2.672)--(10.005,2.673)--(10.002,2.667)--(9.994,2.669)--(9.990,2.664)%
  --(9.986,2.665)--(9.984,2.668)--(9.974,2.668)--(9.974,2.673)--(9.973,2.683)--(9.970,2.685)%
  --(9.963,2.679)--(9.955,2.680)--(9.953,2.673)--(9.945,2.673)--(9.942,2.681)--(9.934,2.679)%
  --(9.928,2.684)--(9.919,2.673)--(9.913,2.680)--(9.904,2.686)--(9.900,2.685);
\draw[gp path] (11.679,0.900)--(11.684,0.908)--(11.688,0.910)--(11.697,0.920)--(11.693,0.927)%
  --(11.683,0.925)--(11.674,0.931)--(11.676,0.933)--(11.684,0.939)--(11.688,0.950)--(11.678,0.952)%
  --(11.674,0.956)--(11.674,0.959)--(11.676,0.961)--(11.678,0.977)--(11.674,0.979)--(11.671,0.989)%
  --(11.676,0.993)--(11.673,1.004)--(11.666,1.003)--(11.662,1.015)--(11.665,1.021)--(11.667,1.023)%
  --(11.667,1.026)--(11.659,1.035)--(11.667,1.048)--(11.667,1.053)--(11.658,1.064)--(11.655,1.064)%
  --(11.648,1.076)--(11.654,1.080)--(11.654,1.089)--(11.648,1.093)--(11.643,1.105)--(11.640,1.106)%
  --(11.639,1.114)--(11.643,1.125)--(11.632,1.131)--(11.631,1.140)--(11.642,1.147)--(11.641,1.155)%
  --(11.630,1.158)--(11.628,1.163)--(11.631,1.171)--(11.627,1.182)--(11.634,1.190)--(11.631,1.197)%
  --(11.624,1.200)--(11.623,1.208)--(11.615,1.212)--(11.615,1.221)--(11.610,1.225)--(11.611,1.237)%
  --(11.616,1.240)--(11.617,1.246)--(11.608,1.254)--(11.611,1.261)--(11.607,1.268)--(11.609,1.275)%
  --(11.602,1.283)--(11.604,1.292)--(11.602,1.295)--(11.603,1.309)--(11.596,1.310)--(11.591,1.309)%
  --(11.587,1.322)--(11.589,1.324)--(11.590,1.326)--(11.591,1.340)--(11.590,1.355)--(11.585,1.357)%
  --(11.580,1.367)--(11.580,1.368)--(11.571,1.378)--(11.570,1.387)--(11.565,1.390)--(11.564,1.396)%
  --(11.564,1.398)--(11.568,1.404)--(11.570,1.413)--(11.560,1.415)--(11.554,1.421)--(11.560,1.428)%
  --(11.555,1.439)--(11.558,1.442)--(11.553,1.454)--(11.557,1.457)--(11.549,1.468)--(11.549,1.472)%
  --(11.546,1.478)--(11.547,1.483)--(11.548,1.487)--(11.540,1.493)--(11.540,1.502)--(11.542,1.505)%
  --(11.538,1.516)--(11.531,1.517)--(11.525,1.527)--(11.533,1.539)--(11.529,1.548)--(11.518,1.547)%
  --(11.516,1.549)--(11.515,1.552)--(11.514,1.554)--(11.513,1.563)--(11.509,1.566)--(11.508,1.577)%
  --(11.514,1.583)--(11.510,1.597)--(11.512,1.601)--(11.509,1.606)--(11.508,1.608)--(11.494,1.608)%
  --(11.493,1.621)--(11.487,1.628)--(11.486,1.628)--(11.480,1.636)--(11.482,1.650)--(11.481,1.651)%
  --(11.481,1.666)--(11.480,1.668)--(11.472,1.666)--(11.468,1.679)--(11.468,1.682)--(11.465,1.686)%
  --(11.469,1.700)--(11.461,1.704)--(11.460,1.711)--(11.454,1.714)--(11.454,1.726)--(11.447,1.729)%
  --(11.445,1.734)--(11.449,1.748)--(11.449,1.751)--(11.440,1.765)--(11.432,1.762)--(11.427,1.770)%
  --(11.434,1.779)--(11.431,1.787)--(11.425,1.788)--(11.422,1.795)--(11.418,1.797)--(11.420,1.811)%
  --(11.415,1.813)--(11.413,1.818)--(11.407,1.821)--(11.405,1.831)--(11.398,1.833)--(11.394,1.841)%
  --(11.402,1.853)--(11.392,1.862)--(11.390,1.864)--(11.387,1.864)--(11.382,1.874)--(11.372,1.879)%
  --(11.378,1.889)--(11.375,1.897)--(11.369,1.898)--(11.367,1.904)--(11.369,1.912)--(11.362,1.914)%
  --(11.359,1.919)--(11.361,1.925)--(11.357,1.932)--(11.347,1.932)--(11.351,1.947)--(11.349,1.950)%
  --(11.339,1.954)--(11.338,1.958)--(11.328,1.965)--(11.329,1.981)--(11.322,1.981)--(11.321,1.982)%
  --(11.314,1.992)--(11.315,1.996)--(11.318,2.001)--(11.309,2.011)--(11.311,2.019)--(11.304,2.025)%
  --(11.298,2.026)--(11.295,2.036)--(11.287,2.037)--(11.284,2.048)--(11.280,2.050)--(11.277,2.059)%
  --(11.270,2.060)--(11.267,2.068)--(11.257,2.069)--(11.256,2.075)--(11.249,2.082)--(11.256,2.092)%
  --(11.255,2.095)--(11.244,2.101)--(11.244,2.106)--(11.242,2.112)--(11.238,2.113)--(11.233,2.116)%
  --(11.230,2.117)--(11.225,2.125)--(11.221,2.125)--(11.216,2.132)--(11.219,2.143)--(11.210,2.150)%
  --(11.210,2.162)--(11.201,2.162)--(11.200,2.162)--(11.194,2.171)--(11.188,2.171)--(11.184,2.174)%
  --(11.176,2.173)--(11.175,2.183)--(11.170,2.188)--(11.171,2.199)--(11.163,2.200)--(11.159,2.205)%
  --(11.160,2.212)--(11.153,2.219)--(11.141,2.216)--(11.142,2.230)--(11.141,2.234)--(11.133,2.237)%
  --(11.127,2.231)--(11.119,2.235)--(11.124,2.247)--(11.119,2.252)--(11.115,2.257)--(11.115,2.258)%
  --(11.108,2.266)--(11.106,2.266)--(11.102,2.266)--(11.097,2.261)--(11.083,2.267)--(11.083,2.272)%
  --(11.073,2.282)--(11.073,2.283)--(11.065,2.295)--(11.050,2.295)--(11.055,2.312)--(11.045,2.320)%
  --(11.041,2.319)--(11.034,2.327)--(11.029,2.325)--(11.022,2.329)--(11.021,2.337)--(11.015,2.340)%
  --(11.007,2.337)--(11.002,2.346)--(10.989,2.346)--(10.993,2.360)--(10.991,2.366)--(10.984,2.368)%
  --(10.979,2.366)--(10.972,2.378)--(10.967,2.376)--(10.962,2.385)--(10.952,2.383)--(10.950,2.385)%
  --(10.941,2.389)--(10.941,2.397)--(10.937,2.401)--(10.931,2.411)--(10.922,2.401)--(10.914,2.405)%
  --(10.911,2.413)--(10.905,2.414)--(10.901,2.425)--(10.894,2.425)--(10.888,2.433)--(10.882,2.430)%
  --(10.878,2.430)--(10.877,2.443)--(10.872,2.443)--(10.868,2.442)--(10.862,2.448)--(10.853,2.444)%
  --(10.848,2.458)--(10.838,2.455)--(10.831,2.459)--(10.829,2.458)--(10.821,2.464)--(10.819,2.476)%
  --(10.816,2.480)--(10.808,2.473)--(10.798,2.485)--(10.793,2.481)--(10.784,2.488)--(10.778,2.485)%
  --(10.771,2.492)--(10.762,2.486)--(10.756,2.492)--(10.756,2.498)--(10.752,2.508)--(10.744,2.505)%
  --(10.742,2.503)--(10.738,2.503)--(10.734,2.502)--(10.727,2.512)--(10.719,2.509)--(10.714,2.514);
\gpfill{rgb color={1.000,0.000,0.000}} (12.090,2.041)--(12.092,2.047)--(12.081,2.056)--(12.080,2.056)%
    --(12.074,2.050)--(12.074,2.046)--(12.068,2.042)--(12.057,2.047)--(12.054,2.053)%
    --(12.043,2.041)--(12.042,2.041)--(12.033,2.050)--(12.024,2.039)--(12.013,2.051)%
    --(12.013,2.051)--(12.005,2.057)--(12.003,2.058)--(12.000,2.058)--(11.992,2.044)%
    --(11.983,2.053)--(11.976,2.053)--(11.972,2.057)--(11.961,2.054)--(11.960,2.049)%
    --(11.956,2.047)--(11.947,2.055)--(11.943,2.047)--(11.940,2.046)--(11.935,2.049)%
    --(11.929,2.045)--(11.925,2.049)--(11.923,2.052)--(11.921,2.054)--(11.915,2.052)%
    --(11.910,2.041)--(11.899,2.053)--(11.889,2.045)--(11.883,2.056)--(11.882,2.057)%
    --(11.875,2.055)--(11.870,2.049)--(11.864,2.050)--(11.859,2.041)--(11.850,2.042)%
    --(11.848,2.048)--(11.835,2.046)--(11.833,2.051)--(11.824,2.052)--(11.822,2.049)%
    --(11.812,2.048)--(11.812,2.048)--(11.807,2.060)--(11.799,2.050)--(11.790,2.052)%
    --(11.789,2.052)--(11.782,2.054)--(11.779,2.052)--(11.773,2.054)--(11.772,2.053)%
    --(11.765,2.042)--(11.756,2.058)--(11.750,2.054)--(11.749,2.053)--(11.741,2.056)%
    --(11.737,2.048)--(11.730,2.049)--(11.726,2.041)--(11.718,2.044)--(11.712,2.041)%
    --(11.703,2.050)--(11.697,2.043)--(11.694,2.039)--(11.684,2.050)--(11.682,2.050)%
    --(11.674,2.057)--(11.666,2.053)--(11.662,2.057)--(11.652,2.053)--(11.648,2.056)%
    --(11.643,2.055)--(11.638,2.043)--(11.630,2.052)--(11.629,2.051)--(11.623,2.043)%
    --(11.621,2.039)--(11.620,2.037)--(11.611,2.045)--(11.606,2.044)--(11.604,2.043)%
    --(11.598,2.047)--(11.595,2.061)--(11.583,2.050)--(11.573,2.057)--(11.571,2.056)%
    --(11.561,2.058)--(11.555,2.057)--(11.553,2.043)--(11.544,2.041)--(11.536,2.047)%
    --(11.535,2.049)--(11.531,2.052)--(11.524,2.055)--(11.520,2.048)--(11.508,2.052)%
    --(11.504,2.045)--(11.494,2.051)--(11.490,2.047)--(11.487,2.048)--(11.482,2.048)%
    --(11.477,2.054)--(11.465,2.049)--(11.463,2.052)--(11.451,2.052)--(11.450,2.051)%
    --(11.439,2.056)--(11.439,2.056)--(11.435,2.055)--(11.428,2.046)--(11.423,2.048)%
    --(11.416,2.044)--(11.404,2.054)--(11.397,2.039)--(11.393,2.040)--(11.387,2.043)%
    --(11.383,2.041)--(11.375,2.050)--(11.366,2.045)--(11.363,2.048)--(11.353,2.043)%
    --(11.351,2.044)--(11.348,2.058)--(11.337,2.053)--(11.336,2.053)--(11.329,2.058)%
    --(11.323,2.054)--(11.312,2.060)--(11.311,2.058)--(11.303,2.050)--(11.294,2.057)%
    --(11.284,2.048)--(11.287,2.037)--(11.295,2.036)--(11.298,2.026)--(11.304,2.025)%
    --(11.311,2.019)--(11.309,2.011)--(11.318,2.001)--(11.315,1.996)--(11.314,1.992)%
    --(11.321,1.982)--(11.322,1.981)--(11.329,1.981)--(11.328,1.965)--(11.338,1.958)%
    --(11.339,1.954)--(11.349,1.950)--(11.351,1.947)--(11.347,1.932)--(11.357,1.932)%
    --(11.361,1.925)--(11.359,1.919)--(11.362,1.914)--(11.369,1.912)--(11.367,1.904)%
    --(11.369,1.898)--(11.375,1.897)--(11.378,1.889)--(11.372,1.879)--(11.382,1.874)%
    --(11.387,1.864)--(11.390,1.864)--(11.392,1.862)--(11.402,1.853)--(11.394,1.841)%
    --(11.398,1.833)--(11.405,1.831)--(11.407,1.821)--(11.413,1.818)--(11.415,1.813)%
    --(11.420,1.811)--(11.418,1.797)--(11.422,1.795)--(11.425,1.788)--(11.431,1.787)%
    --(11.434,1.779)--(11.427,1.770)--(11.432,1.762)--(11.440,1.765)--(11.449,1.751)%
    --(11.449,1.748)--(11.449,1.748)--(11.445,1.734)--(11.447,1.729)--(11.454,1.726)%
    --(11.454,1.714)--(11.460,1.711)--(11.461,1.704)--(11.469,1.700)--(11.465,1.686)%
    --(11.468,1.682)--(11.468,1.679)--(11.472,1.666)--(11.480,1.668)--(11.481,1.666)%
    --(11.481,1.651)--(11.482,1.650)--(11.480,1.636)--(11.486,1.628)--(11.487,1.628)%
    --(11.493,1.621)--(11.494,1.608)--(11.508,1.608)--(11.509,1.606)--(11.512,1.601)%
    --(11.510,1.597)--(11.514,1.583)--(11.508,1.577)--(11.509,1.566)--(11.513,1.563)%
    --(11.514,1.554)--(11.515,1.552)--(11.516,1.549)--(11.518,1.547)--(11.529,1.548)%
    --(11.533,1.539)--(11.525,1.527)--(11.531,1.517)--(11.538,1.516)--(11.542,1.505)%
    --(11.540,1.502)--(11.540,1.493)--(11.548,1.487)--(11.547,1.483)--(11.546,1.478)%
    --(11.549,1.472)--(11.549,1.468)--(11.557,1.457)--(11.553,1.454)--(11.558,1.442)%
    --(11.555,1.439)--(11.560,1.428)--(11.554,1.421)--(11.560,1.415)--(11.570,1.413)%
    --(11.568,1.404)--(11.564,1.398)--(11.564,1.396)--(11.565,1.390)--(11.570,1.387)%
    --(11.571,1.378)--(11.580,1.368)--(11.580,1.367)--(11.585,1.357)--(11.590,1.355)%
    --(11.591,1.340)--(11.591,1.340)--(11.590,1.326)--(11.589,1.324)--(11.587,1.322)%
    --(11.591,1.309)--(11.596,1.310)--(11.603,1.309)--(11.602,1.295)--(11.604,1.292)%
    --(11.602,1.283)--(11.609,1.275)--(11.607,1.268)--(11.611,1.261)--(11.608,1.254)%
    --(11.617,1.246)--(11.616,1.240)--(11.611,1.237)--(11.610,1.225)--(11.615,1.221)%
    --(11.615,1.212)--(11.623,1.208)--(11.624,1.200)--(11.631,1.197)--(11.634,1.190)%
    --(11.627,1.182)--(11.631,1.171)--(11.628,1.163)--(11.630,1.158)--(11.641,1.155)%
    --(11.642,1.147)--(11.631,1.140)--(11.632,1.131)--(11.643,1.125)--(11.639,1.114)%
    --(11.640,1.106)--(11.643,1.105)--(11.648,1.093)--(11.648,1.093)--(11.654,1.089)%
    --(11.654,1.080)--(11.648,1.076)--(11.655,1.064)--(11.658,1.064)--(11.667,1.053)%
    --(11.667,1.048)--(11.667,1.048)--(11.659,1.035)--(11.667,1.026)--(11.667,1.023)%
    --(11.665,1.021)--(11.662,1.015)--(11.666,1.003)--(11.666,1.003)--(11.673,1.004)%
    --(11.676,0.993)--(11.671,0.989)--(11.674,0.979)--(11.678,0.977)--(11.676,0.961)%
    --(11.674,0.959)--(11.674,0.956)--(11.678,0.952)--(11.688,0.950)--(11.684,0.939)%
    --(11.676,0.933)--(11.674,0.931)--(11.683,0.925)--(11.693,0.927)--(11.697,0.920)%
    --(11.688,0.910)--(11.684,0.908)--(11.679,0.900)--(11.679,0.900)--(12.227,0.900)%
    --(12.225,0.903)--(12.230,0.914)--(12.228,0.918)--(12.234,0.931)--(12.227,0.936)%
    --(12.227,0.940)--(12.229,0.950)--(12.228,0.952)--(12.229,0.957)--(12.230,0.965)%
    --(12.224,0.971)--(12.224,0.979)--(12.219,0.983)--(12.219,0.995)--(12.225,0.997)%
    --(12.227,1.008)--(12.219,1.013)--(12.218,1.021)--(12.225,1.030)--(12.221,1.038)%
    --(12.213,1.040)--(12.217,1.058)--(12.216,1.060)--(12.213,1.070)--(12.218,1.075)%
    --(12.221,1.082)--(12.214,1.090)--(12.206,1.090)--(12.203,1.099)--(12.214,1.109)%
    --(12.214,1.109)--(12.200,1.117)--(12.204,1.122)--(12.211,1.129)--(12.208,1.138)%
    --(12.210,1.143)--(12.201,1.155)--(12.204,1.161)--(12.197,1.174)--(12.202,1.178)%
    --(12.199,1.190)--(12.202,1.193)--(12.197,1.206)--(12.202,1.212)--(12.202,1.216)%
    --(12.196,1.220)--(12.198,1.233)--(12.194,1.235)--(12.196,1.247)--(12.190,1.251)%
    --(12.194,1.264)--(12.194,1.264)--(12.192,1.269)--(12.187,1.273)--(12.188,1.282)%
    --(12.191,1.287)--(12.190,1.294)--(12.183,1.300)--(12.184,1.307)--(12.177,1.317)%
    --(12.187,1.331)--(12.179,1.338)--(12.174,1.346)--(12.181,1.355)--(12.177,1.368)%
    --(12.181,1.373)--(12.181,1.381)--(12.173,1.387)--(12.173,1.395)--(12.177,1.400)%
    --(12.173,1.412)--(12.179,1.419)--(12.173,1.431)--(12.175,1.435)--(12.170,1.445)%
    --(12.172,1.451)--(12.167,1.457)--(12.168,1.470)--(12.171,1.471)--(12.174,1.480)%
    --(12.165,1.490)--(12.170,1.499)--(12.165,1.504)--(12.166,1.518)--(12.161,1.519)%
    --(12.161,1.533)--(12.154,1.534)--(12.155,1.548)--(12.151,1.553)--(12.156,1.562)%
    --(12.150,1.573)--(12.155,1.583)--(12.146,1.591)--(12.149,1.602)--(12.146,1.606)%
    --(12.146,1.615)--(12.154,1.620)--(12.154,1.621)--(12.146,1.631)--(12.154,1.640)%
    --(12.146,1.647)--(12.145,1.653)--(12.151,1.660)--(12.146,1.670)--(12.140,1.672)%
    --(12.137,1.680)--(12.142,1.689)--(12.140,1.697)--(12.146,1.707)--(12.142,1.713)%
    --(12.134,1.720)--(12.144,1.734)--(12.137,1.744)--(12.138,1.752)--(12.131,1.757)%
    --(12.130,1.766)--(12.131,1.770)--(12.126,1.777)--(12.128,1.786)--(12.121,1.795)%
    --(12.123,1.802)--(12.118,1.811)--(12.120,1.820)--(12.115,1.828)--(12.121,1.839)%
    --(12.119,1.842)--(12.112,1.850)--(12.113,1.857)--(12.108,1.868)--(12.114,1.872)%
    --(12.114,1.888)--(12.112,1.891)--(12.112,1.897)--(12.115,1.901)--(12.115,1.913)%
    --(12.108,1.918)--(12.109,1.933)--(12.107,1.936)--(12.107,1.945)--(12.102,1.949)%
    --(12.105,1.962)--(12.102,1.964)--(12.102,1.976)--(12.097,1.978)--(12.097,1.989)%
    --(12.097,1.989)--(12.092,1.999)--(12.092,2.001)--(12.096,2.004)--(12.098,2.005)%
    --(12.098,2.016)--(12.089,2.021)--(12.095,2.034)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (12.090,2.041)--(12.092,2.047)--(12.081,2.056)--(12.080,2.056)--(12.074,2.050)%
  --(12.074,2.046)--(12.068,2.042)--(12.057,2.047)--(12.054,2.053)--(12.043,2.041)--(12.042,2.041)%
  --(12.033,2.050)--(12.024,2.039)--(12.013,2.051)--(12.005,2.057)--(12.003,2.058)--(12.000,2.058)%
  --(11.992,2.044)--(11.983,2.053)--(11.976,2.053)--(11.972,2.057)--(11.961,2.054)--(11.960,2.049)%
  --(11.956,2.047)--(11.947,2.055)--(11.943,2.047)--(11.940,2.046)--(11.935,2.049)--(11.929,2.045)%
  --(11.925,2.049)--(11.923,2.052)--(11.921,2.054)--(11.915,2.052)--(11.910,2.041)--(11.899,2.053)%
  --(11.889,2.045)--(11.883,2.056)--(11.882,2.057)--(11.875,2.055)--(11.870,2.049)--(11.864,2.050)%
  --(11.859,2.041)--(11.850,2.042)--(11.848,2.048)--(11.835,2.046)--(11.833,2.051)--(11.824,2.052)%
  --(11.822,2.049)--(11.812,2.048)--(11.807,2.060)--(11.799,2.050)--(11.790,2.052)--(11.789,2.052)%
  --(11.782,2.054)--(11.779,2.052)--(11.773,2.054)--(11.772,2.053)--(11.765,2.042)--(11.756,2.058)%
  --(11.750,2.054)--(11.749,2.053)--(11.741,2.056)--(11.737,2.048)--(11.730,2.049)--(11.726,2.041)%
  --(11.718,2.044)--(11.712,2.041)--(11.703,2.050)--(11.697,2.043)--(11.694,2.039)--(11.684,2.050)%
  --(11.682,2.050)--(11.674,2.057)--(11.666,2.053)--(11.662,2.057)--(11.652,2.053)--(11.648,2.056)%
  --(11.643,2.055)--(11.638,2.043)--(11.630,2.052)--(11.629,2.051)--(11.623,2.043)--(11.621,2.039)%
  --(11.620,2.037)--(11.611,2.045)--(11.606,2.044)--(11.604,2.043)--(11.598,2.047)--(11.595,2.061)%
  --(11.583,2.050)--(11.573,2.057)--(11.571,2.056)--(11.561,2.058)--(11.555,2.057)--(11.553,2.043)%
  --(11.544,2.041)--(11.536,2.047)--(11.535,2.049)--(11.531,2.052)--(11.524,2.055)--(11.520,2.048)%
  --(11.508,2.052)--(11.504,2.045)--(11.494,2.051)--(11.490,2.047)--(11.487,2.048)--(11.482,2.048)%
  --(11.477,2.054)--(11.465,2.049)--(11.463,2.052)--(11.451,2.052)--(11.450,2.051)--(11.439,2.056)%
  --(11.435,2.055)--(11.428,2.046)--(11.423,2.048)--(11.416,2.044)--(11.404,2.054)--(11.397,2.039)%
  --(11.393,2.040)--(11.387,2.043)--(11.383,2.041)--(11.375,2.050)--(11.366,2.045)--(11.363,2.048)%
  --(11.353,2.043)--(11.351,2.044)--(11.348,2.058)--(11.337,2.053)--(11.336,2.053)--(11.329,2.058)%
  --(11.323,2.054)--(11.312,2.060)--(11.311,2.058)--(11.303,2.050)--(11.294,2.057)--(11.284,2.048)%
  --(11.287,2.037)--(11.295,2.036)--(11.298,2.026)--(11.304,2.025)--(11.311,2.019)--(11.309,2.011)%
  --(11.318,2.001)--(11.315,1.996)--(11.314,1.992)--(11.321,1.982)--(11.322,1.981)--(11.329,1.981)%
  --(11.328,1.965)--(11.338,1.958)--(11.339,1.954)--(11.349,1.950)--(11.351,1.947)--(11.347,1.932)%
  --(11.357,1.932)--(11.361,1.925)--(11.359,1.919)--(11.362,1.914)--(11.369,1.912)--(11.367,1.904)%
  --(11.369,1.898)--(11.375,1.897)--(11.378,1.889)--(11.372,1.879)--(11.382,1.874)--(11.387,1.864)%
  --(11.390,1.864)--(11.392,1.862)--(11.402,1.853)--(11.394,1.841)--(11.398,1.833)--(11.405,1.831)%
  --(11.407,1.821)--(11.413,1.818)--(11.415,1.813)--(11.420,1.811)--(11.418,1.797)--(11.422,1.795)%
  --(11.425,1.788)--(11.431,1.787)--(11.434,1.779)--(11.427,1.770)--(11.432,1.762)--(11.440,1.765)%
  --(11.449,1.751)--(11.449,1.748)--(11.445,1.734)--(11.447,1.729)--(11.454,1.726)--(11.454,1.714)%
  --(11.460,1.711)--(11.461,1.704)--(11.469,1.700)--(11.465,1.686)--(11.468,1.682)--(11.468,1.679)%
  --(11.472,1.666)--(11.480,1.668)--(11.481,1.666)--(11.481,1.651)--(11.482,1.650)--(11.480,1.636)%
  --(11.486,1.628)--(11.487,1.628)--(11.493,1.621)--(11.494,1.608)--(11.508,1.608)--(11.509,1.606)%
  --(11.512,1.601)--(11.510,1.597)--(11.514,1.583)--(11.508,1.577)--(11.509,1.566)--(11.513,1.563)%
  --(11.514,1.554)--(11.515,1.552)--(11.516,1.549)--(11.518,1.547)--(11.529,1.548)--(11.533,1.539)%
  --(11.525,1.527)--(11.531,1.517)--(11.538,1.516)--(11.542,1.505)--(11.540,1.502)--(11.540,1.493)%
  --(11.548,1.487)--(11.547,1.483)--(11.546,1.478)--(11.549,1.472)--(11.549,1.468)--(11.557,1.457)%
  --(11.553,1.454)--(11.558,1.442)--(11.555,1.439)--(11.560,1.428)--(11.554,1.421)--(11.560,1.415)%
  --(11.570,1.413)--(11.568,1.404)--(11.564,1.398)--(11.564,1.396)--(11.565,1.390)--(11.570,1.387)%
  --(11.571,1.378)--(11.580,1.368)--(11.580,1.367)--(11.585,1.357)--(11.590,1.355)--(11.591,1.340)%
  --(11.590,1.326)--(11.589,1.324)--(11.587,1.322)--(11.591,1.309)--(11.596,1.310)--(11.603,1.309)%
  --(11.602,1.295)--(11.604,1.292)--(11.602,1.283)--(11.609,1.275)--(11.607,1.268)--(11.611,1.261)%
  --(11.608,1.254)--(11.617,1.246)--(11.616,1.240)--(11.611,1.237)--(11.610,1.225)--(11.615,1.221)%
  --(11.615,1.212)--(11.623,1.208)--(11.624,1.200)--(11.631,1.197)--(11.634,1.190)--(11.627,1.182)%
  --(11.631,1.171)--(11.628,1.163)--(11.630,1.158)--(11.641,1.155)--(11.642,1.147)--(11.631,1.140)%
  --(11.632,1.131)--(11.643,1.125)--(11.639,1.114)--(11.640,1.106)--(11.643,1.105)--(11.648,1.093)%
  --(11.654,1.089)--(11.654,1.080)--(11.648,1.076)--(11.655,1.064)--(11.658,1.064)--(11.667,1.053)%
  --(11.667,1.048)--(11.659,1.035)--(11.667,1.026)--(11.667,1.023)--(11.665,1.021)--(11.662,1.015)%
  --(11.666,1.003)--(11.673,1.004)--(11.676,0.993)--(11.671,0.989)--(11.674,0.979)--(11.678,0.977)%
  --(11.676,0.961)--(11.674,0.959)--(11.674,0.956)--(11.678,0.952)--(11.688,0.950)--(11.684,0.939)%
  --(11.676,0.933)--(11.674,0.931)--(11.683,0.925)--(11.693,0.927)--(11.697,0.920)--(11.688,0.910)%
  --(11.684,0.908)--(11.679,0.900);
\draw[gp path] (12.226,0.900)--(12.225,0.903)--(12.230,0.914)--(12.228,0.918)--(12.234,0.931)%
  --(12.227,0.936)--(12.227,0.940)--(12.229,0.950)--(12.228,0.952)--(12.229,0.957)--(12.230,0.965)%
  --(12.224,0.971)--(12.224,0.979)--(12.219,0.983)--(12.219,0.995)--(12.225,0.997)--(12.227,1.008)%
  --(12.219,1.013)--(12.218,1.021)--(12.225,1.030)--(12.221,1.038)--(12.213,1.040)--(12.217,1.058)%
  --(12.216,1.060)--(12.213,1.070)--(12.218,1.075)--(12.221,1.082)--(12.214,1.090)--(12.206,1.090)%
  --(12.203,1.099)--(12.214,1.109)--(12.200,1.117)--(12.204,1.122)--(12.211,1.129)--(12.208,1.138)%
  --(12.210,1.143)--(12.201,1.155)--(12.204,1.161)--(12.197,1.174)--(12.202,1.178)--(12.199,1.190)%
  --(12.202,1.193)--(12.197,1.206)--(12.202,1.212)--(12.202,1.216)--(12.196,1.220)--(12.198,1.233)%
  --(12.194,1.235)--(12.196,1.247)--(12.190,1.251)--(12.194,1.264)--(12.192,1.269)--(12.187,1.273)%
  --(12.188,1.282)--(12.191,1.287)--(12.190,1.294)--(12.183,1.300)--(12.184,1.307)--(12.177,1.317)%
  --(12.187,1.331)--(12.179,1.338)--(12.174,1.346)--(12.181,1.355)--(12.177,1.368)--(12.181,1.373)%
  --(12.181,1.381)--(12.173,1.387)--(12.173,1.395)--(12.177,1.400)--(12.173,1.412)--(12.179,1.419)%
  --(12.173,1.431)--(12.175,1.435)--(12.170,1.445)--(12.172,1.451)--(12.167,1.457)--(12.168,1.470)%
  --(12.171,1.471)--(12.174,1.480)--(12.165,1.490)--(12.170,1.499)--(12.165,1.504)--(12.166,1.518)%
  --(12.161,1.519)--(12.161,1.533)--(12.154,1.534)--(12.155,1.548)--(12.151,1.553)--(12.156,1.562)%
  --(12.150,1.573)--(12.155,1.583)--(12.146,1.591)--(12.149,1.602)--(12.146,1.606)--(12.146,1.615)%
  --(12.154,1.620)--(12.154,1.621)--(12.146,1.631)--(12.154,1.640)--(12.146,1.647)--(12.145,1.653)%
  --(12.151,1.660)--(12.146,1.670)--(12.140,1.672)--(12.137,1.680)--(12.142,1.689)--(12.140,1.697)%
  --(12.146,1.707)--(12.142,1.713)--(12.134,1.720)--(12.144,1.734)--(12.137,1.744)--(12.138,1.752)%
  --(12.131,1.757)--(12.130,1.766)--(12.131,1.770)--(12.126,1.777)--(12.128,1.786)--(12.121,1.795)%
  --(12.123,1.802)--(12.118,1.811)--(12.120,1.820)--(12.115,1.828)--(12.121,1.839)--(12.119,1.842)%
  --(12.112,1.850)--(12.113,1.857)--(12.108,1.868)--(12.114,1.872)--(12.114,1.888)--(12.112,1.891)%
  --(12.112,1.897)--(12.115,1.901)--(12.115,1.913)--(12.108,1.918)--(12.109,1.933)--(12.107,1.936)%
  --(12.107,1.945)--(12.102,1.949)--(12.105,1.962)--(12.102,1.964)--(12.102,1.976)--(12.097,1.978)%
  --(12.097,1.989)--(12.092,1.999)--(12.092,2.001)--(12.096,2.004)--(12.098,2.005)--(12.098,2.016)%
  --(12.089,2.021)--(12.095,2.034)--(12.090,2.041);
\gpfill{rgb color={1.000,0.000,0.000}} (9.900,5.489)--(9.900,4.145)--(9.900,4.145)--(9.904,4.146)%
    --(9.912,4.141)--(9.921,4.154)--(9.928,4.148)--(9.928,4.148)--(9.939,4.137)%
    --(9.944,4.144)--(9.948,4.149)--(9.950,4.149)--(9.954,4.144)--(9.959,4.137)%
    --(9.970,4.148)--(9.970,4.148)--(9.979,4.135)--(9.989,4.144)--(9.999,4.135)%
    --(10.008,4.148)--(10.008,4.148)--(10.019,4.137)--(10.024,4.144)--(10.029,4.149)%
    --(10.039,4.136)--(10.045,4.145)--(10.052,4.151)--(10.060,4.138)--(10.067,4.142)%
    --(10.068,4.143)--(10.070,4.151)--(10.082,4.151)--(10.084,4.143)--(10.086,4.142)%
    --(10.093,4.138)--(10.101,4.151)--(10.108,4.145)--(10.113,4.137)--(10.123,4.150)%
    --(10.129,4.144)--(10.134,4.137)--(10.145,4.148)--(10.154,4.134)--(10.164,4.144)%
    --(10.164,4.144)--(10.174,4.134)--(10.183,4.148)--(10.183,4.148)--(10.194,4.137)%
    --(10.199,4.144)--(10.199,4.144)--(10.200,4.146)--(10.201,4.147)--(10.202,4.147)%
    --(10.205,4.151)--(10.211,4.147)--(10.212,4.146)--(10.215,4.134)--(10.226,4.141)%
    --(10.227,4.146)--(10.236,4.151)--(10.242,4.142)--(10.250,4.143)--(10.253,4.149)%
    --(10.267,4.150)--(10.268,4.137)--(10.286,4.134)--(10.289,4.130)--(10.293,4.129)%
    --(10.301,4.140)--(10.310,4.142)--(10.313,4.139)--(10.324,4.148)--(10.326,4.146)%
    --(10.328,4.137)--(10.332,4.134)--(10.341,4.142)--(10.348,4.139)--(10.356,4.146)%
    --(10.364,4.138)--(10.372,4.142)--(10.381,4.133)--(10.386,4.136)--(10.396,4.131)%
    --(10.401,4.141)--(10.406,4.143)--(10.408,4.142)--(10.414,4.135)--(10.424,4.143)%
    --(10.430,4.141)--(10.435,4.148)--(10.447,4.141)--(10.454,4.150)--(10.455,4.150)%
    --(10.462,4.141)--(10.474,4.148)--(10.476,4.145)--(10.480,4.145)--(10.485,4.144)%
    --(10.487,4.144)--(10.495,4.137)--(10.503,4.143)--(10.508,4.140)--(10.510,4.139)%
    --(10.521,4.144)--(10.526,4.135)--(10.536,4.140)--(10.538,4.146)--(10.550,4.147)%
    --(10.553,4.140)--(10.562,4.135)--(10.567,4.144)--(10.579,4.138)--(10.583,4.143)%
    --(10.586,4.143)--(10.595,4.136)--(10.598,4.137)--(10.607,4.130)--(10.613,4.137)%
    --(10.616,4.150)--(10.628,4.141)--(10.633,4.146)--(10.642,4.151)--(10.642,4.136)%
    --(10.650,4.131)--(10.657,4.138)--(10.661,4.136)--(10.668,4.142)--(10.674,4.142)%
    --(10.681,4.128)--(10.691,4.138)--(10.694,4.139)--(10.702,4.131)--(10.710,4.142)%
    --(10.716,4.141)--(10.717,4.141)--(10.719,4.138)--(10.727,4.141)--(10.731,4.139)%
    --(10.736,4.137)--(10.742,4.129)--(10.749,4.140)--(10.752,4.142)--(10.761,4.137)%
    --(10.766,4.146)--(10.773,4.147)--(10.777,4.142)--(10.789,4.146)--(10.797,4.129)%
    --(10.806,4.141)--(10.807,4.142)--(10.819,4.140)--(10.819,4.140)--(10.826,4.139)%
    --(10.832,4.131)--(10.840,4.138)--(10.842,4.137)--(10.847,4.135)--(10.853,4.147)%
    --(10.856,4.147)--(10.866,4.136)--(10.874,4.143)--(10.880,4.141)--(10.885,4.124)%
    --(10.895,4.135)--(10.905,4.133)--(10.909,4.145)--(10.915,4.146)--(10.924,4.137)%
    --(10.926,4.137)--(10.934,4.130)--(10.935,4.129)--(10.947,4.136)--(10.948,4.135)%
    --(10.958,4.140)--(10.963,4.133)--(10.968,4.133)--(10.970,4.133)--(10.978,4.136)%
    --(10.978,4.136)--(10.987,4.129)--(10.993,4.141)--(11.003,4.142)--(11.004,4.141)%
    --(11.010,4.129)--(11.020,4.137)--(11.030,4.131)--(11.035,4.141)--(11.041,4.143)%
    --(11.046,4.136)--(11.054,4.138)--(11.060,4.130)--(11.070,4.136)--(11.072,4.151)%
    --(11.082,4.145)--(11.091,4.143)--(11.092,4.141)--(11.103,4.139)--(11.112,4.129)%
    --(11.120,4.144)--(11.124,4.143)--(11.133,4.139)--(11.134,4.134)--(11.150,4.126)%
    --(11.153,4.127)--(11.153,4.133)--(11.162,4.144)--(11.169,4.144)--(11.175,4.139)%
    --(11.175,4.134)--(11.187,4.123)--(11.187,4.123)--(11.192,4.123)--(11.195,4.139)%
    --(11.204,4.143)--(11.210,4.144)--(11.211,4.147)--(11.227,4.147)--(11.228,4.144)%
    --(11.234,4.143)--(11.242,4.139)--(11.243,4.139)--(11.251,4.152)--(11.252,4.152)%
    --(11.258,4.146)--(11.263,4.139)--(11.269,4.144)--(11.278,4.144)--(11.284,4.139)%
    --(11.289,4.146)--(11.296,4.152)--(11.297,4.152)--(11.300,4.146)--(11.305,4.138)%
    --(11.317,4.145)--(11.325,4.128)--(11.333,4.138)--(11.338,4.139)--(11.340,4.148)%
    --(11.348,4.149)--(11.352,4.139)--(11.358,4.139)--(11.367,4.131)--(11.371,4.147)%
    --(11.381,4.149)--(11.384,4.147)--(11.385,4.146)--(11.387,4.130)--(11.399,4.135)%
    --(11.403,4.148)--(11.414,4.146)--(11.418,4.151)--(11.432,4.141)--(11.439,4.147)%
    --(11.446,4.140)--(11.460,4.150)--(11.464,4.146)--(11.475,4.148)--(11.477,4.151)%
    --(11.492,4.144)--(11.495,4.149)--(11.505,4.152)--(11.510,4.148)--(11.522,4.154)%
    --(11.531,4.141)--(11.532,4.140)--(11.533,4.140)--(11.539,4.145)--(11.540,4.147)%
    --(11.548,4.153)--(11.558,4.144)--(11.561,4.145)--(11.573,4.136)--(11.577,4.145)%
    --(11.582,4.152)--(11.588,4.146)--(11.594,4.139)--(11.599,4.144)--(11.609,4.144)%
    --(11.614,4.139)--(11.619,4.146)--(11.626,4.152)--(11.626,4.152)--(11.635,4.139)%
    --(11.636,4.139)--(11.644,4.143)--(11.649,4.144)--(11.651,4.147)--(11.661,4.147)%
    --(11.667,4.157)--(11.674,4.153)--(11.680,4.156)--(11.686,4.150)--(11.691,4.149)%
    --(11.698,4.161)--(11.704,4.160)--(11.708,4.143)--(11.721,4.143)--(11.722,4.157)%
    --(11.731,4.163)--(11.738,4.154)--(11.742,4.155)--(11.750,4.161)--(11.754,4.155)%
    --(11.760,4.153)--(11.763,4.150)--(11.766,4.152)--(11.770,4.154)--(11.770,4.155)%
    --(11.776,4.149)--(11.776,4.142)--(11.774,4.141)--(11.773,4.140)--(11.772,4.134)%
    --(11.775,4.130)--(11.770,4.117)--(11.774,4.114)--(11.774,4.114)--(11.775,4.114)%
    --(11.774,4.096)--(11.774,4.096)--(11.771,4.087)--(11.774,4.083)--(11.774,4.083)%
    --(11.776,4.082)--(11.778,4.078)--(11.777,4.072)--(11.776,4.070)--(11.775,4.069)%
    --(11.774,4.068)--(11.775,4.059)--(11.774,4.058)--(11.777,4.036)--(11.778,4.036)%
    --(11.773,4.026)--(11.772,4.025)--(11.780,4.012)--(11.780,4.011)--(11.780,4.011)%
    --(11.777,4.004)--(11.780,4.002)--(11.780,3.997)--(11.779,3.996)--(11.780,3.990)%
    --(11.776,3.986)--(11.778,3.983)--(11.776,3.978)--(11.780,3.976)--(11.779,3.973)%
    --(11.780,3.971)--(11.776,3.964)--(11.776,3.963)--(11.779,3.957)--(11.777,3.951)%
    --(11.780,3.949)--(11.779,3.940)--(11.780,3.940)--(11.781,3.934)--(11.776,3.929)%
    --(11.779,3.924)--(11.779,3.918)--(11.780,3.917)--(11.778,3.908)--(11.778,3.907)%
    --(11.779,3.901)--(11.777,3.901)--(11.777,3.892)--(11.777,3.891)--(11.778,3.890)%
    --(11.776,3.887)--(11.778,3.883)--(11.778,3.879)--(11.780,3.880)--(11.781,3.880)%
    --(11.782,3.884)--(11.784,3.887)--(11.784,3.887)--(11.787,3.892)--(11.786,3.893)%
    --(11.786,3.894)--(11.787,3.903)--(11.788,3.904)--(11.788,3.905)--(11.791,3.912)%
    --(11.790,3.913)--(11.792,3.921)--(11.790,3.922)--(11.790,3.928)--(11.792,3.931)%
    --(11.793,3.931)--(11.796,3.935)--(11.792,3.940)--(11.798,3.945)--(11.799,3.945)%
    --(11.796,3.954)--(11.798,3.957)--(11.796,3.960)--(11.796,3.967)--(11.801,3.969)%
    --(11.798,3.976)--(11.800,3.980)--(11.798,3.987)--(11.801,3.989)--(11.800,4.002)%
    --(11.800,4.002)--(11.802,4.002)--(11.802,4.016)--(11.805,4.016)--(11.806,4.017)%
    --(11.808,4.023)--(11.806,4.026)--(11.805,4.026)--(11.806,4.036)--(11.808,4.038)%
    --(11.809,4.038)--(11.813,4.044)--(11.809,4.053)--(11.812,4.060)--(11.810,4.063)%
    --(11.813,4.079)--(11.812,4.080)--(11.812,4.081)--(11.815,4.087)--(11.811,4.100)%
    --(11.811,4.100)--(11.816,4.113)--(11.813,4.119)--(11.819,4.123)--(11.820,4.124)%
    --(11.819,4.135)--(11.815,4.137)--(11.815,4.146)--(11.821,4.150)--(11.822,4.151)%
    --(11.823,4.153)--(11.821,4.158)--(11.822,4.167)--(11.822,4.167)--(11.821,4.178)%
    --(11.825,4.183)--(11.823,4.188)--(11.826,4.196)--(11.828,4.199)--(11.826,4.207)%
    --(11.831,4.215)--(11.829,4.228)--(11.833,4.231)--(11.833,4.244)--(11.829,4.247)%
    --(11.831,4.260)--(11.832,4.260)--(11.834,4.278)--(11.837,4.279)--(11.839,4.288)%
    --(11.834,4.296)--(11.837,4.304)--(11.837,4.305)--(11.834,4.311)--(11.843,4.321)%
    --(11.841,4.325)--(11.843,4.333)--(11.837,4.340)--(11.837,4.348)--(11.848,4.354)%
    --(11.842,4.367)--(11.841,4.371)--(11.840,4.372)--(11.841,4.385)--(11.850,4.388)%
    --(11.851,4.397)--(11.846,4.402)--(11.847,4.412)--(11.842,4.417)--(11.843,4.425)%
    --(11.846,4.430)--(11.844,4.437)--(11.849,4.446)--(11.841,4.461)--(11.857,4.465)%
    --(11.859,4.473)--(11.856,4.478)--(11.859,4.492)--(11.851,4.496)--(11.850,4.505)%
    --(11.855,4.510)--(11.854,4.519)--(11.859,4.523)--(11.856,4.535)--(11.861,4.539)%
    --(11.851,4.550)--(11.851,4.552)--(11.857,4.556)--(11.855,4.566)--(11.861,4.572)%
    --(11.859,4.579)--(11.850,4.587)--(11.866,4.596)--(11.865,4.599)--(11.859,4.609)%
    --(11.865,4.619)--(11.863,4.626)--(11.867,4.633)--(11.864,4.644)--(11.872,4.651)%
    --(11.872,4.658)--(11.864,4.665)--(11.867,4.676)--(11.863,4.683)--(11.865,4.690)%
    --(11.870,4.692)--(11.873,4.694)--(11.864,4.707)--(11.866,4.712)--(11.868,4.713)%
    --(11.871,4.721)--(11.878,4.727)--(11.870,4.739)--(11.870,4.748)--(11.870,4.749)%
    --(11.870,4.761)--(11.883,4.771)--(11.882,4.772)--(11.873,4.778)--(11.873,4.782)%
    --(11.879,4.796)--(11.880,4.796)--(11.881,4.799)--(11.870,4.811)--(11.873,4.818)%
    --(11.880,4.821)--(11.874,4.835)--(11.872,4.836)--(11.871,4.836)--(11.876,4.849)%
    --(11.876,4.850)--(11.886,4.859)--(11.885,4.863)--(11.886,4.869)--(11.881,4.877)%
    --(11.886,4.887)--(11.885,4.891)--(11.872,4.896)--(11.874,4.904)--(11.884,4.908)%
    --(11.887,4.916)--(11.877,4.927)--(11.880,4.931)--(11.879,4.945)--(11.883,4.947)%
    --(11.885,4.948)--(11.881,4.961)--(11.886,4.965)--(11.886,4.969)--(11.894,4.976)%
    --(11.891,4.986)--(11.895,4.992)--(11.892,4.998)--(11.890,5.000)--(11.887,5.001)%
    --(11.894,5.013)--(11.892,5.018)--(11.889,5.019)--(11.886,5.025)--(11.892,5.036)%
    --(11.890,5.038)--(11.888,5.039)--(11.884,5.046)--(11.890,5.053)--(11.890,5.062)%
    --(11.887,5.065)--(11.898,5.077)--(11.896,5.080)--(11.890,5.081)--(11.886,5.091)%
    --(11.887,5.092)--(11.894,5.101)--(11.890,5.109)--(11.896,5.119)--(11.891,5.129)%
    --(11.900,5.137)--(11.893,5.150)--(11.895,5.158)--(11.895,5.159)--(11.895,5.171)%
    --(11.900,5.177)--(11.898,5.184)--(11.903,5.191)--(11.902,5.191)--(11.901,5.196)%
    --(11.900,5.202)--(11.903,5.206)--(11.902,5.214)--(11.913,5.225)--(11.899,5.230)%
    --(11.898,5.236)--(11.902,5.242)--(11.898,5.249)--(11.900,5.256)--(11.905,5.258)%
    --(11.906,5.266)--(11.900,5.272)--(11.902,5.281)--(11.904,5.282)--(11.906,5.290)%
    --(11.912,5.294)--(11.909,5.304)--(11.902,5.305)--(11.901,5.307)--(11.903,5.315)%
    --(11.910,5.320)--(11.906,5.330)--(11.908,5.337)--(11.911,5.339)--(11.912,5.344)%
    --(11.913,5.347)--(11.914,5.350)--(11.915,5.351)--(11.904,5.358)--(11.906,5.361)%
    --(11.917,5.363)--(11.917,5.375)--(11.918,5.377)--(11.913,5.393)--(11.917,5.397)%
    --(11.912,5.411)--(11.911,5.412)--(11.908,5.416)--(11.909,5.424)--(11.910,5.427)%
    --(11.917,5.430)--(11.914,5.443)--(11.909,5.446)--(11.907,5.451)--(11.909,5.454)%
    --(11.919,5.461)--(11.909,5.472)--(11.910,5.477)--(11.919,5.480)--(11.919,5.489)--cycle;
\draw[gp path] (9.900,4.145)--(9.904,4.146)--(9.912,4.141)--(9.921,4.154)--(9.928,4.148)%
  --(9.939,4.137)--(9.944,4.144)--(9.948,4.149)--(9.950,4.149)--(9.954,4.144)--(9.959,4.137)%
  --(9.970,4.148)--(9.979,4.135)--(9.989,4.144)--(9.999,4.135)--(10.008,4.148)--(10.019,4.137)%
  --(10.024,4.144)--(10.029,4.149)--(10.039,4.136)--(10.045,4.145)--(10.052,4.151)--(10.060,4.138)%
  --(10.067,4.142)--(10.068,4.143)--(10.070,4.151)--(10.082,4.151)--(10.084,4.143)--(10.086,4.142)%
  --(10.093,4.138)--(10.101,4.151)--(10.108,4.145)--(10.113,4.137)--(10.123,4.150)--(10.129,4.144)%
  --(10.134,4.137)--(10.145,4.148)--(10.154,4.134)--(10.164,4.144)--(10.174,4.134)--(10.183,4.148)%
  --(10.194,4.137)--(10.199,4.144)--(10.200,4.146)--(10.201,4.147)--(10.202,4.147)--(10.205,4.151)%
  --(10.211,4.147)--(10.212,4.146)--(10.215,4.134)--(10.226,4.141)--(10.227,4.146)--(10.236,4.151)%
  --(10.242,4.142)--(10.250,4.143)--(10.253,4.149)--(10.267,4.150)--(10.268,4.137)--(10.286,4.134)%
  --(10.289,4.130)--(10.293,4.129)--(10.301,4.140)--(10.310,4.142)--(10.313,4.139)--(10.324,4.148)%
  --(10.326,4.146)--(10.328,4.137)--(10.332,4.134)--(10.341,4.142)--(10.348,4.139)--(10.356,4.146)%
  --(10.364,4.138)--(10.372,4.142)--(10.381,4.133)--(10.386,4.136)--(10.396,4.131)--(10.401,4.141)%
  --(10.406,4.143)--(10.408,4.142)--(10.414,4.135)--(10.424,4.143)--(10.430,4.141)--(10.435,4.148)%
  --(10.447,4.141)--(10.454,4.150)--(10.455,4.150)--(10.462,4.141)--(10.474,4.148)--(10.476,4.145)%
  --(10.480,4.145)--(10.485,4.144)--(10.487,4.144)--(10.495,4.137)--(10.503,4.143)--(10.508,4.140)%
  --(10.510,4.139)--(10.521,4.144)--(10.526,4.135)--(10.536,4.140)--(10.538,4.146)--(10.550,4.147)%
  --(10.553,4.140)--(10.562,4.135)--(10.567,4.144)--(10.579,4.138)--(10.583,4.143)--(10.586,4.143)%
  --(10.595,4.136)--(10.598,4.137)--(10.607,4.130)--(10.613,4.137)--(10.616,4.150)--(10.628,4.141)%
  --(10.633,4.146)--(10.642,4.151)--(10.642,4.136)--(10.650,4.131)--(10.657,4.138)--(10.661,4.136)%
  --(10.668,4.142)--(10.674,4.142)--(10.681,4.128)--(10.691,4.138)--(10.694,4.139)--(10.702,4.131)%
  --(10.710,4.142)--(10.716,4.141)--(10.717,4.141)--(10.719,4.138)--(10.727,4.141)--(10.731,4.139)%
  --(10.736,4.137)--(10.742,4.129)--(10.749,4.140)--(10.752,4.142)--(10.761,4.137)--(10.766,4.146)%
  --(10.773,4.147)--(10.777,4.142)--(10.789,4.146)--(10.797,4.129)--(10.806,4.141)--(10.807,4.142)%
  --(10.819,4.140)--(10.826,4.139)--(10.832,4.131)--(10.840,4.138)--(10.842,4.137)--(10.847,4.135)%
  --(10.853,4.147)--(10.856,4.147)--(10.866,4.136)--(10.874,4.143)--(10.880,4.141)--(10.885,4.124)%
  --(10.895,4.135)--(10.905,4.133)--(10.909,4.145)--(10.915,4.146)--(10.924,4.137)--(10.926,4.137)%
  --(10.934,4.130)--(10.935,4.129)--(10.947,4.136)--(10.948,4.135)--(10.958,4.140)--(10.963,4.133)%
  --(10.968,4.133)--(10.970,4.133)--(10.978,4.136)--(10.987,4.129)--(10.993,4.141)--(11.003,4.142)%
  --(11.004,4.141)--(11.010,4.129)--(11.020,4.137)--(11.030,4.131)--(11.035,4.141)--(11.041,4.143)%
  --(11.046,4.136)--(11.054,4.138)--(11.060,4.130)--(11.070,4.136)--(11.072,4.151)--(11.082,4.145)%
  --(11.091,4.143)--(11.092,4.141)--(11.103,4.139)--(11.112,4.129)--(11.120,4.144)--(11.124,4.143)%
  --(11.133,4.139)--(11.134,4.134)--(11.150,4.126)--(11.153,4.127)--(11.153,4.133)--(11.162,4.144)%
  --(11.169,4.144)--(11.175,4.139)--(11.175,4.134)--(11.187,4.123)--(11.192,4.123)--(11.195,4.139)%
  --(11.204,4.143)--(11.210,4.144)--(11.211,4.147)--(11.227,4.147)--(11.228,4.144)--(11.234,4.143)%
  --(11.242,4.139)--(11.243,4.139)--(11.251,4.152)--(11.252,4.152)--(11.258,4.146)--(11.263,4.139)%
  --(11.269,4.144)--(11.278,4.144)--(11.284,4.139)--(11.289,4.146)--(11.296,4.152)--(11.297,4.152)%
  --(11.300,4.146)--(11.305,4.138)--(11.317,4.145)--(11.325,4.128)--(11.333,4.138)--(11.338,4.139)%
  --(11.340,4.148)--(11.348,4.149)--(11.352,4.139)--(11.358,4.139)--(11.367,4.131)--(11.371,4.147)%
  --(11.381,4.149)--(11.384,4.147)--(11.385,4.146)--(11.387,4.130)--(11.399,4.135)--(11.403,4.148)%
  --(11.414,4.146)--(11.418,4.151)--(11.432,4.141)--(11.439,4.147)--(11.446,4.140)--(11.460,4.150)%
  --(11.464,4.146)--(11.475,4.148)--(11.477,4.151)--(11.492,4.144)--(11.495,4.149)--(11.505,4.152)%
  --(11.510,4.148)--(11.522,4.154)--(11.531,4.141)--(11.532,4.140)--(11.533,4.140)--(11.539,4.145)%
  --(11.540,4.147)--(11.548,4.153)--(11.558,4.144)--(11.561,4.145)--(11.573,4.136)--(11.577,4.145)%
  --(11.582,4.152)--(11.588,4.146)--(11.594,4.139)--(11.599,4.144)--(11.609,4.144)--(11.614,4.139)%
  --(11.619,4.146)--(11.626,4.152)--(11.635,4.139)--(11.636,4.139)--(11.644,4.143)--(11.649,4.144)%
  --(11.651,4.147)--(11.661,4.147)--(11.667,4.157)--(11.674,4.153)--(11.680,4.156)--(11.686,4.150)%
  --(11.691,4.149)--(11.698,4.161)--(11.704,4.160)--(11.708,4.143)--(11.721,4.143)--(11.722,4.157)%
  --(11.731,4.163)--(11.738,4.154)--(11.742,4.155)--(11.750,4.161)--(11.754,4.155)--(11.760,4.153)%
  --(11.763,4.150)--(11.766,4.152)--(11.770,4.154)--(11.770,4.155)--(11.776,4.149)--(11.776,4.142)%
  --(11.774,4.141)--(11.773,4.140)--(11.772,4.134)--(11.775,4.130)--(11.770,4.117)--(11.774,4.114)%
  --(11.775,4.114)--(11.774,4.096)--(11.771,4.087)--(11.774,4.083)--(11.776,4.082)--(11.778,4.078)%
  --(11.777,4.072)--(11.776,4.070)--(11.775,4.069)--(11.774,4.068)--(11.775,4.059)--(11.774,4.058)%
  --(11.777,4.036)--(11.778,4.036)--(11.773,4.026)--(11.772,4.025)--(11.780,4.012)--(11.780,4.011)%
  --(11.777,4.004)--(11.780,4.002)--(11.780,3.997)--(11.779,3.996)--(11.780,3.990)--(11.776,3.986)%
  --(11.778,3.983)--(11.776,3.978)--(11.780,3.976)--(11.779,3.973)--(11.780,3.971)--(11.776,3.964)%
  --(11.776,3.963)--(11.779,3.957)--(11.777,3.951)--(11.780,3.949)--(11.779,3.940)--(11.780,3.940)%
  --(11.781,3.934)--(11.776,3.929)--(11.779,3.924)--(11.779,3.918)--(11.780,3.917)--(11.778,3.908)%
  --(11.778,3.907)--(11.779,3.901)--(11.777,3.901)--(11.777,3.892)--(11.777,3.891)--(11.778,3.890)%
  --(11.776,3.887)--(11.778,3.883)--(11.778,3.879)--(11.780,3.880)--(11.781,3.880)--(11.782,3.884)%
  --(11.784,3.887)--(11.787,3.892)--(11.786,3.893)--(11.786,3.894)--(11.787,3.903)--(11.788,3.904)%
  --(11.788,3.905)--(11.791,3.912)--(11.790,3.913)--(11.792,3.921)--(11.790,3.922)--(11.790,3.928)%
  --(11.792,3.931)--(11.793,3.931)--(11.796,3.935)--(11.792,3.940)--(11.798,3.945)--(11.799,3.945)%
  --(11.796,3.954)--(11.798,3.957)--(11.796,3.960)--(11.796,3.967)--(11.801,3.969)--(11.798,3.976)%
  --(11.800,3.980)--(11.798,3.987)--(11.801,3.989)--(11.800,4.002)--(11.802,4.002)--(11.802,4.016)%
  --(11.805,4.016)--(11.806,4.017)--(11.808,4.023)--(11.806,4.026)--(11.805,4.026)--(11.806,4.036)%
  --(11.808,4.038)--(11.809,4.038)--(11.813,4.044)--(11.809,4.053)--(11.812,4.060)--(11.810,4.063)%
  --(11.813,4.079)--(11.812,4.080)--(11.812,4.081)--(11.815,4.087)--(11.811,4.100)--(11.816,4.113)%
  --(11.813,4.119)--(11.819,4.123)--(11.820,4.124)--(11.819,4.135)--(11.815,4.137)--(11.815,4.146)%
  --(11.821,4.150)--(11.822,4.151)--(11.823,4.153)--(11.821,4.158)--(11.822,4.167)--(11.821,4.178)%
  --(11.825,4.183)--(11.823,4.188)--(11.826,4.196)--(11.828,4.199)--(11.826,4.207)--(11.831,4.215)%
  --(11.829,4.228)--(11.833,4.231)--(11.833,4.244)--(11.829,4.247)--(11.831,4.260)--(11.832,4.260)%
  --(11.834,4.278)--(11.837,4.279)--(11.839,4.288)--(11.834,4.296)--(11.837,4.304)--(11.837,4.305)%
  --(11.834,4.311)--(11.843,4.321)--(11.841,4.325)--(11.843,4.333)--(11.837,4.340)--(11.837,4.348)%
  --(11.848,4.354)--(11.842,4.367)--(11.841,4.371)--(11.840,4.372)--(11.841,4.385)--(11.850,4.388)%
  --(11.851,4.397)--(11.846,4.402)--(11.847,4.412)--(11.842,4.417)--(11.843,4.425)--(11.846,4.430)%
  --(11.844,4.437)--(11.849,4.446)--(11.841,4.461)--(11.857,4.465)--(11.859,4.473)--(11.856,4.478)%
  --(11.859,4.492)--(11.851,4.496)--(11.850,4.505)--(11.855,4.510)--(11.854,4.519)--(11.859,4.523)%
  --(11.856,4.535)--(11.861,4.539)--(11.851,4.550)--(11.851,4.552)--(11.857,4.556)--(11.855,4.566)%
  --(11.861,4.572)--(11.859,4.579)--(11.850,4.587)--(11.866,4.596)--(11.865,4.599)--(11.859,4.609)%
  --(11.865,4.619)--(11.863,4.626)--(11.867,4.633)--(11.864,4.644)--(11.872,4.651)--(11.872,4.658)%
  --(11.864,4.665)--(11.867,4.676)--(11.863,4.683)--(11.865,4.690)--(11.870,4.692)--(11.873,4.694)%
  --(11.864,4.707)--(11.866,4.712)--(11.868,4.713)--(11.871,4.721)--(11.878,4.727)--(11.870,4.739)%
  --(11.870,4.748)--(11.870,4.749)--(11.870,4.761)--(11.883,4.771)--(11.882,4.772)--(11.873,4.778)%
  --(11.873,4.782)--(11.879,4.796)--(11.880,4.796)--(11.881,4.799)--(11.870,4.811)--(11.873,4.818)%
  --(11.880,4.821)--(11.874,4.835)--(11.872,4.836)--(11.871,4.836)--(11.876,4.849)--(11.876,4.850)%
  --(11.886,4.859)--(11.885,4.863)--(11.886,4.869)--(11.881,4.877)--(11.886,4.887)--(11.885,4.891)%
  --(11.872,4.896)--(11.874,4.904)--(11.884,4.908)--(11.887,4.916)--(11.877,4.927)--(11.880,4.931)%
  --(11.879,4.945)--(11.883,4.947)--(11.885,4.948)--(11.881,4.961)--(11.886,4.965)--(11.886,4.969)%
  --(11.894,4.976)--(11.891,4.986)--(11.895,4.992)--(11.892,4.998)--(11.890,5.000)--(11.887,5.001)%
  --(11.894,5.013)--(11.892,5.018)--(11.889,5.019)--(11.886,5.025)--(11.892,5.036)--(11.890,5.038)%
  --(11.888,5.039)--(11.884,5.046)--(11.890,5.053)--(11.890,5.062)--(11.887,5.065)--(11.898,5.077)%
  --(11.896,5.080)--(11.890,5.081)--(11.886,5.091)--(11.887,5.092)--(11.894,5.101)--(11.890,5.109)%
  --(11.896,5.119)--(11.891,5.129)--(11.900,5.137)--(11.893,5.150)--(11.895,5.158)--(11.895,5.159)%
  --(11.895,5.171)--(11.900,5.177)--(11.898,5.184)--(11.903,5.191)--(11.902,5.191)--(11.901,5.196)%
  --(11.900,5.202)--(11.903,5.206)--(11.902,5.214)--(11.913,5.225)--(11.899,5.230)--(11.898,5.236)%
  --(11.902,5.242)--(11.898,5.249)--(11.900,5.256)--(11.905,5.258)--(11.906,5.266)--(11.900,5.272)%
  --(11.902,5.281)--(11.904,5.282)--(11.906,5.290)--(11.912,5.294)--(11.909,5.304)--(11.902,5.305)%
  --(11.901,5.307)--(11.903,5.315)--(11.910,5.320)--(11.906,5.330)--(11.908,5.337)--(11.911,5.339)%
  --(11.912,5.344)--(11.913,5.347)--(11.914,5.350)--(11.915,5.351)--(11.904,5.358)--(11.906,5.361)%
  --(11.917,5.363)--(11.917,5.375)--(11.918,5.377)--(11.913,5.393)--(11.917,5.397)--(11.912,5.411)%
  --(11.911,5.412)--(11.908,5.416)--(11.909,5.424)--(11.910,5.427)--(11.917,5.430)--(11.914,5.443)%
  --(11.909,5.446)--(11.907,5.451)--(11.909,5.454)--(11.919,5.461)--(11.909,5.472)--(11.910,5.477)%
  --(11.919,5.480)--(11.919,5.489);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (9.900,1.526)--(10.080,1.526);
\draw[gp path] (13.769,1.526)--(13.589,1.526);
\draw[gp path] (9.900,2.360)--(10.080,2.360);
\draw[gp path] (13.769,2.360)--(13.589,2.360);
\draw[gp path] (9.900,3.195)--(10.080,3.195);
\draw[gp path] (13.769,3.195)--(13.589,3.195);
\draw[gp path] (9.900,4.029)--(10.080,4.029);
\draw[gp path] (13.769,4.029)--(13.589,4.029);
\draw[gp path] (9.900,4.863)--(10.080,4.863);
\draw[gp path] (13.769,4.863)--(13.589,4.863);
\draw[gp path] (9.900,0.900)--(9.900,1.080);
\node[gp node center] at (9.900,0.630) {0};
\draw[gp path] (10.779,0.900)--(10.779,1.080);
\node[gp node center] at (10.779,0.630) {0.5};
\draw[gp path] (11.659,0.900)--(11.659,1.080);
\node[gp node center] at (11.659,0.630) {1};
\draw[gp path] (12.538,0.900)--(12.538,1.080);
\node[gp node center] at (12.538,0.630) {1.5};
\draw[gp path] (13.417,0.900)--(13.417,1.080);
\node[gp node center] at (13.417,0.630) {2};
\draw[gp path] (10.779,5.489)--(10.779,5.309);
\node[gp node center] at (10.779,5.759) {$-60^\circ$};
\draw[gp path] (9.900,5.489)--(9.900,5.309);
\node[gp node center] at (9.900,5.759) {$-90^\circ$};
\draw[gp path] (10.355,5.489)--(10.355,5.399);
\draw[gp path] (10.779,5.489)--(10.779,5.399);
\draw[gp path] (11.144,5.489)--(11.144,5.399);
\draw[gp path] (11.423,5.489)--(11.423,5.399);
\draw[gp path] (11.599,5.489)--(11.599,5.399);
\draw[gp path] (11.659,5.489)--(11.659,5.309);
\node[gp node center] at (11.659,5.759) {$0^\circ$};
\draw[gp path] (9.900,5.489)--(9.900,0.900)--(13.769,0.900)--(13.769,5.489)--cycle;
\node[gp node right] at (13.417,4.029) {$R=20.0R_\text{S}$};
\node[gp node right] at (13.417,3.759) {$r_{\text{cut}}=0.1R_\text{S}$};
\gpsetlinewidth{0.50}
\draw[gp path](11.659,0.900)--(11.659,5.489);
\node[gp node center] at (11.834,0.225) {$y_0/R$};
\node[gp node center] at (11.834,6.164) {$\varphi_0$};
\draw[gp path] (9.900,3.195)--(9.939,3.195)--(9.978,3.195)--(10.017,3.195)--(10.056,3.195)%
  --(10.095,3.195)--(10.134,3.195)--(10.174,3.195)--(10.213,3.195)--(10.252,3.195)--(10.291,3.195)%
  --(10.330,3.195)--(10.369,3.195)--(10.408,3.195)--(10.447,3.195)--(10.486,3.195)--(10.525,3.195)%
  --(10.564,3.195)--(10.603,3.195)--(10.643,3.195)--(10.682,3.195)--(10.721,3.195)--(10.760,3.195)%
  --(10.799,3.195)--(10.838,3.195)--(10.877,3.195)--(10.916,3.195)--(10.955,3.195)--(10.994,3.195)%
  --(11.033,3.195)--(11.072,3.195)--(11.112,3.195)--(11.151,3.195)--(11.190,3.195)--(11.229,3.195)%
  --(11.268,3.195)--(11.307,3.195)--(11.346,3.195)--(11.385,3.195)--(11.424,3.195)--(11.463,3.195)%
  --(11.502,3.195)--(11.541,3.195)--(11.580,3.195)--(11.620,3.195)--(11.659,3.195)--(11.698,3.195)%
  --(11.737,3.195)--(11.776,3.195)--(11.815,3.195)--(11.854,3.195)--(11.893,3.195)--(11.932,3.195)%
  --(11.971,3.195)--(12.010,3.195)--(12.049,3.195)--(12.089,3.195)--(12.128,3.195)--(12.167,3.195)%
  --(12.206,3.195)--(12.245,3.195)--(12.284,3.195)--(12.323,3.195)--(12.362,3.195)--(12.401,3.195)%
  --(12.440,3.195)--(12.479,3.195)--(12.518,3.195)--(12.557,3.195)--(12.597,3.195)--(12.636,3.195)%
  --(12.675,3.195)--(12.714,3.195)--(12.753,3.195)--(12.792,3.195)--(12.831,3.195)--(12.870,3.195)%
  --(12.909,3.195)--(12.948,3.195)--(12.987,3.195)--(13.026,3.195)--(13.066,3.195)--(13.105,3.195)%
  --(13.144,3.195)--(13.183,3.195)--(13.222,3.195)--(13.261,3.195)--(13.300,3.195)--(13.339,3.195)%
  --(13.378,3.195)--(13.417,3.195)--(13.456,3.195)--(13.495,3.195)--(13.535,3.195)--(13.574,3.195)%
  --(13.613,3.195)--(13.652,3.195)--(13.691,3.195)--(13.730,3.195)--(13.769,3.195);
\gpsetlinewidth{1.00}
\draw[gp path] (9.900,5.489)--(9.900,0.900)--(13.769,0.900)--(13.769,5.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{9.900cm}{0.900cm}}{\pgfpoint{13.769cm}{5.489cm}}
%
  \gpfill{rgb color={0.627,1.000,0.125}} (17.819,5.489)--(13.950,5.489)--(13.950,2.320)--(13.950,2.320)%
    --(13.956,2.321)--(13.963,2.315)--(13.972,2.317)--(13.974,2.310)--(13.983,2.311)%
    --(13.985,2.305)--(13.994,2.307)--(13.999,2.303)--(14.001,2.304)--(14.009,2.313)%
    --(14.013,2.307)--(14.022,2.305)--(14.025,2.307)--(14.032,2.306)--(14.036,2.315)%
    --(14.039,2.317)--(14.041,2.316)--(14.046,2.310)--(14.052,2.311)--(14.057,2.304)%
    --(14.061,2.305)--(14.069,2.319)--(14.072,2.313)--(14.076,2.306)--(14.080,2.303)%
    --(14.084,2.307)--(14.085,2.313)--(14.089,2.329)--(14.096,2.317)--(14.097,2.309)%
    --(14.108,2.307)--(14.109,2.312)--(14.120,2.310)--(14.123,2.315)--(14.126,2.318)%
    --(14.130,2.315)--(14.132,2.312)--(14.134,2.296)--(14.143,2.294)--(14.144,2.310)%
    --(14.156,2.312)--(14.157,2.306)--(14.168,2.309)--(14.172,2.303)--(14.176,2.305)%
    --(14.183,2.313)--(14.184,2.315)--(14.193,2.303)--(14.201,2.309)--(14.206,2.308)%
    --(14.212,2.316)--(14.214,2.317)--(14.218,2.316)--(14.224,2.301)--(14.233,2.316)%
    --(14.241,2.309)--(14.247,2.311)--(14.251,2.307)--(14.254,2.308)--(14.257,2.308)%
    --(14.265,2.311)--(14.266,2.311)--(14.268,2.310)--(14.280,2.298)--(14.285,2.309)%
    --(14.294,2.309)--(14.300,2.320)--(14.307,2.312)--(14.308,2.310)--(14.319,2.316)%
    --(14.321,2.314)--(14.328,2.314)--(14.335,2.301)--(14.347,2.312)--(14.352,2.305)%
    --(14.364,2.310)--(14.367,2.305)--(14.372,2.304)--(14.377,2.316)--(14.380,2.316)%
    --(14.385,2.314)--(14.388,2.308)--(14.400,2.313)--(14.401,2.311)--(14.407,2.311)%
    --(14.412,2.311)--(14.416,2.315)--(14.424,2.312)--(14.432,2.319)--(14.439,2.316)%
    --(14.445,2.304)--(14.456,2.314)--(14.466,2.304)--(14.472,2.316)--(14.479,2.319)%
    --(14.487,2.312)--(14.495,2.315)--(14.499,2.311)--(14.504,2.311)--(14.510,2.311)%
    --(14.512,2.313)--(14.523,2.308)--(14.527,2.315)--(14.534,2.316)--(14.541,2.313)%
    --(14.542,2.312)--(14.552,2.308)--(14.563,2.322)--(14.564,2.319)--(14.567,2.307)%
    --(14.575,2.302)--(14.580,2.308)--(14.580,2.311)--(14.583,2.316)--(14.594,2.305)%
    --(14.594,2.305)--(14.595,2.305)--(14.605,2.299)--(14.609,2.315)--(14.614,2.317)%
    --(14.619,2.313)--(14.621,2.303)--(14.632,2.306)--(14.635,2.303)--(14.638,2.303)%
    --(14.643,2.309)--(14.654,2.303)--(14.656,2.306)--(14.658,2.309)--(14.660,2.313)%
    --(14.665,2.311)--(14.671,2.307)--(14.674,2.310)--(14.682,2.310)--(14.685,2.308)%
    --(14.691,2.312)--(14.696,2.314)--(14.700,2.306)--(14.712,2.310)--(14.716,2.304)%
    --(14.723,2.304)--(14.727,2.310)--(14.738,2.306)--(14.743,2.314)--(14.748,2.312)%
    --(14.753,2.308)--(14.757,2.310)--(14.765,2.310)--(14.769,2.307)--(14.774,2.311)%
    --(14.780,2.313)--(14.782,2.309)--(14.783,2.306)--(14.785,2.304)--(14.796,2.309)%
    --(14.799,2.307)--(14.803,2.304)--(14.810,2.309)--(14.816,2.307)--(14.824,2.315)%
    --(14.830,2.313)--(14.838,2.317)--(14.846,2.306)--(14.853,2.312)--(14.860,2.323)%
    --(14.868,2.309)--(14.875,2.309)--(14.882,2.305)--(14.884,2.305)--(14.894,2.317)%
    --(14.903,2.304)--(14.915,2.305)--(14.918,2.299)--(14.930,2.300)--(14.935,2.308)%
    --(14.947,2.307)--(14.949,2.309)--(14.959,2.310)--(14.966,2.302)--(14.975,2.315)%
    --(14.982,2.313)--(14.987,2.308)--(14.992,2.313)--(14.999,2.315)--(15.008,2.302)%
    --(15.015,2.310)--(15.025,2.309)--(15.027,2.306)--(15.039,2.308)--(15.044,2.300)%
    --(15.054,2.300)--(15.059,2.308)--(15.071,2.306)--(15.073,2.309)--(15.083,2.310)%
    --(15.091,2.302)--(15.099,2.315)--(15.106,2.313)--(15.111,2.308)--(15.117,2.313)%
    --(15.123,2.315)--(15.132,2.302)--(15.140,2.310)--(15.148,2.309)--(15.149,2.311)%
    --(15.163,2.308)--(15.166,2.318)--(15.182,2.305)--(15.185,2.307)--(15.189,2.304)%
    --(15.205,2.314)--(15.206,2.310)--(15.214,2.301)--(15.214,2.300)--(15.220,2.308)%
    --(15.221,2.309)--(15.226,2.313)--(15.232,2.325)--(15.239,2.316)--(15.241,2.314)%
    --(15.247,2.313)--(15.251,2.307)--(15.259,2.309)--(15.260,2.308)--(15.269,2.313)%
    --(15.277,2.307)--(15.281,2.311)--(15.285,2.319)--(15.294,2.316)--(15.300,2.320)%
    --(15.307,2.325)--(15.311,2.314)--(15.315,2.311)--(15.316,2.310)--(15.317,2.309)%
    --(15.317,2.308)--(15.318,2.307)--(15.329,2.307)--(15.332,2.310)--(15.333,2.314)%
    --(15.349,2.304)--(15.353,2.307)--(15.356,2.305)--(15.372,2.318)--(15.375,2.308)%
    --(15.389,2.311)--(15.390,2.309)--(15.398,2.310)--(15.406,2.302)--(15.415,2.315)%
    --(15.419,2.314)--(15.423,2.312)--(15.430,2.316)--(15.435,2.314)--(15.440,2.304)%
    --(15.448,2.304)--(15.454,2.300)--(15.465,2.309)--(15.468,2.307)--(15.480,2.310)%
    --(15.484,2.305)--(15.494,2.305)--(15.498,2.310)--(15.509,2.307)--(15.509,2.307)%
    --(15.516,2.307)--(15.521,2.307)--(15.525,2.319)--(15.529,2.322)--(15.532,2.319)%
    --(15.538,2.315)--(15.546,2.320)--(15.550,2.318)--(15.557,2.313)--(15.560,2.316)%
    --(15.569,2.315)--(15.574,2.307)--(15.581,2.316)--(15.584,2.315)--(15.590,2.300)%
    --(15.594,2.313)--(15.603,2.314)--(15.604,2.312)--(15.604,2.308)--(15.618,2.310)%
    --(15.620,2.306)--(15.630,2.303)--(15.635,2.316)--(15.640,2.326)--(15.647,2.309)%
    --(15.655,2.302)--(15.656,2.302)--(15.661,2.310)--(15.666,2.314)--(15.667,2.313)%
    --(15.675,2.305)--(15.683,2.308)--(15.697,2.294)--(15.700,2.309)--(15.704,2.315)%
    --(15.710,2.316)--(15.716,2.310)--(15.721,2.293)--(15.734,2.310)--(15.742,2.307)%
    --(15.751,2.314)--(15.756,2.310)--(15.758,2.307)--(15.769,2.307)--(15.771,2.310)%
    --(15.773,2.314)--(15.788,2.304)--(15.793,2.307)--(15.796,2.305)--(15.811,2.318)%
    --(15.815,2.308)--(15.828,2.311)--(15.830,2.309)--(15.838,2.310)--(15.846,2.302)%
    --(15.854,2.315)--(15.861,2.313)--(15.866,2.308)--(15.872,2.313)--(15.878,2.315)%
    --(15.887,2.302)--(15.894,2.310)--(15.904,2.309)--(15.906,2.306)--(15.918,2.308)%
    --(15.923,2.300)--(15.934,2.300)--(15.939,2.308)--(15.951,2.306)--(15.953,2.309)%
    --(15.962,2.310)--(15.970,2.302)--(15.979,2.315)--(15.985,2.313)--(15.991,2.308)%
    --(15.996,2.313)--(16.003,2.315)--(16.011,2.302)--(16.019,2.310)--(16.027,2.309)%
    --(16.029,2.311)--(16.042,2.308)--(16.046,2.318)--(16.061,2.305)--(16.064,2.307)%
    --(16.070,2.303)--(16.084,2.312)--(16.085,2.310)--(16.092,2.301)--(16.091,2.298)%
    --(16.099,2.289)--(16.099,2.283)--(16.085,2.272)--(16.083,2.263)--(16.102,2.267)%
    --(16.108,2.258)--(16.105,2.254)--(16.093,2.250)--(16.097,2.243)--(16.109,2.241)%
    --(16.104,2.229)--(16.104,2.228)--(16.117,2.222)--(16.110,2.212)--(16.109,2.211)%
    --(16.114,2.202)--(16.111,2.193)--(16.105,2.188)--(16.120,2.179)--(16.121,2.174)%
    --(16.125,2.168)--(16.118,2.157)--(16.120,2.149)--(16.116,2.144)--(16.126,2.133)%
    --(16.125,2.132)--(16.128,2.124)--(16.131,2.120)--(16.129,2.116)--(16.127,2.111)%
    --(16.132,2.105)--(16.129,2.096)--(16.133,2.089)--(16.127,2.080)--(16.129,2.073)%
    --(16.135,2.070)--(16.137,2.058)--(16.136,2.057)--(16.140,2.047)--(16.138,2.043)%
    --(16.139,2.037)--(16.144,2.033)--(16.140,2.026)--(16.144,2.020)--(16.145,2.019)%
    --(16.141,2.004)--(16.143,2.003)--(16.143,1.991)--(16.147,1.989)--(16.147,1.976)%
    --(16.152,1.974)--(16.152,1.964)--(16.158,1.959)--(16.158,1.957)--(16.152,1.949)%
    --(16.156,1.938)--(16.145,1.927)--(16.158,1.919)--(16.158,1.911)--(16.166,1.902)%
    --(16.155,1.897)--(16.161,1.888)--(16.158,1.881)--(16.162,1.875)--(16.162,1.866)%
    --(16.173,1.859)--(16.166,1.848)--(16.171,1.837)--(16.167,1.831)--(16.176,1.819)%
    --(16.173,1.812)--(16.176,1.809)--(16.185,1.801)--(16.176,1.790)--(16.179,1.777)%
    --(16.178,1.776)--(16.169,1.769)--(16.175,1.754)--(16.177,1.752)--(16.178,1.740)%
    --(16.189,1.738)--(16.190,1.731)--(16.178,1.721)--(16.193,1.715)--(16.194,1.702)%
    --(16.185,1.696)--(16.187,1.685)--(16.191,1.682)--(16.191,1.682)--(16.194,1.671)%
    --(16.199,1.667)--(16.199,1.657)--(16.198,1.656)--(16.197,1.644)--(16.206,1.639)%
    --(16.195,1.629)--(16.202,1.620)--(16.196,1.613)--(16.197,1.605)--(16.203,1.603)%
    --(16.203,1.591)--(16.206,1.590)--(16.211,1.587)--(16.215,1.584)--(16.212,1.572)%
    --(16.212,1.569)--(16.205,1.560)--(16.204,1.551)--(16.213,1.544)--(16.212,1.539)%
    --(16.209,1.533)--(16.210,1.530)--(16.213,1.522)--(16.208,1.516)--(16.207,1.514)%
    --(16.211,1.504)--(16.216,1.502)--(16.218,1.493)--(16.219,1.492)--(16.216,1.478)%
    --(16.216,1.477)--(16.211,1.468)--(16.221,1.459)--(16.221,1.453)--(16.217,1.448)%
    --(16.217,1.446)--(16.217,1.436)--(16.222,1.430)--(16.222,1.427)--(16.227,1.418)%
    --(16.220,1.410)--(16.221,1.402)--(16.230,1.402)--(16.232,1.400)--(16.237,1.392)%
    --(16.232,1.386)--(16.223,1.377)--(16.235,1.367)--(16.234,1.363)--(16.231,1.355)%
    --(16.236,1.348)--(16.232,1.339)--(16.240,1.329)--(16.230,1.321)--(16.233,1.311)%
    --(16.250,1.308)--(16.240,1.298)--(16.238,1.293)--(16.244,1.286)--(16.241,1.279)%
    --(16.246,1.273)--(16.245,1.266)--(16.248,1.260)--(16.246,1.252)--(16.248,1.249)%
    --(16.250,1.246)--(16.251,1.243)--(16.242,1.234)--(16.243,1.228)--(16.241,1.223)%
    --(16.240,1.221)--(16.249,1.213)--(16.247,1.209)--(16.244,1.205)--(16.246,1.199)%
    --(16.242,1.190)--(16.246,1.185)--(16.246,1.176)--(16.255,1.173)--(16.254,1.161)%
    --(16.255,1.160)--(16.258,1.147)--(16.249,1.143)--(16.251,1.133)--(16.259,1.129)%
    --(16.257,1.117)--(16.265,1.112)--(16.267,1.103)--(16.257,1.095)--(16.257,1.091)%
    --(16.264,1.082)--(16.260,1.072)--(16.261,1.067)--(16.268,1.063)--(16.267,1.056)%
    --(16.268,1.053)--(16.268,1.044)--(16.270,1.042)--(16.270,1.029)--(16.267,1.026)%
    --(16.268,1.015)--(16.266,1.010)--(16.274,1.004)--(16.273,0.996)--(16.278,0.989)%
    --(16.267,0.982)--(16.275,0.974)--(16.272,0.966)--(16.276,0.961)--(16.273,0.949)%
    --(16.276,0.946)--(16.278,0.945)--(16.278,0.942)--(16.283,0.933)--(16.277,0.927)%
    --(16.277,0.922)--(16.284,0.917)--(16.284,0.911)--(16.292,0.900)--(16.292,0.900)--(17.819,0.900)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (13.950,2.320)--(13.956,2.321)--(13.963,2.315)--(13.972,2.317)--(13.974,2.310)%
  --(13.983,2.311)--(13.985,2.305)--(13.994,2.307)--(13.999,2.303)--(14.001,2.304)--(14.009,2.313)%
  --(14.013,2.307)--(14.022,2.305)--(14.025,2.307)--(14.032,2.306)--(14.036,2.315)--(14.039,2.317)%
  --(14.041,2.316)--(14.046,2.310)--(14.052,2.311)--(14.057,2.304)--(14.061,2.305)--(14.069,2.319)%
  --(14.072,2.313)--(14.076,2.306)--(14.080,2.303)--(14.084,2.307)--(14.085,2.313)--(14.089,2.329)%
  --(14.096,2.317)--(14.097,2.309)--(14.108,2.307)--(14.109,2.312)--(14.120,2.310)--(14.123,2.315)%
  --(14.126,2.318)--(14.130,2.315)--(14.132,2.312)--(14.134,2.296)--(14.143,2.294)--(14.144,2.310)%
  --(14.156,2.312)--(14.157,2.306)--(14.168,2.309)--(14.172,2.303)--(14.176,2.305)--(14.183,2.313)%
  --(14.184,2.315)--(14.193,2.303)--(14.201,2.309)--(14.206,2.308)--(14.212,2.316)--(14.214,2.317)%
  --(14.218,2.316)--(14.224,2.301)--(14.233,2.316)--(14.241,2.309)--(14.247,2.311)--(14.251,2.307)%
  --(14.254,2.308)--(14.257,2.308)--(14.265,2.311)--(14.266,2.311)--(14.268,2.310)--(14.280,2.298)%
  --(14.285,2.309)--(14.294,2.309)--(14.300,2.320)--(14.307,2.312)--(14.308,2.310)--(14.319,2.316)%
  --(14.321,2.314)--(14.328,2.314)--(14.335,2.301)--(14.347,2.312)--(14.352,2.305)--(14.364,2.310)%
  --(14.367,2.305)--(14.372,2.304)--(14.377,2.316)--(14.380,2.316)--(14.385,2.314)--(14.388,2.308)%
  --(14.400,2.313)--(14.401,2.311)--(14.407,2.311)--(14.412,2.311)--(14.416,2.315)--(14.424,2.312)%
  --(14.432,2.319)--(14.439,2.316)--(14.445,2.304)--(14.456,2.314)--(14.466,2.304)--(14.472,2.316)%
  --(14.479,2.319)--(14.487,2.312)--(14.495,2.315)--(14.499,2.311)--(14.504,2.311)--(14.510,2.311)%
  --(14.512,2.313)--(14.523,2.308)--(14.527,2.315)--(14.534,2.316)--(14.541,2.313)--(14.542,2.312)%
  --(14.552,2.308)--(14.563,2.322)--(14.564,2.319)--(14.567,2.307)--(14.575,2.302)--(14.580,2.308)%
  --(14.580,2.311)--(14.583,2.316)--(14.594,2.305)--(14.595,2.305)--(14.605,2.299)--(14.609,2.315)%
  --(14.614,2.317)--(14.619,2.313)--(14.621,2.303)--(14.632,2.306)--(14.635,2.303)--(14.638,2.303)%
  --(14.643,2.309)--(14.654,2.303)--(14.656,2.306)--(14.658,2.309)--(14.660,2.313)--(14.665,2.311)%
  --(14.671,2.307)--(14.674,2.310)--(14.682,2.310)--(14.685,2.308)--(14.691,2.312)--(14.696,2.314)%
  --(14.700,2.306)--(14.712,2.310)--(14.716,2.304)--(14.723,2.304)--(14.727,2.310)--(14.738,2.306)%
  --(14.743,2.314)--(14.748,2.312)--(14.753,2.308)--(14.757,2.310)--(14.765,2.310)--(14.769,2.307)%
  --(14.774,2.311)--(14.780,2.313)--(14.782,2.309)--(14.783,2.306)--(14.785,2.304)--(14.796,2.309)%
  --(14.799,2.307)--(14.803,2.304)--(14.810,2.309)--(14.816,2.307)--(14.824,2.315)--(14.830,2.313)%
  --(14.838,2.317)--(14.846,2.306)--(14.853,2.312)--(14.860,2.323)--(14.868,2.309)--(14.875,2.309)%
  --(14.882,2.305)--(14.884,2.305)--(14.894,2.317)--(14.903,2.304)--(14.915,2.305)--(14.918,2.299)%
  --(14.930,2.300)--(14.935,2.308)--(14.947,2.307)--(14.949,2.309)--(14.959,2.310)--(14.966,2.302)%
  --(14.975,2.315)--(14.982,2.313)--(14.987,2.308)--(14.992,2.313)--(14.999,2.315)--(15.008,2.302)%
  --(15.015,2.310)--(15.025,2.309)--(15.027,2.306)--(15.039,2.308)--(15.044,2.300)--(15.054,2.300)%
  --(15.059,2.308)--(15.071,2.306)--(15.073,2.309)--(15.083,2.310)--(15.091,2.302)--(15.099,2.315)%
  --(15.106,2.313)--(15.111,2.308)--(15.117,2.313)--(15.123,2.315)--(15.132,2.302)--(15.140,2.310)%
  --(15.148,2.309)--(15.149,2.311)--(15.163,2.308)--(15.166,2.318)--(15.182,2.305)--(15.185,2.307)%
  --(15.189,2.304)--(15.205,2.314)--(15.206,2.310)--(15.214,2.301)--(15.214,2.300)--(15.220,2.308)%
  --(15.221,2.309)--(15.226,2.313)--(15.232,2.325)--(15.239,2.316)--(15.241,2.314)--(15.247,2.313)%
  --(15.251,2.307)--(15.259,2.309)--(15.260,2.308)--(15.269,2.313)--(15.277,2.307)--(15.281,2.311)%
  --(15.285,2.319)--(15.294,2.316)--(15.300,2.320)--(15.307,2.325)--(15.311,2.314)--(15.315,2.311)%
  --(15.316,2.310)--(15.317,2.309)--(15.317,2.308)--(15.318,2.307)--(15.329,2.307)--(15.332,2.310)%
  --(15.333,2.314)--(15.349,2.304)--(15.353,2.307)--(15.356,2.305)--(15.372,2.318)--(15.375,2.308)%
  --(15.389,2.311)--(15.390,2.309)--(15.398,2.310)--(15.406,2.302)--(15.415,2.315)--(15.419,2.314)%
  --(15.423,2.312)--(15.430,2.316)--(15.435,2.314)--(15.440,2.304)--(15.448,2.304)--(15.454,2.300)%
  --(15.465,2.309)--(15.468,2.307)--(15.480,2.310)--(15.484,2.305)--(15.494,2.305)--(15.498,2.310)%
  --(15.509,2.307)--(15.516,2.307)--(15.521,2.307)--(15.525,2.319)--(15.529,2.322)--(15.532,2.319)%
  --(15.538,2.315)--(15.546,2.320)--(15.550,2.318)--(15.557,2.313)--(15.560,2.316)--(15.569,2.315)%
  --(15.574,2.307)--(15.581,2.316)--(15.584,2.315)--(15.590,2.300)--(15.594,2.313)--(15.603,2.314)%
  --(15.604,2.312)--(15.604,2.308)--(15.618,2.310)--(15.620,2.306)--(15.630,2.303)--(15.635,2.316)%
  --(15.640,2.326)--(15.647,2.309)--(15.655,2.302)--(15.656,2.302)--(15.661,2.310)--(15.666,2.314)%
  --(15.667,2.313)--(15.675,2.305)--(15.683,2.308)--(15.697,2.294)--(15.700,2.309)--(15.704,2.315)%
  --(15.710,2.316)--(15.716,2.310)--(15.721,2.293)--(15.734,2.310)--(15.742,2.307)--(15.751,2.314)%
  --(15.756,2.310)--(15.758,2.307)--(15.769,2.307)--(15.771,2.310)--(15.773,2.314)--(15.788,2.304)%
  --(15.793,2.307)--(15.796,2.305)--(15.811,2.318)--(15.815,2.308)--(15.828,2.311)--(15.830,2.309)%
  --(15.838,2.310)--(15.846,2.302)--(15.854,2.315)--(15.861,2.313)--(15.866,2.308)--(15.872,2.313)%
  --(15.878,2.315)--(15.887,2.302)--(15.894,2.310)--(15.904,2.309)--(15.906,2.306)--(15.918,2.308)%
  --(15.923,2.300)--(15.934,2.300)--(15.939,2.308)--(15.951,2.306)--(15.953,2.309)--(15.962,2.310)%
  --(15.970,2.302)--(15.979,2.315)--(15.985,2.313)--(15.991,2.308)--(15.996,2.313)--(16.003,2.315)%
  --(16.011,2.302)--(16.019,2.310)--(16.027,2.309)--(16.029,2.311)--(16.042,2.308)--(16.046,2.318)%
  --(16.061,2.305)--(16.064,2.307)--(16.070,2.303)--(16.084,2.312)--(16.085,2.310)--(16.092,2.301)%
  --(16.091,2.298)--(16.099,2.289)--(16.099,2.283)--(16.085,2.272)--(16.083,2.263)--(16.102,2.267)%
  --(16.108,2.258)--(16.105,2.254)--(16.093,2.250)--(16.097,2.243)--(16.109,2.241)--(16.104,2.229)%
  --(16.104,2.228)--(16.117,2.222)--(16.110,2.212)--(16.109,2.211)--(16.114,2.202)--(16.111,2.193)%
  --(16.105,2.188)--(16.120,2.179)--(16.121,2.174)--(16.125,2.168)--(16.118,2.157)--(16.120,2.149)%
  --(16.116,2.144)--(16.126,2.133)--(16.125,2.132)--(16.128,2.124)--(16.131,2.120)--(16.129,2.116)%
  --(16.127,2.111)--(16.132,2.105)--(16.129,2.096)--(16.133,2.089)--(16.127,2.080)--(16.129,2.073)%
  --(16.135,2.070)--(16.137,2.058)--(16.136,2.057)--(16.140,2.047)--(16.138,2.043)--(16.139,2.037)%
  --(16.144,2.033)--(16.140,2.026)--(16.144,2.020)--(16.145,2.019)--(16.141,2.004)--(16.143,2.003)%
  --(16.143,1.991)--(16.147,1.989)--(16.147,1.976)--(16.152,1.974)--(16.152,1.964)--(16.158,1.959)%
  --(16.158,1.957)--(16.152,1.949)--(16.156,1.938)--(16.145,1.927)--(16.158,1.919)--(16.158,1.911)%
  --(16.166,1.902)--(16.155,1.897)--(16.161,1.888)--(16.158,1.881)--(16.162,1.875)--(16.162,1.866)%
  --(16.173,1.859)--(16.166,1.848)--(16.171,1.837)--(16.167,1.831)--(16.176,1.819)--(16.173,1.812)%
  --(16.176,1.809)--(16.185,1.801)--(16.176,1.790)--(16.179,1.777)--(16.178,1.776)--(16.169,1.769)%
  --(16.175,1.754)--(16.177,1.752)--(16.178,1.740)--(16.189,1.738)--(16.190,1.731)--(16.178,1.721)%
  --(16.193,1.715)--(16.194,1.702)--(16.185,1.696)--(16.187,1.685)--(16.191,1.682)--(16.194,1.671)%
  --(16.199,1.667)--(16.199,1.657)--(16.198,1.656)--(16.197,1.644)--(16.206,1.639)--(16.195,1.629)%
  --(16.202,1.620)--(16.196,1.613)--(16.197,1.605)--(16.203,1.603)--(16.203,1.591)--(16.206,1.590)%
  --(16.211,1.587)--(16.215,1.584)--(16.212,1.572)--(16.212,1.569)--(16.205,1.560)--(16.204,1.551)%
  --(16.213,1.544)--(16.212,1.539)--(16.209,1.533)--(16.210,1.530)--(16.213,1.522)--(16.208,1.516)%
  --(16.207,1.514)--(16.211,1.504)--(16.216,1.502)--(16.218,1.493)--(16.219,1.492)--(16.216,1.478)%
  --(16.216,1.477)--(16.211,1.468)--(16.221,1.459)--(16.221,1.453)--(16.217,1.448)--(16.217,1.446)%
  --(16.217,1.436)--(16.222,1.430)--(16.222,1.427)--(16.227,1.418)--(16.220,1.410)--(16.221,1.402)%
  --(16.230,1.402)--(16.232,1.400)--(16.237,1.392)--(16.232,1.386)--(16.223,1.377)--(16.235,1.367)%
  --(16.234,1.363)--(16.231,1.355)--(16.236,1.348)--(16.232,1.339)--(16.240,1.329)--(16.230,1.321)%
  --(16.233,1.311)--(16.250,1.308)--(16.240,1.298)--(16.238,1.293)--(16.244,1.286)--(16.241,1.279)%
  --(16.246,1.273)--(16.245,1.266)--(16.248,1.260)--(16.246,1.252)--(16.248,1.249)--(16.250,1.246)%
  --(16.251,1.243)--(16.242,1.234)--(16.243,1.228)--(16.241,1.223)--(16.240,1.221)--(16.249,1.213)%
  --(16.247,1.209)--(16.244,1.205)--(16.246,1.199)--(16.242,1.190)--(16.246,1.185)--(16.246,1.176)%
  --(16.255,1.173)--(16.254,1.161)--(16.255,1.160)--(16.258,1.147)--(16.249,1.143)--(16.251,1.133)%
  --(16.259,1.129)--(16.257,1.117)--(16.265,1.112)--(16.267,1.103)--(16.257,1.095)--(16.257,1.091)%
  --(16.264,1.082)--(16.260,1.072)--(16.261,1.067)--(16.268,1.063)--(16.267,1.056)--(16.268,1.053)%
  --(16.268,1.044)--(16.270,1.042)--(16.270,1.029)--(16.267,1.026)--(16.268,1.015)--(16.266,1.010)%
  --(16.274,1.004)--(16.273,0.996)--(16.278,0.989)--(16.267,0.982)--(16.275,0.974)--(16.272,0.966)%
  --(16.276,0.961)--(16.273,0.949)--(16.276,0.946)--(16.278,0.945)--(16.278,0.942)--(16.283,0.933)%
  --(16.277,0.927)--(16.277,0.922)--(16.284,0.917)--(16.284,0.911)--(16.292,0.900);
\gpfill{rgb color={1.000,0.000,0.000}} (13.950,5.489)--(13.950,3.991)--(13.950,3.991)--(13.959,3.994)%
    --(13.966,3.988)--(13.971,3.984)--(13.980,3.997)--(13.988,3.997)--(13.991,3.993)%
    --(13.997,3.993)--(14.008,3.987)--(14.016,4.000)--(14.016,4.000)--(14.025,3.992)%
    --(14.029,3.987)--(14.039,3.997)--(14.049,3.987)--(14.053,3.992)--(14.060,3.998)%
    --(14.065,3.992)--(14.068,3.982)--(14.081,3.993)--(14.086,3.986)--(14.099,3.996)%
    --(14.103,3.990)--(14.109,3.995)--(14.115,4.002)--(14.126,3.989)--(14.126,3.989)%
    --(14.137,4.002)--(14.144,3.995)--(14.149,3.991)--(14.154,3.997)--(14.167,3.986)%
    --(14.171,3.994)--(14.184,3.983)--(14.188,3.993)--(14.193,3.999)--(14.203,3.990)%
    --(14.204,3.990)--(14.213,3.999)--(14.214,3.999)--(14.219,3.992)--(14.223,3.983)%
    --(14.235,3.992)--(14.244,3.980)--(14.249,3.987)--(14.249,3.988)--(14.254,3.988)%
    --(14.258,3.989)--(14.263,3.984)--(14.272,3.997)--(14.274,3.997)--(14.281,3.987)%
    --(14.287,3.991)--(14.292,3.995)--(14.301,3.993)--(14.301,3.993)--(14.314,3.989)%
    --(14.320,3.998)--(14.327,3.999)--(14.328,3.982)--(14.332,3.981)--(14.339,3.988)%
    --(14.348,3.984)--(14.355,3.991)--(14.363,3.987)--(14.368,3.990)--(14.373,3.989)%
    --(14.377,3.985)--(14.380,3.985)--(14.385,3.982)--(14.389,3.996)--(14.396,3.998)%
    --(14.399,3.996)--(14.405,3.998)--(14.407,3.998)--(14.411,3.998)--(14.414,3.995)%
    --(14.418,3.974)--(14.432,3.988)--(14.439,3.985)--(14.448,3.994)--(14.456,3.987)%
    --(14.463,3.994)--(14.472,3.985)--(14.478,3.988)--(14.486,3.981)--(14.494,3.986)%
    --(14.503,3.981)--(14.508,3.985)--(14.516,3.983)--(14.521,3.997)--(14.525,3.996)%
    --(14.528,3.984)--(14.534,3.985)--(14.541,3.982)--(14.544,3.991)--(14.549,3.995)%
    --(14.554,3.995)--(14.562,3.977)--(14.572,3.995)--(14.583,3.993)--(14.584,3.992)%
    --(14.593,3.991)--(14.599,3.994)--(14.603,3.988)--(14.612,3.984)--(14.616,3.993)%
    --(14.629,3.988)--(14.632,3.993)--(14.636,3.992)--(14.641,3.988)--(14.649,3.993)%
    --(14.656,3.986)--(14.659,3.985)--(14.664,4.003)--(14.666,4.006)--(14.674,3.993)%
    --(14.678,3.993)--(14.682,3.993)--(14.682,3.993)--(14.689,3.985)--(14.698,3.989)%
    --(14.698,3.991)--(14.706,3.995)--(14.713,3.987)--(14.719,3.991)--(14.722,3.989)%
    --(14.725,3.986)--(14.734,3.991)--(14.739,3.985)--(14.745,3.989)--(14.748,4.001)%
    --(14.750,4.005)--(14.757,3.994)--(14.761,3.994)--(14.765,3.993)--(14.767,3.994)%
    --(14.774,3.987)--(14.782,3.992)--(14.783,3.991)--(14.792,3.997)--(14.799,3.990)%
    --(14.803,3.991)--(14.809,3.987)--(14.817,3.995)--(14.825,3.992)--(14.836,4.008)%
    --(14.841,3.994)--(14.844,3.990)--(14.848,3.981)--(14.850,3.980)--(14.859,3.986)%
    --(14.862,3.989)--(14.869,3.987)--(14.873,3.991)--(14.884,3.994)--(14.887,3.990)%
    --(14.897,3.992)--(14.900,3.989)--(14.908,3.992)--(14.918,3.987)--(14.919,3.985)%
    --(14.930,3.986)--(14.931,3.988)--(14.944,3.995)--(14.947,3.994)--(14.955,4.000)%
    --(14.961,3.994)--(14.970,4.000)--(14.977,3.992)--(14.984,4.000)--(14.995,3.985)%
    --(14.998,3.992)--(15.001,3.998)--(15.009,3.999)--(15.017,3.981)--(15.018,3.979)%
    --(15.028,3.995)--(15.030,3.995)--(15.040,3.992)--(15.045,3.998)--(15.054,3.998)%
    --(15.058,3.993)--(15.069,3.995)--(15.073,3.990)--(15.083,3.994)--(15.086,3.989)%
    --(15.098,3.996)--(15.101,3.990)--(15.112,4.001)--(15.112,4.003)--(15.113,4.003)%
    --(15.123,3.994)--(15.128,4.000)--(15.138,3.994)--(15.144,4.001)--(15.152,3.995)%
    --(15.161,3.998)--(15.166,3.986)--(15.181,3.996)--(15.186,3.992)--(15.190,3.995)%
    --(15.195,4.002)--(15.198,4.003)--(15.207,3.988)--(15.211,3.991)--(15.212,3.993)%
    --(15.217,3.999)--(15.222,3.998)--(15.227,3.989)--(15.240,3.996)--(15.245,3.990)%
    --(15.250,3.993)--(15.258,4.001)--(15.269,3.988)--(15.269,3.988)--(15.280,4.001)%
    --(15.288,3.993)--(15.293,3.990)--(15.298,3.996)--(15.311,3.989)--(15.316,3.998)%
    --(15.321,3.999)--(15.326,3.993)--(15.327,3.991)--(15.331,3.988)--(15.340,4.003)%
    --(15.343,4.002)--(15.347,3.995)--(15.352,3.992)--(15.357,3.996)--(15.362,4.006)%
    --(15.375,4.003)--(15.377,3.998)--(15.385,3.996)--(15.394,4.002)--(15.399,3.995)%
    --(15.410,4.001)--(15.414,3.996)--(15.424,4.004)--(15.431,4.002)--(15.434,4.004)%
    --(15.437,4.002)--(15.445,3.997)--(15.453,4.001)--(15.461,3.985)--(15.471,3.995)%
    --(15.479,3.993)--(15.484,4.001)--(15.493,4.001)--(15.498,3.993)--(15.509,3.996)%
    --(15.518,3.989)--(15.526,4.006)--(15.540,4.003)--(15.542,4.004)--(15.551,4.003)%
    --(15.552,4.003)--(15.561,3.992)--(15.567,3.998)--(15.577,3.993)--(15.584,4.000)%
    --(15.591,3.995)--(15.601,3.998)--(15.603,4.003)--(15.616,4.006)--(15.621,3.996)%
    --(15.625,3.992)--(15.630,3.995)--(15.634,4.002)--(15.638,4.003)--(15.647,3.988)%
    --(15.651,3.991)--(15.652,3.994)--(15.656,3.997)--(15.661,3.998)--(15.666,4.007)%
    --(15.678,4.006)--(15.679,3.994)--(15.684,3.988)--(15.687,3.989)--(15.692,3.992)%
    --(15.696,3.993)--(15.704,4.005)--(15.712,3.993)--(15.720,3.995)--(15.723,4.003)%
    --(15.730,4.002)--(15.737,4.006)--(15.742,3.996)--(15.749,3.994)--(15.750,3.997)%
    --(15.753,4.004)--(15.760,4.007)--(15.764,4.004)--(15.773,4.008)--(15.777,4.005)%
    --(15.780,3.993)--(15.791,4.000)--(15.793,4.006)--(15.797,4.008)--(15.802,3.998)%
    --(15.811,4.003)--(15.812,4.001)--(15.820,4.000)--(15.820,3.999)--(15.829,4.002)%
    --(15.830,4.000)--(15.828,3.993)--(15.829,3.992)--(15.830,3.992)--(15.832,3.984)%
    --(15.828,3.978)--(15.830,3.975)--(15.828,3.968)--(15.832,3.964)--(15.828,3.955)%
    --(15.829,3.950)--(15.828,3.949)--(15.828,3.949)--(15.826,3.939)--(15.829,3.935)%
    --(15.828,3.932)--(15.829,3.927)--(15.827,3.925)--(15.829,3.920)--(15.827,3.917)%
    --(15.827,3.916)--(15.828,3.911)--(15.828,3.910)--(15.829,3.904)--(15.828,3.903)%
    --(15.830,3.898)--(15.829,3.895)--(15.828,3.894)--(15.828,3.894)--(15.827,3.893)%
    --(15.827,3.886)--(15.828,3.885)--(15.828,3.882)--(15.828,3.881)--(15.828,3.880)%
    --(15.829,3.879)--(15.830,3.881)--(15.831,3.880)--(15.833,3.882)--(15.832,3.884)%
    --(15.833,3.885)--(15.833,3.888)--(15.834,3.889)--(15.836,3.894)--(15.836,3.895)%
    --(15.836,3.896)--(15.837,3.905)--(15.837,3.905)--(15.837,3.907)--(15.840,3.913)%
    --(15.840,3.917)--(15.839,3.917)--(15.843,3.925)--(15.841,3.927)--(15.842,3.932)%
    --(15.842,3.932)--(15.841,3.937)--(15.843,3.939)--(15.842,3.944)--(15.844,3.949)%
    --(15.844,3.949)--(15.844,3.950)--(15.843,3.961)--(15.847,3.962)--(15.850,3.968)%
    --(15.849,3.971)--(15.849,3.971)--(15.850,3.979)--(15.850,3.980)--(15.852,3.986)%
    --(15.851,3.988)--(15.853,3.996)--(15.854,3.997)--(15.854,4.006)--(15.851,4.009)%
    --(15.854,4.021)--(15.854,4.021)--(15.858,4.027)--(15.858,4.028)--(15.860,4.034)%
    --(15.858,4.041)--(15.856,4.042)--(15.856,4.049)--(15.855,4.052)--(15.857,4.053)%
    --(15.858,4.066)--(15.858,4.070)--(15.860,4.074)--(15.860,4.076)--(15.867,4.084)%
    --(15.868,4.085)--(15.866,4.092)--(15.867,4.093)--(15.865,4.100)--(15.864,4.101)%
    --(15.865,4.111)--(15.869,4.111)--(15.870,4.115)--(15.867,4.125)--(15.867,4.128)%
    --(15.866,4.134)--(15.867,4.136)--(15.865,4.144)--(15.874,4.156)--(15.875,4.157)%
    --(15.875,4.158)--(15.875,4.158)--(15.870,4.169)--(15.877,4.176)--(15.877,4.179)%
    --(15.874,4.182)--(15.877,4.196)--(15.878,4.196)--(15.879,4.204)--(15.875,4.210)%
    --(15.880,4.218)--(15.877,4.228)--(15.880,4.233)--(15.880,4.237)--(15.882,4.241)%
    --(15.878,4.252)--(15.880,4.256)--(15.881,4.260)--(15.883,4.260)--(15.885,4.267)%
    --(15.878,4.277)--(15.882,4.282)--(15.881,4.288)--(15.887,4.297)--(15.886,4.302)%
    --(15.888,4.308)--(15.888,4.311)--(15.891,4.313)--(15.889,4.331)--(15.890,4.332)%
    --(15.888,4.338)--(15.889,4.347)--(15.894,4.350)--(15.894,4.358)--(15.889,4.365)%
    --(15.890,4.367)--(15.893,4.378)--(15.894,4.383)--(15.893,4.383)--(15.894,4.400)%
    --(15.889,4.406)--(15.899,4.413)--(15.903,4.419)--(15.899,4.425)--(15.892,4.432)%
    --(15.900,4.444)--(15.894,4.452)--(15.899,4.463)--(15.904,4.464)--(15.907,4.478)%
    --(15.903,4.479)--(15.900,4.481)--(15.903,4.495)--(15.899,4.499)--(15.902,4.508)%
    --(15.909,4.510)--(15.911,4.521)--(15.903,4.527)--(15.907,4.540)--(15.902,4.546)%
    --(15.902,4.555)--(15.907,4.561)--(15.904,4.570)--(15.907,4.577)--(15.908,4.578)%
    --(15.906,4.591)--(15.913,4.594)--(15.915,4.600)--(15.909,4.613)--(15.910,4.616)%
    --(15.909,4.627)--(15.911,4.631)--(15.908,4.645)--(15.913,4.647)--(15.916,4.648)%
    --(15.918,4.662)--(15.910,4.664)--(15.913,4.679)--(15.911,4.683)--(15.914,4.692)%
    --(15.910,4.699)--(15.914,4.708)--(15.918,4.711)--(15.919,4.711)--(15.918,4.715)%
    --(15.913,4.727)--(15.915,4.730)--(15.915,4.740)--(15.925,4.743)--(15.925,4.754)%
    --(15.920,4.759)--(15.919,4.762)--(15.928,4.773)--(15.922,4.783)--(15.920,4.786)%
    --(15.926,4.792)--(15.926,4.805)--(15.925,4.805)--(15.921,4.812)--(15.923,4.818)%
    --(15.931,4.822)--(15.930,4.832)--(15.928,4.833)--(15.923,4.845)--(15.926,4.850)%
    --(15.926,4.850)--(15.935,4.861)--(15.935,4.863)--(15.937,4.870)--(15.932,4.876)%
    --(15.937,4.887)--(15.924,4.899)--(15.928,4.902)--(15.937,4.905)--(15.942,4.915)%
    --(15.941,4.916)--(15.936,4.919)--(15.932,4.919)--(15.932,4.920)--(15.931,4.934)%
    --(15.930,4.935)--(15.928,4.944)--(15.933,4.947)--(15.934,4.948)--(15.939,4.948)%
    --(15.940,4.960)--(15.935,4.963)--(15.934,4.971)--(15.938,4.974)--(15.935,4.985)%
    --(15.938,4.987)--(15.936,4.998)--(15.940,5.001)--(15.935,5.011)--(15.939,5.019)%
    --(15.938,5.022)--(15.944,5.028)--(15.945,5.041)--(15.945,5.042)--(15.943,5.045)%
    --(15.940,5.047)--(15.944,5.064)--(15.946,5.065)--(15.947,5.066)--(15.948,5.077)%
    --(15.947,5.078)--(15.940,5.085)--(15.950,5.094)--(15.947,5.104)--(15.944,5.106)%
    --(15.947,5.119)--(15.947,5.119)--(15.946,5.134)--(15.950,5.136)--(15.952,5.145)%
    --(15.951,5.147)--(15.946,5.154)--(15.949,5.160)--(15.946,5.168)--(15.951,5.176)%
    --(15.949,5.185)--(15.955,5.192)--(15.952,5.202)--(15.955,5.207)--(15.954,5.214)%
    --(15.956,5.218)--(15.955,5.227)--(15.956,5.228)--(15.951,5.234)--(15.953,5.243)%
    --(15.956,5.243)--(15.957,5.243)--(15.959,5.254)--(15.955,5.258)--(15.955,5.265)%
    --(15.954,5.267)--(15.952,5.279)--(15.952,5.281)--(15.954,5.282)--(15.956,5.290)%
    --(15.962,5.295)--(15.962,5.303)--(15.955,5.305)--(15.954,5.319)--(15.955,5.321)%
    --(15.953,5.327)--(15.957,5.338)--(15.961,5.340)--(15.963,5.347)--(15.953,5.356)%
    --(15.955,5.358)--(15.956,5.360)--(15.962,5.363)--(15.963,5.371)--(15.961,5.373)%
    --(15.964,5.388)--(15.957,5.391)--(15.957,5.394)--(15.964,5.400)--(15.962,5.407)%
    --(15.963,5.408)--(15.963,5.410)--(15.962,5.410)--(15.959,5.414)--(15.959,5.415)%
    --(15.959,5.418)--(15.963,5.425)--(15.957,5.435)--(15.957,5.435)--(15.964,5.443)%
    --(15.960,5.450)--(15.960,5.456)--(15.963,5.459)--(15.964,5.459)--(15.964,5.467)%
    --(15.969,5.471)--(15.970,5.481)--(15.969,5.482)--(15.969,5.489)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (13.950,3.991)--(13.959,3.994)--(13.966,3.988)--(13.971,3.984)--(13.980,3.997)%
  --(13.988,3.997)--(13.991,3.993)--(13.997,3.993)--(14.008,3.987)--(14.016,4.000)--(14.025,3.992)%
  --(14.029,3.987)--(14.039,3.997)--(14.049,3.987)--(14.053,3.992)--(14.060,3.998)--(14.065,3.992)%
  --(14.068,3.982)--(14.081,3.993)--(14.086,3.986)--(14.099,3.996)--(14.103,3.990)--(14.109,3.995)%
  --(14.115,4.002)--(14.126,3.989)--(14.137,4.002)--(14.144,3.995)--(14.149,3.991)--(14.154,3.997)%
  --(14.167,3.986)--(14.171,3.994)--(14.184,3.983)--(14.188,3.993)--(14.193,3.999)--(14.203,3.990)%
  --(14.204,3.990)--(14.213,3.999)--(14.214,3.999)--(14.219,3.992)--(14.223,3.983)--(14.235,3.992)%
  --(14.244,3.980)--(14.249,3.987)--(14.249,3.988)--(14.254,3.988)--(14.258,3.989)--(14.263,3.984)%
  --(14.272,3.997)--(14.274,3.997)--(14.281,3.987)--(14.287,3.991)--(14.292,3.995)--(14.301,3.993)%
  --(14.314,3.989)--(14.320,3.998)--(14.327,3.999)--(14.328,3.982)--(14.332,3.981)--(14.339,3.988)%
  --(14.348,3.984)--(14.355,3.991)--(14.363,3.987)--(14.368,3.990)--(14.373,3.989)--(14.377,3.985)%
  --(14.380,3.985)--(14.385,3.982)--(14.389,3.996)--(14.396,3.998)--(14.399,3.996)--(14.405,3.998)%
  --(14.407,3.998)--(14.411,3.998)--(14.414,3.995)--(14.418,3.974)--(14.432,3.988)--(14.439,3.985)%
  --(14.448,3.994)--(14.456,3.987)--(14.463,3.994)--(14.472,3.985)--(14.478,3.988)--(14.486,3.981)%
  --(14.494,3.986)--(14.503,3.981)--(14.508,3.985)--(14.516,3.983)--(14.521,3.997)--(14.525,3.996)%
  --(14.528,3.984)--(14.534,3.985)--(14.541,3.982)--(14.544,3.991)--(14.549,3.995)--(14.554,3.995)%
  --(14.562,3.977)--(14.572,3.995)--(14.583,3.993)--(14.584,3.992)--(14.593,3.991)--(14.599,3.994)%
  --(14.603,3.988)--(14.612,3.984)--(14.616,3.993)--(14.629,3.988)--(14.632,3.993)--(14.636,3.992)%
  --(14.641,3.988)--(14.649,3.993)--(14.656,3.986)--(14.659,3.985)--(14.664,4.003)--(14.666,4.006)%
  --(14.674,3.993)--(14.678,3.993)--(14.682,3.993)--(14.689,3.985)--(14.698,3.989)--(14.698,3.991)%
  --(14.706,3.995)--(14.713,3.987)--(14.719,3.991)--(14.722,3.989)--(14.725,3.986)--(14.734,3.991)%
  --(14.739,3.985)--(14.745,3.989)--(14.748,4.001)--(14.750,4.005)--(14.757,3.994)--(14.761,3.994)%
  --(14.765,3.993)--(14.767,3.994)--(14.774,3.987)--(14.782,3.992)--(14.783,3.991)--(14.792,3.997)%
  --(14.799,3.990)--(14.803,3.991)--(14.809,3.987)--(14.817,3.995)--(14.825,3.992)--(14.836,4.008)%
  --(14.841,3.994)--(14.844,3.990)--(14.848,3.981)--(14.850,3.980)--(14.859,3.986)--(14.862,3.989)%
  --(14.869,3.987)--(14.873,3.991)--(14.884,3.994)--(14.887,3.990)--(14.897,3.992)--(14.900,3.989)%
  --(14.908,3.992)--(14.918,3.987)--(14.919,3.985)--(14.930,3.986)--(14.931,3.988)--(14.944,3.995)%
  --(14.947,3.994)--(14.955,4.000)--(14.961,3.994)--(14.970,4.000)--(14.977,3.992)--(14.984,4.000)%
  --(14.995,3.985)--(14.998,3.992)--(15.001,3.998)--(15.009,3.999)--(15.017,3.981)--(15.018,3.979)%
  --(15.028,3.995)--(15.030,3.995)--(15.040,3.992)--(15.045,3.998)--(15.054,3.998)--(15.058,3.993)%
  --(15.069,3.995)--(15.073,3.990)--(15.083,3.994)--(15.086,3.989)--(15.098,3.996)--(15.101,3.990)%
  --(15.112,4.001)--(15.112,4.003)--(15.113,4.003)--(15.123,3.994)--(15.128,4.000)--(15.138,3.994)%
  --(15.144,4.001)--(15.152,3.995)--(15.161,3.998)--(15.166,3.986)--(15.181,3.996)--(15.186,3.992)%
  --(15.190,3.995)--(15.195,4.002)--(15.198,4.003)--(15.207,3.988)--(15.211,3.991)--(15.212,3.993)%
  --(15.217,3.999)--(15.222,3.998)--(15.227,3.989)--(15.240,3.996)--(15.245,3.990)--(15.250,3.993)%
  --(15.258,4.001)--(15.269,3.988)--(15.280,4.001)--(15.288,3.993)--(15.293,3.990)--(15.298,3.996)%
  --(15.311,3.989)--(15.316,3.998)--(15.321,3.999)--(15.326,3.993)--(15.327,3.991)--(15.331,3.988)%
  --(15.340,4.003)--(15.343,4.002)--(15.347,3.995)--(15.352,3.992)--(15.357,3.996)--(15.362,4.006)%
  --(15.375,4.003)--(15.377,3.998)--(15.385,3.996)--(15.394,4.002)--(15.399,3.995)--(15.410,4.001)%
  --(15.414,3.996)--(15.424,4.004)--(15.431,4.002)--(15.434,4.004)--(15.437,4.002)--(15.445,3.997)%
  --(15.453,4.001)--(15.461,3.985)--(15.471,3.995)--(15.479,3.993)--(15.484,4.001)--(15.493,4.001)%
  --(15.498,3.993)--(15.509,3.996)--(15.518,3.989)--(15.526,4.006)--(15.540,4.003)--(15.542,4.004)%
  --(15.551,4.003)--(15.552,4.003)--(15.561,3.992)--(15.567,3.998)--(15.577,3.993)--(15.584,4.000)%
  --(15.591,3.995)--(15.601,3.998)--(15.603,4.003)--(15.616,4.006)--(15.621,3.996)--(15.625,3.992)%
  --(15.630,3.995)--(15.634,4.002)--(15.638,4.003)--(15.647,3.988)--(15.651,3.991)--(15.652,3.994)%
  --(15.656,3.997)--(15.661,3.998)--(15.666,4.007)--(15.678,4.006)--(15.679,3.994)--(15.684,3.988)%
  --(15.687,3.989)--(15.692,3.992)--(15.696,3.993)--(15.704,4.005)--(15.712,3.993)--(15.720,3.995)%
  --(15.723,4.003)--(15.730,4.002)--(15.737,4.006)--(15.742,3.996)--(15.749,3.994)--(15.750,3.997)%
  --(15.753,4.004)--(15.760,4.007)--(15.764,4.004)--(15.773,4.008)--(15.777,4.005)--(15.780,3.993)%
  --(15.791,4.000)--(15.793,4.006)--(15.797,4.008)--(15.802,3.998)--(15.811,4.003)--(15.812,4.001)%
  --(15.820,4.000)--(15.820,3.999)--(15.829,4.002)--(15.830,4.000)--(15.828,3.993)--(15.829,3.992)%
  --(15.830,3.992)--(15.832,3.984)--(15.828,3.978)--(15.830,3.975)--(15.828,3.968)--(15.832,3.964)%
  --(15.828,3.955)--(15.829,3.950)--(15.828,3.949)--(15.826,3.939)--(15.829,3.935)--(15.828,3.932)%
  --(15.829,3.927)--(15.827,3.925)--(15.829,3.920)--(15.827,3.917)--(15.827,3.916)--(15.828,3.911)%
  --(15.828,3.910)--(15.829,3.904)--(15.828,3.903)--(15.830,3.898)--(15.829,3.895)--(15.828,3.894)%
  --(15.827,3.893)--(15.827,3.886)--(15.828,3.885)--(15.828,3.882)--(15.828,3.881)--(15.828,3.880)%
  --(15.829,3.879)--(15.830,3.881)--(15.831,3.880)--(15.833,3.882)--(15.832,3.884)--(15.833,3.885)%
  --(15.833,3.888)--(15.834,3.889)--(15.836,3.894)--(15.836,3.895)--(15.836,3.896)--(15.837,3.905)%
  --(15.837,3.907)--(15.840,3.913)--(15.840,3.917)--(15.839,3.917)--(15.843,3.925)--(15.841,3.927)%
  --(15.842,3.932)--(15.841,3.937)--(15.843,3.939)--(15.842,3.944)--(15.844,3.949)--(15.844,3.950)%
  --(15.843,3.961)--(15.847,3.962)--(15.850,3.968)--(15.849,3.971)--(15.850,3.979)--(15.850,3.980)%
  --(15.852,3.986)--(15.851,3.988)--(15.853,3.996)--(15.854,3.997)--(15.854,4.006)--(15.851,4.009)%
  --(15.854,4.021)--(15.858,4.027)--(15.858,4.028)--(15.860,4.034)--(15.858,4.041)--(15.856,4.042)%
  --(15.856,4.049)--(15.855,4.052)--(15.857,4.053)--(15.858,4.066)--(15.858,4.070)--(15.860,4.074)%
  --(15.860,4.076)--(15.867,4.084)--(15.868,4.085)--(15.866,4.092)--(15.867,4.093)--(15.865,4.100)%
  --(15.864,4.101)--(15.865,4.111)--(15.869,4.111)--(15.870,4.115)--(15.867,4.125)--(15.867,4.128)%
  --(15.866,4.134)--(15.867,4.136)--(15.865,4.144)--(15.874,4.156)--(15.875,4.157)--(15.875,4.158)%
  --(15.870,4.169)--(15.877,4.176)--(15.877,4.179)--(15.874,4.182)--(15.877,4.196)--(15.878,4.196)%
  --(15.879,4.204)--(15.875,4.210)--(15.880,4.218)--(15.877,4.228)--(15.880,4.233)--(15.880,4.237)%
  --(15.882,4.241)--(15.878,4.252)--(15.880,4.256)--(15.881,4.260)--(15.883,4.260)--(15.885,4.267)%
  --(15.878,4.277)--(15.882,4.282)--(15.881,4.288)--(15.887,4.297)--(15.886,4.302)--(15.888,4.308)%
  --(15.888,4.311)--(15.891,4.313)--(15.889,4.331)--(15.890,4.332)--(15.888,4.338)--(15.889,4.347)%
  --(15.894,4.350)--(15.894,4.358)--(15.889,4.365)--(15.890,4.367)--(15.893,4.378)--(15.894,4.383)%
  --(15.893,4.383)--(15.894,4.400)--(15.889,4.406)--(15.899,4.413)--(15.903,4.419)--(15.899,4.425)%
  --(15.892,4.432)--(15.900,4.444)--(15.894,4.452)--(15.899,4.463)--(15.904,4.464)--(15.907,4.478)%
  --(15.903,4.479)--(15.900,4.481)--(15.903,4.495)--(15.899,4.499)--(15.902,4.508)--(15.909,4.510)%
  --(15.911,4.521)--(15.903,4.527)--(15.907,4.540)--(15.902,4.546)--(15.902,4.555)--(15.907,4.561)%
  --(15.904,4.570)--(15.907,4.577)--(15.908,4.578)--(15.906,4.591)--(15.913,4.594)--(15.915,4.600)%
  --(15.909,4.613)--(15.910,4.616)--(15.909,4.627)--(15.911,4.631)--(15.908,4.645)--(15.913,4.647)%
  --(15.916,4.648)--(15.918,4.662)--(15.910,4.664)--(15.913,4.679)--(15.911,4.683)--(15.914,4.692)%
  --(15.910,4.699)--(15.914,4.708)--(15.918,4.711)--(15.919,4.711)--(15.918,4.715)--(15.913,4.727)%
  --(15.915,4.730)--(15.915,4.740)--(15.925,4.743)--(15.925,4.754)--(15.920,4.759)--(15.919,4.762)%
  --(15.928,4.773)--(15.922,4.783)--(15.920,4.786)--(15.926,4.792)--(15.926,4.805)--(15.925,4.805)%
  --(15.921,4.812)--(15.923,4.818)--(15.931,4.822)--(15.930,4.832)--(15.928,4.833)--(15.923,4.845)%
  --(15.926,4.850)--(15.935,4.861)--(15.935,4.863)--(15.937,4.870)--(15.932,4.876)--(15.937,4.887)%
  --(15.924,4.899)--(15.928,4.902)--(15.937,4.905)--(15.942,4.915)--(15.941,4.916)--(15.936,4.919)%
  --(15.932,4.919)--(15.932,4.920)--(15.931,4.934)--(15.930,4.935)--(15.928,4.944)--(15.933,4.947)%
  --(15.934,4.948)--(15.939,4.948)--(15.940,4.960)--(15.935,4.963)--(15.934,4.971)--(15.938,4.974)%
  --(15.935,4.985)--(15.938,4.987)--(15.936,4.998)--(15.940,5.001)--(15.935,5.011)--(15.939,5.019)%
  --(15.938,5.022)--(15.944,5.028)--(15.945,5.041)--(15.945,5.042)--(15.943,5.045)--(15.940,5.047)%
  --(15.944,5.064)--(15.946,5.065)--(15.947,5.066)--(15.948,5.077)--(15.947,5.078)--(15.940,5.085)%
  --(15.950,5.094)--(15.947,5.104)--(15.944,5.106)--(15.947,5.119)--(15.946,5.134)--(15.950,5.136)%
  --(15.952,5.145)--(15.951,5.147)--(15.946,5.154)--(15.949,5.160)--(15.946,5.168)--(15.951,5.176)%
  --(15.949,5.185)--(15.955,5.192)--(15.952,5.202)--(15.955,5.207)--(15.954,5.214)--(15.956,5.218)%
  --(15.955,5.227)--(15.956,5.228)--(15.951,5.234)--(15.953,5.243)--(15.956,5.243)--(15.957,5.243)%
  --(15.959,5.254)--(15.955,5.258)--(15.955,5.265)--(15.954,5.267)--(15.952,5.279)--(15.952,5.281)%
  --(15.954,5.282)--(15.956,5.290)--(15.962,5.295)--(15.962,5.303)--(15.955,5.305)--(15.954,5.319)%
  --(15.955,5.321)--(15.953,5.327)--(15.957,5.338)--(15.961,5.340)--(15.963,5.347)--(15.953,5.356)%
  --(15.955,5.358)--(15.956,5.360)--(15.962,5.363)--(15.963,5.371)--(15.961,5.373)--(15.964,5.388)%
  --(15.957,5.391)--(15.957,5.394)--(15.964,5.400)--(15.962,5.407)--(15.963,5.408)--(15.963,5.410)%
  --(15.962,5.410)--(15.959,5.414)--(15.959,5.415)--(15.959,5.418)--(15.963,5.425)--(15.957,5.435)%
  --(15.964,5.443)--(15.960,5.450)--(15.960,5.456)--(15.963,5.459)--(15.964,5.459)--(15.964,5.467)%
  --(15.969,5.471)--(15.970,5.481)--(15.969,5.482)--(15.969,5.489);
\gpfill{rgb color={1.000,0.000,0.000}} (13.950,0.900)--(16.292,0.900)--(16.292,0.900)--(16.284,0.911)%
    --(16.284,0.917)--(16.277,0.922)--(16.277,0.927)--(16.283,0.933)--(16.278,0.942)%
    --(16.278,0.945)--(16.276,0.946)--(16.273,0.949)--(16.276,0.961)--(16.272,0.966)%
    --(16.275,0.974)--(16.267,0.982)--(16.278,0.989)--(16.273,0.996)--(16.274,1.004)%
    --(16.266,1.010)--(16.268,1.015)--(16.267,1.026)--(16.270,1.029)--(16.270,1.042)%
    --(16.268,1.044)--(16.268,1.053)--(16.267,1.056)--(16.268,1.063)--(16.261,1.067)%
    --(16.260,1.072)--(16.264,1.082)--(16.257,1.091)--(16.257,1.095)--(16.267,1.103)%
    --(16.265,1.112)--(16.257,1.117)--(16.259,1.129)--(16.251,1.133)--(16.249,1.143)%
    --(16.258,1.147)--(16.255,1.160)--(16.254,1.161)--(16.255,1.173)--(16.246,1.176)%
    --(16.246,1.185)--(16.242,1.190)--(16.246,1.199)--(16.244,1.205)--(16.247,1.209)%
    --(16.249,1.213)--(16.240,1.221)--(16.241,1.223)--(16.243,1.228)--(16.242,1.234)%
    --(16.251,1.243)--(16.250,1.246)--(16.248,1.249)--(16.246,1.252)--(16.248,1.260)%
    --(16.245,1.266)--(16.246,1.273)--(16.241,1.279)--(16.244,1.286)--(16.238,1.293)%
    --(16.240,1.298)--(16.250,1.308)--(16.233,1.311)--(16.230,1.321)--(16.240,1.329)%
    --(16.232,1.339)--(16.236,1.348)--(16.231,1.355)--(16.234,1.363)--(16.235,1.367)%
    --(16.223,1.377)--(16.232,1.386)--(16.237,1.392)--(16.232,1.400)--(16.230,1.402)%
    --(16.221,1.402)--(16.220,1.410)--(16.227,1.418)--(16.222,1.427)--(16.222,1.430)%
    --(16.217,1.436)--(16.217,1.446)--(16.217,1.448)--(16.221,1.453)--(16.221,1.459)%
    --(16.211,1.468)--(16.216,1.477)--(16.216,1.478)--(16.219,1.492)--(16.218,1.493)%
    --(16.216,1.502)--(16.211,1.504)--(16.207,1.514)--(16.208,1.516)--(16.213,1.522)%
    --(16.210,1.530)--(16.209,1.533)--(16.212,1.539)--(16.213,1.544)--(16.204,1.551)%
    --(16.205,1.560)--(16.212,1.569)--(16.212,1.572)--(16.215,1.584)--(16.211,1.587)%
    --(16.206,1.590)--(16.203,1.591)--(16.203,1.603)--(16.197,1.605)--(16.196,1.613)%
    --(16.202,1.620)--(16.195,1.629)--(16.206,1.639)--(16.197,1.644)--(16.198,1.656)%
    --(16.199,1.657)--(16.199,1.667)--(16.194,1.671)--(16.191,1.682)--(16.191,1.682)%
    --(16.187,1.685)--(16.185,1.696)--(16.194,1.702)--(16.193,1.715)--(16.178,1.721)%
    --(16.190,1.731)--(16.189,1.738)--(16.178,1.740)--(16.177,1.752)--(16.175,1.754)%
    --(16.169,1.769)--(16.178,1.776)--(16.179,1.777)--(16.176,1.790)--(16.185,1.801)%
    --(16.176,1.809)--(16.173,1.812)--(16.176,1.819)--(16.167,1.831)--(16.171,1.837)%
    --(16.166,1.848)--(16.173,1.859)--(16.162,1.866)--(16.162,1.875)--(16.158,1.881)%
    --(16.161,1.888)--(16.155,1.897)--(16.166,1.902)--(16.158,1.911)--(16.158,1.919)%
    --(16.145,1.927)--(16.156,1.938)--(16.152,1.949)--(16.158,1.957)--(16.158,1.959)%
    --(16.152,1.964)--(16.152,1.974)--(16.147,1.976)--(16.147,1.989)--(16.143,1.991)%
    --(16.143,2.003)--(16.141,2.004)--(16.145,2.019)--(16.144,2.020)--(16.140,2.026)%
    --(16.144,2.033)--(16.139,2.037)--(16.138,2.043)--(16.140,2.047)--(16.136,2.057)%
    --(16.137,2.058)--(16.135,2.070)--(16.129,2.073)--(16.127,2.080)--(16.133,2.089)%
    --(16.129,2.096)--(16.132,2.105)--(16.127,2.111)--(16.129,2.116)--(16.131,2.120)%
    --(16.128,2.124)--(16.125,2.132)--(16.126,2.133)--(16.116,2.144)--(16.120,2.149)%
    --(16.118,2.157)--(16.125,2.168)--(16.121,2.174)--(16.120,2.179)--(16.105,2.188)%
    --(16.111,2.193)--(16.114,2.202)--(16.109,2.211)--(16.110,2.212)--(16.117,2.222)%
    --(16.104,2.228)--(16.104,2.229)--(16.109,2.241)--(16.097,2.243)--(16.093,2.250)%
    --(16.105,2.254)--(16.108,2.258)--(16.102,2.267)--(16.083,2.263)--(16.085,2.272)%
    --(16.099,2.283)--(16.099,2.289)--(16.091,2.298)--(16.092,2.301)--(16.085,2.310)%
    --(16.084,2.312)--(16.070,2.303)--(16.064,2.307)--(16.061,2.305)--(16.046,2.318)%
    --(16.042,2.308)--(16.029,2.311)--(16.027,2.309)--(16.019,2.310)--(16.011,2.302)%
    --(16.003,2.315)--(15.996,2.313)--(15.991,2.308)--(15.985,2.313)--(15.979,2.315)%
    --(15.970,2.302)--(15.962,2.310)--(15.953,2.309)--(15.951,2.306)--(15.939,2.308)%
    --(15.934,2.300)--(15.923,2.300)--(15.918,2.308)--(15.906,2.306)--(15.904,2.309)%
    --(15.894,2.310)--(15.887,2.302)--(15.878,2.315)--(15.872,2.313)--(15.866,2.308)%
    --(15.861,2.313)--(15.854,2.315)--(15.846,2.302)--(15.838,2.310)--(15.830,2.309)%
    --(15.828,2.311)--(15.815,2.308)--(15.811,2.318)--(15.796,2.305)--(15.793,2.307)%
    --(15.788,2.304)--(15.773,2.314)--(15.771,2.310)--(15.769,2.307)--(15.758,2.307)%
    --(15.756,2.310)--(15.751,2.314)--(15.742,2.307)--(15.734,2.310)--(15.721,2.293)%
    --(15.716,2.310)--(15.710,2.316)--(15.704,2.315)--(15.700,2.309)--(15.697,2.294)%
    --(15.683,2.308)--(15.675,2.305)--(15.667,2.313)--(15.666,2.314)--(15.661,2.310)%
    --(15.656,2.302)--(15.655,2.302)--(15.647,2.309)--(15.640,2.326)--(15.635,2.316)%
    --(15.630,2.303)--(15.620,2.306)--(15.618,2.310)--(15.604,2.308)--(15.604,2.312)%
    --(15.603,2.314)--(15.594,2.313)--(15.590,2.300)--(15.584,2.315)--(15.581,2.316)%
    --(15.574,2.307)--(15.569,2.315)--(15.560,2.316)--(15.557,2.313)--(15.550,2.318)%
    --(15.546,2.320)--(15.538,2.315)--(15.532,2.319)--(15.529,2.322)--(15.525,2.319)%
    --(15.521,2.307)--(15.516,2.307)--(15.509,2.307)--(15.509,2.307)--(15.498,2.310)%
    --(15.494,2.305)--(15.484,2.305)--(15.480,2.310)--(15.468,2.307)--(15.465,2.309)%
    --(15.454,2.300)--(15.448,2.304)--(15.440,2.304)--(15.435,2.314)--(15.430,2.316)%
    --(15.423,2.312)--(15.419,2.314)--(15.415,2.315)--(15.406,2.302)--(15.398,2.310)%
    --(15.390,2.309)--(15.389,2.311)--(15.375,2.308)--(15.372,2.318)--(15.356,2.305)%
    --(15.353,2.307)--(15.349,2.304)--(15.333,2.314)--(15.332,2.310)--(15.329,2.307)%
    --(15.318,2.307)--(15.317,2.308)--(15.317,2.309)--(15.316,2.310)--(15.315,2.311)%
    --(15.311,2.314)--(15.307,2.325)--(15.300,2.320)--(15.294,2.316)--(15.285,2.319)%
    --(15.281,2.311)--(15.277,2.307)--(15.269,2.313)--(15.260,2.308)--(15.259,2.309)%
    --(15.251,2.307)--(15.247,2.313)--(15.241,2.314)--(15.239,2.316)--(15.232,2.325)%
    --(15.226,2.313)--(15.221,2.309)--(15.220,2.308)--(15.214,2.300)--(15.214,2.301)%
    --(15.206,2.310)--(15.205,2.314)--(15.189,2.304)--(15.185,2.307)--(15.182,2.305)%
    --(15.166,2.318)--(15.163,2.308)--(15.149,2.311)--(15.148,2.309)--(15.140,2.310)%
    --(15.132,2.302)--(15.123,2.315)--(15.117,2.313)--(15.111,2.308)--(15.106,2.313)%
    --(15.099,2.315)--(15.091,2.302)--(15.083,2.310)--(15.073,2.309)--(15.071,2.306)%
    --(15.059,2.308)--(15.054,2.300)--(15.044,2.300)--(15.039,2.308)--(15.027,2.306)%
    --(15.025,2.309)--(15.015,2.310)--(15.008,2.302)--(14.999,2.315)--(14.992,2.313)%
    --(14.987,2.308)--(14.982,2.313)--(14.975,2.315)--(14.966,2.302)--(14.959,2.310)%
    --(14.949,2.309)--(14.947,2.307)--(14.935,2.308)--(14.930,2.300)--(14.918,2.299)%
    --(14.915,2.305)--(14.903,2.304)--(14.894,2.317)--(14.884,2.305)--(14.882,2.305)%
    --(14.875,2.309)--(14.868,2.309)--(14.860,2.323)--(14.853,2.312)--(14.846,2.306)%
    --(14.838,2.317)--(14.830,2.313)--(14.824,2.315)--(14.816,2.307)--(14.810,2.309)%
    --(14.803,2.304)--(14.799,2.307)--(14.796,2.309)--(14.785,2.304)--(14.783,2.306)%
    --(14.782,2.309)--(14.780,2.313)--(14.774,2.311)--(14.769,2.307)--(14.765,2.310)%
    --(14.757,2.310)--(14.753,2.308)--(14.748,2.312)--(14.743,2.314)--(14.738,2.306)%
    --(14.727,2.310)--(14.723,2.304)--(14.716,2.304)--(14.712,2.310)--(14.700,2.306)%
    --(14.696,2.314)--(14.691,2.312)--(14.685,2.308)--(14.682,2.310)--(14.674,2.310)%
    --(14.671,2.307)--(14.665,2.311)--(14.660,2.313)--(14.658,2.309)--(14.656,2.306)%
    --(14.654,2.303)--(14.643,2.309)--(14.638,2.303)--(14.635,2.303)--(14.632,2.306)%
    --(14.621,2.303)--(14.619,2.313)--(14.614,2.317)--(14.609,2.315)--(14.605,2.299)%
    --(14.595,2.305)--(14.594,2.305)--(14.594,2.305)--(14.583,2.316)--(14.580,2.311)%
    --(14.580,2.308)--(14.575,2.302)--(14.567,2.307)--(14.564,2.319)--(14.563,2.322)%
    --(14.552,2.308)--(14.542,2.312)--(14.541,2.313)--(14.534,2.316)--(14.527,2.315)%
    --(14.523,2.308)--(14.512,2.313)--(14.510,2.311)--(14.504,2.311)--(14.499,2.311)%
    --(14.495,2.315)--(14.487,2.312)--(14.479,2.319)--(14.472,2.316)--(14.466,2.304)%
    --(14.456,2.314)--(14.445,2.304)--(14.439,2.316)--(14.432,2.319)--(14.424,2.312)%
    --(14.416,2.315)--(14.412,2.311)--(14.407,2.311)--(14.401,2.311)--(14.400,2.313)%
    --(14.388,2.308)--(14.385,2.314)--(14.380,2.316)--(14.377,2.316)--(14.372,2.304)%
    --(14.367,2.305)--(14.364,2.310)--(14.352,2.305)--(14.347,2.312)--(14.335,2.301)%
    --(14.328,2.314)--(14.321,2.314)--(14.319,2.316)--(14.308,2.310)--(14.307,2.312)%
    --(14.300,2.320)--(14.294,2.309)--(14.285,2.309)--(14.280,2.298)--(14.268,2.310)%
    --(14.266,2.311)--(14.265,2.311)--(14.257,2.308)--(14.254,2.308)--(14.251,2.307)%
    --(14.247,2.311)--(14.241,2.309)--(14.233,2.316)--(14.224,2.301)--(14.218,2.316)%
    --(14.214,2.317)--(14.212,2.316)--(14.206,2.308)--(14.201,2.309)--(14.193,2.303)%
    --(14.184,2.315)--(14.183,2.313)--(14.176,2.305)--(14.172,2.303)--(14.168,2.309)%
    --(14.157,2.306)--(14.156,2.312)--(14.144,2.310)--(14.143,2.294)--(14.134,2.296)%
    --(14.132,2.312)--(14.130,2.315)--(14.126,2.318)--(14.123,2.315)--(14.120,2.310)%
    --(14.109,2.312)--(14.108,2.307)--(14.097,2.309)--(14.096,2.317)--(14.089,2.329)%
    --(14.085,2.313)--(14.084,2.307)--(14.080,2.303)--(14.076,2.306)--(14.072,2.313)%
    --(14.069,2.319)--(14.061,2.305)--(14.057,2.304)--(14.052,2.311)--(14.046,2.310)%
    --(14.041,2.316)--(14.039,2.317)--(14.036,2.315)--(14.032,2.306)--(14.025,2.307)%
    --(14.022,2.305)--(14.013,2.307)--(14.009,2.313)--(14.001,2.304)--(13.999,2.303)%
    --(13.994,2.307)--(13.985,2.305)--(13.983,2.311)--(13.974,2.310)--(13.972,2.317)%
    --(13.963,2.315)--(13.956,2.321)--(13.950,2.320)--(13.950,2.320)--cycle;
\draw[gp path] (16.292,0.900)--(16.284,0.911)--(16.284,0.917)--(16.277,0.922)--(16.277,0.927)%
  --(16.283,0.933)--(16.278,0.942)--(16.278,0.945)--(16.276,0.946)--(16.273,0.949)--(16.276,0.961)%
  --(16.272,0.966)--(16.275,0.974)--(16.267,0.982)--(16.278,0.989)--(16.273,0.996)--(16.274,1.004)%
  --(16.266,1.010)--(16.268,1.015)--(16.267,1.026)--(16.270,1.029)--(16.270,1.042)--(16.268,1.044)%
  --(16.268,1.053)--(16.267,1.056)--(16.268,1.063)--(16.261,1.067)--(16.260,1.072)--(16.264,1.082)%
  --(16.257,1.091)--(16.257,1.095)--(16.267,1.103)--(16.265,1.112)--(16.257,1.117)--(16.259,1.129)%
  --(16.251,1.133)--(16.249,1.143)--(16.258,1.147)--(16.255,1.160)--(16.254,1.161)--(16.255,1.173)%
  --(16.246,1.176)--(16.246,1.185)--(16.242,1.190)--(16.246,1.199)--(16.244,1.205)--(16.247,1.209)%
  --(16.249,1.213)--(16.240,1.221)--(16.241,1.223)--(16.243,1.228)--(16.242,1.234)--(16.251,1.243)%
  --(16.250,1.246)--(16.248,1.249)--(16.246,1.252)--(16.248,1.260)--(16.245,1.266)--(16.246,1.273)%
  --(16.241,1.279)--(16.244,1.286)--(16.238,1.293)--(16.240,1.298)--(16.250,1.308)--(16.233,1.311)%
  --(16.230,1.321)--(16.240,1.329)--(16.232,1.339)--(16.236,1.348)--(16.231,1.355)--(16.234,1.363)%
  --(16.235,1.367)--(16.223,1.377)--(16.232,1.386)--(16.237,1.392)--(16.232,1.400)--(16.230,1.402)%
  --(16.221,1.402)--(16.220,1.410)--(16.227,1.418)--(16.222,1.427)--(16.222,1.430)--(16.217,1.436)%
  --(16.217,1.446)--(16.217,1.448)--(16.221,1.453)--(16.221,1.459)--(16.211,1.468)--(16.216,1.477)%
  --(16.216,1.478)--(16.219,1.492)--(16.218,1.493)--(16.216,1.502)--(16.211,1.504)--(16.207,1.514)%
  --(16.208,1.516)--(16.213,1.522)--(16.210,1.530)--(16.209,1.533)--(16.212,1.539)--(16.213,1.544)%
  --(16.204,1.551)--(16.205,1.560)--(16.212,1.569)--(16.212,1.572)--(16.215,1.584)--(16.211,1.587)%
  --(16.206,1.590)--(16.203,1.591)--(16.203,1.603)--(16.197,1.605)--(16.196,1.613)--(16.202,1.620)%
  --(16.195,1.629)--(16.206,1.639)--(16.197,1.644)--(16.198,1.656)--(16.199,1.657)--(16.199,1.667)%
  --(16.194,1.671)--(16.191,1.682)--(16.187,1.685)--(16.185,1.696)--(16.194,1.702)--(16.193,1.715)%
  --(16.178,1.721)--(16.190,1.731)--(16.189,1.738)--(16.178,1.740)--(16.177,1.752)--(16.175,1.754)%
  --(16.169,1.769)--(16.178,1.776)--(16.179,1.777)--(16.176,1.790)--(16.185,1.801)--(16.176,1.809)%
  --(16.173,1.812)--(16.176,1.819)--(16.167,1.831)--(16.171,1.837)--(16.166,1.848)--(16.173,1.859)%
  --(16.162,1.866)--(16.162,1.875)--(16.158,1.881)--(16.161,1.888)--(16.155,1.897)--(16.166,1.902)%
  --(16.158,1.911)--(16.158,1.919)--(16.145,1.927)--(16.156,1.938)--(16.152,1.949)--(16.158,1.957)%
  --(16.158,1.959)--(16.152,1.964)--(16.152,1.974)--(16.147,1.976)--(16.147,1.989)--(16.143,1.991)%
  --(16.143,2.003)--(16.141,2.004)--(16.145,2.019)--(16.144,2.020)--(16.140,2.026)--(16.144,2.033)%
  --(16.139,2.037)--(16.138,2.043)--(16.140,2.047)--(16.136,2.057)--(16.137,2.058)--(16.135,2.070)%
  --(16.129,2.073)--(16.127,2.080)--(16.133,2.089)--(16.129,2.096)--(16.132,2.105)--(16.127,2.111)%
  --(16.129,2.116)--(16.131,2.120)--(16.128,2.124)--(16.125,2.132)--(16.126,2.133)--(16.116,2.144)%
  --(16.120,2.149)--(16.118,2.157)--(16.125,2.168)--(16.121,2.174)--(16.120,2.179)--(16.105,2.188)%
  --(16.111,2.193)--(16.114,2.202)--(16.109,2.211)--(16.110,2.212)--(16.117,2.222)--(16.104,2.228)%
  --(16.104,2.229)--(16.109,2.241)--(16.097,2.243)--(16.093,2.250)--(16.105,2.254)--(16.108,2.258)%
  --(16.102,2.267)--(16.083,2.263)--(16.085,2.272)--(16.099,2.283)--(16.099,2.289)--(16.091,2.298)%
  --(16.092,2.301)--(16.085,2.310)--(16.084,2.312)--(16.070,2.303)--(16.064,2.307)--(16.061,2.305)%
  --(16.046,2.318)--(16.042,2.308)--(16.029,2.311)--(16.027,2.309)--(16.019,2.310)--(16.011,2.302)%
  --(16.003,2.315)--(15.996,2.313)--(15.991,2.308)--(15.985,2.313)--(15.979,2.315)--(15.970,2.302)%
  --(15.962,2.310)--(15.953,2.309)--(15.951,2.306)--(15.939,2.308)--(15.934,2.300)--(15.923,2.300)%
  --(15.918,2.308)--(15.906,2.306)--(15.904,2.309)--(15.894,2.310)--(15.887,2.302)--(15.878,2.315)%
  --(15.872,2.313)--(15.866,2.308)--(15.861,2.313)--(15.854,2.315)--(15.846,2.302)--(15.838,2.310)%
  --(15.830,2.309)--(15.828,2.311)--(15.815,2.308)--(15.811,2.318)--(15.796,2.305)--(15.793,2.307)%
  --(15.788,2.304)--(15.773,2.314)--(15.771,2.310)--(15.769,2.307)--(15.758,2.307)--(15.756,2.310)%
  --(15.751,2.314)--(15.742,2.307)--(15.734,2.310)--(15.721,2.293)--(15.716,2.310)--(15.710,2.316)%
  --(15.704,2.315)--(15.700,2.309)--(15.697,2.294)--(15.683,2.308)--(15.675,2.305)--(15.667,2.313)%
  --(15.666,2.314)--(15.661,2.310)--(15.656,2.302)--(15.655,2.302)--(15.647,2.309)--(15.640,2.326)%
  --(15.635,2.316)--(15.630,2.303)--(15.620,2.306)--(15.618,2.310)--(15.604,2.308)--(15.604,2.312)%
  --(15.603,2.314)--(15.594,2.313)--(15.590,2.300)--(15.584,2.315)--(15.581,2.316)--(15.574,2.307)%
  --(15.569,2.315)--(15.560,2.316)--(15.557,2.313)--(15.550,2.318)--(15.546,2.320)--(15.538,2.315)%
  --(15.532,2.319)--(15.529,2.322)--(15.525,2.319)--(15.521,2.307)--(15.516,2.307)--(15.509,2.307)%
  --(15.498,2.310)--(15.494,2.305)--(15.484,2.305)--(15.480,2.310)--(15.468,2.307)--(15.465,2.309)%
  --(15.454,2.300)--(15.448,2.304)--(15.440,2.304)--(15.435,2.314)--(15.430,2.316)--(15.423,2.312)%
  --(15.419,2.314)--(15.415,2.315)--(15.406,2.302)--(15.398,2.310)--(15.390,2.309)--(15.389,2.311)%
  --(15.375,2.308)--(15.372,2.318)--(15.356,2.305)--(15.353,2.307)--(15.349,2.304)--(15.333,2.314)%
  --(15.332,2.310)--(15.329,2.307)--(15.318,2.307)--(15.317,2.308)--(15.317,2.309)--(15.316,2.310)%
  --(15.315,2.311)--(15.311,2.314)--(15.307,2.325)--(15.300,2.320)--(15.294,2.316)--(15.285,2.319)%
  --(15.281,2.311)--(15.277,2.307)--(15.269,2.313)--(15.260,2.308)--(15.259,2.309)--(15.251,2.307)%
  --(15.247,2.313)--(15.241,2.314)--(15.239,2.316)--(15.232,2.325)--(15.226,2.313)--(15.221,2.309)%
  --(15.220,2.308)--(15.214,2.300)--(15.214,2.301)--(15.206,2.310)--(15.205,2.314)--(15.189,2.304)%
  --(15.185,2.307)--(15.182,2.305)--(15.166,2.318)--(15.163,2.308)--(15.149,2.311)--(15.148,2.309)%
  --(15.140,2.310)--(15.132,2.302)--(15.123,2.315)--(15.117,2.313)--(15.111,2.308)--(15.106,2.313)%
  --(15.099,2.315)--(15.091,2.302)--(15.083,2.310)--(15.073,2.309)--(15.071,2.306)--(15.059,2.308)%
  --(15.054,2.300)--(15.044,2.300)--(15.039,2.308)--(15.027,2.306)--(15.025,2.309)--(15.015,2.310)%
  --(15.008,2.302)--(14.999,2.315)--(14.992,2.313)--(14.987,2.308)--(14.982,2.313)--(14.975,2.315)%
  --(14.966,2.302)--(14.959,2.310)--(14.949,2.309)--(14.947,2.307)--(14.935,2.308)--(14.930,2.300)%
  --(14.918,2.299)--(14.915,2.305)--(14.903,2.304)--(14.894,2.317)--(14.884,2.305)--(14.882,2.305)%
  --(14.875,2.309)--(14.868,2.309)--(14.860,2.323)--(14.853,2.312)--(14.846,2.306)--(14.838,2.317)%
  --(14.830,2.313)--(14.824,2.315)--(14.816,2.307)--(14.810,2.309)--(14.803,2.304)--(14.799,2.307)%
  --(14.796,2.309)--(14.785,2.304)--(14.783,2.306)--(14.782,2.309)--(14.780,2.313)--(14.774,2.311)%
  --(14.769,2.307)--(14.765,2.310)--(14.757,2.310)--(14.753,2.308)--(14.748,2.312)--(14.743,2.314)%
  --(14.738,2.306)--(14.727,2.310)--(14.723,2.304)--(14.716,2.304)--(14.712,2.310)--(14.700,2.306)%
  --(14.696,2.314)--(14.691,2.312)--(14.685,2.308)--(14.682,2.310)--(14.674,2.310)--(14.671,2.307)%
  --(14.665,2.311)--(14.660,2.313)--(14.658,2.309)--(14.656,2.306)--(14.654,2.303)--(14.643,2.309)%
  --(14.638,2.303)--(14.635,2.303)--(14.632,2.306)--(14.621,2.303)--(14.619,2.313)--(14.614,2.317)%
  --(14.609,2.315)--(14.605,2.299)--(14.595,2.305)--(14.594,2.305)--(14.583,2.316)--(14.580,2.311)%
  --(14.580,2.308)--(14.575,2.302)--(14.567,2.307)--(14.564,2.319)--(14.563,2.322)--(14.552,2.308)%
  --(14.542,2.312)--(14.541,2.313)--(14.534,2.316)--(14.527,2.315)--(14.523,2.308)--(14.512,2.313)%
  --(14.510,2.311)--(14.504,2.311)--(14.499,2.311)--(14.495,2.315)--(14.487,2.312)--(14.479,2.319)%
  --(14.472,2.316)--(14.466,2.304)--(14.456,2.314)--(14.445,2.304)--(14.439,2.316)--(14.432,2.319)%
  --(14.424,2.312)--(14.416,2.315)--(14.412,2.311)--(14.407,2.311)--(14.401,2.311)--(14.400,2.313)%
  --(14.388,2.308)--(14.385,2.314)--(14.380,2.316)--(14.377,2.316)--(14.372,2.304)--(14.367,2.305)%
  --(14.364,2.310)--(14.352,2.305)--(14.347,2.312)--(14.335,2.301)--(14.328,2.314)--(14.321,2.314)%
  --(14.319,2.316)--(14.308,2.310)--(14.307,2.312)--(14.300,2.320)--(14.294,2.309)--(14.285,2.309)%
  --(14.280,2.298)--(14.268,2.310)--(14.266,2.311)--(14.265,2.311)--(14.257,2.308)--(14.254,2.308)%
  --(14.251,2.307)--(14.247,2.311)--(14.241,2.309)--(14.233,2.316)--(14.224,2.301)--(14.218,2.316)%
  --(14.214,2.317)--(14.212,2.316)--(14.206,2.308)--(14.201,2.309)--(14.193,2.303)--(14.184,2.315)%
  --(14.183,2.313)--(14.176,2.305)--(14.172,2.303)--(14.168,2.309)--(14.157,2.306)--(14.156,2.312)%
  --(14.144,2.310)--(14.143,2.294)--(14.134,2.296)--(14.132,2.312)--(14.130,2.315)--(14.126,2.318)%
  --(14.123,2.315)--(14.120,2.310)--(14.109,2.312)--(14.108,2.307)--(14.097,2.309)--(14.096,2.317)%
  --(14.089,2.329)--(14.085,2.313)--(14.084,2.307)--(14.080,2.303)--(14.076,2.306)--(14.072,2.313)%
  --(14.069,2.319)--(14.061,2.305)--(14.057,2.304)--(14.052,2.311)--(14.046,2.310)--(14.041,2.316)%
  --(14.039,2.317)--(14.036,2.315)--(14.032,2.306)--(14.025,2.307)--(14.022,2.305)--(14.013,2.307)%
  --(14.009,2.313)--(14.001,2.304)--(13.999,2.303)--(13.994,2.307)--(13.985,2.305)--(13.983,2.311)%
  --(13.974,2.310)--(13.972,2.317)--(13.963,2.315)--(13.956,2.321)--(13.950,2.320);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (13.950,1.526)--(14.130,1.526);
\draw[gp path] (17.819,1.526)--(17.639,1.526);
\draw[gp path] (13.950,2.360)--(14.130,2.360);
\draw[gp path] (17.819,2.360)--(17.639,2.360);
\draw[gp path] (13.950,3.195)--(14.130,3.195);
\draw[gp path] (17.819,3.195)--(17.639,3.195);
\draw[gp path] (13.950,4.029)--(14.130,4.029);
\draw[gp path] (17.819,4.029)--(17.639,4.029);
\draw[gp path] (13.950,4.863)--(14.130,4.863);
\draw[gp path] (17.819,4.863)--(17.639,4.863);
\draw[gp path] (13.950,0.900)--(13.950,1.080);
\node[gp node center] at (13.950,0.630) {0};
\draw[gp path] (14.829,0.900)--(14.829,1.080);
\node[gp node center] at (14.829,0.630) {0.5};
\draw[gp path] (15.709,0.900)--(15.709,1.080);
\node[gp node center] at (15.709,0.630) {1};
\draw[gp path] (16.588,0.900)--(16.588,1.080);
\node[gp node center] at (16.588,0.630) {1.5};
\draw[gp path] (17.467,0.900)--(17.467,1.080);
\node[gp node center] at (17.467,0.630) {2};
\draw[gp path] (14.829,5.489)--(14.829,5.309);
\node[gp node center] at (14.829,5.759) {$-60^\circ$};
\draw[gp path] (13.950,5.489)--(13.950,5.309);
\node[gp node center] at (13.950,5.759) {$-90^\circ$};
\draw[gp path] (14.405,5.489)--(14.405,5.399);
\draw[gp path] (14.829,5.489)--(14.829,5.399);
\draw[gp path] (15.194,5.489)--(15.194,5.399);
\draw[gp path] (15.473,5.489)--(15.473,5.399);
\draw[gp path] (15.649,5.489)--(15.649,5.399);
\draw[gp path] (15.709,5.489)--(15.709,5.309);
\node[gp node center] at (15.709,5.759) {$0^\circ$};
\draw[gp path] (13.950,5.489)--(13.950,0.900)--(17.819,0.900)--(17.819,5.489)--cycle;
\node[gp node right] at (17.467,4.029) {$R=20.0R_\text{S}$};
\node[gp node right] at (17.467,3.759) {$r_{\text{cut}}=0.2R_\text{S}$};
\gpsetlinewidth{0.50}
\draw[gp path](15.709,0.900)--(15.709,5.489);
\node[gp node center] at (15.884,0.225) {$y_0/R$};
\node[gp node center] at (15.884,6.164) {$\varphi_0$};
\draw[gp path] (13.950,3.195)--(13.989,3.195)--(14.028,3.195)--(14.067,3.195)--(14.106,3.195)%
  --(14.145,3.195)--(14.184,3.195)--(14.224,3.195)--(14.263,3.195)--(14.302,3.195)--(14.341,3.195)%
  --(14.380,3.195)--(14.419,3.195)--(14.458,3.195)--(14.497,3.195)--(14.536,3.195)--(14.575,3.195)%
  --(14.614,3.195)--(14.653,3.195)--(14.693,3.195)--(14.732,3.195)--(14.771,3.195)--(14.810,3.195)%
  --(14.849,3.195)--(14.888,3.195)--(14.927,3.195)--(14.966,3.195)--(15.005,3.195)--(15.044,3.195)%
  --(15.083,3.195)--(15.122,3.195)--(15.162,3.195)--(15.201,3.195)--(15.240,3.195)--(15.279,3.195)%
  --(15.318,3.195)--(15.357,3.195)--(15.396,3.195)--(15.435,3.195)--(15.474,3.195)--(15.513,3.195)%
  --(15.552,3.195)--(15.591,3.195)--(15.630,3.195)--(15.670,3.195)--(15.709,3.195)--(15.748,3.195)%
  --(15.787,3.195)--(15.826,3.195)--(15.865,3.195)--(15.904,3.195)--(15.943,3.195)--(15.982,3.195)%
  --(16.021,3.195)--(16.060,3.195)--(16.099,3.195)--(16.139,3.195)--(16.178,3.195)--(16.217,3.195)%
  --(16.256,3.195)--(16.295,3.195)--(16.334,3.195)--(16.373,3.195)--(16.412,3.195)--(16.451,3.195)%
  --(16.490,3.195)--(16.529,3.195)--(16.568,3.195)--(16.607,3.195)--(16.647,3.195)--(16.686,3.195)%
  --(16.725,3.195)--(16.764,3.195)--(16.803,3.195)--(16.842,3.195)--(16.881,3.195)--(16.920,3.195)%
  --(16.959,3.195)--(16.998,3.195)--(17.037,3.195)--(17.076,3.195)--(17.116,3.195)--(17.155,3.195)%
  --(17.194,3.195)--(17.233,3.195)--(17.272,3.195)--(17.311,3.195)--(17.350,3.195)--(17.389,3.195)%
  --(17.428,3.195)--(17.467,3.195)--(17.506,3.195)--(17.545,3.195)--(17.585,3.195)--(17.624,3.195)%
  --(17.663,3.195)--(17.702,3.195)--(17.741,3.195)--(17.780,3.195)--(17.819,3.195);
\gpsetlinewidth{1.00}
\draw[gp path] (13.950,5.489)--(13.950,0.900)--(17.819,0.900)--(17.819,5.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 4}{\pgfpoint{13.950cm}{0.900cm}}{\pgfpoint{17.819cm}{5.489cm}}
\end{tikzpicture}
%% gnuplot variables


==> plots/voronoi-R20-noquad.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.2p2 (Lua 5.3; terminal rev. 99, script rev. 102)
%% Mo 27 Mai 2019 11:27:00 CEST
\tikzset{every node/.append style={scale=0.88}}
\path (0.000,0.000) rectangle (8.000,6.000);
\gpfill{rgb color={0.627,1.000,0.125}} (1.840,4.563)--(1.835,4.564)--(1.832,4.558)--(1.830,4.558)%
    --(1.827,4.563)--(1.822,4.557)--(1.818,4.561)--(1.814,4.554)--(1.812,4.550)%
    --(1.809,4.554)--(1.805,4.559)--(1.802,4.557)--(1.798,4.560)--(1.793,4.552)%
    --(1.789,4.560)--(1.785,4.553)--(1.780,4.556)--(1.779,4.555)--(1.777,4.552)%
    --(1.776,4.543)--(1.772,4.541)--(1.769,4.561)--(1.765,4.559)--(1.764,4.547)%
    --(1.761,4.543)--(1.756,4.545)--(1.754,4.541)--(1.750,4.546)--(1.745,4.542)%
    --(1.743,4.550)--(1.741,4.552)--(1.738,4.549)--(1.733,4.553)--(1.730,4.550)%
    --(1.728,4.552)--(1.726,4.547)--(1.723,4.542)--(1.720,4.543)--(1.716,4.553)%
    --(1.713,4.544)--(1.708,4.543)--(1.706,4.548)--(1.701,4.548)--(1.700,4.541)%
    --(1.692,4.548)--(1.691,4.546)--(1.691,4.539)--(1.683,4.535)--(1.683,4.532)%
    --(1.678,4.533)--(1.673,4.545)--(1.668,4.532)--(1.664,4.534)--(1.663,4.540)%
    --(1.663,4.540)--(1.660,4.542)--(1.658,4.531)--(1.652,4.533)--(1.652,4.536)%
    --(1.646,4.544)--(1.642,4.539)--(1.642,4.537)--(1.641,4.530)--(1.634,4.533)%
    --(1.633,4.535)--(1.629,4.537)--(1.626,4.532)--(1.625,4.530)--(1.622,4.537)%
    --(1.617,4.533)--(1.614,4.539)--(1.611,4.533)--(1.607,4.533)--(1.604,4.528)%
    --(1.600,4.540)--(1.599,4.540)--(1.592,4.529)--(1.589,4.539)--(1.582,4.525)%
    --(1.579,4.533)--(1.572,4.529)--(1.570,4.535)--(1.565,4.535)--(1.563,4.531)%
    --(1.556,4.533)--(1.551,4.517)--(1.546,4.532)--(1.545,4.533)--(1.542,4.533)%
    --(1.538,4.524)--(1.534,4.532)--(1.530,4.532)--(1.530,4.533)--(1.522,4.533)%
    --(1.518,4.525)--(1.513,4.534)--(1.507,4.525)--(1.503,4.534)--(1.499,4.533)%
    --(1.497,4.521)--(1.490,4.524)--(1.488,4.521)--(1.485,4.510)--(1.477,4.518)%
    --(1.476,4.525)--(1.466,4.536)--(1.464,4.521)--(1.463,4.519)--(1.460,4.516)%
    --(1.458,4.518)--(1.454,4.526)--(1.451,4.522)--(1.446,4.524)--(1.446,4.525)%
    --(1.440,4.523)--(1.436,4.528)--(1.434,4.527)--(1.427,4.533)--(1.427,4.532)%
    --(1.424,4.519)--(1.418,4.520)--(1.417,4.519)--(1.413,4.525)--(1.410,4.526)%
    --(1.408,4.521)--(1.398,4.527)--(1.397,4.522)--(1.393,4.511)--(1.392,4.511)%
    --(1.388,4.519)--(1.384,4.529)--(1.381,4.528)--(1.375,4.531)--(1.369,4.527)%
    --(1.367,4.528)--(1.360,4.513)--(1.354,4.517)--(1.350,4.511)--(1.344,4.516)%
    --(1.341,4.512)--(1.337,4.515)--(1.333,4.525)--(1.329,4.517)--(1.325,4.518)%
    --(1.321,4.517)--(1.320,4.518)--(1.316,4.516)--(1.311,4.530)--(1.311,4.530)%
    --(1.306,4.524)--(1.301,4.526)--(1.298,4.517)--(1.296,4.516)--(1.291,4.521)%
    --(1.290,4.531)--(1.283,4.526)--(1.282,4.518)--(1.275,4.518)--(1.273,4.526)%
    --(1.267,4.531)--(1.265,4.519)--(1.263,4.514)--(1.258,4.517)--(1.255,4.520)%
    --(1.252,4.514)--(1.248,4.512)--(1.244,4.517)--(1.240,4.514)--(1.238,4.517)%
    --(1.232,4.524)--(1.230,4.517)--(1.224,4.518)--(1.221,4.522)--(1.218,4.515)%
    --(1.214,4.510)--(1.210,4.523)--(1.204,4.514)--(1.202,4.514)--(1.201,4.518)%
    --(1.199,4.527)--(1.194,4.527)--(1.193,4.524)--(1.187,4.525)--(1.185,4.518)%
    --(1.179,4.521)--(1.177,4.515)--(1.175,4.516)--(1.170,4.517)--(1.170,4.517)%
    --(1.163,4.520)--(1.161,4.517)--(1.154,4.523)--(1.152,4.513)--(1.146,4.519)%
    --(1.143,4.516)--(1.137,4.524)--(1.132,4.513)--(1.127,4.520)--(1.121,4.516)%
    --(1.118,4.531)--(1.116,4.531)--(1.112,4.526)--(1.107,4.528)--(1.105,4.516)%
    --(1.103,4.514)--(1.099,4.525)--(1.094,4.521)--(1.089,4.524)--(1.089,4.525)%
    --(1.084,4.530)--(1.079,4.539)--(1.078,4.539)--(1.075,4.524)--(1.069,4.522)%
    --(1.067,4.529)--(1.060,4.526)--(1.058,4.533)--(1.056,4.535)--(1.052,4.534)%
    --(1.050,4.537)--(1.044,4.530)--(1.039,4.535)--(1.035,4.530)--(1.032,4.533)%
    --(1.028,4.525)--(1.025,4.510)--(1.023,4.512)--(1.020,4.525)--(1.017,4.532)%
    --(1.013,4.531)--(1.009,4.515)--(1.009,4.515)--(1.005,4.529)--(1.002,4.532)%
    --(0.998,4.528)--(0.994,4.536)--(0.989,4.536)--(0.988,4.536)--(0.985,4.534)%
    --(0.983,4.531)--(0.979,4.520)--(0.972,4.532)--(0.965,4.520)--(0.962,4.530)%
    --(0.955,4.530)--(0.951,4.520)--(0.944,4.532)--(0.937,4.520)--(0.933,4.532)%
    --(0.931,4.534)--(0.927,4.536)--(0.927,4.535)--(0.922,4.535)--(0.918,4.525)%
    --(0.914,4.532)--(0.908,4.527)--(0.905,4.539)--(0.901,4.541)--(0.897,4.533)%
    --(0.892,4.535)--(0.886,4.527)--(0.881,4.535)--(0.878,4.532)--(0.872,4.542)%
    --(0.867,4.534)--(0.865,4.535)--(0.859,4.525)--(0.856,4.532)--(0.855,4.533)%
    --(0.852,4.536)--(0.852,4.536)--(0.847,4.541)--(0.844,4.549)--(0.838,4.539)%
    --(0.832,4.545)--(0.827,4.534)--(0.824,4.535)--(0.817,4.525)--(0.814,4.536)%
    --(0.812,4.539)--(0.803,4.537)--(0.800,4.532)--(0.800,4.532)--(0.800,3.043)%
    --(0.800,3.043)--(0.803,3.042)--(0.803,3.034)--(0.805,3.030)--(0.810,3.035)%
    --(0.814,3.027)--(0.818,3.035)--(0.823,3.030)--(0.823,3.027)--(0.824,3.025)%
    --(0.830,3.020)--(0.832,3.022)--(0.835,3.018)--(0.840,3.024)--(0.843,3.021)%
    --(0.849,3.027)--(0.850,3.022)--(0.853,3.019)--(0.858,3.025)--(0.861,3.020)%
    --(0.863,3.021)--(0.867,3.021)--(0.870,3.031)--(0.872,3.031)--(0.876,3.028)%
    --(0.877,3.030)--(0.881,3.032)--(0.883,3.027)--(0.888,3.027)--(0.888,3.024)%
    --(0.893,3.019)--(0.894,3.020)--(0.895,3.028)--(0.901,3.030)--(0.902,3.025)%
    --(0.904,3.019)--(0.905,3.018)--(0.909,3.025)--(0.913,3.018)--(0.916,3.020)%
    --(0.919,3.018)--(0.920,3.015)--(0.926,3.014)--(0.929,3.019)--(0.932,3.020)%
    --(0.935,3.030)--(0.938,3.029)--(0.941,3.030)--(0.945,3.026)--(0.950,3.034)%
    --(0.953,3.026)--(0.954,3.025)--(0.958,3.027)--(0.962,3.025)--(0.963,3.026)%
    --(0.966,3.034)--(0.972,3.025)--(0.977,3.034)--(0.980,3.026)--(0.984,3.021)%
    --(0.986,3.021)--(0.989,3.016)--(0.991,3.017)--(0.996,3.017)--(0.998,3.020)%
    --(1.004,3.018)--(1.005,3.020)--(1.010,3.019)--(1.013,3.018)--(1.015,3.014)%
    --(1.022,3.018)--(1.023,3.022)--(1.028,3.025)--(1.031,3.018)--(1.034,3.018)%
    --(1.037,3.016)--(1.040,3.019)--(1.045,3.013)--(1.049,3.018)--(1.052,3.014)%
    --(1.057,3.019)--(1.057,3.019)--(1.062,3.014)--(1.067,3.025)--(1.068,3.025)%
    --(1.074,3.014)--(1.077,3.021)--(1.080,3.026)--(1.083,3.021)--(1.086,3.014)%
    --(1.091,3.024)--(1.095,3.019)--(1.097,3.010)--(1.104,3.020)--(1.110,3.008)%
    --(1.113,3.017)--(1.115,3.021)--(1.118,3.017)--(1.119,3.011)--(1.121,3.009)%
    --(1.125,3.010)--(1.126,3.018)--(1.127,3.019)--(1.133,3.009)--(1.134,3.013)%
    --(1.140,3.009)--(1.141,3.015)--(1.146,3.014)--(1.148,3.019)--(1.155,3.011)%
    --(1.156,3.011)--(1.161,3.008)--(1.164,3.015)--(1.170,3.011)--(1.170,3.008)%
    --(1.177,3.005)--(1.178,3.010)--(1.184,3.002)--(1.188,3.009)--(1.193,3.000)%
    --(1.197,3.002)--(1.199,2.999)--(1.204,3.011)--(1.205,3.010)--(1.212,3.004)%
    --(1.212,3.003)--(1.212,3.000)--(1.216,2.996)--(1.220,2.996)--(1.222,3.001)%
    --(1.230,2.993)--(1.232,2.999)--(1.238,2.996)--(1.241,3.007)--(1.248,3.004)%
    --(1.248,3.001)--(1.249,2.998)--(1.253,2.991)--(1.256,2.997)--(1.265,2.998)%
    --(1.266,2.996)--(1.267,2.986)--(1.274,2.988)--(1.276,2.993)--(1.283,2.988)%
    --(1.287,2.998)--(1.291,2.991)--(1.291,2.991)--(1.294,2.992)--(1.297,2.992)%
    --(1.298,2.993)--(1.302,2.992)--(1.303,2.993)--(1.305,2.990)--(1.305,2.986)%
    --(1.312,2.986)--(1.312,2.988)--(1.316,2.992)--(1.318,2.992)--(1.318,2.982)%
    --(1.319,2.978)--(1.323,2.979)--(1.325,2.984)--(1.330,2.983)--(1.330,2.984)%
    --(1.338,2.978)--(1.339,2.987)--(1.346,2.987)--(1.347,2.982)--(1.355,2.977)%
    --(1.356,2.980)--(1.357,2.983)--(1.363,2.983)--(1.365,2.980)--(1.365,2.972)%
    --(1.374,2.972)--(1.375,2.967)--(1.384,2.970)--(1.387,2.962)--(1.390,2.964)%
    --(1.396,2.967)--(1.398,2.963)--(1.403,2.964)--(1.406,2.966)--(1.409,2.955)%
    --(1.412,2.955)--(1.417,2.958)--(1.418,2.958)--(1.423,2.962)--(1.426,2.957)%
    --(1.429,2.957)--(1.430,2.953)--(1.433,2.947)--(1.437,2.952)--(1.441,2.950)%
    --(1.442,2.948)--(1.447,2.945)--(1.449,2.953)--(1.454,2.948)--(1.456,2.951)%
    --(1.460,2.952)--(1.461,2.951)--(1.464,2.941)--(1.467,2.944)--(1.470,2.944)%
    --(1.472,2.941)--(1.476,2.944)--(1.477,2.943)--(1.478,2.941)--(1.479,2.932)%
    --(1.483,2.931)--(1.485,2.938)--(1.490,2.941)--(1.491,2.931)--(1.492,2.929)%
    --(1.498,2.925)--(1.499,2.926)--(1.508,2.918)--(1.509,2.922)--(1.515,2.925)%
    --(1.517,2.923)--(1.517,2.912)--(1.521,2.909)--(1.523,2.912)--(1.524,2.914)%
    --(1.527,2.913)--(1.529,2.914)--(1.531,2.914)--(1.533,2.905)--(1.536,2.905)%
    --(1.537,2.906)--(1.542,2.897)--(1.544,2.899)--(1.548,2.898)--(1.549,2.893)%
    --(1.552,2.892)--(1.554,2.885)--(1.557,2.885)--(1.559,2.889)--(1.565,2.887)%
    --(1.566,2.877)--(1.570,2.877)--(1.571,2.877)--(1.576,2.871)--(1.579,2.878)%
    --(1.584,2.871)--(1.584,2.866)--(1.587,2.860)--(1.590,2.863)--(1.595,2.860)%
    --(1.595,2.861)--(1.602,2.856)--(1.602,2.851)--(1.604,2.847)--(1.606,2.848)%
    --(1.610,2.841)--(1.610,2.840)--(1.611,2.840)--(1.611,2.836)--(1.613,2.832)%
    --(1.615,2.831)--(1.616,2.827)--(1.620,2.827)--(1.624,2.822)--(1.626,2.828)%
    --(1.627,2.827)--(1.629,2.823)--(1.630,2.816)--(1.634,2.816)--(1.635,2.815)%
    --(1.637,2.815)--(1.641,2.806)--(1.641,2.802)--(1.643,2.799)--(1.644,2.795)%
    --(1.649,2.795)--(1.650,2.788)--(1.655,2.784)--(1.658,2.786)--(1.659,2.784)%
    --(1.660,2.783)--(1.661,2.783)--(1.665,2.778)--(1.664,2.771)--(1.664,2.768)%
    --(1.670,2.764)--(1.670,2.758)--(1.673,2.753)--(1.675,2.757)--(1.676,2.756)%
    --(1.678,2.755)--(1.680,2.748)--(1.680,2.747)--(1.682,2.746)--(1.687,2.735)%
    --(1.687,2.734)--(1.687,2.730)--(1.690,2.723)--(1.691,2.721)--(1.696,2.715)%
    --(1.696,2.713)--(1.699,2.703)--(1.703,2.703)--(1.703,2.700)--(1.704,2.697)%
    --(1.706,2.695)--(1.707,2.697)--(1.708,2.694)--(1.709,2.693)--(1.709,2.690)%
    --(1.709,2.690)--(1.709,2.689)--(1.710,2.687)--(1.710,2.686)--(1.712,2.688)%
    --(1.713,2.684)--(1.714,2.683)--(1.714,2.682)--(1.713,2.677)--(1.714,2.676)%
    --(1.717,2.677)--(1.718,2.675)--(1.719,2.674)--(1.721,2.664)--(1.725,2.665)%
    --(1.728,2.658)--(1.727,2.655)--(1.726,2.643)--(1.728,2.642)--(1.730,2.631)%
    --(1.731,2.631)--(1.736,2.625)--(1.736,2.622)--(1.739,2.615)--(1.739,2.614)%
    --(1.742,2.609)--(1.744,2.610)--(1.746,2.603)--(1.746,2.599)--(1.748,2.592)%
    --(1.752,2.593)--(1.753,2.586)--(1.752,2.578)--(1.755,2.570)--(1.759,2.569)%
    --(1.760,2.558)--(1.760,2.558)--(1.764,2.554)--(1.763,2.540)--(1.768,2.537)%
    --(1.767,2.525)--(1.774,2.522)--(1.775,2.515)--(1.771,2.507)--(1.772,2.499)%
    --(1.779,2.496)--(1.779,2.484)--(1.784,2.483)--(1.786,2.473)--(1.782,2.463)%
    --(1.783,2.459)--(1.790,2.453)--(1.787,2.438)--(1.788,2.436)--(1.795,2.432)%
    --(1.795,2.419)--(1.795,2.417)--(1.799,2.414)--(1.801,2.400)--(1.800,2.398)%
    --(1.800,2.395)--(1.803,2.385)--(1.808,2.387)--(1.810,2.380)--(1.811,2.378)%
    --(1.811,2.366)--(1.808,2.362)--(1.811,2.353)--(1.814,2.353)--(1.817,2.343)%
    --(1.817,2.338)--(1.819,2.335)--(1.817,2.325)--(1.820,2.316)--(1.823,2.318)%
    --(1.826,2.309)--(1.822,2.300)--(1.824,2.294)--(1.828,2.293)--(1.829,2.286)%
    --(1.826,2.279)--(1.828,2.272)--(1.832,2.272)--(1.830,2.255)--(1.834,2.252)%
    --(1.836,2.243)--(1.834,2.235)--(1.836,2.227)--(1.836,2.227)--(1.837,2.213)%
    --(1.840,2.212)--(1.842,2.206)--(1.841,2.197)--(1.843,2.195)--(1.844,2.194)%
    --(1.844,2.194)--(1.844,2.193)--(1.845,2.193)--(1.847,2.187)--(1.846,2.186)%
    --(1.845,2.177)--(1.850,2.172)--(1.850,2.160)--(1.851,2.159)--(1.851,2.155)%
    --(1.851,2.147)--(1.853,2.144)--(1.852,2.133)--(1.857,2.126)--(1.854,2.117)%
    --(1.853,2.112)--(1.858,2.106)--(1.861,2.101)--(1.861,2.101)--(1.864,2.091)%
    --(1.859,2.083)--(1.866,2.080)--(1.864,2.074)--(1.861,2.070)--(1.862,2.061)%
    --(1.867,2.056)--(1.868,2.051)--(1.873,2.044)--(1.872,2.034)--(1.873,2.033)%
    --(1.874,2.025)--(1.869,2.017)--(1.869,2.014)--(1.872,2.008)--(1.871,2.002)%
    --(1.874,1.997)--(1.873,1.989)--(1.874,1.984)--(1.874,1.980)--(1.878,1.978)%
    --(1.879,1.968)--(1.877,1.963)--(1.877,1.962)--(1.879,1.954)--(1.879,1.953)%
    --(1.881,1.950)--(1.881,1.950)--(1.880,1.938)--(1.885,1.932)--(1.882,1.922)%
    --(1.885,1.915)--(1.884,1.907)--(1.885,1.903)--(1.887,1.903)--(1.888,1.891)%
    --(1.891,1.891)--(1.894,1.887)--(1.894,1.884)--(1.893,1.881)--(1.889,1.875)%
    --(1.892,1.865)--(1.891,1.859)--(1.891,1.855)--(1.898,1.850)--(1.899,1.849)%
    --(1.898,1.841)--(1.894,1.836)--(1.894,1.827)--(1.895,1.824)--(1.902,1.822)%
    --(1.899,1.808)--(1.905,1.798)--(1.901,1.793)--(1.900,1.792)--(1.898,1.789)%
    --(1.897,1.784)--(1.898,1.781)--(1.902,1.777)--(1.901,1.767)--(1.902,1.763)%
    --(1.902,1.762)--(1.906,1.755)--(1.905,1.752)--(1.905,1.747)--(1.903,1.743)%
    --(1.905,1.735)--(1.903,1.731)--(1.905,1.725)--(1.907,1.721)--(1.906,1.712)%
    --(1.910,1.706)--(1.909,1.698)--(1.908,1.698)--(1.911,1.692)--(1.908,1.681)%
    --(1.911,1.675)--(1.911,1.664)--(1.912,1.662)--(1.911,1.661)--(1.919,1.651)%
    --(1.913,1.640)--(1.914,1.636)--(1.915,1.635)--(1.916,1.624)--(1.917,1.624)%
    --(1.923,1.615)--(1.923,1.614)--(1.920,1.609)--(1.921,1.601)--(1.919,1.594)%
    --(1.920,1.586)--(1.920,1.586)--(1.925,1.577)--(1.923,1.570)--(1.925,1.564)%
    --(1.922,1.553)--(1.924,1.548)--(1.924,1.540)--(1.928,1.537)--(1.930,1.526)%
    --(1.927,1.523)--(1.926,1.515)--(1.926,1.513)--(1.931,1.506)--(1.926,1.494)%
    --(1.932,1.486)--(1.932,1.482)--(1.931,1.478)--(1.930,1.475)--(1.935,1.472)%
    --(1.937,1.467)--(1.937,1.462)--(1.935,1.461)--(1.938,1.450)--(1.938,1.450)%
    --(1.937,1.440)--(1.937,1.440)--(1.937,1.440)--(1.937,1.423)--(1.938,1.422)%
    --(1.936,1.413)--(1.940,1.403)--(1.940,1.403)--(1.942,1.391)--(1.939,1.384)%
    --(1.940,1.375)--(1.944,1.374)--(1.947,1.364)--(1.941,1.355)--(1.941,1.352)%
    --(1.949,1.343)--(1.946,1.333)--(1.952,1.322)--(1.951,1.317)--(1.953,1.309)%
    --(1.947,1.297)--(1.954,1.290)--(1.955,1.287)--(1.950,1.278)--(1.950,1.272)%
    --(1.948,1.266)--(1.947,1.265)--(1.953,1.254)--(1.950,1.245)--(1.950,1.245)%
    --(1.956,1.239)--(1.955,1.229)--(1.957,1.227)--(1.955,1.218)--(1.953,1.216)%
    --(1.954,1.211)--(1.956,1.209)--(1.957,1.198)--(1.954,1.193)--(1.956,1.184)%
    --(1.962,1.183)--(1.960,1.168)--(1.959,1.168)--(1.956,1.158)--(1.961,1.150)%
    --(1.957,1.139)--(1.964,1.129)--(1.964,1.125)--(1.962,1.121)--(1.965,1.107)%
    --(1.966,1.107)--(1.968,1.097)--(1.965,1.091)--(1.966,1.083)--(1.969,1.081)%
    --(1.971,1.072)--(1.969,1.068)--(1.971,1.057)--(1.968,1.053)--(1.966,1.051)%
    --(1.969,1.040)--(1.970,1.040)--(1.972,1.037)--(1.968,1.025)--(1.970,1.022)%
    --(1.973,1.021)--(1.975,1.012)--(1.975,1.011)--(1.972,1.004)--(1.972,0.993)%
    --(1.975,0.989)--(1.973,0.975)--(1.975,0.969)--(1.975,0.966)--(1.972,0.954)%
    --(1.975,0.948)--(1.974,0.938)--(1.978,0.932)--(1.978,0.927)--(1.981,0.920)%
    --(1.981,0.908)--(1.978,0.900)--(3.119,0.900)--(3.119,5.489)--(2.012,5.489)%
    --(2.011,5.486)--(2.010,5.482)--(2.010,5.479)--(2.008,5.473)--(2.011,5.464)%
    --(2.010,5.459)--(2.001,5.456)--(2.007,5.444)--(2.006,5.437)--(2.011,5.428)%
    --(2.006,5.419)--(2.005,5.416)--(2.003,5.414)--(2.003,5.404)--(2.007,5.399)%
    --(2.005,5.392)--(2.007,5.383)--(2.006,5.381)--(2.007,5.373)--(2.006,5.370)%
    --(2.009,5.361)--(2.005,5.353)--(2.006,5.347)--(2.004,5.343)--(2.006,5.331)%
    --(2.005,5.330)--(2.003,5.329)--(2.001,5.327)--(2.000,5.324)--(2.001,5.320)%
    --(2.003,5.316)--(2.007,5.314)--(2.010,5.310)--(2.001,5.298)--(2.005,5.286)%
    --(2.003,5.279)--(2.004,5.273)--(2.004,5.269)--(2.000,5.264)--(2.001,5.253)%
    --(1.998,5.248)--(2.000,5.236)--(1.998,5.231)--(1.998,5.224)--(1.998,5.220)%
    --(2.002,5.212)--(1.998,5.201)--(1.999,5.199)--(1.996,5.189)--(1.998,5.182)%
    --(1.997,5.175)--(1.999,5.168)--(1.996,5.161)--(1.998,5.153)--(1.995,5.146)%
    --(1.993,5.144)--(1.992,5.136)--(1.998,5.132)--(1.999,5.122)--(1.995,5.118)%
    --(1.995,5.109)--(1.998,5.106)--(1.999,5.098)--(1.997,5.094)--(1.998,5.083)%
    --(1.995,5.081)--(1.994,5.080)--(1.993,5.075)--(1.996,5.068)--(1.995,5.061)%
    --(1.998,5.054)--(1.996,5.047)--(1.996,5.046)--(1.997,5.038)--(1.993,5.033)%
    --(1.991,5.025)--(1.995,5.021)--(1.993,5.007)--(1.993,5.007)--(1.993,5.000)%
    --(1.988,4.995)--(1.988,4.991)--(1.988,4.989)--(1.991,4.977)--(1.991,4.977)%
    --(1.992,4.964)--(1.990,4.962)--(1.988,4.960)--(1.991,4.949)--(1.990,4.946)%
    --(1.991,4.943)--(1.987,4.935)--(1.989,4.929)--(1.986,4.921)--(1.988,4.916)%
    --(1.991,4.915)--(1.992,4.907)--(1.987,4.897)--(1.990,4.891)--(1.987,4.874)%
    --(1.990,4.870)--(1.991,4.864)--(1.987,4.853)--(1.988,4.848)--(1.986,4.839)%
    --(1.986,4.836)--(1.984,4.829)--(1.986,4.820)--(1.986,4.820)--(1.988,4.813)%
    --(1.984,4.808)--(1.985,4.798)--(1.981,4.793)--(1.983,4.785)--(1.980,4.778)%
    --(1.982,4.772)--(1.983,4.766)--(1.980,4.760)--(1.981,4.756)--(1.983,4.753)%
    --(1.982,4.738)--(1.979,4.736)--(1.979,4.726)--(1.982,4.721)--(1.981,4.713)%
    --(1.981,4.713)--(1.978,4.711)--(1.978,4.698)--(1.979,4.697)--(1.980,4.684)%
    --(1.980,4.684)--(1.980,4.684)--(1.979,4.670)--(1.977,4.668)--(1.976,4.664)%
    --(1.977,4.651)--(1.976,4.649)--(1.979,4.637)--(1.978,4.634)--(1.981,4.627)%
    --(1.974,4.616)--(1.974,4.613)--(1.973,4.607)--(1.976,4.597)--(1.973,4.588)%
    --(1.975,4.579)--(1.972,4.571)--(1.975,4.559)--(1.975,4.557)--(1.974,4.557)%
    --(1.972,4.544)--(1.973,4.536)--(1.972,4.535)--(1.970,4.529)--(1.973,4.519)%
    --(1.971,4.513)--(1.973,4.505)--(1.972,4.501)--(1.972,4.491)--(1.971,4.489)%
    --(1.971,4.477)--(1.971,4.477)--(1.969,4.468)--(1.968,4.467)--(1.967,4.456)%
    --(1.971,4.454)--(1.972,4.444)--(1.968,4.438)--(1.971,4.428)--(1.968,4.420)%
    --(1.969,4.412)--(1.968,4.408)--(1.966,4.407)--(1.965,4.404)--(1.964,4.397)%
    --(1.966,4.390)--(1.965,4.388)--(1.965,4.385)--(1.967,4.376)--(1.967,4.375)%
    --(1.968,4.370)--(1.964,4.359)--(1.965,4.354)--(1.963,4.346)--(1.963,4.343)%
    --(1.963,4.336)--(1.963,4.334)--(1.964,4.330)--(1.963,4.320)--(1.964,4.310)%
    --(1.963,4.310)--(1.961,4.299)--(1.961,4.297)--(1.958,4.291)--(1.958,4.284)%
    --(1.958,4.284)--(1.962,4.275)--(1.959,4.267)--(1.959,4.267)--(1.958,4.262)%
    --(1.960,4.250)--(1.961,4.249)--(1.960,4.239)--(1.959,4.238)--(1.955,4.231)%
    --(1.955,4.227)--(1.958,4.223)--(1.954,4.211)--(1.957,4.205)--(1.957,4.202)%
    --(1.953,4.195)--(1.956,4.181)--(1.954,4.174)--(1.953,4.174)--(1.950,4.164)%
    --(1.953,4.155)--(1.950,4.150)--(1.949,4.145)--(1.948,4.145)--(1.948,4.144)%
    --(1.952,4.135)--(1.952,4.129)--(1.949,4.128)--(1.948,4.123)--(1.946,4.120)%
    --(1.945,4.117)--(1.950,4.108)--(1.949,4.108)--(1.949,4.108)--(1.946,4.096)%
    --(1.946,4.096)--(1.948,4.082)--(1.947,4.081)--(1.947,4.080)--(1.945,4.075)%
    --(1.948,4.066)--(1.946,4.064)--(1.945,4.060)--(1.946,4.052)--(1.946,4.052)%
    --(1.944,4.051)--(1.943,4.050)--(1.943,4.041)--(1.945,4.037)--(1.941,4.027)%
    --(1.943,4.024)--(1.942,4.011)--(1.940,4.009)--(1.941,3.998)--(1.940,3.994)%
    --(1.941,3.985)--(1.941,3.980)--(1.938,3.978)--(1.937,3.964)--(1.938,3.962)%
    --(1.937,3.947)--(1.938,3.946)--(1.935,3.932)--(1.935,3.932)--(1.933,3.921)%
    --(1.934,3.920)--(1.933,3.910)--(1.931,3.910)--(1.932,3.902)--(1.931,3.900)%
    --(1.931,3.900)--(1.930,3.893)--(1.930,3.892)--(1.930,3.891)--(1.930,3.891)%
    --(1.930,3.889)--(1.929,3.885)--(1.929,3.885)--(1.928,3.884)--(1.928,3.883)%
    --(1.927,3.882)--(1.927,3.881)--(1.928,3.880)--(1.927,3.879)--(1.926,3.881)%
    --(1.926,3.881)--(1.926,3.881)--(1.926,3.884)--(1.926,3.885)--(1.925,3.887)%
    --(1.926,3.891)--(1.926,3.892)--(1.927,3.893)--(1.927,3.900)--(1.927,3.901)%
    --(1.927,3.907)--(1.928,3.910)--(1.926,3.914)--(1.926,3.924)--(1.926,3.924)%
    --(1.924,3.931)--(1.925,3.941)--(1.925,3.943)--(1.927,3.947)--(1.924,3.954)%
    --(1.924,3.955)--(1.926,3.964)--(1.927,3.964)--(1.925,3.974)--(1.925,3.974)%
    --(1.926,3.977)--(1.924,3.986)--(1.926,3.990)--(1.924,3.996)--(1.927,4.004)%
    --(1.924,4.014)--(1.927,4.018)--(1.926,4.034)--(1.925,4.035)--(1.923,4.037)%
    --(1.923,4.038)--(1.926,4.046)--(1.924,4.055)--(1.926,4.058)--(1.922,4.072)%
    --(1.925,4.077)--(1.925,4.077)--(1.922,4.098)--(1.924,4.100)--(1.923,4.105)%
    --(1.924,4.117)--(1.925,4.117)--(1.925,4.124)--(1.924,4.126)--(1.926,4.137)%
    --(1.924,4.139)--(1.923,4.146)--(1.923,4.147)--(1.924,4.157)--(1.923,4.159)%
    --(1.923,4.164)--(1.924,4.174)--(1.920,4.177)--(1.919,4.185)--(1.923,4.191)%
    --(1.922,4.197)--(1.921,4.198)--(1.919,4.207)--(1.921,4.211)--(1.921,4.215)%
    --(1.923,4.220)--(1.921,4.226)--(1.922,4.238)--(1.920,4.239)--(1.918,4.244)%
    --(1.916,4.247)--(1.918,4.263)--(1.917,4.265)--(1.921,4.275)--(1.920,4.276)%
    --(1.918,4.281)--(1.917,4.281)--(1.918,4.291)--(1.916,4.292)--(1.916,4.298)%
    --(1.915,4.306)--(1.917,4.309)--(1.913,4.318)--(1.913,4.319)--(1.915,4.327)%
    --(1.913,4.333)--(1.916,4.341)--(1.915,4.345)--(1.914,4.348)--(1.913,4.349)%
    --(1.912,4.351)--(1.915,4.361)--(1.913,4.364)--(1.912,4.372)--(1.911,4.373)%
    --(1.910,4.382)--(1.914,4.389)--(1.914,4.395)--(1.911,4.399)--(1.911,4.400)%
    --(1.912,4.407)--(1.911,4.413)--(1.911,4.418)--(1.911,4.420)--(1.908,4.430)%
    --(1.909,4.435)--(1.911,4.438)--(1.910,4.447)--(1.912,4.453)--(1.910,4.461)%
    --(1.909,4.462)--(1.909,4.463)--(1.907,4.470)--(1.908,4.477)--(1.906,4.482)%
    --(1.907,4.493)--(1.904,4.499)--(1.905,4.507)--(1.903,4.515)--(1.904,4.520)%
    --(1.899,4.533)--(1.898,4.534)--(1.901,4.544)--(1.903,4.549)--(1.899,4.560)%
    --(1.894,4.560)--(1.893,4.558)--(1.887,4.560)--(1.880,4.552)--(1.878,4.565)%
    --(1.874,4.566)--(1.871,4.562)--(1.867,4.566)--(1.863,4.565)--(1.861,4.552)%
    --(1.853,4.561)--(1.851,4.559)--(1.850,4.559)--(1.843,4.568)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{0.00}
\draw[gp path] (1.840,4.563)--(1.835,4.564)--(1.832,4.558)--(1.830,4.558)--(1.827,4.563)%
  --(1.822,4.557)--(1.818,4.561)--(1.814,4.554)--(1.812,4.550)--(1.809,4.554)--(1.805,4.559)%
  --(1.802,4.557)--(1.798,4.560)--(1.793,4.552)--(1.789,4.560)--(1.785,4.553)--(1.780,4.556)%
  --(1.779,4.555)--(1.777,4.552)--(1.776,4.543)--(1.772,4.541)--(1.769,4.561)--(1.765,4.559)%
  --(1.764,4.547)--(1.761,4.543)--(1.756,4.545)--(1.754,4.541)--(1.750,4.546)--(1.745,4.542)%
  --(1.743,4.550)--(1.741,4.552)--(1.738,4.549)--(1.733,4.553)--(1.730,4.550)--(1.728,4.552)%
  --(1.726,4.547)--(1.723,4.542)--(1.720,4.543)--(1.716,4.553)--(1.713,4.544)--(1.708,4.543)%
  --(1.706,4.548)--(1.701,4.548)--(1.700,4.541)--(1.692,4.548)--(1.691,4.546)--(1.691,4.539)%
  --(1.683,4.535)--(1.683,4.532)--(1.678,4.533)--(1.673,4.545)--(1.668,4.532)--(1.664,4.534)%
  --(1.663,4.540)--(1.660,4.542)--(1.658,4.531)--(1.652,4.533)--(1.652,4.536)--(1.646,4.544)%
  --(1.642,4.539)--(1.642,4.537)--(1.641,4.530)--(1.634,4.533)--(1.633,4.535)--(1.629,4.537)%
  --(1.626,4.532)--(1.625,4.530)--(1.622,4.537)--(1.617,4.533)--(1.614,4.539)--(1.611,4.533)%
  --(1.607,4.533)--(1.604,4.528)--(1.600,4.540)--(1.599,4.540)--(1.592,4.529)--(1.589,4.539)%
  --(1.582,4.525)--(1.579,4.533)--(1.572,4.529)--(1.570,4.535)--(1.565,4.535)--(1.563,4.531)%
  --(1.556,4.533)--(1.551,4.517)--(1.546,4.532)--(1.545,4.533)--(1.542,4.533)--(1.538,4.524)%
  --(1.534,4.532)--(1.530,4.532)--(1.530,4.533)--(1.522,4.533)--(1.518,4.525)--(1.513,4.534)%
  --(1.507,4.525)--(1.503,4.534)--(1.499,4.533)--(1.497,4.521)--(1.490,4.524)--(1.488,4.521)%
  --(1.485,4.510)--(1.477,4.518)--(1.476,4.525)--(1.466,4.536)--(1.464,4.521)--(1.463,4.519)%
  --(1.460,4.516)--(1.458,4.518)--(1.454,4.526)--(1.451,4.522)--(1.446,4.524)--(1.446,4.525)%
  --(1.440,4.523)--(1.436,4.528)--(1.434,4.527)--(1.427,4.533)--(1.427,4.532)--(1.424,4.519)%
  --(1.418,4.520)--(1.417,4.519)--(1.413,4.525)--(1.410,4.526)--(1.408,4.521)--(1.398,4.527)%
  --(1.397,4.522)--(1.393,4.511)--(1.392,4.511)--(1.388,4.519)--(1.384,4.529)--(1.381,4.528)%
  --(1.375,4.531)--(1.369,4.527)--(1.367,4.528)--(1.360,4.513)--(1.354,4.517)--(1.350,4.511)%
  --(1.344,4.516)--(1.341,4.512)--(1.337,4.515)--(1.333,4.525)--(1.329,4.517)--(1.325,4.518)%
  --(1.321,4.517)--(1.320,4.518)--(1.316,4.516)--(1.311,4.530)--(1.306,4.524)--(1.301,4.526)%
  --(1.298,4.517)--(1.296,4.516)--(1.291,4.521)--(1.290,4.531)--(1.283,4.526)--(1.282,4.518)%
  --(1.275,4.518)--(1.273,4.526)--(1.267,4.531)--(1.265,4.519)--(1.263,4.514)--(1.258,4.517)%
  --(1.255,4.520)--(1.252,4.514)--(1.248,4.512)--(1.244,4.517)--(1.240,4.514)--(1.238,4.517)%
  --(1.232,4.524)--(1.230,4.517)--(1.224,4.518)--(1.221,4.522)--(1.218,4.515)--(1.214,4.510)%
  --(1.210,4.523)--(1.204,4.514)--(1.202,4.514)--(1.201,4.518)--(1.199,4.527)--(1.194,4.527)%
  --(1.193,4.524)--(1.187,4.525)--(1.185,4.518)--(1.179,4.521)--(1.177,4.515)--(1.175,4.516)%
  --(1.170,4.517)--(1.163,4.520)--(1.161,4.517)--(1.154,4.523)--(1.152,4.513)--(1.146,4.519)%
  --(1.143,4.516)--(1.137,4.524)--(1.132,4.513)--(1.127,4.520)--(1.121,4.516)--(1.118,4.531)%
  --(1.116,4.531)--(1.112,4.526)--(1.107,4.528)--(1.105,4.516)--(1.103,4.514)--(1.099,4.525)%
  --(1.094,4.521)--(1.089,4.524)--(1.089,4.525)--(1.084,4.530)--(1.079,4.539)--(1.078,4.539)%
  --(1.075,4.524)--(1.069,4.522)--(1.067,4.529)--(1.060,4.526)--(1.058,4.533)--(1.056,4.535)%
  --(1.052,4.534)--(1.050,4.537)--(1.044,4.530)--(1.039,4.535)--(1.035,4.530)--(1.032,4.533)%
  --(1.028,4.525)--(1.025,4.510)--(1.023,4.512)--(1.020,4.525)--(1.017,4.532)--(1.013,4.531)%
  --(1.009,4.515)--(1.005,4.529)--(1.002,4.532)--(0.998,4.528)--(0.994,4.536)--(0.989,4.536)%
  --(0.988,4.536)--(0.985,4.534)--(0.983,4.531)--(0.979,4.520)--(0.972,4.532)--(0.965,4.520)%
  --(0.962,4.530)--(0.955,4.530)--(0.951,4.520)--(0.944,4.532)--(0.937,4.520)--(0.933,4.532)%
  --(0.931,4.534)--(0.927,4.536)--(0.927,4.535)--(0.922,4.535)--(0.918,4.525)--(0.914,4.532)%
  --(0.908,4.527)--(0.905,4.539)--(0.901,4.541)--(0.897,4.533)--(0.892,4.535)--(0.886,4.527)%
  --(0.881,4.535)--(0.878,4.532)--(0.872,4.542)--(0.867,4.534)--(0.865,4.535)--(0.859,4.525)%
  --(0.856,4.532)--(0.855,4.533)--(0.852,4.536)--(0.847,4.541)--(0.844,4.549)--(0.838,4.539)%
  --(0.832,4.545)--(0.827,4.534)--(0.824,4.535)--(0.817,4.525)--(0.814,4.536)--(0.812,4.539)%
  --(0.803,4.537)--(0.800,4.532);
\draw[gp path] (0.800,3.043)--(0.803,3.042)--(0.803,3.034)--(0.805,3.030)--(0.810,3.035)%
  --(0.814,3.027)--(0.818,3.035)--(0.823,3.030)--(0.823,3.027)--(0.824,3.025)--(0.830,3.020)%
  --(0.832,3.022)--(0.835,3.018)--(0.840,3.024)--(0.843,3.021)--(0.849,3.027)--(0.850,3.022)%
  --(0.853,3.019)--(0.858,3.025)--(0.861,3.020)--(0.863,3.021)--(0.867,3.021)--(0.870,3.031)%
  --(0.872,3.031)--(0.876,3.028)--(0.877,3.030)--(0.881,3.032)--(0.883,3.027)--(0.888,3.027)%
  --(0.888,3.024)--(0.893,3.019)--(0.894,3.020)--(0.895,3.028)--(0.901,3.030)--(0.902,3.025)%
  --(0.904,3.019)--(0.905,3.018)--(0.909,3.025)--(0.913,3.018)--(0.916,3.020)--(0.919,3.018)%
  --(0.920,3.015)--(0.926,3.014)--(0.929,3.019)--(0.932,3.020)--(0.935,3.030)--(0.938,3.029)%
  --(0.941,3.030)--(0.945,3.026)--(0.950,3.034)--(0.953,3.026)--(0.954,3.025)--(0.958,3.027)%
  --(0.962,3.025)--(0.963,3.026)--(0.966,3.034)--(0.972,3.025)--(0.977,3.034)--(0.980,3.026)%
  --(0.984,3.021)--(0.986,3.021)--(0.989,3.016)--(0.991,3.017)--(0.996,3.017)--(0.998,3.020)%
  --(1.004,3.018)--(1.005,3.020)--(1.010,3.019)--(1.013,3.018)--(1.015,3.014)--(1.022,3.018)%
  --(1.023,3.022)--(1.028,3.025)--(1.031,3.018)--(1.034,3.018)--(1.037,3.016)--(1.040,3.019)%
  --(1.045,3.013)--(1.049,3.018)--(1.052,3.014)--(1.057,3.019)--(1.062,3.014)--(1.067,3.025)%
  --(1.068,3.025)--(1.074,3.014)--(1.077,3.021)--(1.080,3.026)--(1.083,3.021)--(1.086,3.014)%
  --(1.091,3.024)--(1.095,3.019)--(1.097,3.010)--(1.104,3.020)--(1.110,3.008)--(1.113,3.017)%
  --(1.115,3.021)--(1.118,3.017)--(1.119,3.011)--(1.121,3.009)--(1.125,3.010)--(1.126,3.018)%
  --(1.127,3.019)--(1.133,3.009)--(1.134,3.013)--(1.140,3.009)--(1.141,3.015)--(1.146,3.014)%
  --(1.148,3.019)--(1.155,3.011)--(1.156,3.011)--(1.161,3.008)--(1.164,3.015)--(1.170,3.011)%
  --(1.170,3.008)--(1.177,3.005)--(1.178,3.010)--(1.184,3.002)--(1.188,3.009)--(1.193,3.000)%
  --(1.197,3.002)--(1.199,2.999)--(1.204,3.011)--(1.205,3.010)--(1.212,3.004)--(1.212,3.003)%
  --(1.212,3.000)--(1.216,2.996)--(1.220,2.996)--(1.222,3.001)--(1.230,2.993)--(1.232,2.999)%
  --(1.238,2.996)--(1.241,3.007)--(1.248,3.004)--(1.248,3.001)--(1.249,2.998)--(1.253,2.991)%
  --(1.256,2.997)--(1.265,2.998)--(1.266,2.996)--(1.267,2.986)--(1.274,2.988)--(1.276,2.993)%
  --(1.283,2.988)--(1.287,2.998)--(1.291,2.991)--(1.294,2.992)--(1.297,2.992)--(1.298,2.993)%
  --(1.302,2.992)--(1.303,2.993)--(1.305,2.990)--(1.305,2.986)--(1.312,2.986)--(1.312,2.988)%
  --(1.316,2.992)--(1.318,2.992)--(1.318,2.982)--(1.319,2.978)--(1.323,2.979)--(1.325,2.984)%
  --(1.330,2.983)--(1.330,2.984)--(1.338,2.978)--(1.339,2.987)--(1.346,2.987)--(1.347,2.982)%
  --(1.355,2.977)--(1.356,2.980)--(1.357,2.983)--(1.363,2.983)--(1.365,2.980)--(1.365,2.972)%
  --(1.374,2.972)--(1.375,2.967)--(1.384,2.970)--(1.387,2.962)--(1.390,2.964)--(1.396,2.967)%
  --(1.398,2.963)--(1.403,2.964)--(1.406,2.966)--(1.409,2.955)--(1.412,2.955)--(1.417,2.958)%
  --(1.418,2.958)--(1.423,2.962)--(1.426,2.957)--(1.429,2.957)--(1.430,2.953)--(1.433,2.947)%
  --(1.437,2.952)--(1.441,2.950)--(1.442,2.948)--(1.447,2.945)--(1.449,2.953)--(1.454,2.948)%
  --(1.456,2.951)--(1.460,2.952)--(1.461,2.951)--(1.464,2.941)--(1.467,2.944)--(1.470,2.944)%
  --(1.472,2.941)--(1.476,2.944)--(1.477,2.943)--(1.478,2.941)--(1.479,2.932)--(1.483,2.931)%
  --(1.485,2.938)--(1.490,2.941)--(1.491,2.931)--(1.492,2.929)--(1.498,2.925)--(1.499,2.926)%
  --(1.508,2.918)--(1.509,2.922)--(1.515,2.925)--(1.517,2.923)--(1.517,2.912)--(1.521,2.909)%
  --(1.523,2.912)--(1.524,2.914)--(1.527,2.913)--(1.529,2.914)--(1.531,2.914)--(1.533,2.905)%
  --(1.536,2.905)--(1.537,2.906)--(1.542,2.897)--(1.544,2.899)--(1.548,2.898)--(1.549,2.893)%
  --(1.552,2.892)--(1.554,2.885)--(1.557,2.885)--(1.559,2.889)--(1.565,2.887)--(1.566,2.877)%
  --(1.570,2.877)--(1.571,2.877)--(1.576,2.871)--(1.579,2.878)--(1.584,2.871)--(1.584,2.866)%
  --(1.587,2.860)--(1.590,2.863)--(1.595,2.860)--(1.595,2.861)--(1.602,2.856)--(1.602,2.851)%
  --(1.604,2.847)--(1.606,2.848)--(1.610,2.841)--(1.610,2.840)--(1.611,2.840)--(1.611,2.836)%
  --(1.613,2.832)--(1.615,2.831)--(1.616,2.827)--(1.620,2.827)--(1.624,2.822)--(1.626,2.828)%
  --(1.627,2.827)--(1.629,2.823)--(1.630,2.816)--(1.634,2.816)--(1.635,2.815)--(1.637,2.815)%
  --(1.641,2.806)--(1.641,2.802)--(1.643,2.799)--(1.644,2.795)--(1.649,2.795)--(1.650,2.788)%
  --(1.655,2.784)--(1.658,2.786)--(1.659,2.784)--(1.660,2.783)--(1.661,2.783)--(1.665,2.778)%
  --(1.664,2.771)--(1.664,2.768)--(1.670,2.764)--(1.670,2.758)--(1.673,2.753)--(1.675,2.757)%
  --(1.676,2.756)--(1.678,2.755)--(1.680,2.748)--(1.680,2.747)--(1.682,2.746)--(1.687,2.735)%
  --(1.687,2.734)--(1.687,2.730)--(1.690,2.723)--(1.691,2.721)--(1.696,2.715)--(1.696,2.713)%
  --(1.699,2.703)--(1.703,2.703)--(1.703,2.700)--(1.704,2.697)--(1.706,2.695)--(1.707,2.697)%
  --(1.708,2.694)--(1.709,2.693)--(1.709,2.690)--(1.709,2.689)--(1.710,2.687)--(1.710,2.686)%
  --(1.712,2.688)--(1.713,2.684)--(1.714,2.683)--(1.714,2.682)--(1.713,2.677)--(1.714,2.676)%
  --(1.717,2.677)--(1.718,2.675)--(1.719,2.674)--(1.721,2.664)--(1.725,2.665)--(1.728,2.658)%
  --(1.727,2.655)--(1.726,2.643)--(1.728,2.642)--(1.730,2.631)--(1.731,2.631)--(1.736,2.625)%
  --(1.736,2.622)--(1.739,2.615)--(1.739,2.614)--(1.742,2.609)--(1.744,2.610)--(1.746,2.603)%
  --(1.746,2.599)--(1.748,2.592)--(1.752,2.593)--(1.753,2.586)--(1.752,2.578)--(1.755,2.570)%
  --(1.759,2.569)--(1.760,2.558)--(1.764,2.554)--(1.763,2.540)--(1.768,2.537)--(1.767,2.525)%
  --(1.774,2.522)--(1.775,2.515)--(1.771,2.507)--(1.772,2.499)--(1.779,2.496)--(1.779,2.484)%
  --(1.784,2.483)--(1.786,2.473)--(1.782,2.463)--(1.783,2.459)--(1.790,2.453)--(1.787,2.438)%
  --(1.788,2.436)--(1.795,2.432)--(1.795,2.419)--(1.795,2.417)--(1.799,2.414)--(1.801,2.400)%
  --(1.800,2.398)--(1.800,2.395)--(1.803,2.385)--(1.808,2.387)--(1.810,2.380)--(1.811,2.378)%
  --(1.811,2.366)--(1.808,2.362)--(1.811,2.353)--(1.814,2.353)--(1.817,2.343)--(1.817,2.338)%
  --(1.819,2.335)--(1.817,2.325)--(1.820,2.316)--(1.823,2.318)--(1.826,2.309)--(1.822,2.300)%
  --(1.824,2.294)--(1.828,2.293)--(1.829,2.286)--(1.826,2.279)--(1.828,2.272)--(1.832,2.272)%
  --(1.830,2.255)--(1.834,2.252)--(1.836,2.243)--(1.834,2.235)--(1.836,2.227)--(1.837,2.213)%
  --(1.840,2.212)--(1.842,2.206)--(1.841,2.197)--(1.843,2.195)--(1.844,2.194)--(1.844,2.193)%
  --(1.845,2.193)--(1.847,2.187)--(1.846,2.186)--(1.845,2.177)--(1.850,2.172)--(1.850,2.160)%
  --(1.851,2.159)--(1.851,2.155)--(1.851,2.147)--(1.853,2.144)--(1.852,2.133)--(1.857,2.126)%
  --(1.854,2.117)--(1.853,2.112)--(1.858,2.106)--(1.861,2.101)--(1.864,2.091)--(1.859,2.083)%
  --(1.866,2.080)--(1.864,2.074)--(1.861,2.070)--(1.862,2.061)--(1.867,2.056)--(1.868,2.051)%
  --(1.873,2.044)--(1.872,2.034)--(1.873,2.033)--(1.874,2.025)--(1.869,2.017)--(1.869,2.014)%
  --(1.872,2.008)--(1.871,2.002)--(1.874,1.997)--(1.873,1.989)--(1.874,1.984)--(1.874,1.980)%
  --(1.878,1.978)--(1.879,1.968)--(1.877,1.963)--(1.877,1.962)--(1.879,1.954)--(1.879,1.953)%
  --(1.881,1.950)--(1.880,1.938)--(1.885,1.932)--(1.882,1.922)--(1.885,1.915)--(1.884,1.907)%
  --(1.885,1.903)--(1.887,1.903)--(1.888,1.891)--(1.891,1.891)--(1.894,1.887)--(1.894,1.884)%
  --(1.893,1.881)--(1.889,1.875)--(1.892,1.865)--(1.891,1.859)--(1.891,1.855)--(1.898,1.850)%
  --(1.899,1.849)--(1.898,1.841)--(1.894,1.836)--(1.894,1.827)--(1.895,1.824)--(1.902,1.822)%
  --(1.899,1.808)--(1.905,1.798)--(1.901,1.793)--(1.900,1.792)--(1.898,1.789)--(1.897,1.784)%
  --(1.898,1.781)--(1.902,1.777)--(1.901,1.767)--(1.902,1.763)--(1.902,1.762)--(1.906,1.755)%
  --(1.905,1.752)--(1.905,1.747)--(1.903,1.743)--(1.905,1.735)--(1.903,1.731)--(1.905,1.725)%
  --(1.907,1.721)--(1.906,1.712)--(1.910,1.706)--(1.909,1.698)--(1.908,1.698)--(1.911,1.692)%
  --(1.908,1.681)--(1.911,1.675)--(1.911,1.664)--(1.912,1.662)--(1.911,1.661)--(1.919,1.651)%
  --(1.913,1.640)--(1.914,1.636)--(1.915,1.635)--(1.916,1.624)--(1.917,1.624)--(1.923,1.615)%
  --(1.923,1.614)--(1.920,1.609)--(1.921,1.601)--(1.919,1.594)--(1.920,1.586)--(1.925,1.577)%
  --(1.923,1.570)--(1.925,1.564)--(1.922,1.553)--(1.924,1.548)--(1.924,1.540)--(1.928,1.537)%
  --(1.930,1.526)--(1.927,1.523)--(1.926,1.515)--(1.926,1.513)--(1.931,1.506)--(1.926,1.494)%
  --(1.932,1.486)--(1.932,1.482)--(1.931,1.478)--(1.930,1.475)--(1.935,1.472)--(1.937,1.467)%
  --(1.937,1.462)--(1.935,1.461)--(1.938,1.450)--(1.937,1.440)--(1.937,1.423)--(1.938,1.422)%
  --(1.936,1.413)--(1.940,1.403)--(1.942,1.391)--(1.939,1.384)--(1.940,1.375)--(1.944,1.374)%
  --(1.947,1.364)--(1.941,1.355)--(1.941,1.352)--(1.949,1.343)--(1.946,1.333)--(1.952,1.322)%
  --(1.951,1.317)--(1.953,1.309)--(1.947,1.297)--(1.954,1.290)--(1.955,1.287)--(1.950,1.278)%
  --(1.950,1.272)--(1.948,1.266)--(1.947,1.265)--(1.953,1.254)--(1.950,1.245)--(1.956,1.239)%
  --(1.955,1.229)--(1.957,1.227)--(1.955,1.218)--(1.953,1.216)--(1.954,1.211)--(1.956,1.209)%
  --(1.957,1.198)--(1.954,1.193)--(1.956,1.184)--(1.962,1.183)--(1.960,1.168)--(1.959,1.168)%
  --(1.956,1.158)--(1.961,1.150)--(1.957,1.139)--(1.964,1.129)--(1.964,1.125)--(1.962,1.121)%
  --(1.965,1.107)--(1.966,1.107)--(1.968,1.097)--(1.965,1.091)--(1.966,1.083)--(1.969,1.081)%
  --(1.971,1.072)--(1.969,1.068)--(1.971,1.057)--(1.968,1.053)--(1.966,1.051)--(1.969,1.040)%
  --(1.970,1.040)--(1.972,1.037)--(1.968,1.025)--(1.970,1.022)--(1.973,1.021)--(1.975,1.012)%
  --(1.975,1.011)--(1.972,1.004)--(1.972,0.993)--(1.975,0.989)--(1.973,0.975)--(1.975,0.969)%
  --(1.975,0.966)--(1.972,0.954)--(1.975,0.948)--(1.974,0.938)--(1.978,0.932)--(1.978,0.927)%
  --(1.981,0.920)--(1.981,0.908)--(1.977,0.900);
\draw[gp path] (2.011,5.489)--(2.011,5.486)--(2.010,5.482)--(2.010,5.479)--(2.008,5.473)%
  --(2.011,5.464)--(2.010,5.459)--(2.001,5.456)--(2.007,5.444)--(2.006,5.437)--(2.011,5.428)%
  --(2.006,5.419)--(2.005,5.416)--(2.003,5.414)--(2.003,5.404)--(2.007,5.399)--(2.005,5.392)%
  --(2.007,5.383)--(2.006,5.381)--(2.007,5.373)--(2.006,5.370)--(2.009,5.361)--(2.005,5.353)%
  --(2.006,5.347)--(2.004,5.343)--(2.006,5.331)--(2.005,5.330)--(2.003,5.329)--(2.001,5.327)%
  --(2.000,5.324)--(2.001,5.320)--(2.003,5.316)--(2.007,5.314)--(2.010,5.310)--(2.001,5.298)%
  --(2.005,5.286)--(2.003,5.279)--(2.004,5.273)--(2.004,5.269)--(2.000,5.264)--(2.001,5.253)%
  --(1.998,5.248)--(2.000,5.236)--(1.998,5.231)--(1.998,5.224)--(1.998,5.220)--(2.002,5.212)%
  --(1.998,5.201)--(1.999,5.199)--(1.996,5.189)--(1.998,5.182)--(1.997,5.175)--(1.999,5.168)%
  --(1.996,5.161)--(1.998,5.153)--(1.995,5.146)--(1.993,5.144)--(1.992,5.136)--(1.998,5.132)%
  --(1.999,5.122)--(1.995,5.118)--(1.995,5.109)--(1.998,5.106)--(1.999,5.098)--(1.997,5.094)%
  --(1.998,5.083)--(1.995,5.081)--(1.994,5.080)--(1.993,5.075)--(1.996,5.068)--(1.995,5.061)%
  --(1.998,5.054)--(1.996,5.047)--(1.996,5.046)--(1.997,5.038)--(1.993,5.033)--(1.991,5.025)%
  --(1.995,5.021)--(1.993,5.007)--(1.993,5.000)--(1.988,4.995)--(1.988,4.991)--(1.988,4.989)%
  --(1.991,4.977)--(1.992,4.964)--(1.990,4.962)--(1.988,4.960)--(1.991,4.949)--(1.990,4.946)%
  --(1.991,4.943)--(1.987,4.935)--(1.989,4.929)--(1.986,4.921)--(1.988,4.916)--(1.991,4.915)%
  --(1.992,4.907)--(1.987,4.897)--(1.990,4.891)--(1.987,4.874)--(1.990,4.870)--(1.991,4.864)%
  --(1.987,4.853)--(1.988,4.848)--(1.986,4.839)--(1.986,4.836)--(1.984,4.829)--(1.986,4.820)%
  --(1.988,4.813)--(1.984,4.808)--(1.985,4.798)--(1.981,4.793)--(1.983,4.785)--(1.980,4.778)%
  --(1.982,4.772)--(1.983,4.766)--(1.980,4.760)--(1.981,4.756)--(1.983,4.753)--(1.982,4.738)%
  --(1.979,4.736)--(1.979,4.726)--(1.982,4.721)--(1.981,4.713)--(1.978,4.711)--(1.978,4.698)%
  --(1.979,4.697)--(1.980,4.684)--(1.979,4.670)--(1.977,4.668)--(1.976,4.664)--(1.977,4.651)%
  --(1.976,4.649)--(1.979,4.637)--(1.978,4.634)--(1.981,4.627)--(1.974,4.616)--(1.974,4.613)%
  --(1.973,4.607)--(1.976,4.597)--(1.973,4.588)--(1.975,4.579)--(1.972,4.571)--(1.975,4.559)%
  --(1.975,4.557)--(1.974,4.557)--(1.972,4.544)--(1.973,4.536)--(1.972,4.535)--(1.970,4.529)%
  --(1.973,4.519)--(1.971,4.513)--(1.973,4.505)--(1.972,4.501)--(1.972,4.491)--(1.971,4.489)%
  --(1.971,4.477)--(1.969,4.468)--(1.968,4.467)--(1.967,4.456)--(1.971,4.454)--(1.972,4.444)%
  --(1.968,4.438)--(1.971,4.428)--(1.968,4.420)--(1.969,4.412)--(1.968,4.408)--(1.966,4.407)%
  --(1.965,4.404)--(1.964,4.397)--(1.966,4.390)--(1.965,4.388)--(1.965,4.385)--(1.967,4.376)%
  --(1.967,4.375)--(1.968,4.370)--(1.964,4.359)--(1.965,4.354)--(1.963,4.346)--(1.963,4.343)%
  --(1.963,4.336)--(1.963,4.334)--(1.964,4.330)--(1.963,4.320)--(1.964,4.310)--(1.963,4.310)%
  --(1.961,4.299)--(1.961,4.297)--(1.958,4.291)--(1.958,4.284)--(1.962,4.275)--(1.959,4.267)%
  --(1.958,4.262)--(1.960,4.250)--(1.961,4.249)--(1.960,4.239)--(1.959,4.238)--(1.955,4.231)%
  --(1.955,4.227)--(1.958,4.223)--(1.954,4.211)--(1.957,4.205)--(1.957,4.202)--(1.953,4.195)%
  --(1.956,4.181)--(1.954,4.174)--(1.953,4.174)--(1.950,4.164)--(1.953,4.155)--(1.950,4.150)%
  --(1.949,4.145)--(1.948,4.145)--(1.948,4.144)--(1.952,4.135)--(1.952,4.129)--(1.949,4.128)%
  --(1.948,4.123)--(1.946,4.120)--(1.945,4.117)--(1.950,4.108)--(1.949,4.108)--(1.946,4.096)%
  --(1.948,4.082)--(1.947,4.081)--(1.947,4.080)--(1.945,4.075)--(1.948,4.066)--(1.946,4.064)%
  --(1.945,4.060)--(1.946,4.052)--(1.944,4.051)--(1.943,4.050)--(1.943,4.041)--(1.945,4.037)%
  --(1.941,4.027)--(1.943,4.024)--(1.942,4.011)--(1.940,4.009)--(1.941,3.998)--(1.940,3.994)%
  --(1.941,3.985)--(1.941,3.980)--(1.938,3.978)--(1.937,3.964)--(1.938,3.962)--(1.937,3.947)%
  --(1.938,3.946)--(1.935,3.932)--(1.933,3.921)--(1.934,3.920)--(1.933,3.910)--(1.931,3.910)%
  --(1.932,3.902)--(1.931,3.900)--(1.930,3.893)--(1.930,3.892)--(1.930,3.891)--(1.930,3.889)%
  --(1.929,3.885)--(1.928,3.884)--(1.928,3.883)--(1.927,3.882)--(1.927,3.881)--(1.928,3.880)%
  --(1.927,3.879)--(1.926,3.881)--(1.926,3.884)--(1.926,3.885)--(1.925,3.887)--(1.926,3.891)%
  --(1.926,3.892)--(1.927,3.893)--(1.927,3.900)--(1.927,3.901)--(1.927,3.907)--(1.928,3.910)%
  --(1.926,3.914)--(1.926,3.924)--(1.924,3.931)--(1.925,3.941)--(1.925,3.943)--(1.927,3.947)%
  --(1.924,3.954)--(1.924,3.955)--(1.926,3.964)--(1.927,3.964)--(1.925,3.974)--(1.926,3.977)%
  --(1.924,3.986)--(1.926,3.990)--(1.924,3.996)--(1.927,4.004)--(1.924,4.014)--(1.927,4.018)%
  --(1.926,4.034)--(1.925,4.035)--(1.923,4.037)--(1.923,4.038)--(1.926,4.046)--(1.924,4.055)%
  --(1.926,4.058)--(1.922,4.072)--(1.925,4.077)--(1.922,4.098)--(1.924,4.100)--(1.923,4.105)%
  --(1.924,4.117)--(1.925,4.117)--(1.925,4.124)--(1.924,4.126)--(1.926,4.137)--(1.924,4.139)%
  --(1.923,4.146)--(1.923,4.147)--(1.924,4.157)--(1.923,4.159)--(1.923,4.164)--(1.924,4.174)%
  --(1.920,4.177)--(1.919,4.185)--(1.923,4.191)--(1.922,4.197)--(1.921,4.198)--(1.919,4.207)%
  --(1.921,4.211)--(1.921,4.215)--(1.923,4.220)--(1.921,4.226)--(1.922,4.238)--(1.920,4.239)%
  --(1.918,4.244)--(1.916,4.247)--(1.918,4.263)--(1.917,4.265)--(1.921,4.275)--(1.920,4.276)%
  --(1.918,4.281)--(1.917,4.281)--(1.918,4.291)--(1.916,4.292)--(1.916,4.298)--(1.915,4.306)%
  --(1.917,4.309)--(1.913,4.318)--(1.913,4.319)--(1.915,4.327)--(1.913,4.333)--(1.916,4.341)%
  --(1.915,4.345)--(1.914,4.348)--(1.913,4.349)--(1.912,4.351)--(1.915,4.361)--(1.913,4.364)%
  --(1.912,4.372)--(1.911,4.373)--(1.910,4.382)--(1.914,4.389)--(1.914,4.395)--(1.911,4.399)%
  --(1.911,4.400)--(1.912,4.407)--(1.911,4.413)--(1.911,4.418)--(1.911,4.420)--(1.908,4.430)%
  --(1.909,4.435)--(1.911,4.438)--(1.910,4.447)--(1.912,4.453)--(1.910,4.461)--(1.909,4.462)%
  --(1.909,4.463)--(1.907,4.470)--(1.908,4.477)--(1.906,4.482)--(1.907,4.493)--(1.904,4.499)%
  --(1.905,4.507)--(1.903,4.515)--(1.904,4.520)--(1.899,4.533)--(1.898,4.534)--(1.901,4.544)%
  --(1.903,4.549)--(1.899,4.560)--(1.894,4.560)--(1.893,4.558)--(1.887,4.560)--(1.880,4.552)%
  --(1.878,4.565)--(1.874,4.566)--(1.871,4.562)--(1.867,4.566)--(1.863,4.565)--(1.861,4.552)%
  --(1.853,4.561)--(1.851,4.559)--(1.850,4.559)--(1.843,4.568)--(1.840,4.563);
\gpfill{rgb color={0.255,0.412,0.882}} (1.410,2.689)--(1.410,2.690)--(1.410,2.689)--(1.410,2.689)%
    --(1.410,2.689)--cycle;
\gpcolor{rgb color={0.255,0.412,0.882}}
\draw[gp path] (1.410,2.689)--(1.410,2.690)--cycle;
%
  \gpfill{rgb color={0.255,0.412,0.882}} (1.509,2.688)--(1.509,2.689)--(1.507,2.692)--(1.506,2.691)%
    --(1.505,2.688)--(1.505,2.687)--(1.505,2.684)--(1.508,2.684)--(1.507,2.686)--cycle;
\draw[gp path] (1.509,2.688)--(1.509,2.689)--(1.507,2.692)--(1.506,2.691)--(1.505,2.688)%
  --(1.505,2.687)--(1.505,2.684)--(1.508,2.684)--(1.507,2.686)--cycle;
\gpfill{rgb color={0.255,0.412,0.882}} (1.710,2.687)--(1.709,2.689)--(1.709,2.690)--(1.707,2.688)%
    --(1.708,2.686)--(1.708,2.685)--(1.707,2.682)--(1.706,2.682)--(1.707,2.688)%
    --(1.706,2.689)--(1.705,2.687)--(1.704,2.689)--(1.701,2.689)--(1.701,2.690)%
    --(1.700,2.691)--(1.698,2.692)--(1.697,2.690)--(1.695,2.684)--(1.691,2.689)%
    --(1.690,2.688)--(1.686,2.694)--(1.684,2.690)--(1.681,2.693)--(1.678,2.689)%
    --(1.678,2.689)--(1.675,2.694)--(1.673,2.692)--(1.670,2.695)--(1.669,2.693)%
    --(1.666,2.693)--(1.666,2.693)--(1.666,2.691)--(1.664,2.688)--(1.664,2.692)%
    --(1.664,2.692)--(1.662,2.692)--(1.662,2.689)--(1.661,2.688)--(1.658,2.690)%
    --(1.657,2.689)--(1.657,2.688)--(1.655,2.687)--(1.652,2.680)--(1.648,2.686)%
    --(1.648,2.691)--(1.644,2.698)--(1.640,2.691)--(1.636,2.693)--(1.634,2.687)%
    --(1.629,2.689)--(1.628,2.689)--(1.629,2.681)--(1.628,2.679)--(1.625,2.681)%
    --(1.624,2.686)--(1.625,2.689)--(1.620,2.695)--(1.622,2.685)--(1.619,2.683)%
    --(1.619,2.676)--(1.618,2.675)--(1.611,2.679)--(1.611,2.680)--(1.604,2.676)%
    --(1.602,2.682)--(1.603,2.688)--(1.599,2.693)--(1.599,2.695)--(1.593,2.694)%
    --(1.592,2.687)--(1.587,2.691)--(1.584,2.684)--(1.585,2.682)--(1.581,2.674)%
    --(1.578,2.680)--(1.578,2.680)--(1.582,2.687)--(1.580,2.693)--(1.580,2.693)%
    --(1.578,2.691)--(1.573,2.688)--(1.572,2.686)--(1.572,2.684)--(1.571,2.683)%
    --(1.561,2.683)--(1.561,2.687)--(1.560,2.689)--(1.552,2.691)--(1.551,2.688)%
    --(1.546,2.688)--(1.545,2.675)--(1.540,2.678)--(1.540,2.687)--(1.535,2.685)%
    --(1.534,2.688)--(1.532,2.691)--(1.530,2.685)--(1.529,2.684)--(1.526,2.682)%
    --(1.525,2.694)--(1.525,2.695)--(1.524,2.697)--(1.518,2.692)--(1.518,2.691)%
    --(1.513,2.693)--(1.512,2.686)--(1.515,2.680)--(1.512,2.680)--(1.511,2.681)%
    --(1.510,2.679)--(1.509,2.679)--(1.509,2.682)--(1.508,2.683)--(1.506,2.680)%
    --(1.506,2.680)--(1.505,2.682)--(1.502,2.682)--(1.501,2.684)--(1.501,2.685)%
    --(1.501,2.687)--(1.495,2.689)--(1.497,2.679)--(1.493,2.678)--(1.493,2.685)%
    --(1.494,2.690)--(1.487,2.693)--(1.487,2.693)--(1.487,2.691)--(1.490,2.683)%
    --(1.489,2.680)--(1.488,2.679)--(1.484,2.684)--(1.483,2.682)--(1.483,2.680)%
    --(1.480,2.672)--(1.476,2.678)--(1.471,2.673)--(1.468,2.680)--(1.469,2.684)%
    --(1.476,2.686)--(1.472,2.694)--(1.469,2.690)--(1.465,2.695)--(1.461,2.687)%
    --(1.461,2.685)--(1.458,2.684)--(1.451,2.682)--(1.451,2.681)--(1.448,2.683)%
    --(1.446,2.681)--(1.440,2.684)--(1.438,2.688)--(1.437,2.688)--(1.433,2.682)%
    --(1.432,2.683)--(1.426,2.681)--(1.425,2.683)--(1.424,2.683)--(1.419,2.688)%
    --(1.416,2.684)--(1.416,2.682)--(1.412,2.682)--(1.413,2.685)--(1.416,2.685)%
    --(1.414,2.690)--(1.412,2.687)--(1.413,2.685)--(1.411,2.685)--(1.411,2.686)%
    --(1.411,2.686)--(1.412,2.687)--(1.411,2.689)--(1.411,2.687)--(1.410,2.687)%
    --(1.410,2.687)--(1.410,2.688)--(1.410,2.688)--(1.410,2.687)--(1.410,2.687)%
    --(1.410,2.686)--(1.410,2.685)--(1.409,2.685)--(1.409,2.687)--(1.409,2.687)%
    --(1.410,2.688)--(1.410,2.688)--(1.410,2.688)--(1.410,2.688)--(1.410,2.688)%
    --(1.409,2.689)--(1.409,2.689)--(1.409,2.689)--(1.409,2.688)--(1.409,2.688)%
    --(1.408,2.686)--(1.409,2.685)--(1.409,2.684)--(1.410,2.683)--(1.410,2.683)%
    --(1.410,2.682)--(1.409,2.681)--(1.409,2.681)--(1.409,2.681)--(1.408,2.681)%
    --(1.407,2.681)--(1.408,2.683)--(1.408,2.683)--(1.408,2.685)--(1.407,2.686)%
    --(1.407,2.687)--(1.407,2.687)--(1.407,2.690)--(1.407,2.690)--(1.407,2.689)%
    --(1.406,2.688)--(1.406,2.688)--(1.406,2.688)--(1.405,2.687)--(1.405,2.686)%
    --(1.404,2.687)--(1.405,2.689)--(1.405,2.689)--(1.406,2.690)--(1.406,2.690)%
    --(1.405,2.690)--(1.404,2.691)--(1.403,2.691)--(1.403,2.691)--(1.403,2.690)%
    --(1.402,2.690)--(1.400,2.687)--(1.400,2.689)--(1.397,2.693)--(1.397,2.693)%
    --(1.397,2.693)--(1.395,2.687)--(1.397,2.681)--(1.396,2.677)--(1.392,2.675)%
    --(1.390,2.679)--(1.386,2.675)--(1.382,2.681)--(1.380,2.677)--(1.373,2.687)%
    --(1.371,2.682)--(1.366,2.686)--(1.363,2.681)--(1.357,2.689)--(1.356,2.688)%
    --(1.356,2.680)--(1.351,2.680)--(1.349,2.684)--(1.349,2.684)--(1.347,2.686)%
    --(1.346,2.687)--(1.340,2.684)--(1.340,2.685)--(1.334,2.683)--(1.331,2.691)%
    --(1.326,2.687)--(1.325,2.682)--(1.325,2.681)--(1.323,2.678)--(1.316,2.678)%
    --(1.315,2.677)--(1.315,2.677)--(1.306,2.685)--(1.306,2.686)--(1.305,2.688)%
    --(1.300,2.692)--(1.294,2.686)--(1.294,2.684)--(1.285,2.681)--(1.282,2.687)%
    --(1.280,2.686)--(1.278,2.686)--(1.276,2.683)--(1.272,2.681)--(1.271,2.683)%
    --(1.270,2.687)--(1.264,2.680)--(1.264,2.679)--(1.261,2.677)--(1.257,2.678)%
    --(1.257,2.681)--(1.252,2.680)--(1.251,2.684)--(1.248,2.686)--(1.246,2.681)%
    --(1.242,2.682)--(1.241,2.686)--(1.238,2.688)--(1.236,2.682)--(1.231,2.683)%
    --(1.230,2.677)--(1.228,2.675)--(1.225,2.678)--(1.225,2.679)--(1.219,2.679)%
    --(1.218,2.677)--(1.218,2.677)--(1.213,2.679)--(1.210,2.676)--(1.206,2.684)%
    --(1.200,2.676)--(1.200,2.676)--(1.193,2.679)--(1.192,2.681)--(1.185,2.674)%
    --(1.185,2.674)--(1.184,2.677)--(1.183,2.681)--(1.179,2.686)--(1.176,2.680)%
    --(1.175,2.679)--(1.171,2.689)--(1.169,2.683)--(1.164,2.687)--(1.164,2.680)%
    --(1.163,2.677)--(1.158,2.680)--(1.158,2.682)--(1.155,2.685)--(1.153,2.691)%
    --(1.152,2.690)--(1.147,2.680)--(1.146,2.682)--(1.141,2.682)--(1.139,2.676)%
    --(1.133,2.679)--(1.133,2.682)--(1.130,2.684)--(1.126,2.677)--(1.122,2.683)%
    --(1.122,2.683)--(1.122,2.682)--(1.113,2.684)--(1.113,2.682)--(1.112,2.680)%
    --(1.112,2.679)--(1.106,2.681)--(1.105,2.684)--(1.102,2.684)--(1.101,2.680)%
    --(1.097,2.681)--(1.095,2.687)--(1.091,2.683)--(1.089,2.687)--(1.083,2.686)%
    --(1.083,2.686)--(1.082,2.678)--(1.078,2.677)--(1.076,2.683)--(1.072,2.678)%
    --(1.071,2.681)--(1.067,2.687)--(1.066,2.684)--(1.065,2.683)--(1.060,2.683)%
    --(1.057,2.690)--(1.055,2.689)--(1.049,2.692)--(1.049,2.683)--(1.048,2.681)%
    --(1.042,2.678)--(1.039,2.684)--(1.039,2.693)--(1.038,2.693)--(1.031,2.689)%
    --(1.031,2.680)--(1.028,2.676)--(1.023,2.679)--(1.022,2.675)--(1.017,2.676)%
    --(1.014,2.686)--(1.011,2.682)--(1.006,2.680)--(1.004,2.687)--(0.999,2.689)%
    --(0.997,2.679)--(0.994,2.679)--(0.992,2.678)--(0.988,2.688)--(0.986,2.687)%
    --(0.985,2.687)--(0.979,2.681)--(0.976,2.684)--(0.970,2.679)--(0.968,2.680)%
    --(0.967,2.685)--(0.967,2.686)--(0.958,2.686)--(0.958,2.680)--(0.951,2.677)%
    --(0.949,2.684)--(0.945,2.678)--(0.940,2.683)--(0.940,2.683)--(0.937,2.679)%
    --(0.933,2.683)--(0.929,2.677)--(0.924,2.681)--(0.923,2.679)--(0.919,2.679)%
    --(0.919,2.678)--(0.912,2.679)--(0.911,2.679)--(0.911,2.679)--(0.910,2.678)%
    --(0.905,2.682)--(0.901,2.674)--(0.897,2.681)--(0.894,2.682)--(0.893,2.681)%
    --(0.890,2.673)--(0.886,2.680)--(0.883,2.682)--(0.880,2.675)--(0.875,2.679)%
    --(0.874,2.686)--(0.874,2.686)--(0.869,2.684)--(0.867,2.678)--(0.863,2.680)%
    --(0.863,2.682)--(0.856,2.675)--(0.853,2.681)--(0.848,2.676)--(0.844,2.681)%
    --(0.840,2.678)--(0.835,2.681)--(0.834,2.679)--(0.829,2.682)--(0.828,2.681)%
    --(0.827,2.680)--(0.823,2.680)--(0.821,2.685)--(0.820,2.685)--(0.816,2.676)%
    --(0.812,2.684)--(0.809,2.676)--(0.804,2.680)--(0.804,2.681)--(0.800,2.680)%
    --(0.800,2.680)--(0.800,0.900)--(1.977,0.900)--(1.981,0.908)--(1.981,0.920)%
    --(1.978,0.927)--(1.978,0.932)--(1.974,0.938)--(1.975,0.948)--(1.972,0.954)%
    --(1.975,0.966)--(1.975,0.969)--(1.973,0.975)--(1.975,0.989)--(1.972,0.993)%
    --(1.972,1.004)--(1.975,1.011)--(1.975,1.012)--(1.973,1.021)--(1.970,1.022)%
    --(1.968,1.025)--(1.972,1.037)--(1.970,1.040)--(1.969,1.040)--(1.966,1.051)%
    --(1.968,1.053)--(1.971,1.057)--(1.969,1.068)--(1.971,1.072)--(1.969,1.081)%
    --(1.966,1.083)--(1.965,1.091)--(1.968,1.097)--(1.966,1.107)--(1.965,1.107)%
    --(1.962,1.121)--(1.964,1.125)--(1.964,1.129)--(1.957,1.139)--(1.961,1.150)%
    --(1.956,1.158)--(1.959,1.168)--(1.960,1.168)--(1.962,1.183)--(1.956,1.184)%
    --(1.954,1.193)--(1.957,1.198)--(1.956,1.209)--(1.954,1.211)--(1.953,1.216)%
    --(1.955,1.218)--(1.957,1.227)--(1.955,1.229)--(1.956,1.239)--(1.950,1.245)%
    --(1.950,1.245)--(1.953,1.254)--(1.947,1.265)--(1.948,1.266)--(1.950,1.272)%
    --(1.950,1.278)--(1.955,1.287)--(1.954,1.290)--(1.947,1.297)--(1.953,1.309)%
    --(1.951,1.317)--(1.952,1.322)--(1.946,1.333)--(1.949,1.343)--(1.941,1.352)%
    --(1.941,1.355)--(1.947,1.364)--(1.944,1.374)--(1.940,1.375)--(1.939,1.384)%
    --(1.942,1.391)--(1.940,1.403)--(1.940,1.403)--(1.936,1.413)--(1.938,1.422)%
    --(1.937,1.423)--(1.937,1.440)--(1.937,1.440)--(1.937,1.440)--(1.938,1.450)%
    --(1.938,1.450)--(1.935,1.461)--(1.937,1.462)--(1.937,1.467)--(1.935,1.472)%
    --(1.930,1.475)--(1.931,1.478)--(1.932,1.482)--(1.932,1.486)--(1.926,1.494)%
    --(1.931,1.506)--(1.926,1.513)--(1.926,1.515)--(1.927,1.523)--(1.930,1.526)%
    --(1.928,1.537)--(1.924,1.540)--(1.924,1.548)--(1.922,1.553)--(1.925,1.564)%
    --(1.923,1.570)--(1.925,1.577)--(1.920,1.586)--(1.920,1.586)--(1.919,1.594)%
    --(1.921,1.601)--(1.920,1.609)--(1.923,1.614)--(1.923,1.615)--(1.917,1.624)%
    --(1.916,1.624)--(1.915,1.635)--(1.914,1.636)--(1.913,1.640)--(1.919,1.651)%
    --(1.911,1.661)--(1.912,1.662)--(1.911,1.664)--(1.911,1.675)--(1.908,1.681)%
    --(1.911,1.692)--(1.908,1.698)--(1.909,1.698)--(1.910,1.706)--(1.906,1.712)%
    --(1.907,1.721)--(1.905,1.725)--(1.903,1.731)--(1.905,1.735)--(1.903,1.743)%
    --(1.905,1.747)--(1.905,1.752)--(1.906,1.755)--(1.902,1.762)--(1.902,1.763)%
    --(1.901,1.767)--(1.902,1.777)--(1.898,1.781)--(1.897,1.784)--(1.898,1.789)%
    --(1.900,1.792)--(1.901,1.793)--(1.905,1.798)--(1.899,1.808)--(1.902,1.822)%
    --(1.895,1.824)--(1.894,1.827)--(1.894,1.836)--(1.898,1.841)--(1.899,1.849)%
    --(1.898,1.850)--(1.891,1.855)--(1.891,1.859)--(1.892,1.865)--(1.889,1.875)%
    --(1.893,1.881)--(1.894,1.884)--(1.894,1.887)--(1.891,1.891)--(1.888,1.891)%
    --(1.887,1.903)--(1.885,1.903)--(1.884,1.907)--(1.885,1.915)--(1.882,1.922)%
    --(1.885,1.932)--(1.880,1.938)--(1.881,1.950)--(1.881,1.950)--(1.879,1.953)%
    --(1.879,1.954)--(1.877,1.962)--(1.877,1.963)--(1.879,1.968)--(1.878,1.978)%
    --(1.874,1.980)--(1.874,1.984)--(1.873,1.989)--(1.874,1.997)--(1.871,2.002)%
    --(1.872,2.008)--(1.869,2.014)--(1.869,2.017)--(1.874,2.025)--(1.873,2.033)%
    --(1.872,2.034)--(1.873,2.044)--(1.868,2.051)--(1.867,2.056)--(1.862,2.061)%
    --(1.861,2.070)--(1.864,2.074)--(1.866,2.080)--(1.859,2.083)--(1.864,2.091)%
    --(1.861,2.101)--(1.861,2.101)--(1.858,2.106)--(1.853,2.112)--(1.854,2.117)%
    --(1.857,2.126)--(1.852,2.133)--(1.853,2.144)--(1.851,2.147)--(1.851,2.155)%
    --(1.851,2.159)--(1.850,2.160)--(1.850,2.172)--(1.845,2.177)--(1.846,2.186)%
    --(1.847,2.187)--(1.845,2.193)--(1.844,2.193)--(1.844,2.194)--(1.844,2.194)%
    --(1.843,2.195)--(1.841,2.197)--(1.842,2.206)--(1.840,2.212)--(1.837,2.213)%
    --(1.836,2.227)--(1.836,2.227)--(1.834,2.235)--(1.836,2.243)--(1.834,2.252)%
    --(1.830,2.255)--(1.832,2.272)--(1.828,2.272)--(1.826,2.279)--(1.829,2.286)%
    --(1.828,2.293)--(1.824,2.294)--(1.822,2.300)--(1.826,2.309)--(1.823,2.318)%
    --(1.820,2.316)--(1.817,2.325)--(1.819,2.335)--(1.817,2.338)--(1.817,2.343)%
    --(1.814,2.353)--(1.811,2.353)--(1.808,2.362)--(1.811,2.366)--(1.811,2.378)%
    --(1.810,2.380)--(1.808,2.387)--(1.803,2.385)--(1.800,2.395)--(1.800,2.398)%
    --(1.801,2.400)--(1.799,2.414)--(1.795,2.417)--(1.795,2.419)--(1.795,2.432)%
    --(1.788,2.436)--(1.787,2.438)--(1.790,2.453)--(1.783,2.459)--(1.782,2.463)%
    --(1.786,2.473)--(1.784,2.483)--(1.779,2.484)--(1.779,2.496)--(1.772,2.499)%
    --(1.771,2.507)--(1.775,2.515)--(1.774,2.522)--(1.767,2.525)--(1.768,2.537)%
    --(1.763,2.540)--(1.764,2.554)--(1.760,2.558)--(1.760,2.558)--(1.759,2.569)%
    --(1.755,2.570)--(1.752,2.578)--(1.753,2.586)--(1.752,2.593)--(1.748,2.592)%
    --(1.746,2.599)--(1.746,2.603)--(1.744,2.610)--(1.742,2.609)--(1.739,2.614)%
    --(1.739,2.615)--(1.736,2.622)--(1.736,2.625)--(1.731,2.631)--(1.730,2.631)%
    --(1.728,2.642)--(1.726,2.643)--(1.727,2.655)--(1.728,2.658)--(1.725,2.665)%
    --(1.721,2.664)--(1.719,2.674)--(1.718,2.675)--(1.717,2.677)--(1.714,2.676)%
    --(1.713,2.677)--(1.714,2.682)--(1.714,2.683)--(1.713,2.684)--(1.712,2.688)%
    --(1.710,2.686)--cycle;
\draw[gp path] (1.710,2.687)--(1.709,2.689)--(1.709,2.690)--(1.707,2.688)--(1.708,2.686)%
  --(1.708,2.685)--(1.707,2.682)--(1.706,2.682)--(1.707,2.688)--(1.706,2.689)--(1.705,2.687)%
  --(1.704,2.689)--(1.701,2.689)--(1.701,2.690)--(1.700,2.691)--(1.698,2.692)--(1.697,2.690)%
  --(1.695,2.684)--(1.691,2.689)--(1.690,2.688)--(1.686,2.694)--(1.684,2.690)--(1.681,2.693)%
  --(1.678,2.689)--(1.675,2.694)--(1.673,2.692)--(1.670,2.695)--(1.669,2.693)--(1.666,2.693)%
  --(1.666,2.691)--(1.664,2.688)--(1.664,2.692)--(1.662,2.692)--(1.662,2.689)--(1.661,2.688)%
  --(1.658,2.690)--(1.657,2.689)--(1.657,2.688)--(1.655,2.687)--(1.652,2.680)--(1.648,2.686)%
  --(1.648,2.691)--(1.644,2.698)--(1.640,2.691)--(1.636,2.693)--(1.634,2.687)--(1.629,2.689)%
  --(1.628,2.689)--(1.629,2.681)--(1.628,2.679)--(1.625,2.681)--(1.624,2.686)--(1.625,2.689)%
  --(1.620,2.695)--(1.622,2.685)--(1.619,2.683)--(1.619,2.676)--(1.618,2.675)--(1.611,2.679)%
  --(1.611,2.680)--(1.604,2.676)--(1.602,2.682)--(1.603,2.688)--(1.599,2.693)--(1.599,2.695)%
  --(1.593,2.694)--(1.592,2.687)--(1.587,2.691)--(1.584,2.684)--(1.585,2.682)--(1.581,2.674)%
  --(1.578,2.680)--(1.582,2.687)--(1.580,2.693)--(1.578,2.691)--(1.573,2.688)--(1.572,2.686)%
  --(1.572,2.684)--(1.571,2.683)--(1.561,2.683)--(1.561,2.687)--(1.560,2.689)--(1.552,2.691)%
  --(1.551,2.688)--(1.546,2.688)--(1.545,2.675)--(1.540,2.678)--(1.540,2.687)--(1.535,2.685)%
  --(1.534,2.688)--(1.532,2.691)--(1.530,2.685)--(1.529,2.684)--(1.526,2.682)--(1.525,2.694)%
  --(1.525,2.695)--(1.524,2.697)--(1.518,2.692)--(1.518,2.691)--(1.513,2.693)--(1.512,2.686)%
  --(1.515,2.680)--(1.512,2.680)--(1.511,2.681)--(1.510,2.679)--(1.509,2.679)--(1.509,2.682)%
  --(1.508,2.683)--(1.506,2.680)--(1.505,2.682)--(1.502,2.682)--(1.501,2.684)--(1.501,2.685)%
  --(1.501,2.687)--(1.495,2.689)--(1.497,2.679)--(1.493,2.678)--(1.493,2.685)--(1.494,2.690)%
  --(1.487,2.693)--(1.487,2.691)--(1.490,2.683)--(1.489,2.680)--(1.488,2.679)--(1.484,2.684)%
  --(1.483,2.682)--(1.483,2.680)--(1.480,2.672)--(1.476,2.678)--(1.471,2.673)--(1.468,2.680)%
  --(1.469,2.684)--(1.476,2.686)--(1.472,2.694)--(1.469,2.690)--(1.465,2.695)--(1.461,2.687)%
  --(1.461,2.685)--(1.458,2.684)--(1.451,2.682)--(1.451,2.681)--(1.448,2.683)--(1.446,2.681)%
  --(1.440,2.684)--(1.438,2.688)--(1.437,2.688)--(1.433,2.682)--(1.432,2.683)--(1.426,2.681)%
  --(1.425,2.683)--(1.424,2.683)--(1.419,2.688)--(1.416,2.684)--(1.416,2.682)--(1.412,2.682)%
  --(1.413,2.685)--(1.416,2.685)--(1.414,2.690)--(1.412,2.687)--(1.413,2.685)--(1.411,2.685)%
  --(1.411,2.686)--(1.412,2.687)--(1.411,2.689)--(1.411,2.687)--(1.410,2.687)--(1.410,2.688)%
  --(1.410,2.687)--(1.410,2.686)--(1.410,2.685)--(1.409,2.685)--(1.409,2.687)--(1.410,2.688)%
  --(1.409,2.689)--(1.409,2.688)--(1.408,2.686)--(1.409,2.685)--(1.409,2.684)--(1.410,2.683)%
  --(1.410,2.682)--(1.409,2.681)--(1.408,2.681)--(1.407,2.681)--(1.408,2.683)--(1.408,2.685)%
  --(1.407,2.686)--(1.407,2.687)--(1.407,2.690)--(1.407,2.689)--(1.406,2.688)--(1.405,2.687)%
  --(1.405,2.686)--(1.404,2.687)--(1.405,2.689)--(1.406,2.690)--(1.405,2.690)--(1.404,2.691)%
  --(1.403,2.691)--(1.403,2.690)--(1.402,2.690)--(1.400,2.687)--(1.400,2.689)--(1.397,2.693)%
  --(1.395,2.687)--(1.397,2.681)--(1.396,2.677)--(1.392,2.675)--(1.390,2.679)--(1.386,2.675)%
  --(1.382,2.681)--(1.380,2.677)--(1.373,2.687)--(1.371,2.682)--(1.366,2.686)--(1.363,2.681)%
  --(1.357,2.689)--(1.356,2.688)--(1.356,2.680)--(1.351,2.680)--(1.349,2.684)--(1.347,2.686)%
  --(1.346,2.687)--(1.340,2.684)--(1.340,2.685)--(1.334,2.683)--(1.331,2.691)--(1.326,2.687)%
  --(1.325,2.682)--(1.325,2.681)--(1.323,2.678)--(1.316,2.678)--(1.315,2.677)--(1.306,2.685)%
  --(1.306,2.686)--(1.305,2.688)--(1.300,2.692)--(1.294,2.686)--(1.294,2.684)--(1.285,2.681)%
  --(1.282,2.687)--(1.280,2.686)--(1.278,2.686)--(1.276,2.683)--(1.272,2.681)--(1.271,2.683)%
  --(1.270,2.687)--(1.264,2.680)--(1.264,2.679)--(1.261,2.677)--(1.257,2.678)--(1.257,2.681)%
  --(1.252,2.680)--(1.251,2.684)--(1.248,2.686)--(1.246,2.681)--(1.242,2.682)--(1.241,2.686)%
  --(1.238,2.688)--(1.236,2.682)--(1.231,2.683)--(1.230,2.677)--(1.228,2.675)--(1.225,2.678)%
  --(1.225,2.679)--(1.219,2.679)--(1.218,2.677)--(1.213,2.679)--(1.210,2.676)--(1.206,2.684)%
  --(1.200,2.676)--(1.193,2.679)--(1.192,2.681)--(1.185,2.674)--(1.184,2.677)--(1.183,2.681)%
  --(1.179,2.686)--(1.176,2.680)--(1.175,2.679)--(1.171,2.689)--(1.169,2.683)--(1.164,2.687)%
  --(1.164,2.680)--(1.163,2.677)--(1.158,2.680)--(1.158,2.682)--(1.155,2.685)--(1.153,2.691)%
  --(1.152,2.690)--(1.147,2.680)--(1.146,2.682)--(1.141,2.682)--(1.139,2.676)--(1.133,2.679)%
  --(1.133,2.682)--(1.130,2.684)--(1.126,2.677)--(1.122,2.683)--(1.122,2.682)--(1.113,2.684)%
  --(1.113,2.682)--(1.112,2.680)--(1.112,2.679)--(1.106,2.681)--(1.105,2.684)--(1.102,2.684)%
  --(1.101,2.680)--(1.097,2.681)--(1.095,2.687)--(1.091,2.683)--(1.089,2.687)--(1.083,2.686)%
  --(1.082,2.678)--(1.078,2.677)--(1.076,2.683)--(1.072,2.678)--(1.071,2.681)--(1.067,2.687)%
  --(1.066,2.684)--(1.065,2.683)--(1.060,2.683)--(1.057,2.690)--(1.055,2.689)--(1.049,2.692)%
  --(1.049,2.683)--(1.048,2.681)--(1.042,2.678)--(1.039,2.684)--(1.039,2.693)--(1.038,2.693)%
  --(1.031,2.689)--(1.031,2.680)--(1.028,2.676)--(1.023,2.679)--(1.022,2.675)--(1.017,2.676)%
  --(1.014,2.686)--(1.011,2.682)--(1.006,2.680)--(1.004,2.687)--(0.999,2.689)--(0.997,2.679)%
  --(0.994,2.679)--(0.992,2.678)--(0.988,2.688)--(0.986,2.687)--(0.985,2.687)--(0.979,2.681)%
  --(0.976,2.684)--(0.970,2.679)--(0.968,2.680)--(0.967,2.685)--(0.967,2.686)--(0.958,2.686)%
  --(0.958,2.680)--(0.951,2.677)--(0.949,2.684)--(0.945,2.678)--(0.940,2.683)--(0.937,2.679)%
  --(0.933,2.683)--(0.929,2.677)--(0.924,2.681)--(0.923,2.679)--(0.919,2.679)--(0.919,2.678)%
  --(0.912,2.679)--(0.911,2.679)--(0.910,2.678)--(0.905,2.682)--(0.901,2.674)--(0.897,2.681)%
  --(0.894,2.682)--(0.893,2.681)--(0.890,2.673)--(0.886,2.680)--(0.883,2.682)--(0.880,2.675)%
  --(0.875,2.679)--(0.874,2.686)--(0.869,2.684)--(0.867,2.678)--(0.863,2.680)--(0.863,2.682)%
  --(0.856,2.675)--(0.853,2.681)--(0.848,2.676)--(0.844,2.681)--(0.840,2.678)--(0.835,2.681)%
  --(0.834,2.679)--(0.829,2.682)--(0.828,2.681)--(0.827,2.680)--(0.823,2.680)--(0.821,2.685)%
  --(0.820,2.685)--(0.816,2.676)--(0.812,2.684)--(0.809,2.676)--(0.804,2.680)--(0.804,2.681)%
  --(0.800,2.680);
\draw[gp path] (1.977,0.900)--(1.981,0.908)--(1.981,0.920)--(1.978,0.927)--(1.978,0.932)%
  --(1.974,0.938)--(1.975,0.948)--(1.972,0.954)--(1.975,0.966)--(1.975,0.969)--(1.973,0.975)%
  --(1.975,0.989)--(1.972,0.993)--(1.972,1.004)--(1.975,1.011)--(1.975,1.012)--(1.973,1.021)%
  --(1.970,1.022)--(1.968,1.025)--(1.972,1.037)--(1.970,1.040)--(1.969,1.040)--(1.966,1.051)%
  --(1.968,1.053)--(1.971,1.057)--(1.969,1.068)--(1.971,1.072)--(1.969,1.081)--(1.966,1.083)%
  --(1.965,1.091)--(1.968,1.097)--(1.966,1.107)--(1.965,1.107)--(1.962,1.121)--(1.964,1.125)%
  --(1.964,1.129)--(1.957,1.139)--(1.961,1.150)--(1.956,1.158)--(1.959,1.168)--(1.960,1.168)%
  --(1.962,1.183)--(1.956,1.184)--(1.954,1.193)--(1.957,1.198)--(1.956,1.209)--(1.954,1.211)%
  --(1.953,1.216)--(1.955,1.218)--(1.957,1.227)--(1.955,1.229)--(1.956,1.239)--(1.950,1.245)%
  --(1.953,1.254)--(1.947,1.265)--(1.948,1.266)--(1.950,1.272)--(1.950,1.278)--(1.955,1.287)%
  --(1.954,1.290)--(1.947,1.297)--(1.953,1.309)--(1.951,1.317)--(1.952,1.322)--(1.946,1.333)%
  --(1.949,1.343)--(1.941,1.352)--(1.941,1.355)--(1.947,1.364)--(1.944,1.374)--(1.940,1.375)%
  --(1.939,1.384)--(1.942,1.391)--(1.940,1.403)--(1.936,1.413)--(1.938,1.422)--(1.937,1.423)%
  --(1.937,1.440)--(1.938,1.450)--(1.935,1.461)--(1.937,1.462)--(1.937,1.467)--(1.935,1.472)%
  --(1.930,1.475)--(1.931,1.478)--(1.932,1.482)--(1.932,1.486)--(1.926,1.494)--(1.931,1.506)%
  --(1.926,1.513)--(1.926,1.515)--(1.927,1.523)--(1.930,1.526)--(1.928,1.537)--(1.924,1.540)%
  --(1.924,1.548)--(1.922,1.553)--(1.925,1.564)--(1.923,1.570)--(1.925,1.577)--(1.920,1.586)%
  --(1.919,1.594)--(1.921,1.601)--(1.920,1.609)--(1.923,1.614)--(1.923,1.615)--(1.917,1.624)%
  --(1.916,1.624)--(1.915,1.635)--(1.914,1.636)--(1.913,1.640)--(1.919,1.651)--(1.911,1.661)%
  --(1.912,1.662)--(1.911,1.664)--(1.911,1.675)--(1.908,1.681)--(1.911,1.692)--(1.908,1.698)%
  --(1.909,1.698)--(1.910,1.706)--(1.906,1.712)--(1.907,1.721)--(1.905,1.725)--(1.903,1.731)%
  --(1.905,1.735)--(1.903,1.743)--(1.905,1.747)--(1.905,1.752)--(1.906,1.755)--(1.902,1.762)%
  --(1.902,1.763)--(1.901,1.767)--(1.902,1.777)--(1.898,1.781)--(1.897,1.784)--(1.898,1.789)%
  --(1.900,1.792)--(1.901,1.793)--(1.905,1.798)--(1.899,1.808)--(1.902,1.822)--(1.895,1.824)%
  --(1.894,1.827)--(1.894,1.836)--(1.898,1.841)--(1.899,1.849)--(1.898,1.850)--(1.891,1.855)%
  --(1.891,1.859)--(1.892,1.865)--(1.889,1.875)--(1.893,1.881)--(1.894,1.884)--(1.894,1.887)%
  --(1.891,1.891)--(1.888,1.891)--(1.887,1.903)--(1.885,1.903)--(1.884,1.907)--(1.885,1.915)%
  --(1.882,1.922)--(1.885,1.932)--(1.880,1.938)--(1.881,1.950)--(1.879,1.953)--(1.879,1.954)%
  --(1.877,1.962)--(1.877,1.963)--(1.879,1.968)--(1.878,1.978)--(1.874,1.980)--(1.874,1.984)%
  --(1.873,1.989)--(1.874,1.997)--(1.871,2.002)--(1.872,2.008)--(1.869,2.014)--(1.869,2.017)%
  --(1.874,2.025)--(1.873,2.033)--(1.872,2.034)--(1.873,2.044)--(1.868,2.051)--(1.867,2.056)%
  --(1.862,2.061)--(1.861,2.070)--(1.864,2.074)--(1.866,2.080)--(1.859,2.083)--(1.864,2.091)%
  --(1.861,2.101)--(1.858,2.106)--(1.853,2.112)--(1.854,2.117)--(1.857,2.126)--(1.852,2.133)%
  --(1.853,2.144)--(1.851,2.147)--(1.851,2.155)--(1.851,2.159)--(1.850,2.160)--(1.850,2.172)%
  --(1.845,2.177)--(1.846,2.186)--(1.847,2.187)--(1.845,2.193)--(1.844,2.193)--(1.844,2.194)%
  --(1.843,2.195)--(1.841,2.197)--(1.842,2.206)--(1.840,2.212)--(1.837,2.213)--(1.836,2.227)%
  --(1.834,2.235)--(1.836,2.243)--(1.834,2.252)--(1.830,2.255)--(1.832,2.272)--(1.828,2.272)%
  --(1.826,2.279)--(1.829,2.286)--(1.828,2.293)--(1.824,2.294)--(1.822,2.300)--(1.826,2.309)%
  --(1.823,2.318)--(1.820,2.316)--(1.817,2.325)--(1.819,2.335)--(1.817,2.338)--(1.817,2.343)%
  --(1.814,2.353)--(1.811,2.353)--(1.808,2.362)--(1.811,2.366)--(1.811,2.378)--(1.810,2.380)%
  --(1.808,2.387)--(1.803,2.385)--(1.800,2.395)--(1.800,2.398)--(1.801,2.400)--(1.799,2.414)%
  --(1.795,2.417)--(1.795,2.419)--(1.795,2.432)--(1.788,2.436)--(1.787,2.438)--(1.790,2.453)%
  --(1.783,2.459)--(1.782,2.463)--(1.786,2.473)--(1.784,2.483)--(1.779,2.484)--(1.779,2.496)%
  --(1.772,2.499)--(1.771,2.507)--(1.775,2.515)--(1.774,2.522)--(1.767,2.525)--(1.768,2.537)%
  --(1.763,2.540)--(1.764,2.554)--(1.760,2.558)--(1.759,2.569)--(1.755,2.570)--(1.752,2.578)%
  --(1.753,2.586)--(1.752,2.593)--(1.748,2.592)--(1.746,2.599)--(1.746,2.603)--(1.744,2.610)%
  --(1.742,2.609)--(1.739,2.614)--(1.739,2.615)--(1.736,2.622)--(1.736,2.625)--(1.731,2.631)%
  --(1.730,2.631)--(1.728,2.642)--(1.726,2.643)--(1.727,2.655)--(1.728,2.658)--(1.725,2.665)%
  --(1.721,2.664)--(1.719,2.674)--(1.718,2.675)--(1.717,2.677)--(1.714,2.676)--(1.713,2.677)%
  --(1.714,2.682)--(1.714,2.683)--(1.713,2.684)--(1.712,2.688)--(1.710,2.686)--(1.710,2.687);
\gpfill{rgb color={1.000,0.000,0.000}} (0.823,3.027)--(0.823,3.030)--(0.818,3.035)--(0.814,3.027)%
    --(0.814,3.027)--(0.817,3.022)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (0.823,3.027)--(0.823,3.030)--(0.818,3.035)--(0.814,3.027)--(0.817,3.022)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.501,2.691)--(1.501,2.692)--(1.499,2.700)--(1.496,2.697)%
    --(1.495,2.690)--(1.494,2.690)--(1.493,2.685)--(1.493,2.678)--(1.497,2.679)%
    --(1.495,2.689)--(1.501,2.687)--(1.501,2.685)--(1.501,2.684)--(1.502,2.682)%
    --(1.505,2.682)--(1.506,2.680)--(1.506,2.680)--(1.508,2.683)--(1.509,2.682)%
    --(1.509,2.679)--(1.510,2.679)--(1.511,2.681)--(1.512,2.680)--(1.515,2.680)%
    --(1.512,2.686)--(1.513,2.693)--(1.512,2.694)--(1.509,2.689)--(1.509,2.688)%
    --(1.507,2.686)--(1.508,2.684)--(1.505,2.684)--(1.505,2.687)--(1.505,2.688)%
    --(1.506,2.691)--(1.506,2.691)--cycle;
\draw[gp path] (1.501,2.691)--(1.501,2.692)--(1.499,2.700)--(1.496,2.697)--(1.495,2.690)%
  --(1.494,2.690)--(1.493,2.685)--(1.493,2.678)--(1.497,2.679)--(1.495,2.689)--(1.501,2.687)%
  --(1.501,2.685)--(1.501,2.684)--(1.502,2.682)--(1.505,2.682)--(1.506,2.680)--(1.508,2.683)%
  --(1.509,2.682)--(1.509,2.679)--(1.510,2.679)--(1.511,2.681)--(1.512,2.680)--(1.515,2.680)%
  --(1.512,2.686)--(1.513,2.693)--(1.512,2.694)--(1.509,2.689)--(1.509,2.688)--(1.507,2.686)%
  --(1.508,2.684)--(1.505,2.684)--(1.505,2.687)--(1.505,2.688)--(1.506,2.691)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.355,2.689)--(1.351,2.700)--(1.347,2.686)--(1.349,2.684)%
    --(1.349,2.684)--(1.351,2.680)--(1.356,2.680)--(1.356,2.688)--cycle;
\draw[gp path] (1.355,2.689)--(1.351,2.700)--(1.347,2.686)--(1.349,2.684)--(1.351,2.680)%
  --(1.356,2.680)--(1.356,2.688)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.662,2.689)--(1.662,2.692)--(1.660,2.695)--(1.658,2.690)%
    --(1.661,2.688)--cycle;
\draw[gp path] (1.662,2.689)--(1.662,2.692)--(1.660,2.695)--(1.658,2.690)--(1.661,2.688)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.410,2.691)--(1.410,2.694)--(1.408,2.694)--(1.408,2.695)%
    --(1.407,2.693)--(1.407,2.693)--(1.406,2.692)--(1.404,2.691)--(1.405,2.690)%
    --(1.406,2.690)--(1.406,2.690)--(1.405,2.689)--(1.405,2.689)--(1.404,2.687)%
    --(1.405,2.686)--(1.405,2.687)--(1.406,2.688)--(1.406,2.688)--(1.406,2.688)%
    --(1.407,2.689)--(1.407,2.690)--(1.407,2.690)--(1.407,2.687)--(1.407,2.687)%
    --(1.407,2.686)--(1.408,2.685)--(1.408,2.683)--(1.408,2.683)--(1.407,2.681)%
    --(1.408,2.681)--(1.409,2.681)--(1.409,2.681)--(1.409,2.681)--(1.410,2.682)%
    --(1.410,2.683)--(1.410,2.683)--(1.409,2.684)--(1.409,2.685)--(1.408,2.686)%
    --(1.409,2.688)--(1.409,2.688)--(1.409,2.689)--(1.409,2.689)--(1.409,2.689)%
    --(1.410,2.688)--(1.410,2.688)--(1.410,2.688)--(1.410,2.688)--(1.410,2.688)%
    --(1.409,2.687)--(1.409,2.687)--(1.409,2.685)--(1.410,2.685)--(1.410,2.686)%
    --(1.410,2.687)--(1.410,2.687)--(1.410,2.688)--(1.410,2.688)--(1.410,2.687)%
    --(1.410,2.687)--(1.411,2.687)--(1.411,2.689)--(1.412,2.687)--(1.411,2.686)%
    --(1.411,2.686)--(1.411,2.685)--(1.413,2.685)--(1.412,2.687)--(1.414,2.690)%
    --(1.416,2.685)--(1.413,2.685)--(1.412,2.682)--(1.416,2.682)--(1.416,2.684)%
    --(1.419,2.688)--(1.419,2.691)--(1.416,2.696)--(1.414,2.692)--(1.413,2.692)%
    --(1.411,2.690)--cycle;
\draw[gp path] (1.410,2.691)--(1.410,2.694)--(1.408,2.694)--(1.408,2.695)--(1.407,2.693)%
  --(1.406,2.692)--(1.404,2.691)--(1.405,2.690)--(1.406,2.690)--(1.405,2.689)--(1.404,2.687)%
  --(1.405,2.686)--(1.405,2.687)--(1.406,2.688)--(1.407,2.689)--(1.407,2.690)--(1.407,2.687)%
  --(1.407,2.686)--(1.408,2.685)--(1.408,2.683)--(1.407,2.681)--(1.408,2.681)--(1.409,2.681)%
  --(1.410,2.682)--(1.410,2.683)--(1.409,2.684)--(1.409,2.685)--(1.408,2.686)--(1.409,2.688)%
  --(1.409,2.689)--(1.410,2.688)--(1.409,2.687)--(1.409,2.685)--(1.410,2.685)--(1.410,2.686)%
  --(1.410,2.687)--(1.410,2.688)--(1.410,2.687)--(1.411,2.687)--(1.411,2.689)--(1.412,2.687)%
  --(1.411,2.686)--(1.411,2.685)--(1.413,2.685)--(1.412,2.687)--(1.414,2.690)--(1.416,2.685)%
  --(1.413,2.685)--(1.412,2.682)--(1.416,2.682)--(1.416,2.684)--(1.419,2.688)--(1.419,2.691)%
  --(1.416,2.696)--(1.414,2.692)--(1.413,2.692)--(1.411,2.690)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (0.800,2.680)--(0.800,2.680)--(0.804,2.681)--(0.804,2.680)%
    --(0.809,2.676)--(0.812,2.684)--(0.816,2.676)--(0.820,2.685)--(0.818,2.688)%
    --(0.812,2.686)--(0.812,2.685)--(0.805,2.689)--(0.804,2.692)--(0.800,2.703)--(0.800,2.703)--cycle;
\draw[gp path] (0.800,2.680)--(0.804,2.681)--(0.804,2.680)--(0.809,2.676)--(0.812,2.684)%
  --(0.816,2.676)--(0.820,2.685)--(0.818,2.688)--(0.812,2.686)--(0.812,2.685)--(0.805,2.689)%
  --(0.804,2.692)--(0.800,2.703);
\gpfill{rgb color={1.000,0.000,0.000}} (1.612,2.690)--(1.611,2.696)--(1.605,2.696)--(1.603,2.688)%
    --(1.603,2.688)--(1.602,2.682)--(1.604,2.676)--(1.611,2.680)--(1.611,2.679)%
    --(1.618,2.675)--(1.619,2.676)--(1.619,2.683)--(1.622,2.685)--(1.620,2.695)%
    --(1.619,2.696)--(1.618,2.695)--(1.616,2.690)--cycle;
\draw[gp path] (1.612,2.690)--(1.611,2.696)--(1.605,2.696)--(1.603,2.688)--(1.602,2.682)%
  --(1.604,2.676)--(1.611,2.680)--(1.611,2.679)--(1.618,2.675)--(1.619,2.676)--(1.619,2.683)%
  --(1.622,2.685)--(1.620,2.695)--(1.619,2.696)--(1.618,2.695)--(1.616,2.690)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.584,2.684)--(1.587,2.691)--(1.586,2.694)--(1.584,2.698)%
    --(1.580,2.693)--(1.582,2.687)--(1.578,2.680)--(1.578,2.680)--(1.581,2.674)%
    --(1.585,2.682)--cycle;
\draw[gp path] (1.584,2.684)--(1.587,2.691)--(1.586,2.694)--(1.584,2.698)--(1.580,2.693)%
  --(1.582,2.687)--(1.578,2.680)--(1.581,2.674)--(1.585,2.682)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (1.530,2.685)--(1.532,2.691)--(1.531,2.697)--(1.529,2.696)%
    --(1.528,2.695)--(1.525,2.695)--(1.525,2.694)--(1.526,2.682)--(1.529,2.684)--cycle;
\draw[gp path] (1.530,2.685)--(1.532,2.691)--(1.531,2.697)--(1.529,2.696)--(1.528,2.695)%
  --(1.525,2.695)--(1.525,2.694)--(1.526,2.682)--(1.529,2.684)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.401,2.691)--(1.401,2.693)--(1.397,2.693)--(1.400,2.689)%
    --(1.400,2.687)--(1.402,2.690)--cycle;
\draw[gp path] (1.401,2.691)--(1.401,2.693)--(1.397,2.693)--(1.400,2.689)--(1.400,2.687)%
  --(1.402,2.690)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.705,2.692)--(1.704,2.692)--(1.701,2.690)--(1.701,2.689)%
    --(1.704,2.689)--(1.705,2.687)--(1.706,2.689)--(1.707,2.688)--(1.706,2.682)%
    --(1.707,2.682)--(1.708,2.685)--(1.708,2.686)--(1.707,2.688)--(1.709,2.690)%
    --(1.709,2.690)--(1.707,2.692)--(1.706,2.692)--(1.706,2.692)--cycle;
\draw[gp path] (1.705,2.692)--(1.704,2.692)--(1.701,2.690)--(1.701,2.689)--(1.704,2.689)%
  --(1.705,2.687)--(1.706,2.689)--(1.707,2.688)--(1.706,2.682)--(1.707,2.682)--(1.708,2.685)%
  --(1.708,2.686)--(1.707,2.688)--(1.709,2.690)--(1.707,2.692)--(1.706,2.692)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (1.666,2.691)--(1.666,2.693)--(1.664,2.692)--(1.664,2.688)--cycle;
\draw[gp path] (1.666,2.691)--(1.666,2.693)--(1.664,2.692)--(1.664,2.688)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.432,2.683)--(1.433,2.682)--(1.437,2.688)--(1.434,2.699)%
    --(1.432,2.698)--(1.430,2.695)--(1.426,2.694)--(1.425,2.684)--(1.425,2.683)%
    --(1.426,2.681)--cycle;
\draw[gp path] (1.432,2.683)--(1.433,2.682)--(1.437,2.688)--(1.434,2.699)--(1.432,2.698)%
  --(1.430,2.695)--(1.426,2.694)--(1.425,2.684)--(1.425,2.683)--(1.426,2.681)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (1.540,2.689)--(1.537,2.695)--(1.534,2.688)--(1.535,2.685)%
    --(1.540,2.687)--(1.540,2.678)--(1.545,2.675)--(1.546,2.688)--(1.544,2.692)--cycle;
\draw[gp path] (1.540,2.689)--(1.537,2.695)--(1.534,2.688)--(1.535,2.685)--(1.540,2.687)%
  --(1.540,2.678)--(1.545,2.675)--(1.546,2.688)--(1.544,2.692)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.325,2.682)--(1.326,2.687)--(1.325,2.694)--(1.322,2.698)%
    --(1.322,2.698)--(1.320,2.694)--(1.316,2.695)--(1.314,2.692)--(1.314,2.691)%
    --(1.306,2.686)--(1.306,2.685)--(1.315,2.677)--(1.315,2.677)--(1.316,2.678)%
    --(1.323,2.678)--(1.325,2.681)--cycle;
\draw[gp path] (1.325,2.682)--(1.326,2.687)--(1.325,2.694)--(1.322,2.698)--(1.320,2.694)%
  --(1.316,2.695)--(1.314,2.692)--(1.314,2.691)--(1.306,2.686)--(1.306,2.685)--(1.315,2.677)%
  --(1.316,2.678)--(1.323,2.678)--(1.325,2.681)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (1.107,2.694)--(1.107,2.696)--(1.099,2.693)--(1.097,2.695)%
    --(1.095,2.687)--(1.097,2.681)--(1.101,2.680)--(1.102,2.684)--(1.105,2.684)%
    --(1.106,2.681)--(1.112,2.679)--(1.112,2.680)--(1.113,2.682)--(1.113,2.684)%
    --(1.122,2.682)--(1.122,2.683)--(1.117,2.696)--(1.115,2.694)--(1.114,2.692)--cycle;
\draw[gp path] (1.107,2.694)--(1.107,2.696)--(1.099,2.693)--(1.097,2.695)--(1.095,2.687)%
  --(1.097,2.681)--(1.101,2.680)--(1.102,2.684)--(1.105,2.684)--(1.106,2.681)--(1.112,2.679)%
  --(1.112,2.680)--(1.113,2.682)--(1.113,2.684)--(1.122,2.682)--(1.122,2.683)--(1.117,2.696)%
  --(1.115,2.694)--(1.114,2.692)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.256,2.693)--(1.247,2.696)--(1.247,2.696)--(1.244,2.695)%
    --(1.241,2.686)--(1.242,2.682)--(1.246,2.681)--(1.248,2.686)--(1.251,2.684)%
    --(1.252,2.680)--(1.257,2.681)--(1.257,2.678)--(1.261,2.677)--(1.264,2.679)%
    --(1.264,2.680)--(1.270,2.687)--(1.271,2.683)--(1.272,2.681)--(1.276,2.683)%
    --(1.278,2.686)--(1.276,2.690)--(1.271,2.691)--(1.270,2.689)--(1.265,2.697)%
    --(1.261,2.690)--(1.258,2.691)--(1.257,2.693)--cycle;
\draw[gp path] (1.256,2.693)--(1.247,2.696)--(1.244,2.695)--(1.241,2.686)--(1.242,2.682)%
  --(1.246,2.681)--(1.248,2.686)--(1.251,2.684)--(1.252,2.680)--(1.257,2.681)--(1.257,2.678)%
  --(1.261,2.677)--(1.264,2.679)--(1.264,2.680)--(1.270,2.687)--(1.271,2.683)--(1.272,2.681)%
  --(1.276,2.683)--(1.278,2.686)--(1.276,2.690)--(1.271,2.691)--(1.270,2.689)--(1.265,2.697)%
  --(1.261,2.690)--(1.258,2.691)--(1.257,2.693)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (1.164,2.687)--(1.169,2.683)--(1.171,2.689)--(1.175,2.679)%
    --(1.176,2.680)--(1.179,2.686)--(1.183,2.681)--(1.184,2.677)--(1.185,2.674)%
    --(1.185,2.674)--(1.192,2.681)--(1.193,2.679)--(1.200,2.676)--(1.200,2.676)%
    --(1.206,2.684)--(1.210,2.676)--(1.213,2.679)--(1.218,2.677)--(1.218,2.677)%
    --(1.219,2.679)--(1.225,2.679)--(1.225,2.678)--(1.228,2.675)--(1.230,2.677)%
    --(1.231,2.683)--(1.236,2.682)--(1.238,2.688)--(1.236,2.695)--(1.231,2.693)%
    --(1.230,2.691)--(1.224,2.690)--(1.222,2.693)--(1.219,2.690)--(1.216,2.691)%
    --(1.215,2.688)--(1.209,2.692)--(1.209,2.692)--(1.206,2.686)--(1.202,2.693)%
    --(1.199,2.686)--(1.193,2.692)--(1.192,2.689)--(1.188,2.691)--(1.186,2.689)%
    --(1.180,2.696)--(1.179,2.696)--(1.178,2.693)--(1.172,2.692)--(1.171,2.692)%
    --(1.165,2.696)--(1.163,2.693)--(1.160,2.697)--(1.154,2.693)--(1.153,2.691)%
    --(1.155,2.685)--(1.158,2.682)--(1.158,2.680)--(1.163,2.677)--(1.164,2.680)--cycle;
\draw[gp path] (1.164,2.687)--(1.169,2.683)--(1.171,2.689)--(1.175,2.679)--(1.176,2.680)%
  --(1.179,2.686)--(1.183,2.681)--(1.184,2.677)--(1.185,2.674)--(1.192,2.681)--(1.193,2.679)%
  --(1.200,2.676)--(1.206,2.684)--(1.210,2.676)--(1.213,2.679)--(1.218,2.677)--(1.219,2.679)%
  --(1.225,2.679)--(1.225,2.678)--(1.228,2.675)--(1.230,2.677)--(1.231,2.683)--(1.236,2.682)%
  --(1.238,2.688)--(1.236,2.695)--(1.231,2.693)--(1.230,2.691)--(1.224,2.690)--(1.222,2.693)%
  --(1.219,2.690)--(1.216,2.691)--(1.215,2.688)--(1.209,2.692)--(1.206,2.686)--(1.202,2.693)%
  --(1.199,2.686)--(1.193,2.692)--(1.192,2.689)--(1.188,2.691)--(1.186,2.689)--(1.180,2.696)%
  --(1.179,2.696)--(1.178,2.693)--(1.172,2.692)--(1.171,2.692)--(1.165,2.696)--(1.163,2.693)%
  --(1.160,2.697)--(1.154,2.693)--(1.153,2.691)--(1.155,2.685)--(1.158,2.682)--(1.158,2.680)%
  --(1.163,2.677)--(1.164,2.680)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.142,2.697)--(1.141,2.696)--(1.139,2.690)--(1.135,2.691)%
    --(1.134,2.694)--(1.128,2.691)--(1.126,2.692)--(1.125,2.689)--(1.122,2.683)%
    --(1.126,2.677)--(1.130,2.684)--(1.133,2.682)--(1.133,2.679)--(1.139,2.676)%
    --(1.141,2.682)--(1.146,2.682)--(1.147,2.680)--(1.152,2.690)--(1.148,2.696)%
    --(1.145,2.693)--cycle;
\draw[gp path] (1.142,2.697)--(1.141,2.696)--(1.139,2.690)--(1.135,2.691)--(1.134,2.694)%
  --(1.128,2.691)--(1.126,2.692)--(1.125,2.689)--(1.122,2.683)--(1.126,2.677)--(1.130,2.684)%
  --(1.133,2.682)--(1.133,2.679)--(1.139,2.676)--(1.141,2.682)--(1.146,2.682)--(1.147,2.680)%
  --(1.152,2.690)--(1.148,2.696)--(1.145,2.693)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.363,2.681)--(1.366,2.686)--(1.365,2.694)--(1.360,2.697)%
    --(1.357,2.689)--cycle;
\draw[gp path] (1.363,2.681)--(1.366,2.686)--(1.365,2.694)--(1.360,2.697)--(1.357,2.689)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.664,2.688)--(1.664,2.688)--(1.663,2.688)--(1.662,2.686)%
    --(1.663,2.683)--(1.661,2.683)--(1.661,2.684)--(1.658,2.684)--(1.658,2.680)%
    --(1.658,2.680)--(1.661,2.680)--(1.662,2.679)--(1.663,2.681)--(1.665,2.679)%
    --(1.666,2.681)--(1.666,2.681)--(1.668,2.683)--(1.667,2.687)--(1.665,2.684)%
    --(1.664,2.685)--cycle;
\draw[gp path] (1.664,2.688)--(1.663,2.688)--(1.662,2.686)--(1.663,2.683)--(1.661,2.683)%
  --(1.661,2.684)--(1.658,2.684)--(1.658,2.680)--(1.661,2.680)--(1.662,2.679)--(1.663,2.681)%
  --(1.665,2.679)--(1.666,2.681)--(1.668,2.683)--(1.667,2.687)--(1.665,2.684)--(1.664,2.685)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.652,2.680)--(1.655,2.687)--(1.651,2.693)--(1.648,2.691)%
    --(1.648,2.686)--cycle;
\draw[gp path] (1.652,2.680)--(1.655,2.687)--(1.651,2.693)--(1.648,2.691)--(1.648,2.686)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.571,2.683)--(1.572,2.684)--(1.566,2.692)--(1.561,2.687)%
    --(1.561,2.683)--cycle;
\draw[gp path] (1.571,2.683)--(1.572,2.684)--(1.566,2.692)--(1.561,2.687)--(1.561,2.683)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.487,2.691)--(1.487,2.693)--(1.480,2.695)--(1.479,2.689)%
    --(1.476,2.686)--(1.476,2.686)--(1.469,2.684)--(1.468,2.680)--(1.471,2.673)%
    --(1.476,2.678)--(1.480,2.672)--(1.483,2.680)--(1.483,2.682)--(1.484,2.684)%
    --(1.488,2.679)--(1.489,2.680)--(1.490,2.683)--cycle;
\draw[gp path] (1.487,2.691)--(1.487,2.693)--(1.480,2.695)--(1.479,2.689)--(1.476,2.686)%
  --(1.469,2.684)--(1.468,2.680)--(1.471,2.673)--(1.476,2.678)--(1.480,2.672)--(1.483,2.680)%
  --(1.483,2.682)--(1.484,2.684)--(1.488,2.679)--(1.489,2.680)--(1.490,2.683)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.451,2.682)--(1.458,2.684)--(1.461,2.685)--(1.461,2.687)%
    --(1.458,2.693)--(1.454,2.694)--cycle;
\draw[gp path] (1.451,2.682)--(1.458,2.684)--(1.461,2.685)--(1.461,2.687)--(1.458,2.693)%
  --(1.454,2.694)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.438,2.688)--(1.440,2.684)--(1.446,2.681)--(1.448,2.683)%
    --(1.446,2.692)--(1.441,2.694)--cycle;
\draw[gp path] (1.438,2.688)--(1.440,2.684)--(1.446,2.681)--(1.448,2.683)--(1.446,2.692)%
  --(1.441,2.694)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (1.066,2.684)--(1.067,2.687)--(1.071,2.681)--(1.072,2.678)%
    --(1.076,2.683)--(1.077,2.686)--(1.075,2.687)--(1.071,2.693)--(1.067,2.687)%
    --(1.066,2.691)--(1.059,2.693)--(1.057,2.690)--(1.060,2.683)--(1.065,2.683)--cycle;
\draw[gp path] (1.066,2.684)--(1.067,2.687)--(1.071,2.681)--(1.072,2.678)--(1.076,2.683)%
  --(1.077,2.686)--(1.075,2.687)--(1.071,2.693)--(1.067,2.687)--(1.066,2.691)--(1.059,2.693)%
  --(1.057,2.690)--(1.060,2.683)--(1.065,2.683)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.294,2.684)--(1.294,2.686)--(1.293,2.690)--(1.283,2.692)%
    --(1.282,2.687)--(1.285,2.681)--cycle;
\draw[gp path] (1.294,2.684)--(1.294,2.686)--(1.293,2.690)--(1.283,2.692)--(1.282,2.687)%
  --(1.285,2.681)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.028,2.690)--(1.023,2.693)--(1.020,2.689)--(1.018,2.690)%
    --(1.015,2.689)--(1.014,2.686)--(1.017,2.676)--(1.022,2.675)--(1.023,2.679)%
    --(1.028,2.676)--(1.031,2.680)--(1.031,2.689)--(1.030,2.691)--cycle;
\draw[gp path] (1.028,2.690)--(1.023,2.693)--(1.020,2.689)--(1.018,2.690)--(1.015,2.689)%
  --(1.014,2.686)--(1.017,2.676)--(1.022,2.675)--(1.023,2.679)--(1.028,2.676)--(1.031,2.680)%
  --(1.031,2.689)--(1.030,2.691)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (0.824,2.692)--(0.821,2.685)--(0.823,2.680)--(0.827,2.680)%
    --(0.828,2.681)--(0.824,2.692)--cycle;
\draw[gp path] (0.824,2.692)--(0.821,2.685)--(0.823,2.680)--(0.827,2.680)--(0.828,2.681)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (0.994,2.679)--(0.997,2.679)--(0.999,2.689)--(0.998,2.692)%
    --(0.992,2.690)--(0.989,2.690)--(0.988,2.688)--(0.992,2.678)--cycle;
\draw[gp path] (0.994,2.679)--(0.997,2.679)--(0.999,2.689)--(0.998,2.692)--(0.992,2.690)%
  --(0.989,2.690)--(0.988,2.688)--(0.992,2.678)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.042,2.678)--(1.048,2.681)--(1.049,2.683)--(1.049,2.692)%
    --(1.049,2.693)--(1.039,2.693)--(1.039,2.684)--cycle;
\draw[gp path] (1.042,2.678)--(1.048,2.681)--(1.049,2.683)--(1.049,2.692)--(1.049,2.693)%
  --(1.039,2.693)--(1.039,2.684)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (0.976,2.684)--(0.976,2.686)--(0.972,2.692)--(0.967,2.685)%
    --(0.968,2.680)--(0.970,2.679)--cycle;
\draw[gp path] (0.976,2.684)--(0.976,2.686)--(0.972,2.692)--(0.967,2.685)--(0.968,2.680)%
  --(0.970,2.679)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.625,2.689)--(1.624,2.686)--(1.625,2.681)--(1.628,2.679)%
    --(1.629,2.681)--(1.628,2.689)--(1.626,2.690)--cycle;
\draw[gp path] (1.625,2.689)--(1.624,2.686)--(1.625,2.681)--(1.628,2.679)--(1.629,2.681)%
  --(1.628,2.689)--(1.626,2.690)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.404,2.684)--(1.403,2.686)--(1.402,2.685)--(1.400,2.686)%
    --(1.399,2.682)--(1.401,2.680)--(1.402,2.683)--(1.403,2.682)--(1.404,2.683)%
    --(1.405,2.682)--(1.405,2.680)--(1.406,2.681)--(1.406,2.681)--(1.407,2.681)%
    --(1.406,2.683)--(1.406,2.683)--(1.406,2.684)--(1.405,2.685)--cycle;
\draw[gp path] (1.404,2.684)--(1.403,2.686)--(1.402,2.685)--(1.400,2.686)--(1.399,2.682)%
  --(1.401,2.680)--(1.402,2.683)--(1.403,2.682)--(1.404,2.683)--(1.405,2.682)--(1.405,2.680)%
  --(1.406,2.681)--(1.407,2.681)--(1.406,2.683)--(1.406,2.684)--(1.405,2.685)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (0.940,2.683)--(0.945,2.678)--(0.949,2.684)--(0.951,2.677)%
    --(0.958,2.680)--(0.958,2.686)--(0.957,2.689)--(0.957,2.690)--(0.949,2.686)%
    --(0.949,2.685)--(0.945,2.690)--cycle;
\draw[gp path] (0.940,2.683)--(0.945,2.678)--(0.949,2.684)--(0.951,2.677)--(0.958,2.680)%
  --(0.958,2.686)--(0.957,2.689)--(0.957,2.690)--(0.949,2.686)--(0.949,2.685)--(0.945,2.690)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.704,2.684)--(1.701,2.686)--(1.700,2.682)--(1.701,2.680)%
    --(1.702,2.678)--(1.704,2.681)--(1.705,2.682)--cycle;
\draw[gp path] (1.704,2.684)--(1.701,2.686)--(1.700,2.682)--(1.701,2.680)--(1.702,2.678)%
  --(1.704,2.681)--(1.705,2.682)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.382,2.687)--(1.374,2.689)--(1.373,2.687)--(1.380,2.677)%
    --(1.382,2.681)--(1.386,2.675)--(1.390,2.679)--(1.392,2.675)--(1.396,2.677)%
    --(1.397,2.681)--(1.395,2.687)--(1.390,2.686)--(1.389,2.689)--(1.388,2.691)%
    --(1.382,2.689)--cycle;
\draw[gp path] (1.382,2.687)--(1.374,2.689)--(1.373,2.687)--(1.380,2.677)--(1.382,2.681)%
  --(1.386,2.675)--(1.390,2.679)--(1.392,2.675)--(1.396,2.677)--(1.397,2.681)--(1.395,2.687)%
  --(1.390,2.686)--(1.389,2.689)--(1.388,2.691)--(1.382,2.689)--cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (0.919,2.679)--(0.918,2.687)--(0.912,2.679)--(0.919,2.678)--cycle;
\draw[gp path] (0.919,2.679)--(0.918,2.687)--(0.912,2.679)--(0.919,2.678)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (1.411,2.683)--(1.410,2.682)--(1.411,2.680)--(1.411,2.680)%
    --(1.412,2.680)--(1.412,2.681)--cycle;
\draw[gp path] (1.411,2.683)--(1.410,2.682)--(1.411,2.680)--(1.412,2.680)--(1.412,2.681)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (0.800,5.489)--(0.800,4.532)--(0.800,4.532)--(0.803,4.537)%
    --(0.812,4.539)--(0.814,4.536)--(0.817,4.525)--(0.824,4.535)--(0.827,4.534)%
    --(0.832,4.545)--(0.838,4.539)--(0.844,4.549)--(0.847,4.541)--(0.852,4.536)%
    --(0.852,4.536)--(0.855,4.533)--(0.856,4.532)--(0.859,4.525)--(0.865,4.535)%
    --(0.867,4.534)--(0.872,4.542)--(0.878,4.532)--(0.881,4.535)--(0.886,4.527)%
    --(0.892,4.535)--(0.897,4.533)--(0.901,4.541)--(0.905,4.539)--(0.908,4.527)%
    --(0.914,4.532)--(0.918,4.525)--(0.922,4.535)--(0.927,4.535)--(0.927,4.536)%
    --(0.931,4.534)--(0.933,4.532)--(0.937,4.520)--(0.944,4.532)--(0.951,4.520)%
    --(0.955,4.530)--(0.962,4.530)--(0.965,4.520)--(0.972,4.532)--(0.979,4.520)%
    --(0.983,4.531)--(0.985,4.534)--(0.988,4.536)--(0.989,4.536)--(0.994,4.536)%
    --(0.998,4.528)--(1.002,4.532)--(1.005,4.529)--(1.009,4.515)--(1.009,4.515)%
    --(1.013,4.531)--(1.017,4.532)--(1.020,4.525)--(1.023,4.512)--(1.025,4.510)%
    --(1.028,4.525)--(1.032,4.533)--(1.035,4.530)--(1.039,4.535)--(1.044,4.530)%
    --(1.050,4.537)--(1.052,4.534)--(1.056,4.535)--(1.058,4.533)--(1.060,4.526)%
    --(1.067,4.529)--(1.069,4.522)--(1.075,4.524)--(1.078,4.539)--(1.079,4.539)%
    --(1.084,4.530)--(1.089,4.525)--(1.089,4.524)--(1.094,4.521)--(1.099,4.525)%
    --(1.103,4.514)--(1.105,4.516)--(1.107,4.528)--(1.112,4.526)--(1.116,4.531)%
    --(1.118,4.531)--(1.121,4.516)--(1.127,4.520)--(1.132,4.513)--(1.137,4.524)%
    --(1.143,4.516)--(1.146,4.519)--(1.152,4.513)--(1.154,4.523)--(1.161,4.517)%
    --(1.163,4.520)--(1.170,4.517)--(1.170,4.517)--(1.175,4.516)--(1.177,4.515)%
    --(1.179,4.521)--(1.185,4.518)--(1.187,4.525)--(1.193,4.524)--(1.194,4.527)%
    --(1.199,4.527)--(1.201,4.518)--(1.202,4.514)--(1.204,4.514)--(1.210,4.523)%
    --(1.214,4.510)--(1.218,4.515)--(1.221,4.522)--(1.224,4.518)--(1.230,4.517)%
    --(1.232,4.524)--(1.238,4.517)--(1.240,4.514)--(1.244,4.517)--(1.248,4.512)%
    --(1.252,4.514)--(1.255,4.520)--(1.258,4.517)--(1.263,4.514)--(1.265,4.519)%
    --(1.267,4.531)--(1.273,4.526)--(1.275,4.518)--(1.282,4.518)--(1.283,4.526)%
    --(1.290,4.531)--(1.291,4.521)--(1.296,4.516)--(1.298,4.517)--(1.301,4.526)%
    --(1.306,4.524)--(1.311,4.530)--(1.311,4.530)--(1.316,4.516)--(1.320,4.518)%
    --(1.321,4.517)--(1.325,4.518)--(1.329,4.517)--(1.333,4.525)--(1.337,4.515)%
    --(1.341,4.512)--(1.344,4.516)--(1.350,4.511)--(1.354,4.517)--(1.360,4.513)%
    --(1.367,4.528)--(1.369,4.527)--(1.375,4.531)--(1.381,4.528)--(1.384,4.529)%
    --(1.388,4.519)--(1.392,4.511)--(1.393,4.511)--(1.397,4.522)--(1.398,4.527)%
    --(1.408,4.521)--(1.410,4.526)--(1.413,4.525)--(1.417,4.519)--(1.418,4.520)%
    --(1.424,4.519)--(1.427,4.532)--(1.427,4.533)--(1.434,4.527)--(1.436,4.528)%
    --(1.440,4.523)--(1.446,4.525)--(1.446,4.524)--(1.451,4.522)--(1.454,4.526)%
    --(1.458,4.518)--(1.460,4.516)--(1.463,4.519)--(1.464,4.521)--(1.466,4.536)%
    --(1.476,4.525)--(1.477,4.518)--(1.485,4.510)--(1.488,4.521)--(1.490,4.524)%
    --(1.497,4.521)--(1.499,4.533)--(1.503,4.534)--(1.507,4.525)--(1.513,4.534)%
    --(1.518,4.525)--(1.522,4.533)--(1.530,4.533)--(1.530,4.532)--(1.534,4.532)%
    --(1.538,4.524)--(1.542,4.533)--(1.545,4.533)--(1.546,4.532)--(1.551,4.517)%
    --(1.556,4.533)--(1.563,4.531)--(1.565,4.535)--(1.570,4.535)--(1.572,4.529)%
    --(1.579,4.533)--(1.582,4.525)--(1.589,4.539)--(1.592,4.529)--(1.599,4.540)%
    --(1.600,4.540)--(1.604,4.528)--(1.607,4.533)--(1.611,4.533)--(1.614,4.539)%
    --(1.617,4.533)--(1.622,4.537)--(1.625,4.530)--(1.626,4.532)--(1.629,4.537)%
    --(1.633,4.535)--(1.634,4.533)--(1.641,4.530)--(1.642,4.537)--(1.642,4.539)%
    --(1.646,4.544)--(1.652,4.536)--(1.652,4.533)--(1.658,4.531)--(1.660,4.542)%
    --(1.663,4.540)--(1.663,4.540)--(1.664,4.534)--(1.668,4.532)--(1.673,4.545)%
    --(1.678,4.533)--(1.683,4.532)--(1.683,4.535)--(1.691,4.539)--(1.691,4.546)%
    --(1.692,4.548)--(1.700,4.541)--(1.701,4.548)--(1.706,4.548)--(1.708,4.543)%
    --(1.713,4.544)--(1.716,4.553)--(1.720,4.543)--(1.723,4.542)--(1.726,4.547)%
    --(1.728,4.552)--(1.730,4.550)--(1.733,4.553)--(1.738,4.549)--(1.741,4.552)%
    --(1.743,4.550)--(1.745,4.542)--(1.750,4.546)--(1.754,4.541)--(1.756,4.545)%
    --(1.761,4.543)--(1.764,4.547)--(1.765,4.559)--(1.769,4.561)--(1.772,4.541)%
    --(1.776,4.543)--(1.777,4.552)--(1.779,4.555)--(1.780,4.556)--(1.785,4.553)%
    --(1.789,4.560)--(1.793,4.552)--(1.798,4.560)--(1.802,4.557)--(1.805,4.559)%
    --(1.809,4.554)--(1.812,4.550)--(1.814,4.554)--(1.818,4.561)--(1.822,4.557)%
    --(1.827,4.563)--(1.830,4.558)--(1.832,4.558)--(1.835,4.564)--(1.840,4.563)%
    --(1.843,4.568)--(1.850,4.559)--(1.851,4.559)--(1.853,4.561)--(1.861,4.552)%
    --(1.863,4.565)--(1.867,4.566)--(1.871,4.562)--(1.874,4.566)--(1.878,4.565)%
    --(1.880,4.552)--(1.887,4.560)--(1.893,4.558)--(1.894,4.560)--(1.899,4.560)%
    --(1.903,4.549)--(1.901,4.544)--(1.898,4.534)--(1.899,4.533)--(1.904,4.520)%
    --(1.903,4.515)--(1.905,4.507)--(1.904,4.499)--(1.907,4.493)--(1.906,4.482)%
    --(1.908,4.477)--(1.907,4.470)--(1.909,4.463)--(1.909,4.462)--(1.910,4.461)%
    --(1.912,4.453)--(1.910,4.447)--(1.911,4.438)--(1.909,4.435)--(1.908,4.430)%
    --(1.911,4.420)--(1.911,4.418)--(1.911,4.413)--(1.912,4.407)--(1.911,4.400)%
    --(1.911,4.399)--(1.914,4.395)--(1.914,4.389)--(1.910,4.382)--(1.911,4.373)%
    --(1.912,4.372)--(1.913,4.364)--(1.915,4.361)--(1.912,4.351)--(1.913,4.349)%
    --(1.914,4.348)--(1.915,4.345)--(1.916,4.341)--(1.913,4.333)--(1.915,4.327)%
    --(1.913,4.319)--(1.913,4.318)--(1.917,4.309)--(1.915,4.306)--(1.916,4.298)%
    --(1.916,4.292)--(1.918,4.291)--(1.917,4.281)--(1.918,4.281)--(1.920,4.276)%
    --(1.921,4.275)--(1.917,4.265)--(1.918,4.263)--(1.916,4.247)--(1.918,4.244)%
    --(1.920,4.239)--(1.922,4.238)--(1.921,4.226)--(1.923,4.220)--(1.921,4.215)%
    --(1.921,4.211)--(1.919,4.207)--(1.921,4.198)--(1.922,4.197)--(1.923,4.191)%
    --(1.919,4.185)--(1.920,4.177)--(1.924,4.174)--(1.923,4.164)--(1.923,4.159)%
    --(1.924,4.157)--(1.923,4.147)--(1.923,4.146)--(1.924,4.139)--(1.926,4.137)%
    --(1.924,4.126)--(1.925,4.124)--(1.925,4.117)--(1.924,4.117)--(1.923,4.105)%
    --(1.924,4.100)--(1.922,4.098)--(1.925,4.077)--(1.925,4.077)--(1.922,4.072)%
    --(1.926,4.058)--(1.924,4.055)--(1.926,4.046)--(1.923,4.038)--(1.923,4.037)%
    --(1.925,4.035)--(1.926,4.034)--(1.927,4.018)--(1.924,4.014)--(1.927,4.004)%
    --(1.924,3.996)--(1.926,3.990)--(1.924,3.986)--(1.926,3.977)--(1.925,3.974)%
    --(1.925,3.974)--(1.927,3.964)--(1.926,3.964)--(1.924,3.955)--(1.924,3.954)%
    --(1.927,3.947)--(1.925,3.943)--(1.925,3.941)--(1.924,3.931)--(1.926,3.924)%
    --(1.926,3.924)--(1.926,3.914)--(1.928,3.910)--(1.927,3.907)--(1.927,3.901)%
    --(1.927,3.900)--(1.927,3.893)--(1.926,3.892)--(1.926,3.891)--(1.925,3.887)%
    --(1.926,3.885)--(1.926,3.884)--(1.926,3.881)--(1.926,3.881)--(1.926,3.881)%
    --(1.927,3.879)--(1.928,3.880)--(1.927,3.881)--(1.927,3.882)--(1.928,3.883)%
    --(1.928,3.884)--(1.929,3.885)--(1.929,3.885)--(1.930,3.889)--(1.930,3.891)%
    --(1.930,3.891)--(1.930,3.892)--(1.930,3.893)--(1.931,3.900)--(1.931,3.900)%
    --(1.932,3.902)--(1.931,3.910)--(1.933,3.910)--(1.934,3.920)--(1.933,3.921)%
    --(1.935,3.932)--(1.935,3.932)--(1.938,3.946)--(1.937,3.947)--(1.938,3.962)%
    --(1.937,3.964)--(1.938,3.978)--(1.941,3.980)--(1.941,3.985)--(1.940,3.994)%
    --(1.941,3.998)--(1.940,4.009)--(1.942,4.011)--(1.943,4.024)--(1.941,4.027)%
    --(1.945,4.037)--(1.943,4.041)--(1.943,4.050)--(1.944,4.051)--(1.946,4.052)%
    --(1.946,4.052)--(1.945,4.060)--(1.946,4.064)--(1.948,4.066)--(1.945,4.075)%
    --(1.947,4.080)--(1.947,4.081)--(1.948,4.082)--(1.946,4.096)--(1.946,4.096)%
    --(1.949,4.108)--(1.949,4.108)--(1.950,4.108)--(1.945,4.117)--(1.946,4.120)%
    --(1.948,4.123)--(1.949,4.128)--(1.952,4.129)--(1.952,4.135)--(1.948,4.144)%
    --(1.948,4.145)--(1.949,4.145)--(1.950,4.150)--(1.953,4.155)--(1.950,4.164)%
    --(1.953,4.174)--(1.954,4.174)--(1.956,4.181)--(1.953,4.195)--(1.957,4.202)%
    --(1.957,4.205)--(1.954,4.211)--(1.958,4.223)--(1.955,4.227)--(1.955,4.231)%
    --(1.959,4.238)--(1.960,4.239)--(1.961,4.249)--(1.960,4.250)--(1.958,4.262)%
    --(1.959,4.267)--(1.959,4.267)--(1.962,4.275)--(1.958,4.284)--(1.958,4.284)%
    --(1.958,4.291)--(1.961,4.297)--(1.961,4.299)--(1.963,4.310)--(1.964,4.310)%
    --(1.963,4.320)--(1.964,4.330)--(1.963,4.334)--(1.963,4.336)--(1.963,4.343)%
    --(1.963,4.346)--(1.965,4.354)--(1.964,4.359)--(1.968,4.370)--(1.967,4.375)%
    --(1.967,4.376)--(1.965,4.385)--(1.965,4.388)--(1.966,4.390)--(1.964,4.397)%
    --(1.965,4.404)--(1.966,4.407)--(1.968,4.408)--(1.969,4.412)--(1.968,4.420)%
    --(1.971,4.428)--(1.968,4.438)--(1.972,4.444)--(1.971,4.454)--(1.967,4.456)%
    --(1.968,4.467)--(1.969,4.468)--(1.971,4.477)--(1.971,4.477)--(1.971,4.489)%
    --(1.972,4.491)--(1.972,4.501)--(1.973,4.505)--(1.971,4.513)--(1.973,4.519)%
    --(1.970,4.529)--(1.972,4.535)--(1.973,4.536)--(1.972,4.544)--(1.974,4.557)%
    --(1.975,4.557)--(1.975,4.559)--(1.972,4.571)--(1.975,4.579)--(1.973,4.588)%
    --(1.976,4.597)--(1.973,4.607)--(1.974,4.613)--(1.974,4.616)--(1.981,4.627)%
    --(1.978,4.634)--(1.979,4.637)--(1.976,4.649)--(1.977,4.651)--(1.976,4.664)%
    --(1.977,4.668)--(1.979,4.670)--(1.980,4.684)--(1.980,4.684)--(1.980,4.684)%
    --(1.979,4.697)--(1.978,4.698)--(1.978,4.711)--(1.981,4.713)--(1.981,4.713)%
    --(1.982,4.721)--(1.979,4.726)--(1.979,4.736)--(1.982,4.738)--(1.983,4.753)%
    --(1.981,4.756)--(1.980,4.760)--(1.983,4.766)--(1.982,4.772)--(1.980,4.778)%
    --(1.983,4.785)--(1.981,4.793)--(1.985,4.798)--(1.984,4.808)--(1.988,4.813)%
    --(1.986,4.820)--(1.986,4.820)--(1.984,4.829)--(1.986,4.836)--(1.986,4.839)%
    --(1.988,4.848)--(1.987,4.853)--(1.991,4.864)--(1.990,4.870)--(1.987,4.874)%
    --(1.990,4.891)--(1.987,4.897)--(1.992,4.907)--(1.991,4.915)--(1.988,4.916)%
    --(1.986,4.921)--(1.989,4.929)--(1.987,4.935)--(1.991,4.943)--(1.990,4.946)%
    --(1.991,4.949)--(1.988,4.960)--(1.990,4.962)--(1.992,4.964)--(1.991,4.977)%
    --(1.991,4.977)--(1.988,4.989)--(1.988,4.991)--(1.988,4.995)--(1.993,5.000)%
    --(1.993,5.007)--(1.993,5.007)--(1.995,5.021)--(1.991,5.025)--(1.993,5.033)%
    --(1.997,5.038)--(1.996,5.046)--(1.996,5.047)--(1.998,5.054)--(1.995,5.061)%
    --(1.996,5.068)--(1.993,5.075)--(1.994,5.080)--(1.995,5.081)--(1.998,5.083)%
    --(1.997,5.094)--(1.999,5.098)--(1.998,5.106)--(1.995,5.109)--(1.995,5.118)%
    --(1.999,5.122)--(1.998,5.132)--(1.992,5.136)--(1.993,5.144)--(1.995,5.146)%
    --(1.998,5.153)--(1.996,5.161)--(1.999,5.168)--(1.997,5.175)--(1.998,5.182)%
    --(1.996,5.189)--(1.999,5.199)--(1.998,5.201)--(2.002,5.212)--(1.998,5.220)%
    --(1.998,5.224)--(1.998,5.231)--(2.000,5.236)--(1.998,5.248)--(2.001,5.253)%
    --(2.000,5.264)--(2.004,5.269)--(2.004,5.273)--(2.003,5.279)--(2.005,5.286)%
    --(2.001,5.298)--(2.010,5.310)--(2.007,5.314)--(2.003,5.316)--(2.001,5.320)%
    --(2.000,5.324)--(2.001,5.327)--(2.003,5.329)--(2.005,5.330)--(2.006,5.331)%
    --(2.004,5.343)--(2.006,5.347)--(2.005,5.353)--(2.009,5.361)--(2.006,5.370)%
    --(2.007,5.373)--(2.006,5.381)--(2.007,5.383)--(2.005,5.392)--(2.007,5.399)%
    --(2.003,5.404)--(2.003,5.414)--(2.005,5.416)--(2.006,5.419)--(2.011,5.428)%
    --(2.006,5.437)--(2.007,5.444)--(2.001,5.456)--(2.010,5.459)--(2.011,5.464)%
    --(2.008,5.473)--(2.010,5.479)--(2.010,5.482)--(2.011,5.486)--(2.011,5.489)--cycle;
\draw[gp path] (0.800,4.532)--(0.803,4.537)--(0.812,4.539)--(0.814,4.536)--(0.817,4.525)%
  --(0.824,4.535)--(0.827,4.534)--(0.832,4.545)--(0.838,4.539)--(0.844,4.549)--(0.847,4.541)%
  --(0.852,4.536)--(0.855,4.533)--(0.856,4.532)--(0.859,4.525)--(0.865,4.535)--(0.867,4.534)%
  --(0.872,4.542)--(0.878,4.532)--(0.881,4.535)--(0.886,4.527)--(0.892,4.535)--(0.897,4.533)%
  --(0.901,4.541)--(0.905,4.539)--(0.908,4.527)--(0.914,4.532)--(0.918,4.525)--(0.922,4.535)%
  --(0.927,4.535)--(0.927,4.536)--(0.931,4.534)--(0.933,4.532)--(0.937,4.520)--(0.944,4.532)%
  --(0.951,4.520)--(0.955,4.530)--(0.962,4.530)--(0.965,4.520)--(0.972,4.532)--(0.979,4.520)%
  --(0.983,4.531)--(0.985,4.534)--(0.988,4.536)--(0.989,4.536)--(0.994,4.536)--(0.998,4.528)%
  --(1.002,4.532)--(1.005,4.529)--(1.009,4.515)--(1.013,4.531)--(1.017,4.532)--(1.020,4.525)%
  --(1.023,4.512)--(1.025,4.510)--(1.028,4.525)--(1.032,4.533)--(1.035,4.530)--(1.039,4.535)%
  --(1.044,4.530)--(1.050,4.537)--(1.052,4.534)--(1.056,4.535)--(1.058,4.533)--(1.060,4.526)%
  --(1.067,4.529)--(1.069,4.522)--(1.075,4.524)--(1.078,4.539)--(1.079,4.539)--(1.084,4.530)%
  --(1.089,4.525)--(1.089,4.524)--(1.094,4.521)--(1.099,4.525)--(1.103,4.514)--(1.105,4.516)%
  --(1.107,4.528)--(1.112,4.526)--(1.116,4.531)--(1.118,4.531)--(1.121,4.516)--(1.127,4.520)%
  --(1.132,4.513)--(1.137,4.524)--(1.143,4.516)--(1.146,4.519)--(1.152,4.513)--(1.154,4.523)%
  --(1.161,4.517)--(1.163,4.520)--(1.170,4.517)--(1.175,4.516)--(1.177,4.515)--(1.179,4.521)%
  --(1.185,4.518)--(1.187,4.525)--(1.193,4.524)--(1.194,4.527)--(1.199,4.527)--(1.201,4.518)%
  --(1.202,4.514)--(1.204,4.514)--(1.210,4.523)--(1.214,4.510)--(1.218,4.515)--(1.221,4.522)%
  --(1.224,4.518)--(1.230,4.517)--(1.232,4.524)--(1.238,4.517)--(1.240,4.514)--(1.244,4.517)%
  --(1.248,4.512)--(1.252,4.514)--(1.255,4.520)--(1.258,4.517)--(1.263,4.514)--(1.265,4.519)%
  --(1.267,4.531)--(1.273,4.526)--(1.275,4.518)--(1.282,4.518)--(1.283,4.526)--(1.290,4.531)%
  --(1.291,4.521)--(1.296,4.516)--(1.298,4.517)--(1.301,4.526)--(1.306,4.524)--(1.311,4.530)%
  --(1.316,4.516)--(1.320,4.518)--(1.321,4.517)--(1.325,4.518)--(1.329,4.517)--(1.333,4.525)%
  --(1.337,4.515)--(1.341,4.512)--(1.344,4.516)--(1.350,4.511)--(1.354,4.517)--(1.360,4.513)%
  --(1.367,4.528)--(1.369,4.527)--(1.375,4.531)--(1.381,4.528)--(1.384,4.529)--(1.388,4.519)%
  --(1.392,4.511)--(1.393,4.511)--(1.397,4.522)--(1.398,4.527)--(1.408,4.521)--(1.410,4.526)%
  --(1.413,4.525)--(1.417,4.519)--(1.418,4.520)--(1.424,4.519)--(1.427,4.532)--(1.427,4.533)%
  --(1.434,4.527)--(1.436,4.528)--(1.440,4.523)--(1.446,4.525)--(1.446,4.524)--(1.451,4.522)%
  --(1.454,4.526)--(1.458,4.518)--(1.460,4.516)--(1.463,4.519)--(1.464,4.521)--(1.466,4.536)%
  --(1.476,4.525)--(1.477,4.518)--(1.485,4.510)--(1.488,4.521)--(1.490,4.524)--(1.497,4.521)%
  --(1.499,4.533)--(1.503,4.534)--(1.507,4.525)--(1.513,4.534)--(1.518,4.525)--(1.522,4.533)%
  --(1.530,4.533)--(1.530,4.532)--(1.534,4.532)--(1.538,4.524)--(1.542,4.533)--(1.545,4.533)%
  --(1.546,4.532)--(1.551,4.517)--(1.556,4.533)--(1.563,4.531)--(1.565,4.535)--(1.570,4.535)%
  --(1.572,4.529)--(1.579,4.533)--(1.582,4.525)--(1.589,4.539)--(1.592,4.529)--(1.599,4.540)%
  --(1.600,4.540)--(1.604,4.528)--(1.607,4.533)--(1.611,4.533)--(1.614,4.539)--(1.617,4.533)%
  --(1.622,4.537)--(1.625,4.530)--(1.626,4.532)--(1.629,4.537)--(1.633,4.535)--(1.634,4.533)%
  --(1.641,4.530)--(1.642,4.537)--(1.642,4.539)--(1.646,4.544)--(1.652,4.536)--(1.652,4.533)%
  --(1.658,4.531)--(1.660,4.542)--(1.663,4.540)--(1.664,4.534)--(1.668,4.532)--(1.673,4.545)%
  --(1.678,4.533)--(1.683,4.532)--(1.683,4.535)--(1.691,4.539)--(1.691,4.546)--(1.692,4.548)%
  --(1.700,4.541)--(1.701,4.548)--(1.706,4.548)--(1.708,4.543)--(1.713,4.544)--(1.716,4.553)%
  --(1.720,4.543)--(1.723,4.542)--(1.726,4.547)--(1.728,4.552)--(1.730,4.550)--(1.733,4.553)%
  --(1.738,4.549)--(1.741,4.552)--(1.743,4.550)--(1.745,4.542)--(1.750,4.546)--(1.754,4.541)%
  --(1.756,4.545)--(1.761,4.543)--(1.764,4.547)--(1.765,4.559)--(1.769,4.561)--(1.772,4.541)%
  --(1.776,4.543)--(1.777,4.552)--(1.779,4.555)--(1.780,4.556)--(1.785,4.553)--(1.789,4.560)%
  --(1.793,4.552)--(1.798,4.560)--(1.802,4.557)--(1.805,4.559)--(1.809,4.554)--(1.812,4.550)%
  --(1.814,4.554)--(1.818,4.561)--(1.822,4.557)--(1.827,4.563)--(1.830,4.558)--(1.832,4.558)%
  --(1.835,4.564)--(1.840,4.563)--(1.843,4.568)--(1.850,4.559)--(1.851,4.559)--(1.853,4.561)%
  --(1.861,4.552)--(1.863,4.565)--(1.867,4.566)--(1.871,4.562)--(1.874,4.566)--(1.878,4.565)%
  --(1.880,4.552)--(1.887,4.560)--(1.893,4.558)--(1.894,4.560)--(1.899,4.560)--(1.903,4.549)%
  --(1.901,4.544)--(1.898,4.534)--(1.899,4.533)--(1.904,4.520)--(1.903,4.515)--(1.905,4.507)%
  --(1.904,4.499)--(1.907,4.493)--(1.906,4.482)--(1.908,4.477)--(1.907,4.470)--(1.909,4.463)%
  --(1.909,4.462)--(1.910,4.461)--(1.912,4.453)--(1.910,4.447)--(1.911,4.438)--(1.909,4.435)%
  --(1.908,4.430)--(1.911,4.420)--(1.911,4.418)--(1.911,4.413)--(1.912,4.407)--(1.911,4.400)%
  --(1.911,4.399)--(1.914,4.395)--(1.914,4.389)--(1.910,4.382)--(1.911,4.373)--(1.912,4.372)%
  --(1.913,4.364)--(1.915,4.361)--(1.912,4.351)--(1.913,4.349)--(1.914,4.348)--(1.915,4.345)%
  --(1.916,4.341)--(1.913,4.333)--(1.915,4.327)--(1.913,4.319)--(1.913,4.318)--(1.917,4.309)%
  --(1.915,4.306)--(1.916,4.298)--(1.916,4.292)--(1.918,4.291)--(1.917,4.281)--(1.918,4.281)%
  --(1.920,4.276)--(1.921,4.275)--(1.917,4.265)--(1.918,4.263)--(1.916,4.247)--(1.918,4.244)%
  --(1.920,4.239)--(1.922,4.238)--(1.921,4.226)--(1.923,4.220)--(1.921,4.215)--(1.921,4.211)%
  --(1.919,4.207)--(1.921,4.198)--(1.922,4.197)--(1.923,4.191)--(1.919,4.185)--(1.920,4.177)%
  --(1.924,4.174)--(1.923,4.164)--(1.923,4.159)--(1.924,4.157)--(1.923,4.147)--(1.923,4.146)%
  --(1.924,4.139)--(1.926,4.137)--(1.924,4.126)--(1.925,4.124)--(1.925,4.117)--(1.924,4.117)%
  --(1.923,4.105)--(1.924,4.100)--(1.922,4.098)--(1.925,4.077)--(1.922,4.072)--(1.926,4.058)%
  --(1.924,4.055)--(1.926,4.046)--(1.923,4.038)--(1.923,4.037)--(1.925,4.035)--(1.926,4.034)%
  --(1.927,4.018)--(1.924,4.014)--(1.927,4.004)--(1.924,3.996)--(1.926,3.990)--(1.924,3.986)%
  --(1.926,3.977)--(1.925,3.974)--(1.927,3.964)--(1.926,3.964)--(1.924,3.955)--(1.924,3.954)%
  --(1.927,3.947)--(1.925,3.943)--(1.925,3.941)--(1.924,3.931)--(1.926,3.924)--(1.926,3.914)%
  --(1.928,3.910)--(1.927,3.907)--(1.927,3.901)--(1.927,3.900)--(1.927,3.893)--(1.926,3.892)%
  --(1.926,3.891)--(1.925,3.887)--(1.926,3.885)--(1.926,3.884)--(1.926,3.881)--(1.927,3.879)%
  --(1.928,3.880)--(1.927,3.881)--(1.927,3.882)--(1.928,3.883)--(1.928,3.884)--(1.929,3.885)%
  --(1.930,3.889)--(1.930,3.891)--(1.930,3.892)--(1.930,3.893)--(1.931,3.900)--(1.932,3.902)%
  --(1.931,3.910)--(1.933,3.910)--(1.934,3.920)--(1.933,3.921)--(1.935,3.932)--(1.938,3.946)%
  --(1.937,3.947)--(1.938,3.962)--(1.937,3.964)--(1.938,3.978)--(1.941,3.980)--(1.941,3.985)%
  --(1.940,3.994)--(1.941,3.998)--(1.940,4.009)--(1.942,4.011)--(1.943,4.024)--(1.941,4.027)%
  --(1.945,4.037)--(1.943,4.041)--(1.943,4.050)--(1.944,4.051)--(1.946,4.052)--(1.945,4.060)%
  --(1.946,4.064)--(1.948,4.066)--(1.945,4.075)--(1.947,4.080)--(1.947,4.081)--(1.948,4.082)%
  --(1.946,4.096)--(1.949,4.108)--(1.950,4.108)--(1.945,4.117)--(1.946,4.120)--(1.948,4.123)%
  --(1.949,4.128)--(1.952,4.129)--(1.952,4.135)--(1.948,4.144)--(1.948,4.145)--(1.949,4.145)%
  --(1.950,4.150)--(1.953,4.155)--(1.950,4.164)--(1.953,4.174)--(1.954,4.174)--(1.956,4.181)%
  --(1.953,4.195)--(1.957,4.202)--(1.957,4.205)--(1.954,4.211)--(1.958,4.223)--(1.955,4.227)%
  --(1.955,4.231)--(1.959,4.238)--(1.960,4.239)--(1.961,4.249)--(1.960,4.250)--(1.958,4.262)%
  --(1.959,4.267)--(1.962,4.275)--(1.958,4.284)--(1.958,4.291)--(1.961,4.297)--(1.961,4.299)%
  --(1.963,4.310)--(1.964,4.310)--(1.963,4.320)--(1.964,4.330)--(1.963,4.334)--(1.963,4.336)%
  --(1.963,4.343)--(1.963,4.346)--(1.965,4.354)--(1.964,4.359)--(1.968,4.370)--(1.967,4.375)%
  --(1.967,4.376)--(1.965,4.385)--(1.965,4.388)--(1.966,4.390)--(1.964,4.397)--(1.965,4.404)%
  --(1.966,4.407)--(1.968,4.408)--(1.969,4.412)--(1.968,4.420)--(1.971,4.428)--(1.968,4.438)%
  --(1.972,4.444)--(1.971,4.454)--(1.967,4.456)--(1.968,4.467)--(1.969,4.468)--(1.971,4.477)%
  --(1.971,4.489)--(1.972,4.491)--(1.972,4.501)--(1.973,4.505)--(1.971,4.513)--(1.973,4.519)%
  --(1.970,4.529)--(1.972,4.535)--(1.973,4.536)--(1.972,4.544)--(1.974,4.557)--(1.975,4.557)%
  --(1.975,4.559)--(1.972,4.571)--(1.975,4.579)--(1.973,4.588)--(1.976,4.597)--(1.973,4.607)%
  --(1.974,4.613)--(1.974,4.616)--(1.981,4.627)--(1.978,4.634)--(1.979,4.637)--(1.976,4.649)%
  --(1.977,4.651)--(1.976,4.664)--(1.977,4.668)--(1.979,4.670)--(1.980,4.684)--(1.979,4.697)%
  --(1.978,4.698)--(1.978,4.711)--(1.981,4.713)--(1.982,4.721)--(1.979,4.726)--(1.979,4.736)%
  --(1.982,4.738)--(1.983,4.753)--(1.981,4.756)--(1.980,4.760)--(1.983,4.766)--(1.982,4.772)%
  --(1.980,4.778)--(1.983,4.785)--(1.981,4.793)--(1.985,4.798)--(1.984,4.808)--(1.988,4.813)%
  --(1.986,4.820)--(1.984,4.829)--(1.986,4.836)--(1.986,4.839)--(1.988,4.848)--(1.987,4.853)%
  --(1.991,4.864)--(1.990,4.870)--(1.987,4.874)--(1.990,4.891)--(1.987,4.897)--(1.992,4.907)%
  --(1.991,4.915)--(1.988,4.916)--(1.986,4.921)--(1.989,4.929)--(1.987,4.935)--(1.991,4.943)%
  --(1.990,4.946)--(1.991,4.949)--(1.988,4.960)--(1.990,4.962)--(1.992,4.964)--(1.991,4.977)%
  --(1.988,4.989)--(1.988,4.991)--(1.988,4.995)--(1.993,5.000)--(1.993,5.007)--(1.995,5.021)%
  --(1.991,5.025)--(1.993,5.033)--(1.997,5.038)--(1.996,5.046)--(1.996,5.047)--(1.998,5.054)%
  --(1.995,5.061)--(1.996,5.068)--(1.993,5.075)--(1.994,5.080)--(1.995,5.081)--(1.998,5.083)%
  --(1.997,5.094)--(1.999,5.098)--(1.998,5.106)--(1.995,5.109)--(1.995,5.118)--(1.999,5.122)%
  --(1.998,5.132)--(1.992,5.136)--(1.993,5.144)--(1.995,5.146)--(1.998,5.153)--(1.996,5.161)%
  --(1.999,5.168)--(1.997,5.175)--(1.998,5.182)--(1.996,5.189)--(1.999,5.199)--(1.998,5.201)%
  --(2.002,5.212)--(1.998,5.220)--(1.998,5.224)--(1.998,5.231)--(2.000,5.236)--(1.998,5.248)%
  --(2.001,5.253)--(2.000,5.264)--(2.004,5.269)--(2.004,5.273)--(2.003,5.279)--(2.005,5.286)%
  --(2.001,5.298)--(2.010,5.310)--(2.007,5.314)--(2.003,5.316)--(2.001,5.320)--(2.000,5.324)%
  --(2.001,5.327)--(2.003,5.329)--(2.005,5.330)--(2.006,5.331)--(2.004,5.343)--(2.006,5.347)%
  --(2.005,5.353)--(2.009,5.361)--(2.006,5.370)--(2.007,5.373)--(2.006,5.381)--(2.007,5.383)%
  --(2.005,5.392)--(2.007,5.399)--(2.003,5.404)--(2.003,5.414)--(2.005,5.416)--(2.006,5.419)%
  --(2.011,5.428)--(2.006,5.437)--(2.007,5.444)--(2.001,5.456)--(2.010,5.459)--(2.011,5.464)%
  --(2.008,5.473)--(2.010,5.479)--(2.010,5.482)--(2.011,5.486)--(2.011,5.489);
\gpfill{rgb color={0.933,0.510,0.933}} (1.365,2.972)--(1.365,2.980)--(1.363,2.983)--(1.357,2.983)%
    --(1.356,2.980)--(1.355,2.977)--(1.347,2.982)--(1.346,2.987)--(1.339,2.987)%
    --(1.338,2.978)--(1.330,2.984)--(1.330,2.983)--(1.325,2.984)--(1.323,2.979)%
    --(1.319,2.978)--(1.318,2.982)--(1.318,2.992)--(1.316,2.992)--(1.312,2.988)%
    --(1.312,2.986)--(1.305,2.986)--(1.305,2.990)--(1.303,2.993)--(1.302,2.992)%
    --(1.298,2.993)--(1.297,2.992)--(1.294,2.992)--(1.291,2.991)--(1.291,2.991)%
    --(1.287,2.998)--(1.283,2.988)--(1.276,2.993)--(1.274,2.988)--(1.267,2.986)%
    --(1.266,2.996)--(1.265,2.998)--(1.256,2.997)--(1.253,2.991)--(1.249,2.998)%
    --(1.248,3.001)--(1.248,3.004)--(1.241,3.007)--(1.238,2.996)--(1.232,2.999)%
    --(1.230,2.993)--(1.222,3.001)--(1.220,2.996)--(1.216,2.996)--(1.212,3.000)%
    --(1.212,3.003)--(1.212,3.004)--(1.205,3.010)--(1.204,3.011)--(1.199,2.999)%
    --(1.197,3.002)--(1.193,3.000)--(1.188,3.009)--(1.184,3.002)--(1.178,3.010)%
    --(1.177,3.005)--(1.170,3.008)--(1.170,3.011)--(1.164,3.015)--(1.161,3.008)%
    --(1.156,3.011)--(1.155,3.011)--(1.148,3.019)--(1.146,3.014)--(1.141,3.015)%
    --(1.140,3.009)--(1.134,3.013)--(1.133,3.009)--(1.127,3.019)--(1.126,3.018)%
    --(1.125,3.010)--(1.121,3.009)--(1.119,3.011)--(1.118,3.017)--(1.115,3.021)%
    --(1.113,3.017)--(1.110,3.008)--(1.104,3.020)--(1.097,3.010)--(1.095,3.019)%
    --(1.091,3.024)--(1.086,3.014)--(1.083,3.021)--(1.080,3.026)--(1.077,3.021)%
    --(1.074,3.014)--(1.068,3.025)--(1.067,3.025)--(1.062,3.014)--(1.057,3.019)%
    --(1.057,3.019)--(1.052,3.014)--(1.049,3.018)--(1.045,3.013)--(1.040,3.019)%
    --(1.037,3.016)--(1.034,3.018)--(1.031,3.018)--(1.028,3.025)--(1.023,3.022)%
    --(1.022,3.018)--(1.015,3.014)--(1.013,3.018)--(1.010,3.019)--(1.005,3.020)%
    --(1.004,3.018)--(0.998,3.020)--(0.996,3.017)--(0.991,3.017)--(0.989,3.016)%
    --(0.986,3.021)--(0.984,3.021)--(0.980,3.026)--(0.977,3.034)--(0.972,3.025)%
    --(0.966,3.034)--(0.963,3.026)--(0.962,3.025)--(0.958,3.027)--(0.954,3.025)%
    --(0.953,3.026)--(0.950,3.034)--(0.945,3.026)--(0.941,3.030)--(0.938,3.029)%
    --(0.935,3.030)--(0.932,3.020)--(0.929,3.019)--(0.926,3.014)--(0.920,3.015)%
    --(0.919,3.018)--(0.916,3.020)--(0.913,3.018)--(0.909,3.025)--(0.905,3.018)%
    --(0.904,3.019)--(0.902,3.025)--(0.901,3.030)--(0.895,3.028)--(0.894,3.020)%
    --(0.893,3.019)--(0.888,3.024)--(0.888,3.027)--(0.883,3.027)--(0.881,3.032)%
    --(0.877,3.030)--(0.876,3.028)--(0.872,3.031)--(0.870,3.031)--(0.867,3.021)%
    --(0.863,3.021)--(0.861,3.020)--(0.858,3.025)--(0.853,3.019)--(0.850,3.022)%
    --(0.849,3.027)--(0.843,3.021)--(0.840,3.024)--(0.835,3.018)--(0.832,3.022)%
    --(0.830,3.020)--(0.824,3.025)--(0.823,3.027)--(0.817,3.022)--(0.814,3.027)%
    --(0.814,3.027)--(0.810,3.035)--(0.805,3.030)--(0.803,3.034)--(0.803,3.042)%
    --(0.800,3.043)--(0.800,3.043)--(0.800,2.703)--(0.800,2.703)--(0.804,2.692)%
    --(0.805,2.689)--(0.812,2.685)--(0.812,2.686)--(0.818,2.688)--(0.820,2.685)%
    --(0.821,2.685)--(0.824,2.692)--(0.824,2.692)--(0.828,2.681)--(0.829,2.682)%
    --(0.834,2.679)--(0.835,2.681)--(0.840,2.678)--(0.844,2.681)--(0.848,2.676)%
    --(0.853,2.681)--(0.856,2.675)--(0.863,2.682)--(0.863,2.680)--(0.867,2.678)%
    --(0.869,2.684)--(0.874,2.686)--(0.874,2.686)--(0.875,2.679)--(0.880,2.675)%
    --(0.883,2.682)--(0.886,2.680)--(0.890,2.673)--(0.893,2.681)--(0.894,2.682)%
    --(0.897,2.681)--(0.901,2.674)--(0.905,2.682)--(0.910,2.678)--(0.911,2.679)%
    --(0.911,2.679)--(0.912,2.679)--(0.918,2.687)--(0.919,2.679)--(0.923,2.679)%
    --(0.924,2.681)--(0.929,2.677)--(0.933,2.683)--(0.937,2.679)--(0.940,2.683)%
    --(0.940,2.683)--(0.945,2.690)--(0.949,2.685)--(0.949,2.686)--(0.957,2.690)%
    --(0.957,2.689)--(0.958,2.686)--(0.967,2.686)--(0.967,2.685)--(0.972,2.692)%
    --(0.976,2.686)--(0.976,2.684)--(0.979,2.681)--(0.985,2.687)--(0.986,2.687)%
    --(0.988,2.688)--(0.989,2.690)--(0.992,2.690)--(0.998,2.692)--(0.999,2.689)%
    --(1.004,2.687)--(1.006,2.680)--(1.011,2.682)--(1.014,2.686)--(1.015,2.689)%
    --(1.018,2.690)--(1.020,2.689)--(1.023,2.693)--(1.028,2.690)--(1.030,2.691)%
    --(1.031,2.689)--(1.038,2.693)--(1.039,2.693)--(1.049,2.693)--(1.049,2.692)%
    --(1.055,2.689)--(1.057,2.690)--(1.059,2.693)--(1.066,2.691)--(1.067,2.687)%
    --(1.071,2.693)--(1.075,2.687)--(1.077,2.686)--(1.076,2.683)--(1.078,2.677)%
    --(1.082,2.678)--(1.083,2.686)--(1.083,2.686)--(1.089,2.687)--(1.091,2.683)%
    --(1.095,2.687)--(1.097,2.695)--(1.099,2.693)--(1.107,2.696)--(1.107,2.694)%
    --(1.114,2.692)--(1.115,2.694)--(1.117,2.696)--(1.122,2.683)--(1.122,2.683)%
    --(1.125,2.689)--(1.126,2.692)--(1.128,2.691)--(1.134,2.694)--(1.135,2.691)%
    --(1.139,2.690)--(1.141,2.696)--(1.142,2.697)--(1.145,2.693)--(1.148,2.696)%
    --(1.152,2.690)--(1.153,2.691)--(1.154,2.693)--(1.160,2.697)--(1.163,2.693)%
    --(1.165,2.696)--(1.171,2.692)--(1.172,2.692)--(1.178,2.693)--(1.179,2.696)%
    --(1.180,2.696)--(1.186,2.689)--(1.188,2.691)--(1.192,2.689)--(1.193,2.692)%
    --(1.199,2.686)--(1.202,2.693)--(1.206,2.686)--(1.209,2.692)--(1.209,2.692)%
    --(1.215,2.688)--(1.216,2.691)--(1.219,2.690)--(1.222,2.693)--(1.224,2.690)%
    --(1.230,2.691)--(1.231,2.693)--(1.236,2.695)--(1.238,2.688)--(1.241,2.686)%
    --(1.244,2.695)--(1.247,2.696)--(1.247,2.696)--(1.256,2.693)--(1.257,2.693)%
    --(1.258,2.691)--(1.261,2.690)--(1.265,2.697)--(1.270,2.689)--(1.271,2.691)%
    --(1.276,2.690)--(1.278,2.686)--(1.280,2.686)--(1.282,2.687)--(1.283,2.692)%
    --(1.293,2.690)--(1.294,2.686)--(1.300,2.692)--(1.305,2.688)--(1.306,2.686)%
    --(1.314,2.691)--(1.314,2.692)--(1.316,2.695)--(1.320,2.694)--(1.322,2.698)%
    --(1.322,2.698)--(1.325,2.694)--(1.326,2.687)--(1.331,2.691)--(1.334,2.683)%
    --(1.340,2.685)--(1.340,2.684)--(1.346,2.687)--(1.347,2.686)--(1.351,2.700)%
    --(1.355,2.689)--(1.356,2.688)--(1.357,2.689)--(1.360,2.697)--(1.365,2.694)%
    --(1.366,2.686)--(1.371,2.682)--(1.373,2.687)--(1.374,2.689)--(1.382,2.687)%
    --(1.382,2.689)--(1.388,2.691)--(1.389,2.689)--(1.390,2.686)--(1.395,2.687)%
    --(1.397,2.693)--(1.397,2.693)--(1.397,2.693)--(1.401,2.693)--(1.401,2.691)%
    --(1.402,2.690)--(1.403,2.690)--(1.403,2.691)--(1.403,2.691)--(1.404,2.691)%
    --(1.406,2.692)--(1.407,2.693)--(1.407,2.693)--(1.408,2.695)--(1.408,2.694)%
    --(1.410,2.694)--(1.410,2.691)--(1.411,2.690)--(1.413,2.692)--(1.414,2.692)%
    --(1.416,2.696)--(1.419,2.691)--(1.419,2.688)--(1.424,2.683)--(1.425,2.683)%
    --(1.425,2.684)--(1.426,2.694)--(1.430,2.695)--(1.432,2.698)--(1.434,2.699)%
    --(1.437,2.688)--(1.438,2.688)--(1.441,2.694)--(1.446,2.692)--(1.448,2.683)%
    --(1.451,2.681)--(1.451,2.682)--(1.454,2.694)--(1.458,2.693)--(1.461,2.687)%
    --(1.465,2.695)--(1.469,2.690)--(1.472,2.694)--(1.476,2.686)--(1.476,2.686)%
    --(1.479,2.689)--(1.480,2.695)--(1.487,2.693)--(1.487,2.693)--(1.494,2.690)%
    --(1.495,2.690)--(1.496,2.697)--(1.499,2.700)--(1.501,2.692)--(1.501,2.691)%
    --(1.506,2.691)--(1.506,2.691)--(1.507,2.692)--(1.509,2.689)--(1.512,2.694)%
    --(1.513,2.693)--(1.518,2.691)--(1.518,2.692)--(1.524,2.697)--(1.525,2.695)%
    --(1.528,2.695)--(1.529,2.696)--(1.531,2.697)--(1.532,2.691)--(1.534,2.688)%
    --(1.537,2.695)--(1.540,2.689)--(1.544,2.692)--(1.546,2.688)--(1.551,2.688)%
    --(1.552,2.691)--(1.560,2.689)--(1.561,2.687)--(1.566,2.692)--(1.572,2.684)%
    --(1.572,2.686)--(1.573,2.688)--(1.578,2.691)--(1.580,2.693)--(1.580,2.693)%
    --(1.584,2.698)--(1.586,2.694)--(1.587,2.691)--(1.592,2.687)--(1.593,2.694)%
    --(1.599,2.695)--(1.599,2.693)--(1.603,2.688)--(1.603,2.688)--(1.605,2.696)%
    --(1.611,2.696)--(1.612,2.690)--(1.616,2.690)--(1.618,2.695)--(1.619,2.696)%
    --(1.620,2.695)--(1.625,2.689)--(1.626,2.690)--(1.628,2.689)--(1.629,2.689)%
    --(1.634,2.687)--(1.636,2.693)--(1.640,2.691)--(1.644,2.698)--(1.648,2.691)%
    --(1.651,2.693)--(1.655,2.687)--(1.657,2.688)--(1.657,2.689)--(1.658,2.690)%
    --(1.660,2.695)--(1.662,2.692)--(1.664,2.692)--(1.664,2.692)--(1.666,2.693)%
    --(1.666,2.693)--(1.669,2.693)--(1.670,2.695)--(1.673,2.692)--(1.675,2.694)%
    --(1.678,2.689)--(1.678,2.689)--(1.681,2.693)--(1.684,2.690)--(1.686,2.694)%
    --(1.690,2.688)--(1.691,2.689)--(1.695,2.684)--(1.697,2.690)--(1.698,2.692)%
    --(1.700,2.691)--(1.701,2.690)--(1.704,2.692)--(1.705,2.692)--(1.706,2.692)%
    --(1.706,2.692)--(1.707,2.692)--(1.709,2.690)--(1.709,2.693)--(1.708,2.694)%
    --(1.707,2.697)--(1.706,2.695)--(1.704,2.697)--(1.703,2.700)--(1.703,2.703)%
    --(1.699,2.703)--(1.696,2.713)--(1.696,2.715)--(1.691,2.721)--(1.690,2.723)%
    --(1.687,2.730)--(1.687,2.734)--(1.687,2.735)--(1.682,2.746)--(1.680,2.747)%
    --(1.680,2.748)--(1.678,2.755)--(1.676,2.756)--(1.675,2.757)--(1.673,2.753)%
    --(1.670,2.758)--(1.670,2.764)--(1.664,2.768)--(1.664,2.771)--(1.665,2.778)%
    --(1.661,2.783)--(1.660,2.783)--(1.659,2.784)--(1.658,2.786)--(1.655,2.784)%
    --(1.650,2.788)--(1.649,2.795)--(1.644,2.795)--(1.643,2.799)--(1.641,2.802)%
    --(1.641,2.806)--(1.637,2.815)--(1.635,2.815)--(1.634,2.816)--(1.630,2.816)%
    --(1.629,2.823)--(1.627,2.827)--(1.626,2.828)--(1.624,2.822)--(1.620,2.827)%
    --(1.616,2.827)--(1.615,2.831)--(1.613,2.832)--(1.611,2.836)--(1.611,2.840)%
    --(1.610,2.840)--(1.610,2.841)--(1.606,2.848)--(1.604,2.847)--(1.602,2.851)%
    --(1.602,2.856)--(1.595,2.861)--(1.595,2.860)--(1.590,2.863)--(1.587,2.860)%
    --(1.584,2.866)--(1.584,2.871)--(1.579,2.878)--(1.576,2.871)--(1.571,2.877)%
    --(1.570,2.877)--(1.566,2.877)--(1.565,2.887)--(1.559,2.889)--(1.557,2.885)%
    --(1.554,2.885)--(1.552,2.892)--(1.549,2.893)--(1.548,2.898)--(1.544,2.899)%
    --(1.542,2.897)--(1.537,2.906)--(1.536,2.905)--(1.533,2.905)--(1.531,2.914)%
    --(1.529,2.914)--(1.527,2.913)--(1.524,2.914)--(1.523,2.912)--(1.521,2.909)%
    --(1.517,2.912)--(1.517,2.923)--(1.515,2.925)--(1.509,2.922)--(1.508,2.918)%
    --(1.499,2.926)--(1.498,2.925)--(1.492,2.929)--(1.491,2.931)--(1.490,2.941)%
    --(1.485,2.938)--(1.483,2.931)--(1.479,2.932)--(1.478,2.941)--(1.477,2.943)%
    --(1.476,2.944)--(1.472,2.941)--(1.470,2.944)--(1.467,2.944)--(1.464,2.941)%
    --(1.461,2.951)--(1.460,2.952)--(1.456,2.951)--(1.454,2.948)--(1.449,2.953)%
    --(1.447,2.945)--(1.442,2.948)--(1.441,2.950)--(1.437,2.952)--(1.433,2.947)%
    --(1.430,2.953)--(1.429,2.957)--(1.426,2.957)--(1.423,2.962)--(1.418,2.958)%
    --(1.417,2.958)--(1.412,2.955)--(1.409,2.955)--(1.406,2.966)--(1.403,2.964)%
    --(1.398,2.963)--(1.396,2.967)--(1.390,2.964)--(1.387,2.962)--(1.384,2.970)%
    --(1.375,2.967)--(1.374,2.972)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (1.365,2.972)--(1.365,2.980)--(1.363,2.983)--(1.357,2.983)--(1.356,2.980)%
  --(1.355,2.977)--(1.347,2.982)--(1.346,2.987)--(1.339,2.987)--(1.338,2.978)--(1.330,2.984)%
  --(1.330,2.983)--(1.325,2.984)--(1.323,2.979)--(1.319,2.978)--(1.318,2.982)--(1.318,2.992)%
  --(1.316,2.992)--(1.312,2.988)--(1.312,2.986)--(1.305,2.986)--(1.305,2.990)--(1.303,2.993)%
  --(1.302,2.992)--(1.298,2.993)--(1.297,2.992)--(1.294,2.992)--(1.291,2.991)--(1.287,2.998)%
  --(1.283,2.988)--(1.276,2.993)--(1.274,2.988)--(1.267,2.986)--(1.266,2.996)--(1.265,2.998)%
  --(1.256,2.997)--(1.253,2.991)--(1.249,2.998)--(1.248,3.001)--(1.248,3.004)--(1.241,3.007)%
  --(1.238,2.996)--(1.232,2.999)--(1.230,2.993)--(1.222,3.001)--(1.220,2.996)--(1.216,2.996)%
  --(1.212,3.000)--(1.212,3.003)--(1.212,3.004)--(1.205,3.010)--(1.204,3.011)--(1.199,2.999)%
  --(1.197,3.002)--(1.193,3.000)--(1.188,3.009)--(1.184,3.002)--(1.178,3.010)--(1.177,3.005)%
  --(1.170,3.008)--(1.170,3.011)--(1.164,3.015)--(1.161,3.008)--(1.156,3.011)--(1.155,3.011)%
  --(1.148,3.019)--(1.146,3.014)--(1.141,3.015)--(1.140,3.009)--(1.134,3.013)--(1.133,3.009)%
  --(1.127,3.019)--(1.126,3.018)--(1.125,3.010)--(1.121,3.009)--(1.119,3.011)--(1.118,3.017)%
  --(1.115,3.021)--(1.113,3.017)--(1.110,3.008)--(1.104,3.020)--(1.097,3.010)--(1.095,3.019)%
  --(1.091,3.024)--(1.086,3.014)--(1.083,3.021)--(1.080,3.026)--(1.077,3.021)--(1.074,3.014)%
  --(1.068,3.025)--(1.067,3.025)--(1.062,3.014)--(1.057,3.019)--(1.052,3.014)--(1.049,3.018)%
  --(1.045,3.013)--(1.040,3.019)--(1.037,3.016)--(1.034,3.018)--(1.031,3.018)--(1.028,3.025)%
  --(1.023,3.022)--(1.022,3.018)--(1.015,3.014)--(1.013,3.018)--(1.010,3.019)--(1.005,3.020)%
  --(1.004,3.018)--(0.998,3.020)--(0.996,3.017)--(0.991,3.017)--(0.989,3.016)--(0.986,3.021)%
  --(0.984,3.021)--(0.980,3.026)--(0.977,3.034)--(0.972,3.025)--(0.966,3.034)--(0.963,3.026)%
  --(0.962,3.025)--(0.958,3.027)--(0.954,3.025)--(0.953,3.026)--(0.950,3.034)--(0.945,3.026)%
  --(0.941,3.030)--(0.938,3.029)--(0.935,3.030)--(0.932,3.020)--(0.929,3.019)--(0.926,3.014)%
  --(0.920,3.015)--(0.919,3.018)--(0.916,3.020)--(0.913,3.018)--(0.909,3.025)--(0.905,3.018)%
  --(0.904,3.019)--(0.902,3.025)--(0.901,3.030)--(0.895,3.028)--(0.894,3.020)--(0.893,3.019)%
  --(0.888,3.024)--(0.888,3.027)--(0.883,3.027)--(0.881,3.032)--(0.877,3.030)--(0.876,3.028)%
  --(0.872,3.031)--(0.870,3.031)--(0.867,3.021)--(0.863,3.021)--(0.861,3.020)--(0.858,3.025)%
  --(0.853,3.019)--(0.850,3.022)--(0.849,3.027)--(0.843,3.021)--(0.840,3.024)--(0.835,3.018)%
  --(0.832,3.022)--(0.830,3.020)--(0.824,3.025)--(0.823,3.027)--(0.817,3.022)--(0.814,3.027)%
  --(0.810,3.035)--(0.805,3.030)--(0.803,3.034)--(0.803,3.042)--(0.800,3.043);
\draw[gp path] (0.800,2.703)--(0.804,2.692)--(0.805,2.689)--(0.812,2.685)--(0.812,2.686)%
  --(0.818,2.688)--(0.820,2.685)--(0.821,2.685)--(0.824,2.692)--(0.828,2.681)--(0.829,2.682)%
  --(0.834,2.679)--(0.835,2.681)--(0.840,2.678)--(0.844,2.681)--(0.848,2.676)--(0.853,2.681)%
  --(0.856,2.675)--(0.863,2.682)--(0.863,2.680)--(0.867,2.678)--(0.869,2.684)--(0.874,2.686)%
  --(0.875,2.679)--(0.880,2.675)--(0.883,2.682)--(0.886,2.680)--(0.890,2.673)--(0.893,2.681)%
  --(0.894,2.682)--(0.897,2.681)--(0.901,2.674)--(0.905,2.682)--(0.910,2.678)--(0.911,2.679)%
  --(0.912,2.679)--(0.918,2.687)--(0.919,2.679)--(0.923,2.679)--(0.924,2.681)--(0.929,2.677)%
  --(0.933,2.683)--(0.937,2.679)--(0.940,2.683)--(0.945,2.690)--(0.949,2.685)--(0.949,2.686)%
  --(0.957,2.690)--(0.957,2.689)--(0.958,2.686)--(0.967,2.686)--(0.967,2.685)--(0.972,2.692)%
  --(0.976,2.686)--(0.976,2.684)--(0.979,2.681)--(0.985,2.687)--(0.986,2.687)--(0.988,2.688)%
  --(0.989,2.690)--(0.992,2.690)--(0.998,2.692)--(0.999,2.689)--(1.004,2.687)--(1.006,2.680)%
  --(1.011,2.682)--(1.014,2.686)--(1.015,2.689)--(1.018,2.690)--(1.020,2.689)--(1.023,2.693)%
  --(1.028,2.690)--(1.030,2.691)--(1.031,2.689)--(1.038,2.693)--(1.039,2.693)--(1.049,2.693)%
  --(1.049,2.692)--(1.055,2.689)--(1.057,2.690)--(1.059,2.693)--(1.066,2.691)--(1.067,2.687)%
  --(1.071,2.693)--(1.075,2.687)--(1.077,2.686)--(1.076,2.683)--(1.078,2.677)--(1.082,2.678)%
  --(1.083,2.686)--(1.089,2.687)--(1.091,2.683)--(1.095,2.687)--(1.097,2.695)--(1.099,2.693)%
  --(1.107,2.696)--(1.107,2.694)--(1.114,2.692)--(1.115,2.694)--(1.117,2.696)--(1.122,2.683)%
  --(1.125,2.689)--(1.126,2.692)--(1.128,2.691)--(1.134,2.694)--(1.135,2.691)--(1.139,2.690)%
  --(1.141,2.696)--(1.142,2.697)--(1.145,2.693)--(1.148,2.696)--(1.152,2.690)--(1.153,2.691)%
  --(1.154,2.693)--(1.160,2.697)--(1.163,2.693)--(1.165,2.696)--(1.171,2.692)--(1.172,2.692)%
  --(1.178,2.693)--(1.179,2.696)--(1.180,2.696)--(1.186,2.689)--(1.188,2.691)--(1.192,2.689)%
  --(1.193,2.692)--(1.199,2.686)--(1.202,2.693)--(1.206,2.686)--(1.209,2.692)--(1.215,2.688)%
  --(1.216,2.691)--(1.219,2.690)--(1.222,2.693)--(1.224,2.690)--(1.230,2.691)--(1.231,2.693)%
  --(1.236,2.695)--(1.238,2.688)--(1.241,2.686)--(1.244,2.695)--(1.247,2.696)--(1.256,2.693)%
  --(1.257,2.693)--(1.258,2.691)--(1.261,2.690)--(1.265,2.697)--(1.270,2.689)--(1.271,2.691)%
  --(1.276,2.690)--(1.278,2.686)--(1.280,2.686)--(1.282,2.687)--(1.283,2.692)--(1.293,2.690)%
  --(1.294,2.686)--(1.300,2.692)--(1.305,2.688)--(1.306,2.686)--(1.314,2.691)--(1.314,2.692)%
  --(1.316,2.695)--(1.320,2.694)--(1.322,2.698)--(1.325,2.694)--(1.326,2.687)--(1.331,2.691)%
  --(1.334,2.683)--(1.340,2.685)--(1.340,2.684)--(1.346,2.687)--(1.347,2.686)--(1.351,2.700)%
  --(1.355,2.689)--(1.356,2.688)--(1.357,2.689)--(1.360,2.697)--(1.365,2.694)--(1.366,2.686)%
  --(1.371,2.682)--(1.373,2.687)--(1.374,2.689)--(1.382,2.687)--(1.382,2.689)--(1.388,2.691)%
  --(1.389,2.689)--(1.390,2.686)--(1.395,2.687)--(1.397,2.693)--(1.401,2.693)--(1.401,2.691)%
  --(1.402,2.690)--(1.403,2.690)--(1.403,2.691)--(1.404,2.691)--(1.406,2.692)--(1.407,2.693)%
  --(1.408,2.695)--(1.408,2.694)--(1.410,2.694)--(1.410,2.691)--(1.411,2.690)--(1.413,2.692)%
  --(1.414,2.692)--(1.416,2.696)--(1.419,2.691)--(1.419,2.688)--(1.424,2.683)--(1.425,2.683)%
  --(1.425,2.684)--(1.426,2.694)--(1.430,2.695)--(1.432,2.698)--(1.434,2.699)--(1.437,2.688)%
  --(1.438,2.688)--(1.441,2.694)--(1.446,2.692)--(1.448,2.683)--(1.451,2.681)--(1.451,2.682)%
  --(1.454,2.694)--(1.458,2.693)--(1.461,2.687)--(1.465,2.695)--(1.469,2.690)--(1.472,2.694)%
  --(1.476,2.686)--(1.479,2.689)--(1.480,2.695)--(1.487,2.693)--(1.494,2.690)--(1.495,2.690)%
  --(1.496,2.697)--(1.499,2.700)--(1.501,2.692)--(1.501,2.691)--(1.506,2.691)--(1.507,2.692)%
  --(1.509,2.689)--(1.512,2.694)--(1.513,2.693)--(1.518,2.691)--(1.518,2.692)--(1.524,2.697)%
  --(1.525,2.695)--(1.528,2.695)--(1.529,2.696)--(1.531,2.697)--(1.532,2.691)--(1.534,2.688)%
  --(1.537,2.695)--(1.540,2.689)--(1.544,2.692)--(1.546,2.688)--(1.551,2.688)--(1.552,2.691)%
  --(1.560,2.689)--(1.561,2.687)--(1.566,2.692)--(1.572,2.684)--(1.572,2.686)--(1.573,2.688)%
  --(1.578,2.691)--(1.580,2.693)--(1.584,2.698)--(1.586,2.694)--(1.587,2.691)--(1.592,2.687)%
  --(1.593,2.694)--(1.599,2.695)--(1.599,2.693)--(1.603,2.688)--(1.605,2.696)--(1.611,2.696)%
  --(1.612,2.690)--(1.616,2.690)--(1.618,2.695)--(1.619,2.696)--(1.620,2.695)--(1.625,2.689)%
  --(1.626,2.690)--(1.628,2.689)--(1.629,2.689)--(1.634,2.687)--(1.636,2.693)--(1.640,2.691)%
  --(1.644,2.698)--(1.648,2.691)--(1.651,2.693)--(1.655,2.687)--(1.657,2.688)--(1.657,2.689)%
  --(1.658,2.690)--(1.660,2.695)--(1.662,2.692)--(1.664,2.692)--(1.666,2.693)--(1.669,2.693)%
  --(1.670,2.695)--(1.673,2.692)--(1.675,2.694)--(1.678,2.689)--(1.681,2.693)--(1.684,2.690)%
  --(1.686,2.694)--(1.690,2.688)--(1.691,2.689)--(1.695,2.684)--(1.697,2.690)--(1.698,2.692)%
  --(1.700,2.691)--(1.701,2.690)--(1.704,2.692)--(1.705,2.692)--(1.706,2.692)--(1.707,2.692)%
  --(1.709,2.690)--(1.709,2.693)--(1.708,2.694)--(1.707,2.697)--(1.706,2.695)--(1.704,2.697)%
  --(1.703,2.700)--(1.703,2.703)--(1.699,2.703)--(1.696,2.713)--(1.696,2.715)--(1.691,2.721)%
  --(1.690,2.723)--(1.687,2.730)--(1.687,2.734)--(1.687,2.735)--(1.682,2.746)--(1.680,2.747)%
  --(1.680,2.748)--(1.678,2.755)--(1.676,2.756)--(1.675,2.757)--(1.673,2.753)--(1.670,2.758)%
  --(1.670,2.764)--(1.664,2.768)--(1.664,2.771)--(1.665,2.778)--(1.661,2.783)--(1.660,2.783)%
  --(1.659,2.784)--(1.658,2.786)--(1.655,2.784)--(1.650,2.788)--(1.649,2.795)--(1.644,2.795)%
  --(1.643,2.799)--(1.641,2.802)--(1.641,2.806)--(1.637,2.815)--(1.635,2.815)--(1.634,2.816)%
  --(1.630,2.816)--(1.629,2.823)--(1.627,2.827)--(1.626,2.828)--(1.624,2.822)--(1.620,2.827)%
  --(1.616,2.827)--(1.615,2.831)--(1.613,2.832)--(1.611,2.836)--(1.611,2.840)--(1.610,2.840)%
  --(1.610,2.841)--(1.606,2.848)--(1.604,2.847)--(1.602,2.851)--(1.602,2.856)--(1.595,2.861)%
  --(1.595,2.860)--(1.590,2.863)--(1.587,2.860)--(1.584,2.866)--(1.584,2.871)--(1.579,2.878)%
  --(1.576,2.871)--(1.571,2.877)--(1.570,2.877)--(1.566,2.877)--(1.565,2.887)--(1.559,2.889)%
  --(1.557,2.885)--(1.554,2.885)--(1.552,2.892)--(1.549,2.893)--(1.548,2.898)--(1.544,2.899)%
  --(1.542,2.897)--(1.537,2.906)--(1.536,2.905)--(1.533,2.905)--(1.531,2.914)--(1.529,2.914)%
  --(1.527,2.913)--(1.524,2.914)--(1.523,2.912)--(1.521,2.909)--(1.517,2.912)--(1.517,2.923)%
  --(1.515,2.925)--(1.509,2.922)--(1.508,2.918)--(1.499,2.926)--(1.498,2.925)--(1.492,2.929)%
  --(1.491,2.931)--(1.490,2.941)--(1.485,2.938)--(1.483,2.931)--(1.479,2.932)--(1.478,2.941)%
  --(1.477,2.943)--(1.476,2.944)--(1.472,2.941)--(1.470,2.944)--(1.467,2.944)--(1.464,2.941)%
  --(1.461,2.951)--(1.460,2.952)--(1.456,2.951)--(1.454,2.948)--(1.449,2.953)--(1.447,2.945)%
  --(1.442,2.948)--(1.441,2.950)--(1.437,2.952)--(1.433,2.947)--(1.430,2.953)--(1.429,2.957)%
  --(1.426,2.957)--(1.423,2.962)--(1.418,2.958)--(1.417,2.958)--(1.412,2.955)--(1.409,2.955)%
  --(1.406,2.966)--(1.403,2.964)--(1.398,2.963)--(1.396,2.967)--(1.390,2.964)--(1.387,2.962)%
  --(1.384,2.970)--(1.375,2.967)--(1.374,2.972)--(1.365,2.972);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (0.800,1.526)--(0.980,1.526);
\draw[gp path] (3.119,1.526)--(2.939,1.526);
\node[gp node right] at (0.639,1.526) {-20};
\draw[gp path] (0.800,2.360)--(0.980,2.360);
\draw[gp path] (3.119,2.360)--(2.939,2.360);
\node[gp node right] at (0.639,2.360) {-10};
\draw[gp path] (0.800,3.195)--(0.980,3.195);
\draw[gp path] (3.119,3.195)--(2.939,3.195);
\node[gp node right] at (0.639,3.195) {0};
\draw[gp path] (0.800,4.029)--(0.980,4.029);
\draw[gp path] (3.119,4.029)--(2.939,4.029);
\node[gp node right] at (0.639,4.029) {10};
\draw[gp path] (0.800,4.863)--(0.980,4.863);
\draw[gp path] (3.119,4.863)--(2.939,4.863);
\node[gp node right] at (0.639,4.863) {20};
\draw[gp path] (0.800,0.900)--(0.800,1.080);
\node[gp node center] at (0.800,0.630) {0};
\draw[gp path] (1.327,0.900)--(1.327,1.080);
\node[gp node center] at (1.327,0.630) {0.5};
\draw[gp path] (1.854,0.900)--(1.854,1.080);
\node[gp node center] at (1.854,0.630) {1};
\draw[gp path] (2.381,0.900)--(2.381,1.080);
\node[gp node center] at (2.381,0.630) {1.5};
\draw[gp path] (2.908,0.900)--(2.908,1.080);
\node[gp node center] at (2.908,0.630) {2};
\draw[gp path] (0.800,5.489)--(0.800,5.309);
\node[gp node center] at (0.800,5.759) {$-90^\circ$};
\draw[gp path] (1.073,5.489)--(1.073,5.399);
\draw[gp path] (1.327,5.489)--(1.327,5.399);
\draw[gp path] (1.545,5.489)--(1.545,5.399);
\draw[gp path] (1.713,5.489)--(1.713,5.399);
\draw[gp path] (1.818,5.489)--(1.818,5.399);
\draw[gp path] (1.854,5.489)--(1.854,5.309);
\node[gp node center] at (1.854,5.759) {$0^\circ$};
\draw[gp path] (0.800,5.489)--(0.800,0.900)--(3.119,0.900)--(3.119,5.489)--cycle;
\node[gp node right] at (3.014,3.768) {squirmer};
\gpsetlinewidth{0.50}
\draw[gp path](1.854,0.900)--(1.854,5.489);
\node[gp node center,rotate=-270] at (-0.114,3.194) {$\beta$};
\node[gp node center] at (1.959,0.225) {$y_0/R$};
\node[gp node center] at (1.959,6.164) {$\varphi_0$};
\draw[gp path] (0.800,3.195)--(0.823,3.195)--(0.847,3.195)--(0.870,3.195)--(0.894,3.195)%
  --(0.917,3.195)--(0.941,3.195)--(0.964,3.195)--(0.987,3.195)--(1.011,3.195)--(1.034,3.195)%
  --(1.058,3.195)--(1.081,3.195)--(1.105,3.195)--(1.128,3.195)--(1.151,3.195)--(1.175,3.195)%
  --(1.198,3.195)--(1.222,3.195)--(1.245,3.195)--(1.268,3.195)--(1.292,3.195)--(1.315,3.195)%
  --(1.339,3.195)--(1.362,3.195)--(1.386,3.195)--(1.409,3.195)--(1.432,3.195)--(1.456,3.195)%
  --(1.479,3.195)--(1.503,3.195)--(1.526,3.195)--(1.550,3.195)--(1.573,3.195)--(1.596,3.195)%
  --(1.620,3.195)--(1.643,3.195)--(1.667,3.195)--(1.690,3.195)--(1.714,3.195)--(1.737,3.195)%
  --(1.760,3.195)--(1.784,3.195)--(1.807,3.195)--(1.831,3.195)--(1.854,3.195)--(1.878,3.195)%
  --(1.901,3.195)--(1.924,3.195)--(1.948,3.195)--(1.971,3.195)--(1.995,3.195)--(2.018,3.195)%
  --(2.041,3.195)--(2.065,3.195)--(2.088,3.195)--(2.112,3.195)--(2.135,3.195)--(2.159,3.195)%
  --(2.182,3.195)--(2.205,3.195)--(2.229,3.195)--(2.252,3.195)--(2.276,3.195)--(2.299,3.195)%
  --(2.323,3.195)--(2.346,3.195)--(2.369,3.195)--(2.393,3.195)--(2.416,3.195)--(2.440,3.195)%
  --(2.463,3.195)--(2.487,3.195)--(2.510,3.195)--(2.533,3.195)--(2.557,3.195)--(2.580,3.195)%
  --(2.604,3.195)--(2.627,3.195)--(2.651,3.195)--(2.674,3.195)--(2.697,3.195)--(2.721,3.195)%
  --(2.744,3.195)--(2.768,3.195)--(2.791,3.195)--(2.814,3.195)--(2.838,3.195)--(2.861,3.195)%
  --(2.885,3.195)--(2.908,3.195)--(2.932,3.195)--(2.955,3.195)--(2.978,3.195)--(3.002,3.195)%
  --(3.025,3.195)--(3.049,3.195)--(3.072,3.195)--(3.096,3.195)--(3.119,3.195);
\gpsetlinewidth{1.00}
\draw[gp path] (0.800,5.489)--(0.800,0.900)--(3.119,0.900)--(3.119,5.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.800cm}{0.900cm}}{\pgfpoint{3.119cm}{5.489cm}}
\gpfill{rgb color={0.627,1.000,0.125}} (5.519,5.489)--(4.416,5.489)--(4.416,5.489)--(4.417,5.476)%
    --(4.415,5.472)--(4.416,5.468)--(4.414,5.461)--(4.415,5.453)--(4.412,5.448)%
    --(4.412,5.447)--(4.414,5.440)--(4.415,5.438)--(4.416,5.438)--(4.418,5.429)%
    --(4.415,5.421)--(4.417,5.415)--(4.417,5.411)--(4.415,5.406)--(4.415,5.400)%
    --(4.413,5.395)--(4.414,5.388)--(4.413,5.386)--(4.412,5.385)--(4.411,5.383)%
    --(4.411,5.380)--(4.412,5.374)--(4.413,5.373)--(4.414,5.369)--(4.414,5.365)%
    --(4.411,5.362)--(4.411,5.355)--(4.412,5.354)--(4.412,5.354)--(4.413,5.346)%
    --(4.412,5.341)--(4.412,5.338)--(4.415,5.333)--(4.414,5.328)--(4.411,5.325)%
    --(4.411,5.317)--(4.407,5.313)--(4.410,5.306)--(4.408,5.301)--(4.410,5.296)%
    --(4.410,5.292)--(4.408,5.288)--(4.408,5.282)--(4.411,5.279)--(4.411,5.273)%
    --(4.408,5.270)--(4.411,5.263)--(4.406,5.260)--(4.406,5.260)--(4.408,5.254)%
    --(4.408,5.252)--(4.406,5.246)--(4.407,5.244)--(4.408,5.237)--(4.410,5.233)%
    --(4.409,5.226)--(4.408,5.226)--(4.407,5.220)--(4.409,5.213)--(4.405,5.209)%
    --(4.406,5.204)--(4.408,5.202)--(4.409,5.198)--(4.409,5.194)--(4.405,5.190)%
    --(4.407,5.183)--(4.405,5.176)--(4.406,5.173)--(4.404,5.166)--(4.405,5.161)%
    --(4.403,5.154)--(4.404,5.151)--(4.404,5.146)--(4.405,5.141)--(4.404,5.137)%
    --(4.403,5.135)--(4.406,5.128)--(4.404,5.123)--(4.405,5.119)--(4.403,5.112)%
    --(4.402,5.111)--(4.401,5.104)--(4.403,5.098)--(4.401,5.094)--(4.403,5.086)%
    --(4.401,5.083)--(4.401,5.077)--(4.404,5.074)--(4.404,5.071)--(4.402,5.066)%
    --(4.402,5.062)--(4.403,5.058)--(4.401,5.051)--(4.403,5.045)--(4.401,5.040)%
    --(4.402,5.032)--(4.400,5.029)--(4.400,5.019)--(4.402,5.016)--(4.401,5.007)%
    --(4.400,5.006)--(4.398,4.995)--(4.399,4.993)--(4.398,4.989)--(4.397,4.985)%
    --(4.399,4.981)--(4.398,4.974)--(4.401,4.970)--(4.401,4.965)--(4.399,4.961)%
    --(4.399,4.959)--(4.399,4.955)--(4.397,4.952)--(4.398,4.946)--(4.401,4.943)%
    --(4.401,4.938)--(4.398,4.935)--(4.398,4.930)--(4.394,4.925)--(4.399,4.916)%
    --(4.395,4.911)--(4.395,4.907)--(4.395,4.904)--(4.397,4.902)--(4.397,4.901)%
    --(4.398,4.899)--(4.397,4.894)--(4.399,4.891)--(4.399,4.888)--(4.397,4.884)%
    --(4.398,4.878)--(4.398,4.877)--(4.396,4.874)--(4.394,4.870)--(4.397,4.865)%
    --(4.397,4.862)--(4.394,4.857)--(4.396,4.852)--(4.393,4.846)--(4.393,4.844)%
    --(4.394,4.842)--(4.394,4.837)--(4.394,4.833)--(4.392,4.829)--(4.393,4.823)%
    --(4.394,4.822)--(4.394,4.815)--(4.393,4.812)--(4.390,4.809)--(4.390,4.802)%
    --(4.394,4.798)--(4.393,4.789)--(4.391,4.788)--(4.394,4.775)--(4.394,4.775)%
    --(4.394,4.769)--(4.394,4.764)--(4.394,4.764)--(4.394,4.754)--(4.393,4.752)%
    --(4.391,4.752)--(4.388,4.747)--(4.389,4.740)--(4.389,4.739)--(4.392,4.730)%
    --(4.389,4.727)--(4.389,4.719)--(4.389,4.717)--(4.389,4.710)--(4.387,4.708)%
    --(4.386,4.702)--(4.387,4.699)--(4.386,4.688)--(4.389,4.686)--(4.391,4.685)%
    --(4.389,4.679)--(4.388,4.675)--(4.391,4.669)--(4.391,4.668)--(4.387,4.662)%
    --(4.390,4.655)--(4.390,4.655)--(4.390,4.654)--(4.388,4.648)--(4.385,4.647)%
    --(4.385,4.641)--(4.385,4.637)--(4.386,4.635)--(4.384,4.625)--(4.385,4.624)%
    --(4.387,4.622)--(4.388,4.615)--(4.387,4.611)--(4.388,4.604)--(4.387,4.602)%
    --(4.386,4.600)--(4.385,4.593)--(4.388,4.589)--(4.387,4.585)--(4.383,4.580)%
    --(4.385,4.573)--(4.382,4.567)--(4.385,4.561)--(4.384,4.558)--(4.381,4.555)%
    --(4.382,4.551)--(4.381,4.546)--(4.383,4.543)--(4.384,4.538)--(4.383,4.534)%
    --(4.385,4.525)--(4.385,4.523)--(4.383,4.522)--(4.382,4.516)--(4.380,4.513)%
    --(4.380,4.510)--(4.380,4.506)--(4.383,4.502)--(4.382,4.496)--(4.378,4.493)%
    --(4.378,4.487)--(4.382,4.484)--(4.383,4.477)--(4.382,4.476)--(4.381,4.475)%
    --(4.379,4.468)--(4.378,4.468)--(4.376,4.461)--(4.377,4.459)--(4.379,4.457)%
    --(4.380,4.453)--(4.377,4.447)--(4.377,4.445)--(4.380,4.440)--(4.379,4.435)%
    --(4.377,4.433)--(4.376,4.431)--(4.378,4.424)--(4.375,4.420)--(4.375,4.414)%
    --(4.379,4.410)--(4.377,4.402)--(4.377,4.400)--(4.375,4.391)--(4.378,4.387)%
    --(4.380,4.382)--(4.379,4.379)--(4.378,4.377)--(4.376,4.366)--(4.377,4.363)%
    --(4.377,4.359)--(4.374,4.356)--(4.373,4.355)--(4.372,4.348)--(4.373,4.346)%
    --(4.372,4.342)--(4.373,4.338)--(4.373,4.337)--(4.375,4.327)--(4.371,4.327)%
    --(4.370,4.320)--(4.370,4.317)--(4.373,4.315)--(4.374,4.307)--(4.373,4.304)%
    --(4.373,4.293)--(4.373,4.292)--(4.371,4.283)--(4.374,4.277)--(4.374,4.273)%
    --(4.370,4.269)--(4.370,4.263)--(4.368,4.260)--(4.367,4.255)--(4.369,4.251)%
    --(4.367,4.246)--(4.368,4.242)--(4.367,4.237)--(4.368,4.233)--(4.367,4.229)%
    --(4.369,4.224)--(4.367,4.220)--(4.368,4.215)--(4.365,4.211)--(4.365,4.207)%
    --(4.368,4.204)--(4.368,4.201)--(4.368,4.196)--(4.365,4.193)--(4.364,4.185)%
    --(4.364,4.185)--(4.363,4.177)--(4.368,4.171)--(4.367,4.165)--(4.364,4.163)%
    --(4.363,4.155)--(4.364,4.152)--(4.364,4.146)--(4.360,4.141)--(4.364,4.133)%
    --(4.362,4.126)--(4.365,4.120)--(4.365,4.117)--(4.363,4.111)--(4.363,4.103)%
    --(4.360,4.098)--(4.360,4.095)--(4.362,4.091)--(4.362,4.083)--(4.361,4.082)%
    --(4.360,4.081)--(4.361,4.074)--(4.357,4.070)--(4.357,4.067)--(4.360,4.062)%
    --(4.359,4.056)--(4.361,4.051)--(4.357,4.045)--(4.358,4.041)--(4.356,4.036)%
    --(4.358,4.031)--(4.358,4.029)--(4.357,4.022)--(4.359,4.019)--(4.359,4.012)%
    --(4.357,4.009)--(4.355,4.007)--(4.356,3.997)--(4.355,3.997)--(4.351,3.994)%
    --(4.351,3.990)--(4.355,3.982)--(4.352,3.978)--(4.351,3.972)--(4.354,3.968)%
    --(4.354,3.966)--(4.354,3.957)--(4.354,3.957)--(4.354,3.950)--(4.351,3.946)%
    --(4.352,3.939)--(4.351,3.937)--(4.349,3.935)--(4.350,3.929)--(4.349,3.926)%
    --(4.349,3.923)--(4.350,3.920)--(4.349,3.917)--(4.350,3.913)--(4.348,3.910)%
    --(4.348,3.903)--(4.347,3.900)--(4.350,3.891)--(4.349,3.889)--(4.349,3.882)%
    --(4.347,3.878)--(4.347,3.874)--(4.346,3.868)--(4.346,3.868)--(4.344,3.862)%
    --(4.345,3.857)--(4.346,3.855)--(4.346,3.850)--(4.345,3.846)--(4.342,3.845)%
    --(4.341,3.841)--(4.342,3.837)--(4.345,3.835)--(4.345,3.830)--(4.341,3.829)%
    --(4.341,3.825)--(4.344,3.822)--(4.344,3.818)--(4.341,3.815)--(4.341,3.812)%
    --(4.340,3.809)--(4.342,3.803)--(4.341,3.800)--(4.342,3.795)--(4.341,3.790)%
    --(4.341,3.787)--(4.339,3.782)--(4.340,3.777)--(4.339,3.773)--(4.337,3.771)%
    --(4.336,3.765)--(4.339,3.760)--(4.338,3.755)--(4.337,3.752)--(4.337,3.747)%
    --(4.335,3.743)--(4.336,3.735)--(4.335,3.732)--(4.335,3.728)--(4.334,3.724)%
    --(4.336,3.720)--(4.336,3.715)--(4.334,3.712)--(4.332,3.712)--(4.331,3.711)%
    --(4.331,3.702)--(4.331,3.701)--(4.331,3.695)--(4.332,3.694)--(4.332,3.685)%
    --(4.331,3.683)--(4.331,3.683)--(4.330,3.682)--(4.329,3.673)--(4.329,3.672)%
    --(4.327,3.672)--(4.327,3.662)--(4.327,3.662)--(4.329,3.659)--(4.328,3.651)%
    --(4.326,3.649)--(4.327,3.644)--(4.327,3.639)--(4.326,3.637)--(4.326,3.630)%
    --(4.326,3.630)--(4.323,3.628)--(4.322,3.620)--(4.322,3.620)--(4.323,3.612)%
    --(4.320,3.610)--(4.319,3.610)--(4.321,3.603)--(4.319,3.601)--(4.319,3.593)%
    --(4.319,3.592)--(4.317,3.584)--(4.317,3.583)--(4.316,3.576)--(4.315,3.575)%
    --(4.313,3.569)--(4.315,3.565)--(4.314,3.563)--(4.313,3.558)--(4.314,3.555)%
    --(4.313,3.550)--(4.313,3.550)--(4.313,3.543)--(4.312,3.542)--(4.312,3.533)%
    --(4.312,3.532)--(4.312,3.530)--(4.310,3.527)--(4.309,3.524)--(4.309,3.522)%
    --(4.309,3.519)--(4.309,3.512)--(4.309,3.512)--(4.306,3.507)--(4.306,3.507)%
    --(4.304,3.498)--(4.304,3.497)--(4.302,3.491)--(4.302,3.491)--(4.303,3.488)%
    --(4.302,3.482)--(4.300,3.481)--(4.299,3.478)--(4.300,3.475)--(4.296,3.472)%
    --(4.296,3.467)--(4.294,3.464)--(4.295,3.456)--(4.294,3.453)--(4.294,3.448)%
    --(4.292,3.444)--(4.291,3.442)--(4.288,3.442)--(4.287,3.438)--(4.286,3.436)%
    --(4.286,3.432)--(4.285,3.431)--(4.284,3.428)--(4.285,3.422)--(4.282,3.417)%
    --(4.282,3.411)--(4.281,3.409)--(4.279,3.406)--(4.276,3.409)--(4.273,3.407)%
    --(4.272,3.400)--(4.269,3.400)--(4.268,3.399)--(4.267,3.390)--(4.264,3.389)%
    --(4.264,3.389)--(4.264,3.384)--(4.259,3.382)--(4.259,3.376)--(4.256,3.374)%
    --(4.254,3.378)--(4.251,3.378)--(4.250,3.374)--(4.247,3.371)--(4.246,3.372)%
    --(4.243,3.369)--(4.243,3.362)--(4.240,3.360)--(4.237,3.366)--(4.235,3.363)%
    --(4.234,3.355)--(4.233,3.354)--(4.231,3.354)--(4.229,3.352)--(4.225,3.357)%
    --(4.223,3.354)--(4.221,3.355)--(4.219,3.354)--(4.218,3.348)--(4.215,3.346)%
    --(4.215,3.347)--(4.209,3.345)--(4.209,3.345)--(4.206,3.344)--(4.205,3.338)%
    --(4.201,3.340)--(4.199,3.335)--(4.195,3.335)--(4.195,3.335)--(4.191,3.335)%
    --(4.191,3.336)--(4.187,3.333)--(4.187,3.334)--(4.184,3.331)--(4.183,3.332)%
    --(4.180,3.330)--(4.177,3.333)--(4.174,3.328)--(4.174,3.328)--(4.169,3.321)%
    --(4.168,3.325)--(4.164,3.327)--(4.162,3.323)--(4.159,3.326)--(4.157,3.323)%
    --(4.155,3.326)--(4.151,3.323)--(4.151,3.317)--(4.145,3.320)--(4.144,3.316)%
    --(4.136,3.317)--(4.135,3.312)--(4.128,3.316)--(4.127,3.317)--(4.123,3.314)%
    --(4.123,3.314)--(4.119,3.317)--(4.119,3.316)--(4.115,3.318)--(4.113,3.312)%
    --(4.109,3.314)--(4.107,3.308)--(4.104,3.311)--(4.101,3.306)--(4.100,3.308)%
    --(4.098,3.307)--(4.095,3.313)--(4.092,3.310)--(4.091,3.311)--(4.086,3.306)%
    --(4.083,3.311)--(4.080,3.306)--(4.079,3.302)--(4.076,3.304)--(4.074,3.308)%
    --(4.069,3.301)--(4.069,3.301)--(4.062,3.305)--(4.061,3.309)--(4.057,3.303)%
    --(4.054,3.304)--(4.053,3.300)--(4.049,3.302)--(4.047,3.298)--(4.044,3.299)%
    --(4.043,3.302)--(4.040,3.304)--(4.038,3.302)--(4.037,3.299)--(4.034,3.298)%
    --(4.032,3.302)--(4.029,3.299)--(4.026,3.302)--(4.023,3.297)--(4.022,3.298)%
    --(4.018,3.293)--(4.016,3.299)--(4.013,3.299)--(4.012,3.295)--(4.008,3.297)%
    --(4.005,3.293)--(4.003,3.295)--(4.003,3.297)--(3.998,3.296)--(3.997,3.294)%
    --(3.994,3.294)--(3.993,3.293)--(3.992,3.288)--(3.988,3.293)--(3.987,3.293)%
    --(3.983,3.290)--(3.981,3.296)--(3.981,3.296)--(3.977,3.290)--(3.975,3.294)%
    --(3.975,3.295)--(3.969,3.293)--(3.969,3.291)--(3.965,3.287)--(3.962,3.292)%
    --(3.959,3.290)--(3.958,3.294)--(3.954,3.290)--(3.953,3.286)--(3.949,3.288)%
    --(3.947,3.292)--(3.942,3.292)--(3.940,3.287)--(3.936,3.286)--(3.934,3.293)%
    --(3.930,3.292)--(3.930,3.288)--(3.926,3.288)--(3.925,3.292)--(3.921,3.290)%
    --(3.920,3.285)--(3.919,3.283)--(3.916,3.287)--(3.915,3.291)--(3.910,3.288)%
    --(3.910,3.288)--(3.908,3.286)--(3.904,3.291)--(3.902,3.288)--(3.897,3.291)%
    --(3.895,3.285)--(3.891,3.285)--(3.889,3.281)--(3.886,3.280)--(3.883,3.285)%
    --(3.881,3.282)--(3.878,3.281)--(3.877,3.286)--(3.872,3.285)--(3.872,3.286)%
    --(3.871,3.289)--(3.867,3.284)--(3.866,3.285)--(3.862,3.280)--(3.860,3.285)%
    --(3.858,3.285)--(3.857,3.286)--(3.853,3.284)--(3.852,3.286)--(3.848,3.285)%
    --(3.847,3.282)--(3.843,3.281)--(3.842,3.282)--(3.841,3.282)--(3.839,3.285)%
    --(3.836,3.278)--(3.834,3.280)--(3.833,3.287)--(3.831,3.288)--(3.829,3.280)%
    --(3.828,3.279)--(3.826,3.280)--(3.824,3.286)--(3.821,3.283)--(3.819,3.282)%
    --(3.819,3.279)--(3.814,3.278)--(3.813,3.282)--(3.811,3.283)--(3.808,3.286)%
    --(3.805,3.276)--(3.803,3.282)--(3.802,3.283)--(3.799,3.276)--(3.799,3.277)%
    --(3.797,3.281)--(3.793,3.274)--(3.793,3.274)--(3.790,3.281)--(3.788,3.277)%
    --(3.788,3.276)--(3.784,3.282)--(3.783,3.280)--(3.782,3.278)--(3.779,3.277)%
    --(3.777,3.281)--(3.774,3.281)--(3.773,3.273)--(3.772,3.273)--(3.769,3.279)%
    --(3.768,3.283)--(3.764,3.281)--(3.763,3.277)--(3.759,3.278)--(3.757,3.285)%
    --(3.754,3.273)--(3.753,3.273)--(3.751,3.284)--(3.748,3.285)--(3.746,3.275)%
    --(3.744,3.275)--(3.742,3.280)--(3.739,3.275)--(3.736,3.280)--(3.734,3.276)%
    --(3.730,3.279)--(3.729,3.273)--(3.728,3.273)--(3.723,3.279)--(3.723,3.280)%
    --(3.716,3.278)--(3.716,3.278)--(3.708,3.276)--(3.708,3.278)--(3.706,3.279)%
    --(3.701,3.277)--(3.699,3.280)--(3.694,3.277)--(3.694,3.277)--(3.688,3.274)%
    --(3.686,3.281)--(3.683,3.278)--(3.680,3.281)--(3.676,3.278)--(3.676,3.273)%
    --(3.674,3.271)--(3.669,3.274)--(3.668,3.273)--(3.663,3.274)--(3.662,3.277)%
    --(3.657,3.276)--(3.655,3.278)--(3.650,3.271)--(3.649,3.272)--(3.645,3.271)%
    --(3.643,3.268)--(3.638,3.271)--(3.638,3.271)--(3.632,3.269)--(3.632,3.269)%
    --(3.628,3.269)--(3.627,3.277)--(3.624,3.277)--(3.623,3.274)--(3.618,3.272)%
    --(3.618,3.272)--(3.613,3.272)--(3.612,3.274)--(3.606,3.273)--(3.605,3.273)%
    --(3.599,3.276)--(3.598,3.271)--(3.598,3.269)--(3.597,3.267)--(3.591,3.269)%
    --(3.591,3.270)--(3.588,3.270)--(3.585,3.268)--(3.582,3.272)--(3.579,3.268)%
    --(3.574,3.270)--(3.573,3.274)--(3.572,3.274)--(3.569,3.273)--(3.566,3.274)%
    --(3.565,3.274)--(3.563,3.270)--(3.558,3.268)--(3.558,3.268)--(3.553,3.269)%
    --(3.553,3.271)--(3.547,3.275)--(3.545,3.267)--(3.545,3.266)--(3.540,3.269)%
    --(3.540,3.272)--(3.539,3.277)--(3.535,3.268)--(3.533,3.271)--(3.531,3.271)%
    --(3.529,3.274)--(3.529,3.274)--(3.525,3.273)--(3.525,3.272)--(3.520,3.272)%
    --(3.520,3.272)--(3.514,3.274)--(3.513,3.269)--(3.510,3.267)--(3.509,3.267)%
    --(3.507,3.270)--(3.502,3.267)--(3.500,3.272)--(3.494,3.268)--(3.493,3.271)%
    --(3.489,3.272)--(3.488,3.271)--(3.486,3.273)--(3.481,3.273)--(3.480,3.265)%
    --(3.476,3.268)--(3.475,3.272)--(3.475,3.274)--(3.470,3.273)--(3.469,3.274)%
    --(3.464,3.271)--(3.462,3.273)--(3.458,3.265)--(3.455,3.268)--(3.451,3.266)%
    --(3.449,3.270)--(3.445,3.272)--(3.444,3.269)--(3.443,3.266)--(3.439,3.264)%
    --(3.436,3.267)--(3.435,3.265)--(3.431,3.268)--(3.430,3.272)--(3.430,3.272)%
    --(3.425,3.270)--(3.425,3.270)--(3.423,3.266)--(3.420,3.267)--(3.420,3.269)%
    --(3.417,3.272)--(3.415,3.266)--(3.413,3.274)--(3.409,3.270)--(3.409,3.270)%
    --(3.405,3.264)--(3.401,3.268)--(3.401,3.268)--(3.400,3.266)--(3.395,3.267)%
    --(3.395,3.266)--(3.392,3.273)--(3.389,3.272)--(3.388,3.270)--(3.384,3.272)%
    --(3.382,3.267)--(3.380,3.269)--(3.378,3.272)--(3.375,3.269)--(3.373,3.264)%
    --(3.373,3.264)--(3.373,3.264)--(3.371,3.271)--(3.367,3.270)--(3.366,3.270)%
    --(3.363,3.267)--(3.362,3.268)--(3.361,3.266)--(3.354,3.267)--(3.354,3.268)%
    --(3.353,3.267)--(3.349,3.270)--(3.349,3.272)--(3.345,3.270)--(3.343,3.264)%
    --(3.343,3.264)--(3.343,3.264)--(3.340,3.271)--(3.337,3.269)--(3.336,3.269)%
    --(3.334,3.267)--(3.333,3.265)--(3.328,3.262)--(3.328,3.264)--(3.323,3.270)%
    --(3.321,3.268)--(3.321,3.267)--(3.315,3.265)--(3.315,3.265)--(3.315,3.264)%
    --(3.310,3.265)--(3.309,3.270)--(3.306,3.272)--(3.305,3.272)--(3.305,3.273)%
    --(3.305,3.273)--(3.305,3.272)--(3.301,3.269)--(3.301,3.265)--(3.296,3.264)%
    --(3.296,3.265)--(3.296,3.266)--(3.290,3.267)--(3.289,3.266)--(3.288,3.262)%
    --(3.284,3.261)--(3.283,3.269)--(3.278,3.265)--(3.278,3.265)--(3.277,3.267)%
    --(3.275,3.269)--(3.274,3.271)--(3.270,3.270)--(3.269,3.267)--(3.268,3.268)%
    --(3.265,3.270)--(3.263,3.263)--(3.261,3.262)--(3.258,3.268)--(3.258,3.268)%
    --(3.256,3.264)--(3.251,3.264)--(3.249,3.268)--(3.246,3.266)--(3.244,3.269)%
    --(3.238,3.264)--(3.238,3.264)--(3.237,3.265)--(3.235,3.270)--(3.231,3.268)%
    --(3.229,3.267)--(3.229,3.265)--(3.223,3.262)--(3.223,3.261)--(3.218,3.262)%
    --(3.217,3.266)--(3.217,3.267)--(3.211,3.266)--(3.210,3.265)--(3.210,3.264)%
    --(3.205,3.265)--(3.204,3.262)--(3.202,3.262)--(3.201,3.262)--(3.200,3.262)%
    --(3.200,3.262)--(3.200,3.002)--(3.200,3.002)--(3.203,3.002)--(3.205,3.006)%
    --(3.209,2.999)--(3.212,3.000)--(3.213,3.003)--(3.217,3.001)--(3.219,3.004)%
    --(3.221,3.003)--(3.224,3.006)--(3.224,3.005)--(3.228,3.003)--(3.230,3.005)%
    --(3.233,3.002)--(3.236,3.005)--(3.239,3.001)--(3.242,3.006)--(3.245,3.003)%
    --(3.247,3.003)--(3.250,2.998)--(3.253,3.003)--(3.257,2.998)--(3.260,3.003)%
    --(3.261,3.003)--(3.265,3.006)--(3.266,3.003)--(3.270,3.006)--(3.272,3.003)%
    --(3.274,3.005)--(3.277,3.000)--(3.279,3.003)--(3.284,2.997)--(3.285,3.004)%
    --(3.288,3.005)--(3.291,3.000)--(3.291,3.000)--(3.293,3.005)--(3.297,3.002)%
    --(3.298,3.004)--(3.302,2.999)--(3.303,3.001)--(3.303,3.001)--(3.307,2.999)%
    --(3.309,3.003)--(3.310,3.004)--(3.313,2.997)--(3.316,3.000)--(3.318,3.002)%
    --(3.318,3.001)--(3.322,3.003)--(3.323,3.005)--(3.326,3.004)--(3.327,2.999)%
    --(3.330,2.998)--(3.330,2.999)--(3.331,3.000)--(3.332,3.002)--(3.336,2.997)%
    --(3.339,3.002)--(3.339,3.002)--(3.339,3.003)--(3.345,3.006)--(3.347,3.002)%
    --(3.350,3.005)--(3.355,2.998)--(3.356,3.002)--(3.361,3.000)--(3.363,3.003)%
    --(3.367,3.005)--(3.369,2.997)--(3.373,2.997)--(3.375,3.002)--(3.379,3.002)%
    --(3.380,2.999)--(3.382,2.995)--(3.387,2.997)--(3.387,3.002)--(3.391,3.004)%
    --(3.394,2.999)--(3.398,3.003)--(3.400,3.001)--(3.403,3.005)--(3.407,3.002)%
    --(3.407,2.997)--(3.409,2.994)--(3.413,2.995)--(3.414,2.999)--(3.418,3.002)%
    --(3.421,2.999)--(3.424,3.002)--(3.425,3.005)--(3.431,3.000)--(3.432,3.005)%
    --(3.434,3.005)--(3.437,2.998)--(3.439,3.001)--(3.442,2.998)--(3.445,3.001)%
    --(3.447,3.001)--(3.449,3.006)--(3.451,3.005)--(3.454,2.996)--(3.456,2.997)%
    --(3.458,2.999)--(3.462,2.996)--(3.463,2.997)--(3.464,2.999)--(3.464,3.002)%
    --(3.469,3.005)--(3.471,3.003)--(3.471,2.999)--(3.475,2.996)--(3.477,3.000)%
    --(3.479,2.998)--(3.482,3.000)--(3.483,3.002)--(3.485,3.004)--(3.488,3.001)%
    --(3.491,3.006)--(3.495,3.004)--(3.495,3.004)--(3.498,3.001)--(3.501,3.006)%
    --(3.502,3.006)--(3.505,2.997)--(3.507,2.999)--(3.509,3.001)--(3.513,2.995)%
    --(3.515,2.997)--(3.517,2.995)--(3.520,3.003)--(3.522,3.003)--(3.524,2.997)%
    --(3.526,3.000)--(3.529,3.002)--(3.530,3.002)--(3.531,3.000)--(3.537,3.007)%
    --(3.537,3.007)--(3.544,3.006)--(3.544,3.006)--(3.549,2.999)--(3.550,2.999)%
    --(3.554,2.997)--(3.557,3.002)--(3.559,2.999)--(3.563,3.003)--(3.563,3.001)%
    --(3.564,2.999)--(3.566,2.996)--(3.569,3.002)--(3.570,2.999)--(3.574,2.998)%
    --(3.575,3.001)--(3.575,3.003)--(3.579,2.999)--(3.581,3.002)--(3.584,2.997)%
    --(3.588,2.999)--(3.589,2.999)--(3.591,3.002)--(3.595,3.001)--(3.596,3.006)%
    --(3.598,3.006)--(3.600,3.001)--(3.603,3.005)--(3.607,3.000)--(3.607,3.001)%
    --(3.611,3.001)--(3.615,2.997)--(3.615,2.998)--(3.616,2.997)--(3.622,3.001)%
    --(3.623,2.996)--(3.626,2.993)--(3.630,3.001)--(3.632,3.001)--(3.632,3.001)%
    --(3.638,3.004)--(3.640,3.001)--(3.643,3.004)--(3.643,3.004)--(3.645,3.005)%
    --(3.650,3.001)--(3.651,3.004)--(3.655,3.003)--(3.656,2.999)--(3.660,2.998)%
    --(3.661,3.000)--(3.661,3.001)--(3.665,3.002)--(3.667,2.999)--(3.669,3.003)%
    --(3.674,2.998)--(3.675,3.002)--(3.680,3.000)--(3.680,3.002)--(3.685,3.000)%
    --(3.686,3.004)--(3.691,3.004)--(3.692,3.000)--(3.700,3.003)--(3.700,2.999)%
    --(3.702,2.998)--(3.707,3.001)--(3.709,2.999)--(3.712,3.000)--(3.714,3.007)%
    --(3.715,3.006)--(3.717,3.002)--(3.720,3.000)--(3.722,3.008)--(3.723,3.008)%
    --(3.726,3.006)--(3.726,3.003)--(3.727,3.002)--(3.732,2.999)--(3.734,3.003)%
    --(3.738,3.000)--(3.739,3.001)--(3.740,3.002)--(3.742,3.004)--(3.742,3.004)%
    --(3.743,3.000)--(3.747,2.997)--(3.748,3.001)--(3.751,3.005)--(3.752,3.004)%
    --(3.752,3.004)--(3.758,3.003)--(3.758,3.004)--(3.762,3.001)--(3.764,3.005)%
    --(3.766,3.007)--(3.766,3.002)--(3.770,2.999)--(3.771,3.004)--(3.773,3.007)%
    --(3.775,3.006)--(3.776,3.006)--(3.780,3.000)--(3.783,3.005)--(3.785,3.002)%
    --(3.788,3.003)--(3.790,3.006)--(3.793,3.001)--(3.796,3.003)--(3.797,3.004)%
    --(3.801,3.006)--(3.803,3.002)--(3.806,3.004)--(3.810,2.996)--(3.811,2.997)%
    --(3.813,3.003)--(3.816,3.001)--(3.817,3.003)--(3.823,2.996)--(3.823,3.001)%
    --(3.828,3.005)--(3.829,3.004)--(3.830,3.002)--(3.834,3.000)--(3.834,2.997)%
    --(3.842,3.002)--(3.842,3.004)--(3.848,2.997)--(3.849,2.998)--(3.851,3.003)%
    --(3.856,3.003)--(3.857,2.999)--(3.859,2.999)--(3.861,3.000)--(3.863,3.004)%
    --(3.866,2.999)--(3.869,3.002)--(3.870,3.001)--(3.875,3.006)--(3.876,2.999)%
    --(3.882,3.005)--(3.884,2.998)--(3.887,2.999)--(3.890,3.004)--(3.891,3.001)%
    --(3.897,3.001)--(3.897,3.002)--(3.903,3.003)--(3.903,3.003)--(3.904,3.002)%
    --(3.908,3.004)--(3.909,3.006)--(3.910,3.007)--(3.914,3.003)--(3.916,3.004)%
    --(3.918,3.001)--(3.918,3.000)--(3.920,2.995)--(3.924,3.001)--(3.925,3.000)%
    --(3.929,3.003)--(3.930,3.002)--(3.934,3.005)--(3.935,3.003)--(3.935,3.002)%
    --(3.939,3.005)--(3.941,3.000)--(3.945,3.004)--(3.947,3.001)--(3.950,3.003)%
    --(3.951,3.001)--(3.953,2.998)--(3.956,3.003)--(3.960,2.998)--(3.960,2.998)%
    --(3.961,3.003)--(3.965,3.008)--(3.966,3.007)--(3.967,3.002)--(3.971,3.000)%
    --(3.972,3.002)--(3.973,3.004)--(3.977,3.006)--(3.977,3.006)--(3.980,3.005)%
    --(3.982,3.002)--(3.984,3.003)--(3.988,2.999)--(3.991,3.005)--(3.991,3.005)%
    --(3.993,2.999)--(3.997,3.003)--(3.999,3.002)--(4.001,3.005)--(4.004,3.006)%
    --(4.004,3.006)--(4.007,3.005)--(4.009,3.007)--(4.012,3.001)--(4.014,3.002)%
    --(4.014,3.002)--(4.018,3.006)--(4.020,2.997)--(4.021,2.997)--(4.023,3.005)%
    --(4.026,3.003)--(4.029,3.002)--(4.030,3.003)--(4.034,3.002)--(4.036,3.005)%
    --(4.040,3.000)--(4.042,3.005)--(4.046,3.002)--(4.047,3.003)--(4.047,3.005)%
    --(4.051,3.003)--(4.051,3.001)--(4.056,3.000)--(4.056,3.000)--(4.059,2.999)%
    --(4.060,2.998)--(4.063,3.002)--(4.066,2.995)--(4.068,2.999)--(4.069,3.000)%
    --(4.070,3.001)--(4.072,2.999)--(4.075,3.003)--(4.077,3.002)--(4.078,3.004)%
    --(4.082,3.002)--(4.084,3.006)--(4.087,3.004)--(4.088,3.005)--(4.090,3.001)%
    --(4.094,3.000)--(4.094,2.999)--(4.098,2.998)--(4.098,2.997)--(4.102,2.997)%
    --(4.103,2.997)--(4.106,2.999)--(4.106,3.003)--(4.108,3.007)--(4.110,3.006)%
    --(4.112,3.001)--(4.112,3.002)--(4.118,3.003)--(4.118,3.001)--(4.121,3.000)%
    --(4.125,3.006)--(4.125,3.005)--(4.128,3.007)--(4.131,3.006)--(4.131,3.002)%
    --(4.136,2.998)--(4.139,3.003)--(4.140,3.002)--(4.147,2.997)--(4.147,3.000)%
    --(4.151,3.002)--(4.152,3.004)--(4.153,3.005)--(4.155,3.004)--(4.157,3.003)%
    --(4.158,3.000)--(4.163,3.006)--(4.165,3.001)--(4.169,3.003)--(4.169,3.001)%
    --(4.172,2.998)--(4.175,3.004)--(4.178,3.002)--(4.180,3.006)--(4.184,3.004)%
    --(4.185,3.003)--(4.188,3.002)--(4.190,3.005)--(4.192,3.000)--(4.195,3.000)%
    --(4.197,3.005)--(4.201,3.003)--(4.204,3.007)--(4.206,3.006)--(4.208,3.007)%
    --(4.210,3.008)--(4.211,3.001)--(4.213,2.999)--(4.214,3.000)--(4.215,3.007)%
    --(4.219,3.004)--(4.222,3.007)--(4.223,3.006)--(4.228,3.007)--(4.229,3.005)%
    --(4.229,3.004)--(4.233,3.000)--(4.234,2.997)--(4.236,2.994)--(4.238,3.000)%
    --(4.242,3.001)--(4.243,2.999)--(4.247,3.002)--(4.250,2.997)--(4.254,3.000)%
    --(4.257,2.995)--(4.258,2.995)--(4.260,3.001)--(4.264,2.999)--(4.264,3.000)%
    --(4.266,3.001)--(4.268,3.005)--(4.270,3.004)--(4.271,3.006)--(4.276,3.001)%
    --(4.277,3.002)--(4.277,3.002)--(4.281,3.005)--(4.284,3.002)--(4.285,3.002)%
    --(4.288,2.998)--(4.292,3.006)--(4.294,3.005)--(4.297,3.008)--(4.299,3.006)%
    --(4.301,3.007)--(4.305,2.998)--(4.307,3.000)--(4.309,3.002)--(4.310,3.001)%
    --(4.313,3.006)--(4.317,3.001)--(4.318,3.002)--(4.320,3.001)--(4.324,3.003)%
    --(4.325,2.998)--(4.330,2.997)--(4.331,2.999)--(4.336,2.998)--(4.338,3.006)%
    --(4.341,3.003)--(4.344,3.002)--(4.345,3.002)--(4.349,3.004)--(4.350,3.003)%
    --(4.354,3.005)--(4.356,2.999)--(4.357,2.997)--(4.360,3.002)--(4.362,3.001)%
    --(4.362,3.002)--(4.364,3.003)--(4.368,2.998)--(4.369,2.995)--(4.368,2.993)%
    --(4.374,2.986)--(4.373,2.983)--(4.374,2.979)--(4.374,2.979)--(4.374,2.978)%
    --(4.378,2.973)--(4.378,2.972)--(4.381,2.967)--(4.380,2.960)--(4.383,2.959)%
    --(4.385,2.958)--(4.385,2.956)--(4.385,2.949)--(4.387,2.947)--(4.387,2.946)%
    --(4.391,2.939)--(4.388,2.933)--(4.388,2.931)--(4.388,2.930)--(4.392,2.927)%
    --(4.391,2.922)--(4.393,2.921)--(4.395,2.921)--(4.396,2.918)--(4.395,2.916)%
    --(4.397,2.909)--(4.399,2.905)--(4.399,2.902)--(4.399,2.899)--(4.399,2.897)%
    --(4.399,2.891)--(4.400,2.888)--(4.402,2.884)--(4.403,2.885)--(4.406,2.877)%
    --(4.406,2.875)--(4.407,2.868)--(4.407,2.866)--(4.407,2.866)--(4.407,2.865)%
    --(4.411,2.858)--(4.411,2.855)--(4.414,2.849)--(4.413,2.846)--(4.416,2.841)%
    --(4.415,2.835)--(4.415,2.832)--(4.415,2.831)--(4.415,2.829)--(4.417,2.823)%
    --(4.416,2.818)--(4.416,2.815)--(4.419,2.813)--(4.419,2.809)--(4.422,2.807)%
    --(4.422,2.800)--(4.422,2.799)--(4.421,2.793)--(4.423,2.787)--(4.425,2.787)%
    --(4.426,2.786)--(4.426,2.777)--(4.426,2.777)--(4.427,2.772)--(4.426,2.767)%
    --(4.429,2.764)--(4.429,2.758)--(4.432,2.753)--(4.431,2.748)--(4.431,2.745)%
    --(4.433,2.740)--(4.433,2.740)--(4.436,2.730)--(4.436,2.730)--(4.438,2.724)%
    --(4.434,2.716)--(4.439,2.713)--(4.440,2.710)--(4.441,2.707)--(4.438,2.703)%
    --(4.438,2.694)--(4.440,2.692)--(4.440,2.688)--(4.444,2.685)--(4.443,2.680)%
    --(4.442,2.676)--(4.446,2.675)--(4.447,2.674)--(4.443,2.670)--(4.447,2.665)%
    --(4.445,2.661)--(4.444,2.658)--(4.447,2.652)--(4.447,2.651)--(4.448,2.639)%
    --(4.448,2.637)--(4.448,2.637)--(4.450,2.627)--(4.450,2.624)--(4.450,2.619)%
    --(4.454,2.615)--(4.453,2.609)--(4.452,2.606)--(4.455,2.602)--(4.455,2.602)%
    --(4.458,2.596)--(4.458,2.595)--(4.459,2.594)--(4.455,2.588)--(4.455,2.584)%
    --(4.460,2.585)--(4.460,2.582)--(4.458,2.575)--(4.461,2.570)--(4.459,2.566)%
    --(4.459,2.564)--(4.459,2.560)--(4.460,2.557)--(4.460,2.556)--(4.460,2.553)%
    --(4.462,2.549)--(4.462,2.542)--(4.463,2.540)--(4.464,2.540)--(4.467,2.533)%
    --(4.466,2.532)--(4.466,2.528)--(4.467,2.526)--(4.467,2.523)--(4.465,2.520)%
    --(4.466,2.512)--(4.466,2.511)--(4.466,2.511)--(4.466,2.506)--(4.469,2.502)%
    --(4.469,2.500)--(4.470,2.498)--(4.469,2.491)--(4.470,2.489)--(4.470,2.486)%
    --(4.472,2.482)--(4.471,2.478)--(4.471,2.473)--(4.474,2.471)--(4.474,2.464)%
    --(4.474,2.458)--(4.476,2.454)--(4.477,2.451)--(4.474,2.446)--(4.475,2.441)%
    --(4.475,2.437)--(4.477,2.432)--(4.477,2.428)--(4.480,2.425)--(4.480,2.420)%
    --(4.482,2.415)--(4.480,2.410)--(4.480,2.404)--(4.482,2.400)--(4.482,2.397)%
    --(4.481,2.394)--(4.484,2.388)--(4.483,2.384)--(4.485,2.379)--(4.483,2.371)%
    --(4.483,2.369)--(4.487,2.365)--(4.487,2.355)--(4.491,2.351)--(4.491,2.350)%
    --(4.488,2.343)--(4.491,2.336)--(4.489,2.332)--(4.489,2.328)--(4.494,2.325)%
    --(4.494,2.320)--(4.489,2.316)--(4.489,2.312)--(4.490,2.308)--(4.493,2.307)%
    --(4.494,2.301)--(4.492,2.296)--(4.493,2.293)--(4.493,2.289)--(4.491,2.284)%
    --(4.494,2.278)--(4.494,2.273)--(4.496,2.267)--(4.495,2.264)--(4.496,2.260)%
    --(4.497,2.258)--(4.496,2.253)--(4.501,2.251)--(4.501,2.249)--(4.499,2.244)%
    --(4.500,2.238)--(4.498,2.234)--(4.497,2.232)--(4.498,2.230)--(4.499,2.224)%
    --(4.499,2.221)--(4.500,2.217)--(4.503,2.213)--(4.502,2.205)--(4.503,2.202)%
    --(4.503,2.197)--(4.503,2.196)--(4.504,2.195)--(4.504,2.189)--(4.508,2.188)%
    --(4.509,2.181)--(4.508,2.179)--(4.508,2.174)--(4.507,2.169)--(4.505,2.167)%
    --(4.509,2.160)--(4.509,2.159)--(4.511,2.153)--(4.508,2.147)--(4.509,2.145)%
    --(4.511,2.140)--(4.511,2.137)--(4.511,2.136)--(4.512,2.128)--(4.510,2.125)%
    --(4.511,2.119)--(4.515,2.118)--(4.509,2.109)--(4.515,2.107)--(4.514,2.101)%
    --(4.514,2.100)--(4.514,2.099)--(4.517,2.092)--(4.514,2.086)--(4.514,2.082)%
    --(4.516,2.079)--(4.514,2.069)--(4.518,2.065)--(4.518,2.060)--(4.517,2.060)%
    --(4.515,2.054)--(4.517,2.049)--(4.518,2.048)--(4.516,2.041)--(4.519,2.037)%
    --(4.520,2.030)--(4.519,2.029)--(4.521,2.017)--(4.521,2.016)--(4.519,2.013)%
    --(4.519,2.004)--(4.524,2.002)--(4.521,1.991)--(4.527,1.989)--(4.528,1.985)%
    --(4.524,1.976)--(4.525,1.973)--(4.523,1.963)--(4.524,1.960)--(4.524,1.955)%
    --(4.526,1.951)--(4.526,1.950)--(4.528,1.948)--(4.527,1.943)--(4.528,1.938)%
    --(4.530,1.937)--(4.531,1.932)--(4.531,1.931)--(4.529,1.929)--(4.529,1.926)%
    --(4.532,1.920)--(4.532,1.914)--(4.531,1.914)--(4.529,1.901)--(4.534,1.899)%
    --(4.535,1.897)--(4.534,1.891)--(4.533,1.889)--(4.533,1.887)--(4.531,1.879)%
    --(4.533,1.874)--(4.533,1.869)--(4.532,1.866)--(4.533,1.860)--(4.533,1.856)%
    --(4.536,1.854)--(4.537,1.849)--(4.534,1.844)--(4.535,1.839)--(4.534,1.833)%
    --(4.537,1.829)--(4.536,1.823)--(4.539,1.818)--(4.538,1.814)--(4.538,1.810)%
    --(4.540,1.806)--(4.539,1.802)--(4.542,1.796)--(4.540,1.790)--(4.543,1.786)%
    --(4.541,1.778)--(4.542,1.774)--(4.541,1.770)--(4.542,1.766)--(4.544,1.762)%
    --(4.541,1.757)--(4.542,1.752)--(4.545,1.748)--(4.544,1.744)--(4.545,1.739)%
    --(4.543,1.736)--(4.543,1.733)--(4.545,1.729)--(4.544,1.725)--(4.545,1.720)%
    --(4.546,1.719)--(4.547,1.712)--(4.545,1.707)--(4.548,1.702)--(4.549,1.696)%
    --(4.548,1.695)--(4.549,1.689)--(4.552,1.684)--(4.550,1.678)--(4.552,1.671)%
    --(4.549,1.666)--(4.549,1.662)--(4.550,1.658)--(4.554,1.658)--(4.554,1.652)%
    --(4.551,1.648)--(4.551,1.643)--(4.550,1.637)--(4.552,1.632)--(4.552,1.628)%
    --(4.556,1.624)--(4.555,1.618)--(4.556,1.613)--(4.555,1.609)--(4.554,1.605)%
    --(4.556,1.602)--(4.555,1.598)--(4.554,1.594)--(4.554,1.593)--(4.555,1.589)%
    --(4.559,1.588)--(4.560,1.584)--(4.559,1.580)--(4.555,1.578)--(4.555,1.571)%
    --(4.558,1.569)--(4.559,1.563)--(4.558,1.561)--(4.559,1.556)--(4.561,1.553)%
    --(4.560,1.549)--(4.562,1.544)--(4.559,1.539)--(4.559,1.536)--(4.561,1.532)%
    --(4.561,1.526)--(4.561,1.519)--(4.564,1.517)--(4.564,1.513)--(4.563,1.508)%
    --(4.565,1.504)--(4.566,1.500)--(4.564,1.496)--(4.564,1.489)--(4.564,1.488)%
    --(4.564,1.488)--(4.564,1.478)--(4.565,1.477)--(4.565,1.471)--(4.563,1.467)%
    --(4.564,1.462)--(4.564,1.458)--(4.565,1.456)--(4.568,1.454)--(4.569,1.449)%
    --(4.568,1.446)--(4.569,1.440)--(4.569,1.435)--(4.569,1.435)--(4.566,1.433)%
    --(4.566,1.429)--(4.568,1.424)--(4.567,1.422)--(4.567,1.419)--(4.571,1.417)%
    --(4.571,1.412)--(4.569,1.408)--(4.569,1.403)--(4.568,1.400)--(4.570,1.393)%
    --(4.573,1.393)--(4.574,1.388)--(4.572,1.383)--(4.574,1.379)--(4.573,1.374)%
    --(4.574,1.372)--(4.575,1.370)--(4.573,1.364)--(4.576,1.358)--(4.574,1.353)%
    --(4.575,1.350)--(4.573,1.344)--(4.577,1.339)--(4.577,1.337)--(4.574,1.336)%
    --(4.574,1.329)--(4.577,1.328)--(4.577,1.324)--(4.575,1.322)--(4.576,1.317)%
    --(4.575,1.314)--(4.577,1.310)--(4.577,1.306)--(4.578,1.302)--(4.577,1.297)%
    --(4.577,1.296)--(4.577,1.294)--(4.578,1.293)--(4.579,1.289)--(4.579,1.289)%
    --(4.580,1.286)--(4.580,1.283)--(4.580,1.275)--(4.577,1.274)--(4.577,1.271)%
    --(4.577,1.268)--(4.578,1.261)--(4.578,1.259)--(4.582,1.260)--(4.583,1.252)%
    --(4.581,1.246)--(4.584,1.241)--(4.584,1.240)--(4.582,1.236)--(4.581,1.233)%
    --(4.584,1.227)--(4.582,1.220)--(4.585,1.215)--(4.585,1.210)--(4.584,1.207)%
    --(4.586,1.199)--(4.583,1.192)--(4.584,1.190)--(4.583,1.186)--(4.583,1.180)%
    --(4.584,1.177)--(4.583,1.170)--(4.585,1.164)--(4.586,1.163)--(4.587,1.163)%
    --(4.588,1.157)--(4.584,1.152)--(4.585,1.150)--(4.586,1.147)--(4.588,1.146)%
    --(4.589,1.142)--(4.589,1.136)--(4.588,1.135)--(4.587,1.126)--(4.589,1.125)%
    --(4.592,1.123)--(4.589,1.113)--(4.589,1.112)--(4.589,1.111)--(4.588,1.106)%
    --(4.587,1.104)--(4.589,1.098)--(4.592,1.096)--(4.593,1.094)--(4.589,1.086)%
    --(4.594,1.082)--(4.592,1.076)--(4.590,1.074)--(4.590,1.074)--(4.591,1.066)%
    --(4.592,1.064)--(4.591,1.056)--(4.593,1.054)--(4.592,1.045)--(4.593,1.044)%
    --(4.592,1.035)--(4.593,1.034)--(4.594,1.031)--(4.597,1.029)--(4.597,1.024)%
    --(4.594,1.020)--(4.596,1.011)--(4.594,1.006)--(4.595,0.998)--(4.593,0.992)%
    --(4.595,0.985)--(4.596,0.984)--(4.597,0.984)--(4.597,0.972)--(4.600,0.971)%
    --(4.601,0.964)--(4.601,0.962)--(4.598,0.960)--(4.598,0.959)--(4.599,0.949)%
    --(4.597,0.945)--(4.597,0.939)--(4.599,0.936)--(4.600,0.927)--(4.598,0.922)%
    --(4.604,0.916)--(4.604,0.912)--(4.603,0.910)--(4.603,0.900)--(5.519,0.900)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (4.416,5.489)--(4.417,5.476)--(4.415,5.472)--(4.416,5.468)--(4.414,5.461)%
  --(4.415,5.453)--(4.412,5.448)--(4.412,5.447)--(4.414,5.440)--(4.415,5.438)--(4.416,5.438)%
  --(4.418,5.429)--(4.415,5.421)--(4.417,5.415)--(4.417,5.411)--(4.415,5.406)--(4.415,5.400)%
  --(4.413,5.395)--(4.414,5.388)--(4.413,5.386)--(4.412,5.385)--(4.411,5.383)--(4.411,5.380)%
  --(4.412,5.374)--(4.413,5.373)--(4.414,5.369)--(4.414,5.365)--(4.411,5.362)--(4.411,5.355)%
  --(4.412,5.354)--(4.413,5.346)--(4.412,5.341)--(4.412,5.338)--(4.415,5.333)--(4.414,5.328)%
  --(4.411,5.325)--(4.411,5.317)--(4.407,5.313)--(4.410,5.306)--(4.408,5.301)--(4.410,5.296)%
  --(4.410,5.292)--(4.408,5.288)--(4.408,5.282)--(4.411,5.279)--(4.411,5.273)--(4.408,5.270)%
  --(4.411,5.263)--(4.406,5.260)--(4.408,5.254)--(4.408,5.252)--(4.406,5.246)--(4.407,5.244)%
  --(4.408,5.237)--(4.410,5.233)--(4.409,5.226)--(4.408,5.226)--(4.407,5.220)--(4.409,5.213)%
  --(4.405,5.209)--(4.406,5.204)--(4.408,5.202)--(4.409,5.198)--(4.409,5.194)--(4.405,5.190)%
  --(4.407,5.183)--(4.405,5.176)--(4.406,5.173)--(4.404,5.166)--(4.405,5.161)--(4.403,5.154)%
  --(4.404,5.151)--(4.404,5.146)--(4.405,5.141)--(4.404,5.137)--(4.403,5.135)--(4.406,5.128)%
  --(4.404,5.123)--(4.405,5.119)--(4.403,5.112)--(4.402,5.111)--(4.401,5.104)--(4.403,5.098)%
  --(4.401,5.094)--(4.403,5.086)--(4.401,5.083)--(4.401,5.077)--(4.404,5.074)--(4.404,5.071)%
  --(4.402,5.066)--(4.402,5.062)--(4.403,5.058)--(4.401,5.051)--(4.403,5.045)--(4.401,5.040)%
  --(4.402,5.032)--(4.400,5.029)--(4.400,5.019)--(4.402,5.016)--(4.401,5.007)--(4.400,5.006)%
  --(4.398,4.995)--(4.399,4.993)--(4.398,4.989)--(4.397,4.985)--(4.399,4.981)--(4.398,4.974)%
  --(4.401,4.970)--(4.401,4.965)--(4.399,4.961)--(4.399,4.959)--(4.399,4.955)--(4.397,4.952)%
  --(4.398,4.946)--(4.401,4.943)--(4.401,4.938)--(4.398,4.935)--(4.398,4.930)--(4.394,4.925)%
  --(4.399,4.916)--(4.395,4.911)--(4.395,4.907)--(4.395,4.904)--(4.397,4.902)--(4.397,4.901)%
  --(4.398,4.899)--(4.397,4.894)--(4.399,4.891)--(4.399,4.888)--(4.397,4.884)--(4.398,4.878)%
  --(4.398,4.877)--(4.396,4.874)--(4.394,4.870)--(4.397,4.865)--(4.397,4.862)--(4.394,4.857)%
  --(4.396,4.852)--(4.393,4.846)--(4.393,4.844)--(4.394,4.842)--(4.394,4.837)--(4.394,4.833)%
  --(4.392,4.829)--(4.393,4.823)--(4.394,4.822)--(4.394,4.815)--(4.393,4.812)--(4.390,4.809)%
  --(4.390,4.802)--(4.394,4.798)--(4.393,4.789)--(4.391,4.788)--(4.394,4.775)--(4.394,4.769)%
  --(4.394,4.764)--(4.394,4.754)--(4.393,4.752)--(4.391,4.752)--(4.388,4.747)--(4.389,4.740)%
  --(4.389,4.739)--(4.392,4.730)--(4.389,4.727)--(4.389,4.719)--(4.389,4.717)--(4.389,4.710)%
  --(4.387,4.708)--(4.386,4.702)--(4.387,4.699)--(4.386,4.688)--(4.389,4.686)--(4.391,4.685)%
  --(4.389,4.679)--(4.388,4.675)--(4.391,4.669)--(4.391,4.668)--(4.387,4.662)--(4.390,4.655)%
  --(4.390,4.654)--(4.388,4.648)--(4.385,4.647)--(4.385,4.641)--(4.385,4.637)--(4.386,4.635)%
  --(4.384,4.625)--(4.385,4.624)--(4.387,4.622)--(4.388,4.615)--(4.387,4.611)--(4.388,4.604)%
  --(4.387,4.602)--(4.386,4.600)--(4.385,4.593)--(4.388,4.589)--(4.387,4.585)--(4.383,4.580)%
  --(4.385,4.573)--(4.382,4.567)--(4.385,4.561)--(4.384,4.558)--(4.381,4.555)--(4.382,4.551)%
  --(4.381,4.546)--(4.383,4.543)--(4.384,4.538)--(4.383,4.534)--(4.385,4.525)--(4.385,4.523)%
  --(4.383,4.522)--(4.382,4.516)--(4.380,4.513)--(4.380,4.510)--(4.380,4.506)--(4.383,4.502)%
  --(4.382,4.496)--(4.378,4.493)--(4.378,4.487)--(4.382,4.484)--(4.383,4.477)--(4.382,4.476)%
  --(4.381,4.475)--(4.379,4.468)--(4.378,4.468)--(4.376,4.461)--(4.377,4.459)--(4.379,4.457)%
  --(4.380,4.453)--(4.377,4.447)--(4.377,4.445)--(4.380,4.440)--(4.379,4.435)--(4.377,4.433)%
  --(4.376,4.431)--(4.378,4.424)--(4.375,4.420)--(4.375,4.414)--(4.379,4.410)--(4.377,4.402)%
  --(4.377,4.400)--(4.375,4.391)--(4.378,4.387)--(4.380,4.382)--(4.379,4.379)--(4.378,4.377)%
  --(4.376,4.366)--(4.377,4.363)--(4.377,4.359)--(4.374,4.356)--(4.373,4.355)--(4.372,4.348)%
  --(4.373,4.346)--(4.372,4.342)--(4.373,4.338)--(4.373,4.337)--(4.375,4.327)--(4.371,4.327)%
  --(4.370,4.320)--(4.370,4.317)--(4.373,4.315)--(4.374,4.307)--(4.373,4.304)--(4.373,4.293)%
  --(4.373,4.292)--(4.371,4.283)--(4.374,4.277)--(4.374,4.273)--(4.370,4.269)--(4.370,4.263)%
  --(4.368,4.260)--(4.367,4.255)--(4.369,4.251)--(4.367,4.246)--(4.368,4.242)--(4.367,4.237)%
  --(4.368,4.233)--(4.367,4.229)--(4.369,4.224)--(4.367,4.220)--(4.368,4.215)--(4.365,4.211)%
  --(4.365,4.207)--(4.368,4.204)--(4.368,4.201)--(4.368,4.196)--(4.365,4.193)--(4.364,4.185)%
  --(4.363,4.177)--(4.368,4.171)--(4.367,4.165)--(4.364,4.163)--(4.363,4.155)--(4.364,4.152)%
  --(4.364,4.146)--(4.360,4.141)--(4.364,4.133)--(4.362,4.126)--(4.365,4.120)--(4.365,4.117)%
  --(4.363,4.111)--(4.363,4.103)--(4.360,4.098)--(4.360,4.095)--(4.362,4.091)--(4.362,4.083)%
  --(4.361,4.082)--(4.360,4.081)--(4.361,4.074)--(4.357,4.070)--(4.357,4.067)--(4.360,4.062)%
  --(4.359,4.056)--(4.361,4.051)--(4.357,4.045)--(4.358,4.041)--(4.356,4.036)--(4.358,4.031)%
  --(4.358,4.029)--(4.357,4.022)--(4.359,4.019)--(4.359,4.012)--(4.357,4.009)--(4.355,4.007)%
  --(4.356,3.997)--(4.355,3.997)--(4.351,3.994)--(4.351,3.990)--(4.355,3.982)--(4.352,3.978)%
  --(4.351,3.972)--(4.354,3.968)--(4.354,3.966)--(4.354,3.957)--(4.354,3.950)--(4.351,3.946)%
  --(4.352,3.939)--(4.351,3.937)--(4.349,3.935)--(4.350,3.929)--(4.349,3.926)--(4.349,3.923)%
  --(4.350,3.920)--(4.349,3.917)--(4.350,3.913)--(4.348,3.910)--(4.348,3.903)--(4.347,3.900)%
  --(4.350,3.891)--(4.349,3.889)--(4.349,3.882)--(4.347,3.878)--(4.347,3.874)--(4.346,3.868)%
  --(4.344,3.862)--(4.345,3.857)--(4.346,3.855)--(4.346,3.850)--(4.345,3.846)--(4.342,3.845)%
  --(4.341,3.841)--(4.342,3.837)--(4.345,3.835)--(4.345,3.830)--(4.341,3.829)--(4.341,3.825)%
  --(4.344,3.822)--(4.344,3.818)--(4.341,3.815)--(4.341,3.812)--(4.340,3.809)--(4.342,3.803)%
  --(4.341,3.800)--(4.342,3.795)--(4.341,3.790)--(4.341,3.787)--(4.339,3.782)--(4.340,3.777)%
  --(4.339,3.773)--(4.337,3.771)--(4.336,3.765)--(4.339,3.760)--(4.338,3.755)--(4.337,3.752)%
  --(4.337,3.747)--(4.335,3.743)--(4.336,3.735)--(4.335,3.732)--(4.335,3.728)--(4.334,3.724)%
  --(4.336,3.720)--(4.336,3.715)--(4.334,3.712)--(4.332,3.712)--(4.331,3.711)--(4.331,3.702)%
  --(4.331,3.701)--(4.331,3.695)--(4.332,3.694)--(4.332,3.685)--(4.331,3.683)--(4.330,3.682)%
  --(4.329,3.673)--(4.329,3.672)--(4.327,3.672)--(4.327,3.662)--(4.329,3.659)--(4.328,3.651)%
  --(4.326,3.649)--(4.327,3.644)--(4.327,3.639)--(4.326,3.637)--(4.326,3.630)--(4.323,3.628)%
  --(4.322,3.620)--(4.323,3.612)--(4.320,3.610)--(4.319,3.610)--(4.321,3.603)--(4.319,3.601)%
  --(4.319,3.593)--(4.319,3.592)--(4.317,3.584)--(4.317,3.583)--(4.316,3.576)--(4.315,3.575)%
  --(4.313,3.569)--(4.315,3.565)--(4.314,3.563)--(4.313,3.558)--(4.314,3.555)--(4.313,3.550)%
  --(4.313,3.543)--(4.312,3.542)--(4.312,3.533)--(4.312,3.532)--(4.312,3.530)--(4.310,3.527)%
  --(4.309,3.524)--(4.309,3.522)--(4.309,3.519)--(4.309,3.512)--(4.306,3.507)--(4.304,3.498)%
  --(4.304,3.497)--(4.302,3.491)--(4.303,3.488)--(4.302,3.482)--(4.300,3.481)--(4.299,3.478)%
  --(4.300,3.475)--(4.296,3.472)--(4.296,3.467)--(4.294,3.464)--(4.295,3.456)--(4.294,3.453)%
  --(4.294,3.448)--(4.292,3.444)--(4.291,3.442)--(4.288,3.442)--(4.287,3.438)--(4.286,3.436)%
  --(4.286,3.432)--(4.285,3.431)--(4.284,3.428)--(4.285,3.422)--(4.282,3.417)--(4.282,3.411)%
  --(4.281,3.409)--(4.279,3.406)--(4.276,3.409)--(4.273,3.407)--(4.272,3.400)--(4.269,3.400)%
  --(4.268,3.399)--(4.267,3.390)--(4.264,3.389)--(4.264,3.384)--(4.259,3.382)--(4.259,3.376)%
  --(4.256,3.374)--(4.254,3.378)--(4.251,3.378)--(4.250,3.374)--(4.247,3.371)--(4.246,3.372)%
  --(4.243,3.369)--(4.243,3.362)--(4.240,3.360)--(4.237,3.366)--(4.235,3.363)--(4.234,3.355)%
  --(4.233,3.354)--(4.231,3.354)--(4.229,3.352)--(4.225,3.357)--(4.223,3.354)--(4.221,3.355)%
  --(4.219,3.354)--(4.218,3.348)--(4.215,3.346)--(4.215,3.347)--(4.209,3.345)--(4.206,3.344)%
  --(4.205,3.338)--(4.201,3.340)--(4.199,3.335)--(4.195,3.335)--(4.191,3.335)--(4.191,3.336)%
  --(4.187,3.333)--(4.187,3.334)--(4.184,3.331)--(4.183,3.332)--(4.180,3.330)--(4.177,3.333)%
  --(4.174,3.328)--(4.169,3.321)--(4.168,3.325)--(4.164,3.327)--(4.162,3.323)--(4.159,3.326)%
  --(4.157,3.323)--(4.155,3.326)--(4.151,3.323)--(4.151,3.317)--(4.145,3.320)--(4.144,3.316)%
  --(4.136,3.317)--(4.135,3.312)--(4.128,3.316)--(4.127,3.317)--(4.123,3.314)--(4.119,3.317)%
  --(4.119,3.316)--(4.115,3.318)--(4.113,3.312)--(4.109,3.314)--(4.107,3.308)--(4.104,3.311)%
  --(4.101,3.306)--(4.100,3.308)--(4.098,3.307)--(4.095,3.313)--(4.092,3.310)--(4.091,3.311)%
  --(4.086,3.306)--(4.083,3.311)--(4.080,3.306)--(4.079,3.302)--(4.076,3.304)--(4.074,3.308)%
  --(4.069,3.301)--(4.062,3.305)--(4.061,3.309)--(4.057,3.303)--(4.054,3.304)--(4.053,3.300)%
  --(4.049,3.302)--(4.047,3.298)--(4.044,3.299)--(4.043,3.302)--(4.040,3.304)--(4.038,3.302)%
  --(4.037,3.299)--(4.034,3.298)--(4.032,3.302)--(4.029,3.299)--(4.026,3.302)--(4.023,3.297)%
  --(4.022,3.298)--(4.018,3.293)--(4.016,3.299)--(4.013,3.299)--(4.012,3.295)--(4.008,3.297)%
  --(4.005,3.293)--(4.003,3.295)--(4.003,3.297)--(3.998,3.296)--(3.997,3.294)--(3.994,3.294)%
  --(3.993,3.293)--(3.992,3.288)--(3.988,3.293)--(3.987,3.293)--(3.983,3.290)--(3.981,3.296)%
  --(3.977,3.290)--(3.975,3.294)--(3.975,3.295)--(3.969,3.293)--(3.969,3.291)--(3.965,3.287)%
  --(3.962,3.292)--(3.959,3.290)--(3.958,3.294)--(3.954,3.290)--(3.953,3.286)--(3.949,3.288)%
  --(3.947,3.292)--(3.942,3.292)--(3.940,3.287)--(3.936,3.286)--(3.934,3.293)--(3.930,3.292)%
  --(3.930,3.288)--(3.926,3.288)--(3.925,3.292)--(3.921,3.290)--(3.920,3.285)--(3.919,3.283)%
  --(3.916,3.287)--(3.915,3.291)--(3.910,3.288)--(3.908,3.286)--(3.904,3.291)--(3.902,3.288)%
  --(3.897,3.291)--(3.895,3.285)--(3.891,3.285)--(3.889,3.281)--(3.886,3.280)--(3.883,3.285)%
  --(3.881,3.282)--(3.878,3.281)--(3.877,3.286)--(3.872,3.285)--(3.872,3.286)--(3.871,3.289)%
  --(3.867,3.284)--(3.866,3.285)--(3.862,3.280)--(3.860,3.285)--(3.858,3.285)--(3.857,3.286)%
  --(3.853,3.284)--(3.852,3.286)--(3.848,3.285)--(3.847,3.282)--(3.843,3.281)--(3.842,3.282)%
  --(3.841,3.282)--(3.839,3.285)--(3.836,3.278)--(3.834,3.280)--(3.833,3.287)--(3.831,3.288)%
  --(3.829,3.280)--(3.828,3.279)--(3.826,3.280)--(3.824,3.286)--(3.821,3.283)--(3.819,3.282)%
  --(3.819,3.279)--(3.814,3.278)--(3.813,3.282)--(3.811,3.283)--(3.808,3.286)--(3.805,3.276)%
  --(3.803,3.282)--(3.802,3.283)--(3.799,3.276)--(3.799,3.277)--(3.797,3.281)--(3.793,3.274)%
  --(3.790,3.281)--(3.788,3.277)--(3.788,3.276)--(3.784,3.282)--(3.783,3.280)--(3.782,3.278)%
  --(3.779,3.277)--(3.777,3.281)--(3.774,3.281)--(3.773,3.273)--(3.772,3.273)--(3.769,3.279)%
  --(3.768,3.283)--(3.764,3.281)--(3.763,3.277)--(3.759,3.278)--(3.757,3.285)--(3.754,3.273)%
  --(3.753,3.273)--(3.751,3.284)--(3.748,3.285)--(3.746,3.275)--(3.744,3.275)--(3.742,3.280)%
  --(3.739,3.275)--(3.736,3.280)--(3.734,3.276)--(3.730,3.279)--(3.729,3.273)--(3.728,3.273)%
  --(3.723,3.279)--(3.723,3.280)--(3.716,3.278)--(3.708,3.276)--(3.708,3.278)--(3.706,3.279)%
  --(3.701,3.277)--(3.699,3.280)--(3.694,3.277)--(3.688,3.274)--(3.686,3.281)--(3.683,3.278)%
  --(3.680,3.281)--(3.676,3.278)--(3.676,3.273)--(3.674,3.271)--(3.669,3.274)--(3.668,3.273)%
  --(3.663,3.274)--(3.662,3.277)--(3.657,3.276)--(3.655,3.278)--(3.650,3.271)--(3.649,3.272)%
  --(3.645,3.271)--(3.643,3.268)--(3.638,3.271)--(3.632,3.269)--(3.628,3.269)--(3.627,3.277)%
  --(3.624,3.277)--(3.623,3.274)--(3.618,3.272)--(3.613,3.272)--(3.612,3.274)--(3.606,3.273)%
  --(3.605,3.273)--(3.599,3.276)--(3.598,3.271)--(3.598,3.269)--(3.597,3.267)--(3.591,3.269)%
  --(3.591,3.270)--(3.588,3.270)--(3.585,3.268)--(3.582,3.272)--(3.579,3.268)--(3.574,3.270)%
  --(3.573,3.274)--(3.572,3.274)--(3.569,3.273)--(3.566,3.274)--(3.565,3.274)--(3.563,3.270)%
  --(3.558,3.268)--(3.553,3.269)--(3.553,3.271)--(3.547,3.275)--(3.545,3.267)--(3.545,3.266)%
  --(3.540,3.269)--(3.540,3.272)--(3.539,3.277)--(3.535,3.268)--(3.533,3.271)--(3.531,3.271)%
  --(3.529,3.274)--(3.525,3.273)--(3.525,3.272)--(3.520,3.272)--(3.514,3.274)--(3.513,3.269)%
  --(3.510,3.267)--(3.509,3.267)--(3.507,3.270)--(3.502,3.267)--(3.500,3.272)--(3.494,3.268)%
  --(3.493,3.271)--(3.489,3.272)--(3.488,3.271)--(3.486,3.273)--(3.481,3.273)--(3.480,3.265)%
  --(3.476,3.268)--(3.475,3.272)--(3.475,3.274)--(3.470,3.273)--(3.469,3.274)--(3.464,3.271)%
  --(3.462,3.273)--(3.458,3.265)--(3.455,3.268)--(3.451,3.266)--(3.449,3.270)--(3.445,3.272)%
  --(3.444,3.269)--(3.443,3.266)--(3.439,3.264)--(3.436,3.267)--(3.435,3.265)--(3.431,3.268)%
  --(3.430,3.272)--(3.425,3.270)--(3.423,3.266)--(3.420,3.267)--(3.420,3.269)--(3.417,3.272)%
  --(3.415,3.266)--(3.413,3.274)--(3.409,3.270)--(3.405,3.264)--(3.401,3.268)--(3.400,3.266)%
  --(3.395,3.267)--(3.395,3.266)--(3.392,3.273)--(3.389,3.272)--(3.388,3.270)--(3.384,3.272)%
  --(3.382,3.267)--(3.380,3.269)--(3.378,3.272)--(3.375,3.269)--(3.373,3.264)--(3.371,3.271)%
  --(3.367,3.270)--(3.366,3.270)--(3.363,3.267)--(3.362,3.268)--(3.361,3.266)--(3.354,3.267)%
  --(3.354,3.268)--(3.353,3.267)--(3.349,3.270)--(3.349,3.272)--(3.345,3.270)--(3.343,3.264)%
  --(3.340,3.271)--(3.337,3.269)--(3.336,3.269)--(3.334,3.267)--(3.333,3.265)--(3.328,3.262)%
  --(3.328,3.264)--(3.323,3.270)--(3.321,3.268)--(3.321,3.267)--(3.315,3.265)--(3.315,3.264)%
  --(3.310,3.265)--(3.309,3.270)--(3.306,3.272)--(3.305,3.272)--(3.305,3.273)--(3.305,3.272)%
  --(3.301,3.269)--(3.301,3.265)--(3.296,3.264)--(3.296,3.265)--(3.296,3.266)--(3.290,3.267)%
  --(3.289,3.266)--(3.288,3.262)--(3.284,3.261)--(3.283,3.269)--(3.278,3.265)--(3.277,3.267)%
  --(3.275,3.269)--(3.274,3.271)--(3.270,3.270)--(3.269,3.267)--(3.268,3.268)--(3.265,3.270)%
  --(3.263,3.263)--(3.261,3.262)--(3.258,3.268)--(3.256,3.264)--(3.251,3.264)--(3.249,3.268)%
  --(3.246,3.266)--(3.244,3.269)--(3.238,3.264)--(3.237,3.265)--(3.235,3.270)--(3.231,3.268)%
  --(3.229,3.267)--(3.229,3.265)--(3.223,3.262)--(3.223,3.261)--(3.218,3.262)--(3.217,3.266)%
  --(3.217,3.267)--(3.211,3.266)--(3.210,3.265)--(3.210,3.264)--(3.205,3.265)--(3.204,3.262)%
  --(3.202,3.262)--(3.201,3.262)--(3.200,3.262);
\draw[gp path] (3.200,3.002)--(3.203,3.002)--(3.205,3.006)--(3.209,2.999)--(3.212,3.000)%
  --(3.213,3.003)--(3.217,3.001)--(3.219,3.004)--(3.221,3.003)--(3.224,3.006)--(3.224,3.005)%
  --(3.228,3.003)--(3.230,3.005)--(3.233,3.002)--(3.236,3.005)--(3.239,3.001)--(3.242,3.006)%
  --(3.245,3.003)--(3.247,3.003)--(3.250,2.998)--(3.253,3.003)--(3.257,2.998)--(3.260,3.003)%
  --(3.261,3.003)--(3.265,3.006)--(3.266,3.003)--(3.270,3.006)--(3.272,3.003)--(3.274,3.005)%
  --(3.277,3.000)--(3.279,3.003)--(3.284,2.997)--(3.285,3.004)--(3.288,3.005)--(3.291,3.000)%
  --(3.293,3.005)--(3.297,3.002)--(3.298,3.004)--(3.302,2.999)--(3.303,3.001)--(3.307,2.999)%
  --(3.309,3.003)--(3.310,3.004)--(3.313,2.997)--(3.316,3.000)--(3.318,3.002)--(3.318,3.001)%
  --(3.322,3.003)--(3.323,3.005)--(3.326,3.004)--(3.327,2.999)--(3.330,2.998)--(3.330,2.999)%
  --(3.331,3.000)--(3.332,3.002)--(3.336,2.997)--(3.339,3.002)--(3.339,3.003)--(3.345,3.006)%
  --(3.347,3.002)--(3.350,3.005)--(3.355,2.998)--(3.356,3.002)--(3.361,3.000)--(3.363,3.003)%
  --(3.367,3.005)--(3.369,2.997)--(3.373,2.997)--(3.375,3.002)--(3.379,3.002)--(3.380,2.999)%
  --(3.382,2.995)--(3.387,2.997)--(3.387,3.002)--(3.391,3.004)--(3.394,2.999)--(3.398,3.003)%
  --(3.400,3.001)--(3.403,3.005)--(3.407,3.002)--(3.407,2.997)--(3.409,2.994)--(3.413,2.995)%
  --(3.414,2.999)--(3.418,3.002)--(3.421,2.999)--(3.424,3.002)--(3.425,3.005)--(3.431,3.000)%
  --(3.432,3.005)--(3.434,3.005)--(3.437,2.998)--(3.439,3.001)--(3.442,2.998)--(3.445,3.001)%
  --(3.447,3.001)--(3.449,3.006)--(3.451,3.005)--(3.454,2.996)--(3.456,2.997)--(3.458,2.999)%
  --(3.462,2.996)--(3.463,2.997)--(3.464,2.999)--(3.464,3.002)--(3.469,3.005)--(3.471,3.003)%
  --(3.471,2.999)--(3.475,2.996)--(3.477,3.000)--(3.479,2.998)--(3.482,3.000)--(3.483,3.002)%
  --(3.485,3.004)--(3.488,3.001)--(3.491,3.006)--(3.495,3.004)--(3.498,3.001)--(3.501,3.006)%
  --(3.502,3.006)--(3.505,2.997)--(3.507,2.999)--(3.509,3.001)--(3.513,2.995)--(3.515,2.997)%
  --(3.517,2.995)--(3.520,3.003)--(3.522,3.003)--(3.524,2.997)--(3.526,3.000)--(3.529,3.002)%
  --(3.530,3.002)--(3.531,3.000)--(3.537,3.007)--(3.544,3.006)--(3.549,2.999)--(3.550,2.999)%
  --(3.554,2.997)--(3.557,3.002)--(3.559,2.999)--(3.563,3.003)--(3.563,3.001)--(3.564,2.999)%
  --(3.566,2.996)--(3.569,3.002)--(3.570,2.999)--(3.574,2.998)--(3.575,3.001)--(3.575,3.003)%
  --(3.579,2.999)--(3.581,3.002)--(3.584,2.997)--(3.588,2.999)--(3.589,2.999)--(3.591,3.002)%
  --(3.595,3.001)--(3.596,3.006)--(3.598,3.006)--(3.600,3.001)--(3.603,3.005)--(3.607,3.000)%
  --(3.607,3.001)--(3.611,3.001)--(3.615,2.997)--(3.615,2.998)--(3.616,2.997)--(3.622,3.001)%
  --(3.623,2.996)--(3.626,2.993)--(3.630,3.001)--(3.632,3.001)--(3.638,3.004)--(3.640,3.001)%
  --(3.643,3.004)--(3.645,3.005)--(3.650,3.001)--(3.651,3.004)--(3.655,3.003)--(3.656,2.999)%
  --(3.660,2.998)--(3.661,3.000)--(3.661,3.001)--(3.665,3.002)--(3.667,2.999)--(3.669,3.003)%
  --(3.674,2.998)--(3.675,3.002)--(3.680,3.000)--(3.680,3.002)--(3.685,3.000)--(3.686,3.004)%
  --(3.691,3.004)--(3.692,3.000)--(3.700,3.003)--(3.700,2.999)--(3.702,2.998)--(3.707,3.001)%
  --(3.709,2.999)--(3.712,3.000)--(3.714,3.007)--(3.715,3.006)--(3.717,3.002)--(3.720,3.000)%
  --(3.722,3.008)--(3.723,3.008)--(3.726,3.006)--(3.726,3.003)--(3.727,3.002)--(3.732,2.999)%
  --(3.734,3.003)--(3.738,3.000)--(3.739,3.001)--(3.740,3.002)--(3.742,3.004)--(3.743,3.000)%
  --(3.747,2.997)--(3.748,3.001)--(3.751,3.005)--(3.752,3.004)--(3.758,3.003)--(3.758,3.004)%
  --(3.762,3.001)--(3.764,3.005)--(3.766,3.007)--(3.766,3.002)--(3.770,2.999)--(3.771,3.004)%
  --(3.773,3.007)--(3.775,3.006)--(3.776,3.006)--(3.780,3.000)--(3.783,3.005)--(3.785,3.002)%
  --(3.788,3.003)--(3.790,3.006)--(3.793,3.001)--(3.796,3.003)--(3.797,3.004)--(3.801,3.006)%
  --(3.803,3.002)--(3.806,3.004)--(3.810,2.996)--(3.811,2.997)--(3.813,3.003)--(3.816,3.001)%
  --(3.817,3.003)--(3.823,2.996)--(3.823,3.001)--(3.828,3.005)--(3.829,3.004)--(3.830,3.002)%
  --(3.834,3.000)--(3.834,2.997)--(3.842,3.002)--(3.842,3.004)--(3.848,2.997)--(3.849,2.998)%
  --(3.851,3.003)--(3.856,3.003)--(3.857,2.999)--(3.859,2.999)--(3.861,3.000)--(3.863,3.004)%
  --(3.866,2.999)--(3.869,3.002)--(3.870,3.001)--(3.875,3.006)--(3.876,2.999)--(3.882,3.005)%
  --(3.884,2.998)--(3.887,2.999)--(3.890,3.004)--(3.891,3.001)--(3.897,3.001)--(3.897,3.002)%
  --(3.903,3.003)--(3.904,3.002)--(3.908,3.004)--(3.909,3.006)--(3.910,3.007)--(3.914,3.003)%
  --(3.916,3.004)--(3.918,3.001)--(3.918,3.000)--(3.920,2.995)--(3.924,3.001)--(3.925,3.000)%
  --(3.929,3.003)--(3.930,3.002)--(3.934,3.005)--(3.935,3.003)--(3.935,3.002)--(3.939,3.005)%
  --(3.941,3.000)--(3.945,3.004)--(3.947,3.001)--(3.950,3.003)--(3.951,3.001)--(3.953,2.998)%
  --(3.956,3.003)--(3.960,2.998)--(3.961,3.003)--(3.965,3.008)--(3.966,3.007)--(3.967,3.002)%
  --(3.971,3.000)--(3.972,3.002)--(3.973,3.004)--(3.977,3.006)--(3.980,3.005)--(3.982,3.002)%
  --(3.984,3.003)--(3.988,2.999)--(3.991,3.005)--(3.993,2.999)--(3.997,3.003)--(3.999,3.002)%
  --(4.001,3.005)--(4.004,3.006)--(4.007,3.005)--(4.009,3.007)--(4.012,3.001)--(4.014,3.002)%
  --(4.018,3.006)--(4.020,2.997)--(4.021,2.997)--(4.023,3.005)--(4.026,3.003)--(4.029,3.002)%
  --(4.030,3.003)--(4.034,3.002)--(4.036,3.005)--(4.040,3.000)--(4.042,3.005)--(4.046,3.002)%
  --(4.047,3.003)--(4.047,3.005)--(4.051,3.003)--(4.051,3.001)--(4.056,3.000)--(4.059,2.999)%
  --(4.060,2.998)--(4.063,3.002)--(4.066,2.995)--(4.068,2.999)--(4.069,3.000)--(4.070,3.001)%
  --(4.072,2.999)--(4.075,3.003)--(4.077,3.002)--(4.078,3.004)--(4.082,3.002)--(4.084,3.006)%
  --(4.087,3.004)--(4.088,3.005)--(4.090,3.001)--(4.094,3.000)--(4.094,2.999)--(4.098,2.998)%
  --(4.098,2.997)--(4.102,2.997)--(4.103,2.997)--(4.106,2.999)--(4.106,3.003)--(4.108,3.007)%
  --(4.110,3.006)--(4.112,3.001)--(4.112,3.002)--(4.118,3.003)--(4.118,3.001)--(4.121,3.000)%
  --(4.125,3.006)--(4.125,3.005)--(4.128,3.007)--(4.131,3.006)--(4.131,3.002)--(4.136,2.998)%
  --(4.139,3.003)--(4.140,3.002)--(4.147,2.997)--(4.147,3.000)--(4.151,3.002)--(4.152,3.004)%
  --(4.153,3.005)--(4.155,3.004)--(4.157,3.003)--(4.158,3.000)--(4.163,3.006)--(4.165,3.001)%
  --(4.169,3.003)--(4.169,3.001)--(4.172,2.998)--(4.175,3.004)--(4.178,3.002)--(4.180,3.006)%
  --(4.184,3.004)--(4.185,3.003)--(4.188,3.002)--(4.190,3.005)--(4.192,3.000)--(4.195,3.000)%
  --(4.197,3.005)--(4.201,3.003)--(4.204,3.007)--(4.206,3.006)--(4.208,3.007)--(4.210,3.008)%
  --(4.211,3.001)--(4.213,2.999)--(4.214,3.000)--(4.215,3.007)--(4.219,3.004)--(4.222,3.007)%
  --(4.223,3.006)--(4.228,3.007)--(4.229,3.005)--(4.229,3.004)--(4.233,3.000)--(4.234,2.997)%
  --(4.236,2.994)--(4.238,3.000)--(4.242,3.001)--(4.243,2.999)--(4.247,3.002)--(4.250,2.997)%
  --(4.254,3.000)--(4.257,2.995)--(4.258,2.995)--(4.260,3.001)--(4.264,2.999)--(4.264,3.000)%
  --(4.266,3.001)--(4.268,3.005)--(4.270,3.004)--(4.271,3.006)--(4.276,3.001)--(4.277,3.002)%
  --(4.281,3.005)--(4.284,3.002)--(4.285,3.002)--(4.288,2.998)--(4.292,3.006)--(4.294,3.005)%
  --(4.297,3.008)--(4.299,3.006)--(4.301,3.007)--(4.305,2.998)--(4.307,3.000)--(4.309,3.002)%
  --(4.310,3.001)--(4.313,3.006)--(4.317,3.001)--(4.318,3.002)--(4.320,3.001)--(4.324,3.003)%
  --(4.325,2.998)--(4.330,2.997)--(4.331,2.999)--(4.336,2.998)--(4.338,3.006)--(4.341,3.003)%
  --(4.344,3.002)--(4.345,3.002)--(4.349,3.004)--(4.350,3.003)--(4.354,3.005)--(4.356,2.999)%
  --(4.357,2.997)--(4.360,3.002)--(4.362,3.001)--(4.362,3.002)--(4.364,3.003)--(4.368,2.998)%
  --(4.369,2.995)--(4.368,2.993)--(4.374,2.986)--(4.373,2.983)--(4.374,2.979)--(4.374,2.978)%
  --(4.378,2.973)--(4.378,2.972)--(4.381,2.967)--(4.380,2.960)--(4.383,2.959)--(4.385,2.958)%
  --(4.385,2.956)--(4.385,2.949)--(4.387,2.947)--(4.387,2.946)--(4.391,2.939)--(4.388,2.933)%
  --(4.388,2.931)--(4.388,2.930)--(4.392,2.927)--(4.391,2.922)--(4.393,2.921)--(4.395,2.921)%
  --(4.396,2.918)--(4.395,2.916)--(4.397,2.909)--(4.399,2.905)--(4.399,2.902)--(4.399,2.899)%
  --(4.399,2.897)--(4.399,2.891)--(4.400,2.888)--(4.402,2.884)--(4.403,2.885)--(4.406,2.877)%
  --(4.406,2.875)--(4.407,2.868)--(4.407,2.866)--(4.407,2.865)--(4.411,2.858)--(4.411,2.855)%
  --(4.414,2.849)--(4.413,2.846)--(4.416,2.841)--(4.415,2.835)--(4.415,2.832)--(4.415,2.831)%
  --(4.415,2.829)--(4.417,2.823)--(4.416,2.818)--(4.416,2.815)--(4.419,2.813)--(4.419,2.809)%
  --(4.422,2.807)--(4.422,2.800)--(4.422,2.799)--(4.421,2.793)--(4.423,2.787)--(4.425,2.787)%
  --(4.426,2.786)--(4.426,2.777)--(4.427,2.772)--(4.426,2.767)--(4.429,2.764)--(4.429,2.758)%
  --(4.432,2.753)--(4.431,2.748)--(4.431,2.745)--(4.433,2.740)--(4.436,2.730)--(4.438,2.724)%
  --(4.434,2.716)--(4.439,2.713)--(4.440,2.710)--(4.441,2.707)--(4.438,2.703)--(4.438,2.694)%
  --(4.440,2.692)--(4.440,2.688)--(4.444,2.685)--(4.443,2.680)--(4.442,2.676)--(4.446,2.675)%
  --(4.447,2.674)--(4.443,2.670)--(4.447,2.665)--(4.445,2.661)--(4.444,2.658)--(4.447,2.652)%
  --(4.447,2.651)--(4.448,2.639)--(4.448,2.637)--(4.450,2.627)--(4.450,2.624)--(4.450,2.619)%
  --(4.454,2.615)--(4.453,2.609)--(4.452,2.606)--(4.455,2.602)--(4.458,2.596)--(4.458,2.595)%
  --(4.459,2.594)--(4.455,2.588)--(4.455,2.584)--(4.460,2.585)--(4.460,2.582)--(4.458,2.575)%
  --(4.461,2.570)--(4.459,2.566)--(4.459,2.564)--(4.459,2.560)--(4.460,2.557)--(4.460,2.556)%
  --(4.460,2.553)--(4.462,2.549)--(4.462,2.542)--(4.463,2.540)--(4.464,2.540)--(4.467,2.533)%
  --(4.466,2.532)--(4.466,2.528)--(4.467,2.526)--(4.467,2.523)--(4.465,2.520)--(4.466,2.512)%
  --(4.466,2.511)--(4.466,2.506)--(4.469,2.502)--(4.469,2.500)--(4.470,2.498)--(4.469,2.491)%
  --(4.470,2.489)--(4.470,2.486)--(4.472,2.482)--(4.471,2.478)--(4.471,2.473)--(4.474,2.471)%
  --(4.474,2.464)--(4.474,2.458)--(4.476,2.454)--(4.477,2.451)--(4.474,2.446)--(4.475,2.441)%
  --(4.475,2.437)--(4.477,2.432)--(4.477,2.428)--(4.480,2.425)--(4.480,2.420)--(4.482,2.415)%
  --(4.480,2.410)--(4.480,2.404)--(4.482,2.400)--(4.482,2.397)--(4.481,2.394)--(4.484,2.388)%
  --(4.483,2.384)--(4.485,2.379)--(4.483,2.371)--(4.483,2.369)--(4.487,2.365)--(4.487,2.355)%
  --(4.491,2.351)--(4.491,2.350)--(4.488,2.343)--(4.491,2.336)--(4.489,2.332)--(4.489,2.328)%
  --(4.494,2.325)--(4.494,2.320)--(4.489,2.316)--(4.489,2.312)--(4.490,2.308)--(4.493,2.307)%
  --(4.494,2.301)--(4.492,2.296)--(4.493,2.293)--(4.493,2.289)--(4.491,2.284)--(4.494,2.278)%
  --(4.494,2.273)--(4.496,2.267)--(4.495,2.264)--(4.496,2.260)--(4.497,2.258)--(4.496,2.253)%
  --(4.501,2.251)--(4.501,2.249)--(4.499,2.244)--(4.500,2.238)--(4.498,2.234)--(4.497,2.232)%
  --(4.498,2.230)--(4.499,2.224)--(4.499,2.221)--(4.500,2.217)--(4.503,2.213)--(4.502,2.205)%
  --(4.503,2.202)--(4.503,2.197)--(4.503,2.196)--(4.504,2.195)--(4.504,2.189)--(4.508,2.188)%
  --(4.509,2.181)--(4.508,2.179)--(4.508,2.174)--(4.507,2.169)--(4.505,2.167)--(4.509,2.160)%
  --(4.509,2.159)--(4.511,2.153)--(4.508,2.147)--(4.509,2.145)--(4.511,2.140)--(4.511,2.137)%
  --(4.511,2.136)--(4.512,2.128)--(4.510,2.125)--(4.511,2.119)--(4.515,2.118)--(4.509,2.109)%
  --(4.515,2.107)--(4.514,2.101)--(4.514,2.100)--(4.514,2.099)--(4.517,2.092)--(4.514,2.086)%
  --(4.514,2.082)--(4.516,2.079)--(4.514,2.069)--(4.518,2.065)--(4.518,2.060)--(4.517,2.060)%
  --(4.515,2.054)--(4.517,2.049)--(4.518,2.048)--(4.516,2.041)--(4.519,2.037)--(4.520,2.030)%
  --(4.519,2.029)--(4.521,2.017)--(4.521,2.016)--(4.519,2.013)--(4.519,2.004)--(4.524,2.002)%
  --(4.521,1.991)--(4.527,1.989)--(4.528,1.985)--(4.524,1.976)--(4.525,1.973)--(4.523,1.963)%
  --(4.524,1.960)--(4.524,1.955)--(4.526,1.951)--(4.526,1.950)--(4.528,1.948)--(4.527,1.943)%
  --(4.528,1.938)--(4.530,1.937)--(4.531,1.932)--(4.531,1.931)--(4.529,1.929)--(4.529,1.926)%
  --(4.532,1.920)--(4.532,1.914)--(4.531,1.914)--(4.529,1.901)--(4.534,1.899)--(4.535,1.897)%
  --(4.534,1.891)--(4.533,1.889)--(4.533,1.887)--(4.531,1.879)--(4.533,1.874)--(4.533,1.869)%
  --(4.532,1.866)--(4.533,1.860)--(4.533,1.856)--(4.536,1.854)--(4.537,1.849)--(4.534,1.844)%
  --(4.535,1.839)--(4.534,1.833)--(4.537,1.829)--(4.536,1.823)--(4.539,1.818)--(4.538,1.814)%
  --(4.538,1.810)--(4.540,1.806)--(4.539,1.802)--(4.542,1.796)--(4.540,1.790)--(4.543,1.786)%
  --(4.541,1.778)--(4.542,1.774)--(4.541,1.770)--(4.542,1.766)--(4.544,1.762)--(4.541,1.757)%
  --(4.542,1.752)--(4.545,1.748)--(4.544,1.744)--(4.545,1.739)--(4.543,1.736)--(4.543,1.733)%
  --(4.545,1.729)--(4.544,1.725)--(4.545,1.720)--(4.546,1.719)--(4.547,1.712)--(4.545,1.707)%
  --(4.548,1.702)--(4.549,1.696)--(4.548,1.695)--(4.549,1.689)--(4.552,1.684)--(4.550,1.678)%
  --(4.552,1.671)--(4.549,1.666)--(4.549,1.662)--(4.550,1.658)--(4.554,1.658)--(4.554,1.652)%
  --(4.551,1.648)--(4.551,1.643)--(4.550,1.637)--(4.552,1.632)--(4.552,1.628)--(4.556,1.624)%
  --(4.555,1.618)--(4.556,1.613)--(4.555,1.609)--(4.554,1.605)--(4.556,1.602)--(4.555,1.598)%
  --(4.554,1.594)--(4.554,1.593)--(4.555,1.589)--(4.559,1.588)--(4.560,1.584)--(4.559,1.580)%
  --(4.555,1.578)--(4.555,1.571)--(4.558,1.569)--(4.559,1.563)--(4.558,1.561)--(4.559,1.556)%
  --(4.561,1.553)--(4.560,1.549)--(4.562,1.544)--(4.559,1.539)--(4.559,1.536)--(4.561,1.532)%
  --(4.561,1.526)--(4.561,1.519)--(4.564,1.517)--(4.564,1.513)--(4.563,1.508)--(4.565,1.504)%
  --(4.566,1.500)--(4.564,1.496)--(4.564,1.489)--(4.564,1.488)--(4.564,1.478)--(4.565,1.477)%
  --(4.565,1.471)--(4.563,1.467)--(4.564,1.462)--(4.564,1.458)--(4.565,1.456)--(4.568,1.454)%
  --(4.569,1.449)--(4.568,1.446)--(4.569,1.440)--(4.569,1.435)--(4.566,1.433)--(4.566,1.429)%
  --(4.568,1.424)--(4.567,1.422)--(4.567,1.419)--(4.571,1.417)--(4.571,1.412)--(4.569,1.408)%
  --(4.569,1.403)--(4.568,1.400)--(4.570,1.393)--(4.573,1.393)--(4.574,1.388)--(4.572,1.383)%
  --(4.574,1.379)--(4.573,1.374)--(4.574,1.372)--(4.575,1.370)--(4.573,1.364)--(4.576,1.358)%
  --(4.574,1.353)--(4.575,1.350)--(4.573,1.344)--(4.577,1.339)--(4.577,1.337)--(4.574,1.336)%
  --(4.574,1.329)--(4.577,1.328)--(4.577,1.324)--(4.575,1.322)--(4.576,1.317)--(4.575,1.314)%
  --(4.577,1.310)--(4.577,1.306)--(4.578,1.302)--(4.577,1.297)--(4.577,1.296)--(4.577,1.294)%
  --(4.578,1.293)--(4.579,1.289)--(4.580,1.286)--(4.580,1.283)--(4.580,1.275)--(4.577,1.274)%
  --(4.577,1.271)--(4.577,1.268)--(4.578,1.261)--(4.578,1.259)--(4.582,1.260)--(4.583,1.252)%
  --(4.581,1.246)--(4.584,1.241)--(4.584,1.240)--(4.582,1.236)--(4.581,1.233)--(4.584,1.227)%
  --(4.582,1.220)--(4.585,1.215)--(4.585,1.210)--(4.584,1.207)--(4.586,1.199)--(4.583,1.192)%
  --(4.584,1.190)--(4.583,1.186)--(4.583,1.180)--(4.584,1.177)--(4.583,1.170)--(4.585,1.164)%
  --(4.586,1.163)--(4.587,1.163)--(4.588,1.157)--(4.584,1.152)--(4.585,1.150)--(4.586,1.147)%
  --(4.588,1.146)--(4.589,1.142)--(4.589,1.136)--(4.588,1.135)--(4.587,1.126)--(4.589,1.125)%
  --(4.592,1.123)--(4.589,1.113)--(4.589,1.112)--(4.589,1.111)--(4.588,1.106)--(4.587,1.104)%
  --(4.589,1.098)--(4.592,1.096)--(4.593,1.094)--(4.589,1.086)--(4.594,1.082)--(4.592,1.076)%
  --(4.590,1.074)--(4.591,1.066)--(4.592,1.064)--(4.591,1.056)--(4.593,1.054)--(4.592,1.045)%
  --(4.593,1.044)--(4.592,1.035)--(4.593,1.034)--(4.594,1.031)--(4.597,1.029)--(4.597,1.024)%
  --(4.594,1.020)--(4.596,1.011)--(4.594,1.006)--(4.595,0.998)--(4.593,0.992)--(4.595,0.985)%
  --(4.596,0.984)--(4.597,0.984)--(4.597,0.972)--(4.600,0.971)--(4.601,0.964)--(4.601,0.962)%
  --(4.598,0.960)--(4.598,0.959)--(4.599,0.949)--(4.597,0.945)--(4.597,0.939)--(4.599,0.936)%
  --(4.600,0.927)--(4.598,0.922)--(4.604,0.916)--(4.604,0.912)--(4.603,0.910)--(4.603,0.900);
%
  \gpfill{rgb color={1.000,0.000,0.000}} (3.417,3.272)--(3.415,3.277)--(3.413,3.274)--(3.415,3.266)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (3.417,3.272)--(3.415,3.277)--(3.413,3.274)--(3.415,3.266)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.362,3.268)--(3.361,3.276)--(3.355,3.276)--(3.354,3.268)%
    --(3.354,3.267)--(3.361,3.266)--cycle;
\draw[gp path] (3.362,3.268)--(3.361,3.276)--(3.355,3.276)--(3.354,3.268)--(3.354,3.267)%
  --(3.361,3.266)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.283,3.275)--(3.280,3.276)--(3.277,3.267)--(3.278,3.265)%
    --(3.278,3.265)--(3.283,3.269)--(3.284,3.261)--(3.288,3.262)--(3.289,3.266)%
    --(3.284,3.277)--cycle;
\draw[gp path] (3.283,3.275)--(3.280,3.276)--(3.277,3.267)--(3.278,3.265)--(3.283,3.269)%
  --(3.284,3.261)--(3.288,3.262)--(3.289,3.266)--(3.284,3.277)--cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (3.444,3.269)--(3.437,3.273)--(3.436,3.267)--(3.439,3.264)%
    --(3.443,3.266)--cycle;
\draw[gp path] (3.444,3.269)--(3.437,3.273)--(3.436,3.267)--(3.439,3.264)--(3.443,3.266)%
  --cycle;
%
  \gpfill{rgb color={1.000,0.000,0.000}} (4.356,2.999)--(4.354,3.005)--(4.350,3.003)--(4.349,3.004)%
    --(4.345,3.002)--(4.344,3.002)--(4.341,3.003)--(4.338,3.006)--(4.336,2.998)%
    --(4.331,2.999)--(4.330,2.997)--(4.325,2.998)--(4.324,3.003)--(4.320,3.001)%
    --(4.318,3.002)--(4.317,3.001)--(4.313,3.006)--(4.310,3.001)--(4.309,3.002)%
    --(4.307,3.000)--(4.305,2.998)--(4.301,3.007)--(4.299,3.006)--(4.297,3.008)%
    --(4.294,3.005)--(4.292,3.006)--(4.288,2.998)--(4.285,3.002)--(4.284,3.002)%
    --(4.281,3.005)--(4.277,3.002)--(4.277,3.002)--(4.276,3.001)--(4.271,3.006)%
    --(4.270,3.004)--(4.268,3.005)--(4.266,3.001)--(4.264,3.000)--(4.264,2.999)%
    --(4.260,3.001)--(4.258,2.995)--(4.257,2.995)--(4.254,3.000)--(4.250,2.997)%
    --(4.247,3.002)--(4.243,2.999)--(4.242,3.001)--(4.238,3.000)--(4.236,2.994)%
    --(4.234,2.997)--(4.233,3.000)--(4.229,3.004)--(4.229,3.005)--(4.228,3.007)%
    --(4.223,3.006)--(4.222,3.007)--(4.219,3.004)--(4.215,3.007)--(4.214,3.000)%
    --(4.213,2.999)--(4.211,3.001)--(4.210,3.008)--(4.208,3.007)--(4.206,3.006)%
    --(4.204,3.007)--(4.201,3.003)--(4.197,3.005)--(4.195,3.000)--(4.192,3.000)%
    --(4.190,3.005)--(4.188,3.002)--(4.185,3.003)--(4.184,3.004)--(4.180,3.006)%
    --(4.178,3.002)--(4.175,3.004)--(4.172,2.998)--(4.169,3.001)--(4.169,3.003)%
    --(4.165,3.001)--(4.163,3.006)--(4.158,3.000)--(4.157,3.003)--(4.155,3.004)%
    --(4.153,3.005)--(4.152,3.004)--(4.151,3.002)--(4.147,3.000)--(4.147,2.997)%
    --(4.140,3.002)--(4.139,3.003)--(4.136,2.998)--(4.131,3.002)--(4.131,3.006)%
    --(4.128,3.007)--(4.125,3.005)--(4.125,3.006)--(4.121,3.000)--(4.118,3.001)%
    --(4.118,3.003)--(4.112,3.002)--(4.112,3.001)--(4.110,3.006)--(4.108,3.007)%
    --(4.106,3.003)--(4.106,2.999)--(4.103,2.997)--(4.102,2.997)--(4.098,2.997)%
    --(4.098,2.998)--(4.094,2.999)--(4.094,3.000)--(4.090,3.001)--(4.088,3.005)%
    --(4.087,3.004)--(4.084,3.006)--(4.082,3.002)--(4.078,3.004)--(4.077,3.002)%
    --(4.075,3.003)--(4.072,2.999)--(4.070,3.001)--(4.069,3.000)--(4.068,2.999)%
    --(4.066,2.995)--(4.063,3.002)--(4.060,2.998)--(4.059,2.999)--(4.056,3.000)%
    --(4.056,3.000)--(4.051,3.001)--(4.051,3.003)--(4.047,3.005)--(4.047,3.003)%
    --(4.046,3.002)--(4.042,3.005)--(4.040,3.000)--(4.036,3.005)--(4.034,3.002)%
    --(4.030,3.003)--(4.029,3.002)--(4.026,3.003)--(4.023,3.005)--(4.021,2.997)%
    --(4.020,2.997)--(4.018,3.006)--(4.014,3.002)--(4.014,3.002)--(4.012,3.001)%
    --(4.009,3.007)--(4.007,3.005)--(4.004,3.006)--(4.004,3.006)--(4.001,3.005)%
    --(3.999,3.002)--(3.997,3.003)--(3.993,2.999)--(3.991,3.005)--(3.991,3.005)%
    --(3.988,2.999)--(3.984,3.003)--(3.982,3.002)--(3.980,3.005)--(3.977,3.006)%
    --(3.977,3.006)--(3.973,3.004)--(3.972,3.002)--(3.971,3.000)--(3.967,3.002)%
    --(3.966,3.007)--(3.965,3.008)--(3.961,3.003)--(3.960,2.998)--(3.960,2.998)%
    --(3.956,3.003)--(3.953,2.998)--(3.951,3.001)--(3.950,3.003)--(3.947,3.001)%
    --(3.945,3.004)--(3.941,3.000)--(3.939,3.005)--(3.935,3.002)--(3.935,3.003)%
    --(3.934,3.005)--(3.930,3.002)--(3.929,3.003)--(3.925,3.000)--(3.924,3.001)%
    --(3.920,2.995)--(3.918,3.000)--(3.918,3.001)--(3.916,3.004)--(3.914,3.003)%
    --(3.910,3.007)--(3.909,3.006)--(3.908,3.004)--(3.904,3.002)--(3.903,3.003)%
    --(3.903,3.003)--(3.897,3.002)--(3.897,3.001)--(3.891,3.001)--(3.890,3.004)%
    --(3.887,2.999)--(3.884,2.998)--(3.882,3.005)--(3.876,2.999)--(3.875,3.006)%
    --(3.870,3.001)--(3.869,3.002)--(3.866,2.999)--(3.863,3.004)--(3.861,3.000)%
    --(3.859,2.999)--(3.857,2.999)--(3.856,3.003)--(3.851,3.003)--(3.849,2.998)%
    --(3.848,2.997)--(3.842,3.004)--(3.842,3.002)--(3.834,2.997)--(3.834,3.000)%
    --(3.830,3.002)--(3.829,3.004)--(3.828,3.005)--(3.823,3.001)--(3.823,2.996)%
    --(3.817,3.003)--(3.816,3.001)--(3.813,3.003)--(3.811,2.997)--(3.810,2.996)%
    --(3.806,3.004)--(3.803,3.002)--(3.801,3.006)--(3.797,3.004)--(3.796,3.003)%
    --(3.793,3.001)--(3.790,3.006)--(3.788,3.003)--(3.785,3.002)--(3.783,3.005)%
    --(3.780,3.000)--(3.776,3.006)--(3.775,3.006)--(3.773,3.007)--(3.771,3.004)%
    --(3.770,2.999)--(3.766,3.002)--(3.766,3.007)--(3.764,3.005)--(3.762,3.001)%
    --(3.758,3.004)--(3.758,3.003)--(3.752,3.004)--(3.752,3.004)--(3.751,3.005)%
    --(3.748,3.001)--(3.747,2.997)--(3.743,3.000)--(3.742,3.004)--(3.742,3.004)%
    --(3.740,3.002)--(3.739,3.001)--(3.738,3.000)--(3.734,3.003)--(3.732,2.999)%
    --(3.727,3.002)--(3.726,3.003)--(3.726,3.006)--(3.723,3.008)--(3.722,3.008)%
    --(3.720,3.000)--(3.717,3.002)--(3.715,3.006)--(3.714,3.007)--(3.712,3.000)%
    --(3.709,2.999)--(3.707,3.001)--(3.702,2.998)--(3.700,2.999)--(3.700,3.003)%
    --(3.692,3.000)--(3.691,3.004)--(3.686,3.004)--(3.685,3.000)--(3.680,3.002)%
    --(3.680,3.000)--(3.675,3.002)--(3.674,2.998)--(3.669,3.003)--(3.667,2.999)%
    --(3.665,3.002)--(3.661,3.001)--(3.661,3.000)--(3.660,2.998)--(3.656,2.999)%
    --(3.655,3.003)--(3.651,3.004)--(3.650,3.001)--(3.645,3.005)--(3.643,3.004)%
    --(3.643,3.004)--(3.640,3.001)--(3.638,3.004)--(3.632,3.001)--(3.632,3.001)%
    --(3.630,3.001)--(3.626,2.993)--(3.623,2.996)--(3.622,3.001)--(3.616,2.997)%
    --(3.615,2.998)--(3.615,2.997)--(3.611,3.001)--(3.607,3.001)--(3.607,3.000)%
    --(3.603,3.005)--(3.600,3.001)--(3.598,3.006)--(3.596,3.006)--(3.595,3.001)%
    --(3.591,3.002)--(3.589,2.999)--(3.588,2.999)--(3.584,2.997)--(3.581,3.002)%
    --(3.579,2.999)--(3.575,3.003)--(3.575,3.001)--(3.574,2.998)--(3.570,2.999)%
    --(3.569,3.002)--(3.566,2.996)--(3.564,2.999)--(3.563,3.001)--(3.563,3.003)%
    --(3.559,2.999)--(3.557,3.002)--(3.554,2.997)--(3.550,2.999)--(3.549,2.999)%
    --(3.544,3.006)--(3.544,3.006)--(3.537,3.007)--(3.537,3.007)--(3.531,3.000)%
    --(3.530,3.002)--(3.529,3.002)--(3.526,3.000)--(3.524,2.997)--(3.522,3.003)%
    --(3.520,3.003)--(3.517,2.995)--(3.515,2.997)--(3.513,2.995)--(3.509,3.001)%
    --(3.507,2.999)--(3.505,2.997)--(3.502,3.006)--(3.501,3.006)--(3.498,3.001)%
    --(3.495,3.004)--(3.495,3.004)--(3.491,3.006)--(3.488,3.001)--(3.485,3.004)%
    --(3.483,3.002)--(3.482,3.000)--(3.479,2.998)--(3.477,3.000)--(3.475,2.996)%
    --(3.471,2.999)--(3.471,3.003)--(3.469,3.005)--(3.464,3.002)--(3.464,2.999)%
    --(3.463,2.997)--(3.462,2.996)--(3.458,2.999)--(3.456,2.997)--(3.454,2.996)%
    --(3.451,3.005)--(3.449,3.006)--(3.447,3.001)--(3.445,3.001)--(3.442,2.998)%
    --(3.439,3.001)--(3.437,2.998)--(3.434,3.005)--(3.432,3.005)--(3.431,3.000)%
    --(3.425,3.005)--(3.424,3.002)--(3.421,2.999)--(3.418,3.002)--(3.414,2.999)%
    --(3.413,2.995)--(3.409,2.994)--(3.407,2.997)--(3.407,3.002)--(3.403,3.005)%
    --(3.400,3.001)--(3.398,3.003)--(3.394,2.999)--(3.391,3.004)--(3.387,3.002)%
    --(3.387,2.997)--(3.382,2.995)--(3.380,2.999)--(3.379,3.002)--(3.375,3.002)%
    --(3.373,2.997)--(3.369,2.997)--(3.367,3.005)--(3.363,3.003)--(3.361,3.000)%
    --(3.356,3.002)--(3.355,2.998)--(3.350,3.005)--(3.347,3.002)--(3.345,3.006)%
    --(3.339,3.003)--(3.339,3.002)--(3.339,3.002)--(3.336,2.997)--(3.332,3.002)%
    --(3.331,3.000)--(3.330,2.999)--(3.330,2.998)--(3.327,2.999)--(3.326,3.004)%
    --(3.323,3.005)--(3.322,3.003)--(3.318,3.001)--(3.318,3.002)--(3.316,3.000)%
    --(3.313,2.997)--(3.310,3.004)--(3.309,3.003)--(3.307,2.999)--(3.303,3.001)%
    --(3.303,3.001)--(3.302,2.999)--(3.298,3.004)--(3.297,3.002)--(3.293,3.005)%
    --(3.291,3.000)--(3.291,3.000)--(3.288,3.005)--(3.285,3.004)--(3.284,2.997)%
    --(3.279,3.003)--(3.277,3.000)--(3.274,3.005)--(3.272,3.003)--(3.270,3.006)%
    --(3.266,3.003)--(3.265,3.006)--(3.261,3.003)--(3.260,3.003)--(3.257,2.998)%
    --(3.253,3.003)--(3.250,2.998)--(3.247,3.003)--(3.245,3.003)--(3.242,3.006)%
    --(3.239,3.001)--(3.236,3.005)--(3.233,3.002)--(3.230,3.005)--(3.228,3.003)%
    --(3.224,3.005)--(3.224,3.006)--(3.221,3.003)--(3.219,3.004)--(3.217,3.001)%
    --(3.213,3.003)--(3.212,3.000)--(3.209,2.999)--(3.205,3.006)--(3.203,3.002)%
    --(3.200,3.002)--(3.200,3.002)--(3.200,0.900)--(4.604,0.900)--(4.603,0.910)%
    --(4.604,0.912)--(4.604,0.916)--(4.598,0.922)--(4.600,0.927)--(4.599,0.936)%
    --(4.597,0.939)--(4.597,0.945)--(4.599,0.949)--(4.598,0.959)--(4.598,0.960)%
    --(4.601,0.962)--(4.601,0.964)--(4.600,0.971)--(4.597,0.972)--(4.597,0.984)%
    --(4.596,0.984)--(4.595,0.985)--(4.593,0.992)--(4.595,0.998)--(4.594,1.006)%
    --(4.596,1.011)--(4.594,1.020)--(4.597,1.024)--(4.597,1.029)--(4.594,1.031)%
    --(4.593,1.034)--(4.592,1.035)--(4.593,1.044)--(4.592,1.045)--(4.593,1.054)%
    --(4.591,1.056)--(4.592,1.064)--(4.591,1.066)--(4.590,1.074)--(4.590,1.074)%
    --(4.592,1.076)--(4.594,1.082)--(4.589,1.086)--(4.593,1.094)--(4.592,1.096)%
    --(4.589,1.098)--(4.587,1.104)--(4.588,1.106)--(4.589,1.111)--(4.589,1.112)%
    --(4.589,1.113)--(4.592,1.123)--(4.589,1.125)--(4.587,1.126)--(4.588,1.135)%
    --(4.589,1.136)--(4.589,1.142)--(4.588,1.146)--(4.586,1.147)--(4.585,1.150)%
    --(4.584,1.152)--(4.588,1.157)--(4.587,1.163)--(4.586,1.163)--(4.585,1.164)%
    --(4.583,1.170)--(4.584,1.177)--(4.583,1.180)--(4.583,1.186)--(4.584,1.190)%
    --(4.583,1.192)--(4.586,1.199)--(4.584,1.207)--(4.585,1.210)--(4.585,1.215)%
    --(4.582,1.220)--(4.584,1.227)--(4.581,1.233)--(4.582,1.236)--(4.584,1.240)%
    --(4.584,1.241)--(4.581,1.246)--(4.583,1.252)--(4.582,1.260)--(4.578,1.259)%
    --(4.578,1.261)--(4.577,1.268)--(4.577,1.271)--(4.577,1.274)--(4.580,1.275)%
    --(4.580,1.283)--(4.580,1.286)--(4.579,1.289)--(4.579,1.289)--(4.578,1.293)%
    --(4.577,1.294)--(4.577,1.296)--(4.577,1.297)--(4.578,1.302)--(4.577,1.306)%
    --(4.577,1.310)--(4.575,1.314)--(4.576,1.317)--(4.575,1.322)--(4.577,1.324)%
    --(4.577,1.328)--(4.574,1.329)--(4.574,1.336)--(4.577,1.337)--(4.577,1.339)%
    --(4.573,1.344)--(4.575,1.350)--(4.574,1.353)--(4.576,1.358)--(4.573,1.364)%
    --(4.575,1.370)--(4.574,1.372)--(4.573,1.374)--(4.574,1.379)--(4.572,1.383)%
    --(4.574,1.388)--(4.573,1.393)--(4.570,1.393)--(4.568,1.400)--(4.569,1.403)%
    --(4.569,1.408)--(4.571,1.412)--(4.571,1.417)--(4.567,1.419)--(4.567,1.422)%
    --(4.568,1.424)--(4.566,1.429)--(4.566,1.433)--(4.569,1.435)--(4.569,1.435)%
    --(4.569,1.440)--(4.568,1.446)--(4.569,1.449)--(4.568,1.454)--(4.565,1.456)%
    --(4.564,1.458)--(4.564,1.462)--(4.563,1.467)--(4.565,1.471)--(4.565,1.477)%
    --(4.564,1.478)--(4.564,1.488)--(4.564,1.488)--(4.564,1.489)--(4.564,1.496)%
    --(4.566,1.500)--(4.565,1.504)--(4.563,1.508)--(4.564,1.513)--(4.564,1.517)%
    --(4.561,1.519)--(4.561,1.526)--(4.561,1.532)--(4.559,1.536)--(4.559,1.539)%
    --(4.562,1.544)--(4.560,1.549)--(4.561,1.553)--(4.559,1.556)--(4.558,1.561)%
    --(4.559,1.563)--(4.558,1.569)--(4.555,1.571)--(4.555,1.578)--(4.559,1.580)%
    --(4.560,1.584)--(4.559,1.588)--(4.555,1.589)--(4.554,1.593)--(4.554,1.594)%
    --(4.555,1.598)--(4.556,1.602)--(4.554,1.605)--(4.555,1.609)--(4.556,1.613)%
    --(4.555,1.618)--(4.556,1.624)--(4.552,1.628)--(4.552,1.632)--(4.550,1.637)%
    --(4.551,1.643)--(4.551,1.648)--(4.554,1.652)--(4.554,1.658)--(4.550,1.658)%
    --(4.549,1.662)--(4.549,1.666)--(4.552,1.671)--(4.550,1.678)--(4.552,1.684)%
    --(4.549,1.689)--(4.548,1.695)--(4.549,1.696)--(4.548,1.702)--(4.545,1.707)%
    --(4.547,1.712)--(4.546,1.719)--(4.545,1.720)--(4.544,1.725)--(4.545,1.729)%
    --(4.543,1.733)--(4.543,1.736)--(4.545,1.739)--(4.544,1.744)--(4.545,1.748)%
    --(4.542,1.752)--(4.541,1.757)--(4.544,1.762)--(4.542,1.766)--(4.541,1.770)%
    --(4.542,1.774)--(4.541,1.778)--(4.543,1.786)--(4.540,1.790)--(4.542,1.796)%
    --(4.539,1.802)--(4.540,1.806)--(4.538,1.810)--(4.538,1.814)--(4.539,1.818)%
    --(4.536,1.823)--(4.537,1.829)--(4.534,1.833)--(4.535,1.839)--(4.534,1.844)%
    --(4.537,1.849)--(4.536,1.854)--(4.533,1.856)--(4.533,1.860)--(4.532,1.866)%
    --(4.533,1.869)--(4.533,1.874)--(4.531,1.879)--(4.533,1.887)--(4.533,1.889)%
    --(4.534,1.891)--(4.535,1.897)--(4.534,1.899)--(4.529,1.901)--(4.531,1.914)%
    --(4.532,1.914)--(4.532,1.920)--(4.529,1.926)--(4.529,1.929)--(4.531,1.931)%
    --(4.531,1.932)--(4.530,1.937)--(4.528,1.938)--(4.527,1.943)--(4.528,1.948)%
    --(4.526,1.950)--(4.526,1.951)--(4.524,1.955)--(4.524,1.960)--(4.523,1.963)%
    --(4.525,1.973)--(4.524,1.976)--(4.528,1.985)--(4.527,1.989)--(4.521,1.991)%
    --(4.524,2.002)--(4.519,2.004)--(4.519,2.013)--(4.521,2.016)--(4.521,2.017)%
    --(4.519,2.029)--(4.520,2.030)--(4.519,2.037)--(4.516,2.041)--(4.518,2.048)%
    --(4.517,2.049)--(4.515,2.054)--(4.517,2.060)--(4.518,2.060)--(4.518,2.065)%
    --(4.514,2.069)--(4.516,2.079)--(4.514,2.082)--(4.514,2.086)--(4.517,2.092)%
    --(4.514,2.099)--(4.514,2.100)--(4.514,2.101)--(4.515,2.107)--(4.509,2.109)%
    --(4.515,2.118)--(4.511,2.119)--(4.510,2.125)--(4.512,2.128)--(4.511,2.136)%
    --(4.511,2.137)--(4.511,2.140)--(4.509,2.145)--(4.508,2.147)--(4.511,2.153)%
    --(4.509,2.159)--(4.509,2.160)--(4.505,2.167)--(4.507,2.169)--(4.508,2.174)%
    --(4.508,2.179)--(4.509,2.181)--(4.508,2.188)--(4.504,2.189)--(4.504,2.195)%
    --(4.503,2.196)--(4.503,2.197)--(4.503,2.202)--(4.502,2.205)--(4.503,2.213)%
    --(4.500,2.217)--(4.499,2.221)--(4.499,2.224)--(4.498,2.230)--(4.497,2.232)%
    --(4.498,2.234)--(4.500,2.238)--(4.499,2.244)--(4.501,2.249)--(4.501,2.251)%
    --(4.496,2.253)--(4.497,2.258)--(4.496,2.260)--(4.495,2.264)--(4.496,2.267)%
    --(4.494,2.273)--(4.494,2.278)--(4.491,2.284)--(4.493,2.289)--(4.493,2.293)%
    --(4.492,2.296)--(4.494,2.301)--(4.493,2.307)--(4.490,2.308)--(4.489,2.312)%
    --(4.489,2.316)--(4.494,2.320)--(4.494,2.325)--(4.489,2.328)--(4.489,2.332)%
    --(4.491,2.336)--(4.488,2.343)--(4.491,2.350)--(4.491,2.351)--(4.487,2.355)%
    --(4.487,2.365)--(4.483,2.369)--(4.483,2.371)--(4.485,2.379)--(4.483,2.384)%
    --(4.484,2.388)--(4.481,2.394)--(4.482,2.397)--(4.482,2.400)--(4.480,2.404)%
    --(4.480,2.410)--(4.482,2.415)--(4.480,2.420)--(4.480,2.425)--(4.477,2.428)%
    --(4.477,2.432)--(4.475,2.437)--(4.475,2.441)--(4.474,2.446)--(4.477,2.451)%
    --(4.476,2.454)--(4.474,2.458)--(4.474,2.464)--(4.474,2.471)--(4.471,2.473)%
    --(4.471,2.478)--(4.472,2.482)--(4.470,2.486)--(4.470,2.489)--(4.469,2.491)%
    --(4.470,2.498)--(4.469,2.500)--(4.469,2.502)--(4.466,2.506)--(4.466,2.511)%
    --(4.466,2.511)--(4.466,2.512)--(4.465,2.520)--(4.467,2.523)--(4.467,2.526)%
    --(4.466,2.528)--(4.466,2.532)--(4.467,2.533)--(4.464,2.540)--(4.463,2.540)%
    --(4.462,2.542)--(4.462,2.549)--(4.460,2.553)--(4.460,2.556)--(4.460,2.557)%
    --(4.459,2.560)--(4.459,2.564)--(4.459,2.566)--(4.461,2.570)--(4.458,2.575)%
    --(4.460,2.582)--(4.460,2.585)--(4.455,2.584)--(4.455,2.588)--(4.459,2.594)%
    --(4.458,2.595)--(4.458,2.596)--(4.455,2.602)--(4.455,2.602)--(4.452,2.606)%
    --(4.453,2.609)--(4.454,2.615)--(4.450,2.619)--(4.450,2.624)--(4.450,2.627)%
    --(4.448,2.637)--(4.448,2.637)--(4.448,2.639)--(4.447,2.651)--(4.447,2.652)%
    --(4.444,2.658)--(4.445,2.661)--(4.447,2.665)--(4.443,2.670)--(4.447,2.674)%
    --(4.446,2.675)--(4.442,2.676)--(4.443,2.680)--(4.444,2.685)--(4.440,2.688)%
    --(4.440,2.692)--(4.438,2.694)--(4.438,2.703)--(4.441,2.707)--(4.440,2.710)%
    --(4.439,2.713)--(4.434,2.716)--(4.438,2.724)--(4.436,2.730)--(4.436,2.730)%
    --(4.433,2.740)--(4.433,2.740)--(4.431,2.745)--(4.431,2.748)--(4.432,2.753)%
    --(4.429,2.758)--(4.429,2.764)--(4.426,2.767)--(4.427,2.772)--(4.426,2.777)%
    --(4.426,2.777)--(4.426,2.786)--(4.425,2.787)--(4.423,2.787)--(4.421,2.793)%
    --(4.422,2.799)--(4.422,2.800)--(4.422,2.807)--(4.419,2.809)--(4.419,2.813)%
    --(4.416,2.815)--(4.416,2.818)--(4.417,2.823)--(4.415,2.829)--(4.415,2.831)%
    --(4.415,2.832)--(4.415,2.835)--(4.416,2.841)--(4.413,2.846)--(4.414,2.849)%
    --(4.411,2.855)--(4.411,2.858)--(4.407,2.865)--(4.407,2.866)--(4.407,2.866)%
    --(4.407,2.868)--(4.406,2.875)--(4.406,2.877)--(4.403,2.885)--(4.402,2.884)%
    --(4.400,2.888)--(4.399,2.891)--(4.399,2.897)--(4.399,2.899)--(4.399,2.902)%
    --(4.399,2.905)--(4.397,2.909)--(4.395,2.916)--(4.396,2.918)--(4.395,2.921)%
    --(4.393,2.921)--(4.391,2.922)--(4.392,2.927)--(4.388,2.930)--(4.388,2.931)%
    --(4.388,2.933)--(4.391,2.939)--(4.387,2.946)--(4.387,2.947)--(4.385,2.949)%
    --(4.385,2.956)--(4.385,2.958)--(4.383,2.959)--(4.380,2.960)--(4.381,2.967)%
    --(4.378,2.972)--(4.378,2.973)--(4.374,2.978)--(4.374,2.979)--(4.374,2.979)%
    --(4.373,2.983)--(4.374,2.986)--(4.368,2.993)--(4.369,2.995)--(4.368,2.998)%
    --(4.364,3.003)--(4.362,3.002)--(4.362,3.001)--(4.360,3.002)--(4.357,2.997)--cycle;
\draw[gp path] (4.356,2.999)--(4.354,3.005)--(4.350,3.003)--(4.349,3.004)--(4.345,3.002)%
  --(4.344,3.002)--(4.341,3.003)--(4.338,3.006)--(4.336,2.998)--(4.331,2.999)--(4.330,2.997)%
  --(4.325,2.998)--(4.324,3.003)--(4.320,3.001)--(4.318,3.002)--(4.317,3.001)--(4.313,3.006)%
  --(4.310,3.001)--(4.309,3.002)--(4.307,3.000)--(4.305,2.998)--(4.301,3.007)--(4.299,3.006)%
  --(4.297,3.008)--(4.294,3.005)--(4.292,3.006)--(4.288,2.998)--(4.285,3.002)--(4.284,3.002)%
  --(4.281,3.005)--(4.277,3.002)--(4.276,3.001)--(4.271,3.006)--(4.270,3.004)--(4.268,3.005)%
  --(4.266,3.001)--(4.264,3.000)--(4.264,2.999)--(4.260,3.001)--(4.258,2.995)--(4.257,2.995)%
  --(4.254,3.000)--(4.250,2.997)--(4.247,3.002)--(4.243,2.999)--(4.242,3.001)--(4.238,3.000)%
  --(4.236,2.994)--(4.234,2.997)--(4.233,3.000)--(4.229,3.004)--(4.229,3.005)--(4.228,3.007)%
  --(4.223,3.006)--(4.222,3.007)--(4.219,3.004)--(4.215,3.007)--(4.214,3.000)--(4.213,2.999)%
  --(4.211,3.001)--(4.210,3.008)--(4.208,3.007)--(4.206,3.006)--(4.204,3.007)--(4.201,3.003)%
  --(4.197,3.005)--(4.195,3.000)--(4.192,3.000)--(4.190,3.005)--(4.188,3.002)--(4.185,3.003)%
  --(4.184,3.004)--(4.180,3.006)--(4.178,3.002)--(4.175,3.004)--(4.172,2.998)--(4.169,3.001)%
  --(4.169,3.003)--(4.165,3.001)--(4.163,3.006)--(4.158,3.000)--(4.157,3.003)--(4.155,3.004)%
  --(4.153,3.005)--(4.152,3.004)--(4.151,3.002)--(4.147,3.000)--(4.147,2.997)--(4.140,3.002)%
  --(4.139,3.003)--(4.136,2.998)--(4.131,3.002)--(4.131,3.006)--(4.128,3.007)--(4.125,3.005)%
  --(4.125,3.006)--(4.121,3.000)--(4.118,3.001)--(4.118,3.003)--(4.112,3.002)--(4.112,3.001)%
  --(4.110,3.006)--(4.108,3.007)--(4.106,3.003)--(4.106,2.999)--(4.103,2.997)--(4.102,2.997)%
  --(4.098,2.997)--(4.098,2.998)--(4.094,2.999)--(4.094,3.000)--(4.090,3.001)--(4.088,3.005)%
  --(4.087,3.004)--(4.084,3.006)--(4.082,3.002)--(4.078,3.004)--(4.077,3.002)--(4.075,3.003)%
  --(4.072,2.999)--(4.070,3.001)--(4.069,3.000)--(4.068,2.999)--(4.066,2.995)--(4.063,3.002)%
  --(4.060,2.998)--(4.059,2.999)--(4.056,3.000)--(4.051,3.001)--(4.051,3.003)--(4.047,3.005)%
  --(4.047,3.003)--(4.046,3.002)--(4.042,3.005)--(4.040,3.000)--(4.036,3.005)--(4.034,3.002)%
  --(4.030,3.003)--(4.029,3.002)--(4.026,3.003)--(4.023,3.005)--(4.021,2.997)--(4.020,2.997)%
  --(4.018,3.006)--(4.014,3.002)--(4.012,3.001)--(4.009,3.007)--(4.007,3.005)--(4.004,3.006)%
  --(4.001,3.005)--(3.999,3.002)--(3.997,3.003)--(3.993,2.999)--(3.991,3.005)--(3.988,2.999)%
  --(3.984,3.003)--(3.982,3.002)--(3.980,3.005)--(3.977,3.006)--(3.973,3.004)--(3.972,3.002)%
  --(3.971,3.000)--(3.967,3.002)--(3.966,3.007)--(3.965,3.008)--(3.961,3.003)--(3.960,2.998)%
  --(3.956,3.003)--(3.953,2.998)--(3.951,3.001)--(3.950,3.003)--(3.947,3.001)--(3.945,3.004)%
  --(3.941,3.000)--(3.939,3.005)--(3.935,3.002)--(3.935,3.003)--(3.934,3.005)--(3.930,3.002)%
  --(3.929,3.003)--(3.925,3.000)--(3.924,3.001)--(3.920,2.995)--(3.918,3.000)--(3.918,3.001)%
  --(3.916,3.004)--(3.914,3.003)--(3.910,3.007)--(3.909,3.006)--(3.908,3.004)--(3.904,3.002)%
  --(3.903,3.003)--(3.897,3.002)--(3.897,3.001)--(3.891,3.001)--(3.890,3.004)--(3.887,2.999)%
  --(3.884,2.998)--(3.882,3.005)--(3.876,2.999)--(3.875,3.006)--(3.870,3.001)--(3.869,3.002)%
  --(3.866,2.999)--(3.863,3.004)--(3.861,3.000)--(3.859,2.999)--(3.857,2.999)--(3.856,3.003)%
  --(3.851,3.003)--(3.849,2.998)--(3.848,2.997)--(3.842,3.004)--(3.842,3.002)--(3.834,2.997)%
  --(3.834,3.000)--(3.830,3.002)--(3.829,3.004)--(3.828,3.005)--(3.823,3.001)--(3.823,2.996)%
  --(3.817,3.003)--(3.816,3.001)--(3.813,3.003)--(3.811,2.997)--(3.810,2.996)--(3.806,3.004)%
  --(3.803,3.002)--(3.801,3.006)--(3.797,3.004)--(3.796,3.003)--(3.793,3.001)--(3.790,3.006)%
  --(3.788,3.003)--(3.785,3.002)--(3.783,3.005)--(3.780,3.000)--(3.776,3.006)--(3.775,3.006)%
  --(3.773,3.007)--(3.771,3.004)--(3.770,2.999)--(3.766,3.002)--(3.766,3.007)--(3.764,3.005)%
  --(3.762,3.001)--(3.758,3.004)--(3.758,3.003)--(3.752,3.004)--(3.751,3.005)--(3.748,3.001)%
  --(3.747,2.997)--(3.743,3.000)--(3.742,3.004)--(3.740,3.002)--(3.739,3.001)--(3.738,3.000)%
  --(3.734,3.003)--(3.732,2.999)--(3.727,3.002)--(3.726,3.003)--(3.726,3.006)--(3.723,3.008)%
  --(3.722,3.008)--(3.720,3.000)--(3.717,3.002)--(3.715,3.006)--(3.714,3.007)--(3.712,3.000)%
  --(3.709,2.999)--(3.707,3.001)--(3.702,2.998)--(3.700,2.999)--(3.700,3.003)--(3.692,3.000)%
  --(3.691,3.004)--(3.686,3.004)--(3.685,3.000)--(3.680,3.002)--(3.680,3.000)--(3.675,3.002)%
  --(3.674,2.998)--(3.669,3.003)--(3.667,2.999)--(3.665,3.002)--(3.661,3.001)--(3.661,3.000)%
  --(3.660,2.998)--(3.656,2.999)--(3.655,3.003)--(3.651,3.004)--(3.650,3.001)--(3.645,3.005)%
  --(3.643,3.004)--(3.640,3.001)--(3.638,3.004)--(3.632,3.001)--(3.630,3.001)--(3.626,2.993)%
  --(3.623,2.996)--(3.622,3.001)--(3.616,2.997)--(3.615,2.998)--(3.615,2.997)--(3.611,3.001)%
  --(3.607,3.001)--(3.607,3.000)--(3.603,3.005)--(3.600,3.001)--(3.598,3.006)--(3.596,3.006)%
  --(3.595,3.001)--(3.591,3.002)--(3.589,2.999)--(3.588,2.999)--(3.584,2.997)--(3.581,3.002)%
  --(3.579,2.999)--(3.575,3.003)--(3.575,3.001)--(3.574,2.998)--(3.570,2.999)--(3.569,3.002)%
  --(3.566,2.996)--(3.564,2.999)--(3.563,3.001)--(3.563,3.003)--(3.559,2.999)--(3.557,3.002)%
  --(3.554,2.997)--(3.550,2.999)--(3.549,2.999)--(3.544,3.006)--(3.537,3.007)--(3.531,3.000)%
  --(3.530,3.002)--(3.529,3.002)--(3.526,3.000)--(3.524,2.997)--(3.522,3.003)--(3.520,3.003)%
  --(3.517,2.995)--(3.515,2.997)--(3.513,2.995)--(3.509,3.001)--(3.507,2.999)--(3.505,2.997)%
  --(3.502,3.006)--(3.501,3.006)--(3.498,3.001)--(3.495,3.004)--(3.491,3.006)--(3.488,3.001)%
  --(3.485,3.004)--(3.483,3.002)--(3.482,3.000)--(3.479,2.998)--(3.477,3.000)--(3.475,2.996)%
  --(3.471,2.999)--(3.471,3.003)--(3.469,3.005)--(3.464,3.002)--(3.464,2.999)--(3.463,2.997)%
  --(3.462,2.996)--(3.458,2.999)--(3.456,2.997)--(3.454,2.996)--(3.451,3.005)--(3.449,3.006)%
  --(3.447,3.001)--(3.445,3.001)--(3.442,2.998)--(3.439,3.001)--(3.437,2.998)--(3.434,3.005)%
  --(3.432,3.005)--(3.431,3.000)--(3.425,3.005)--(3.424,3.002)--(3.421,2.999)--(3.418,3.002)%
  --(3.414,2.999)--(3.413,2.995)--(3.409,2.994)--(3.407,2.997)--(3.407,3.002)--(3.403,3.005)%
  --(3.400,3.001)--(3.398,3.003)--(3.394,2.999)--(3.391,3.004)--(3.387,3.002)--(3.387,2.997)%
  --(3.382,2.995)--(3.380,2.999)--(3.379,3.002)--(3.375,3.002)--(3.373,2.997)--(3.369,2.997)%
  --(3.367,3.005)--(3.363,3.003)--(3.361,3.000)--(3.356,3.002)--(3.355,2.998)--(3.350,3.005)%
  --(3.347,3.002)--(3.345,3.006)--(3.339,3.003)--(3.339,3.002)--(3.336,2.997)--(3.332,3.002)%
  --(3.331,3.000)--(3.330,2.999)--(3.330,2.998)--(3.327,2.999)--(3.326,3.004)--(3.323,3.005)%
  --(3.322,3.003)--(3.318,3.001)--(3.318,3.002)--(3.316,3.000)--(3.313,2.997)--(3.310,3.004)%
  --(3.309,3.003)--(3.307,2.999)--(3.303,3.001)--(3.302,2.999)--(3.298,3.004)--(3.297,3.002)%
  --(3.293,3.005)--(3.291,3.000)--(3.288,3.005)--(3.285,3.004)--(3.284,2.997)--(3.279,3.003)%
  --(3.277,3.000)--(3.274,3.005)--(3.272,3.003)--(3.270,3.006)--(3.266,3.003)--(3.265,3.006)%
  --(3.261,3.003)--(3.260,3.003)--(3.257,2.998)--(3.253,3.003)--(3.250,2.998)--(3.247,3.003)%
  --(3.245,3.003)--(3.242,3.006)--(3.239,3.001)--(3.236,3.005)--(3.233,3.002)--(3.230,3.005)%
  --(3.228,3.003)--(3.224,3.005)--(3.224,3.006)--(3.221,3.003)--(3.219,3.004)--(3.217,3.001)%
  --(3.213,3.003)--(3.212,3.000)--(3.209,2.999)--(3.205,3.006)--(3.203,3.002)--(3.200,3.002);
\draw[gp path] (4.603,0.900)--(4.603,0.910)--(4.604,0.912)--(4.604,0.916)--(4.598,0.922)%
  --(4.600,0.927)--(4.599,0.936)--(4.597,0.939)--(4.597,0.945)--(4.599,0.949)--(4.598,0.959)%
  --(4.598,0.960)--(4.601,0.962)--(4.601,0.964)--(4.600,0.971)--(4.597,0.972)--(4.597,0.984)%
  --(4.596,0.984)--(4.595,0.985)--(4.593,0.992)--(4.595,0.998)--(4.594,1.006)--(4.596,1.011)%
  --(4.594,1.020)--(4.597,1.024)--(4.597,1.029)--(4.594,1.031)--(4.593,1.034)--(4.592,1.035)%
  --(4.593,1.044)--(4.592,1.045)--(4.593,1.054)--(4.591,1.056)--(4.592,1.064)--(4.591,1.066)%
  --(4.590,1.074)--(4.592,1.076)--(4.594,1.082)--(4.589,1.086)--(4.593,1.094)--(4.592,1.096)%
  --(4.589,1.098)--(4.587,1.104)--(4.588,1.106)--(4.589,1.111)--(4.589,1.112)--(4.589,1.113)%
  --(4.592,1.123)--(4.589,1.125)--(4.587,1.126)--(4.588,1.135)--(4.589,1.136)--(4.589,1.142)%
  --(4.588,1.146)--(4.586,1.147)--(4.585,1.150)--(4.584,1.152)--(4.588,1.157)--(4.587,1.163)%
  --(4.586,1.163)--(4.585,1.164)--(4.583,1.170)--(4.584,1.177)--(4.583,1.180)--(4.583,1.186)%
  --(4.584,1.190)--(4.583,1.192)--(4.586,1.199)--(4.584,1.207)--(4.585,1.210)--(4.585,1.215)%
  --(4.582,1.220)--(4.584,1.227)--(4.581,1.233)--(4.582,1.236)--(4.584,1.240)--(4.584,1.241)%
  --(4.581,1.246)--(4.583,1.252)--(4.582,1.260)--(4.578,1.259)--(4.578,1.261)--(4.577,1.268)%
  --(4.577,1.271)--(4.577,1.274)--(4.580,1.275)--(4.580,1.283)--(4.580,1.286)--(4.579,1.289)%
  --(4.578,1.293)--(4.577,1.294)--(4.577,1.296)--(4.577,1.297)--(4.578,1.302)--(4.577,1.306)%
  --(4.577,1.310)--(4.575,1.314)--(4.576,1.317)--(4.575,1.322)--(4.577,1.324)--(4.577,1.328)%
  --(4.574,1.329)--(4.574,1.336)--(4.577,1.337)--(4.577,1.339)--(4.573,1.344)--(4.575,1.350)%
  --(4.574,1.353)--(4.576,1.358)--(4.573,1.364)--(4.575,1.370)--(4.574,1.372)--(4.573,1.374)%
  --(4.574,1.379)--(4.572,1.383)--(4.574,1.388)--(4.573,1.393)--(4.570,1.393)--(4.568,1.400)%
  --(4.569,1.403)--(4.569,1.408)--(4.571,1.412)--(4.571,1.417)--(4.567,1.419)--(4.567,1.422)%
  --(4.568,1.424)--(4.566,1.429)--(4.566,1.433)--(4.569,1.435)--(4.569,1.440)--(4.568,1.446)%
  --(4.569,1.449)--(4.568,1.454)--(4.565,1.456)--(4.564,1.458)--(4.564,1.462)--(4.563,1.467)%
  --(4.565,1.471)--(4.565,1.477)--(4.564,1.478)--(4.564,1.488)--(4.564,1.489)--(4.564,1.496)%
  --(4.566,1.500)--(4.565,1.504)--(4.563,1.508)--(4.564,1.513)--(4.564,1.517)--(4.561,1.519)%
  --(4.561,1.526)--(4.561,1.532)--(4.559,1.536)--(4.559,1.539)--(4.562,1.544)--(4.560,1.549)%
  --(4.561,1.553)--(4.559,1.556)--(4.558,1.561)--(4.559,1.563)--(4.558,1.569)--(4.555,1.571)%
  --(4.555,1.578)--(4.559,1.580)--(4.560,1.584)--(4.559,1.588)--(4.555,1.589)--(4.554,1.593)%
  --(4.554,1.594)--(4.555,1.598)--(4.556,1.602)--(4.554,1.605)--(4.555,1.609)--(4.556,1.613)%
  --(4.555,1.618)--(4.556,1.624)--(4.552,1.628)--(4.552,1.632)--(4.550,1.637)--(4.551,1.643)%
  --(4.551,1.648)--(4.554,1.652)--(4.554,1.658)--(4.550,1.658)--(4.549,1.662)--(4.549,1.666)%
  --(4.552,1.671)--(4.550,1.678)--(4.552,1.684)--(4.549,1.689)--(4.548,1.695)--(4.549,1.696)%
  --(4.548,1.702)--(4.545,1.707)--(4.547,1.712)--(4.546,1.719)--(4.545,1.720)--(4.544,1.725)%
  --(4.545,1.729)--(4.543,1.733)--(4.543,1.736)--(4.545,1.739)--(4.544,1.744)--(4.545,1.748)%
  --(4.542,1.752)--(4.541,1.757)--(4.544,1.762)--(4.542,1.766)--(4.541,1.770)--(4.542,1.774)%
  --(4.541,1.778)--(4.543,1.786)--(4.540,1.790)--(4.542,1.796)--(4.539,1.802)--(4.540,1.806)%
  --(4.538,1.810)--(4.538,1.814)--(4.539,1.818)--(4.536,1.823)--(4.537,1.829)--(4.534,1.833)%
  --(4.535,1.839)--(4.534,1.844)--(4.537,1.849)--(4.536,1.854)--(4.533,1.856)--(4.533,1.860)%
  --(4.532,1.866)--(4.533,1.869)--(4.533,1.874)--(4.531,1.879)--(4.533,1.887)--(4.533,1.889)%
  --(4.534,1.891)--(4.535,1.897)--(4.534,1.899)--(4.529,1.901)--(4.531,1.914)--(4.532,1.914)%
  --(4.532,1.920)--(4.529,1.926)--(4.529,1.929)--(4.531,1.931)--(4.531,1.932)--(4.530,1.937)%
  --(4.528,1.938)--(4.527,1.943)--(4.528,1.948)--(4.526,1.950)--(4.526,1.951)--(4.524,1.955)%
  --(4.524,1.960)--(4.523,1.963)--(4.525,1.973)--(4.524,1.976)--(4.528,1.985)--(4.527,1.989)%
  --(4.521,1.991)--(4.524,2.002)--(4.519,2.004)--(4.519,2.013)--(4.521,2.016)--(4.521,2.017)%
  --(4.519,2.029)--(4.520,2.030)--(4.519,2.037)--(4.516,2.041)--(4.518,2.048)--(4.517,2.049)%
  --(4.515,2.054)--(4.517,2.060)--(4.518,2.060)--(4.518,2.065)--(4.514,2.069)--(4.516,2.079)%
  --(4.514,2.082)--(4.514,2.086)--(4.517,2.092)--(4.514,2.099)--(4.514,2.100)--(4.514,2.101)%
  --(4.515,2.107)--(4.509,2.109)--(4.515,2.118)--(4.511,2.119)--(4.510,2.125)--(4.512,2.128)%
  --(4.511,2.136)--(4.511,2.137)--(4.511,2.140)--(4.509,2.145)--(4.508,2.147)--(4.511,2.153)%
  --(4.509,2.159)--(4.509,2.160)--(4.505,2.167)--(4.507,2.169)--(4.508,2.174)--(4.508,2.179)%
  --(4.509,2.181)--(4.508,2.188)--(4.504,2.189)--(4.504,2.195)--(4.503,2.196)--(4.503,2.197)%
  --(4.503,2.202)--(4.502,2.205)--(4.503,2.213)--(4.500,2.217)--(4.499,2.221)--(4.499,2.224)%
  --(4.498,2.230)--(4.497,2.232)--(4.498,2.234)--(4.500,2.238)--(4.499,2.244)--(4.501,2.249)%
  --(4.501,2.251)--(4.496,2.253)--(4.497,2.258)--(4.496,2.260)--(4.495,2.264)--(4.496,2.267)%
  --(4.494,2.273)--(4.494,2.278)--(4.491,2.284)--(4.493,2.289)--(4.493,2.293)--(4.492,2.296)%
  --(4.494,2.301)--(4.493,2.307)--(4.490,2.308)--(4.489,2.312)--(4.489,2.316)--(4.494,2.320)%
  --(4.494,2.325)--(4.489,2.328)--(4.489,2.332)--(4.491,2.336)--(4.488,2.343)--(4.491,2.350)%
  --(4.491,2.351)--(4.487,2.355)--(4.487,2.365)--(4.483,2.369)--(4.483,2.371)--(4.485,2.379)%
  --(4.483,2.384)--(4.484,2.388)--(4.481,2.394)--(4.482,2.397)--(4.482,2.400)--(4.480,2.404)%
  --(4.480,2.410)--(4.482,2.415)--(4.480,2.420)--(4.480,2.425)--(4.477,2.428)--(4.477,2.432)%
  --(4.475,2.437)--(4.475,2.441)--(4.474,2.446)--(4.477,2.451)--(4.476,2.454)--(4.474,2.458)%
  --(4.474,2.464)--(4.474,2.471)--(4.471,2.473)--(4.471,2.478)--(4.472,2.482)--(4.470,2.486)%
  --(4.470,2.489)--(4.469,2.491)--(4.470,2.498)--(4.469,2.500)--(4.469,2.502)--(4.466,2.506)%
  --(4.466,2.511)--(4.466,2.512)--(4.465,2.520)--(4.467,2.523)--(4.467,2.526)--(4.466,2.528)%
  --(4.466,2.532)--(4.467,2.533)--(4.464,2.540)--(4.463,2.540)--(4.462,2.542)--(4.462,2.549)%
  --(4.460,2.553)--(4.460,2.556)--(4.460,2.557)--(4.459,2.560)--(4.459,2.564)--(4.459,2.566)%
  --(4.461,2.570)--(4.458,2.575)--(4.460,2.582)--(4.460,2.585)--(4.455,2.584)--(4.455,2.588)%
  --(4.459,2.594)--(4.458,2.595)--(4.458,2.596)--(4.455,2.602)--(4.452,2.606)--(4.453,2.609)%
  --(4.454,2.615)--(4.450,2.619)--(4.450,2.624)--(4.450,2.627)--(4.448,2.637)--(4.448,2.639)%
  --(4.447,2.651)--(4.447,2.652)--(4.444,2.658)--(4.445,2.661)--(4.447,2.665)--(4.443,2.670)%
  --(4.447,2.674)--(4.446,2.675)--(4.442,2.676)--(4.443,2.680)--(4.444,2.685)--(4.440,2.688)%
  --(4.440,2.692)--(4.438,2.694)--(4.438,2.703)--(4.441,2.707)--(4.440,2.710)--(4.439,2.713)%
  --(4.434,2.716)--(4.438,2.724)--(4.436,2.730)--(4.433,2.740)--(4.431,2.745)--(4.431,2.748)%
  --(4.432,2.753)--(4.429,2.758)--(4.429,2.764)--(4.426,2.767)--(4.427,2.772)--(4.426,2.777)%
  --(4.426,2.786)--(4.425,2.787)--(4.423,2.787)--(4.421,2.793)--(4.422,2.799)--(4.422,2.800)%
  --(4.422,2.807)--(4.419,2.809)--(4.419,2.813)--(4.416,2.815)--(4.416,2.818)--(4.417,2.823)%
  --(4.415,2.829)--(4.415,2.831)--(4.415,2.832)--(4.415,2.835)--(4.416,2.841)--(4.413,2.846)%
  --(4.414,2.849)--(4.411,2.855)--(4.411,2.858)--(4.407,2.865)--(4.407,2.866)--(4.407,2.868)%
  --(4.406,2.875)--(4.406,2.877)--(4.403,2.885)--(4.402,2.884)--(4.400,2.888)--(4.399,2.891)%
  --(4.399,2.897)--(4.399,2.899)--(4.399,2.902)--(4.399,2.905)--(4.397,2.909)--(4.395,2.916)%
  --(4.396,2.918)--(4.395,2.921)--(4.393,2.921)--(4.391,2.922)--(4.392,2.927)--(4.388,2.930)%
  --(4.388,2.931)--(4.388,2.933)--(4.391,2.939)--(4.387,2.946)--(4.387,2.947)--(4.385,2.949)%
  --(4.385,2.956)--(4.385,2.958)--(4.383,2.959)--(4.380,2.960)--(4.381,2.967)--(4.378,2.972)%
  --(4.378,2.973)--(4.374,2.978)--(4.374,2.979)--(4.373,2.983)--(4.374,2.986)--(4.368,2.993)%
  --(4.369,2.995)--(4.368,2.998)--(4.364,3.003)--(4.362,3.002)--(4.362,3.001)--(4.360,3.002)%
  --(4.357,2.997)--(4.356,2.999);
\gpfill{rgb color={0.933,0.510,0.933}} (3.200,3.252)--(3.200,3.252)--(3.200,3.241)--(3.200,3.241)%
    --(3.200,3.241)--(3.200,3.231)--(3.200,3.231)--(3.201,3.231)--(3.201,3.241)%
    --(3.200,3.241)--(3.201,3.252)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (3.200,3.231)--(3.201,3.231)--(3.201,3.241)--(3.200,3.241)--(3.201,3.252)%
  --(3.200,3.252);
\gpfill{rgb color={0.933,0.510,0.933}} (4.415,5.472)--(4.417,5.476)--(4.416,5.489)--(4.416,5.489)%
    --(3.200,5.489)--(3.200,3.262)--(3.200,3.262)--(3.201,3.262)--(3.202,3.262)%
    --(3.204,3.262)--(3.205,3.265)--(3.210,3.264)--(3.210,3.265)--(3.211,3.266)%
    --(3.217,3.267)--(3.217,3.266)--(3.218,3.262)--(3.223,3.261)--(3.223,3.262)%
    --(3.229,3.265)--(3.229,3.267)--(3.231,3.268)--(3.235,3.270)--(3.237,3.265)%
    --(3.238,3.264)--(3.238,3.264)--(3.244,3.269)--(3.246,3.266)--(3.249,3.268)%
    --(3.251,3.264)--(3.256,3.264)--(3.258,3.268)--(3.258,3.268)--(3.261,3.262)%
    --(3.263,3.263)--(3.265,3.270)--(3.268,3.268)--(3.269,3.267)--(3.270,3.270)%
    --(3.274,3.271)--(3.275,3.269)--(3.277,3.267)--(3.280,3.276)--(3.283,3.275)%
    --(3.284,3.277)--(3.289,3.266)--(3.290,3.267)--(3.296,3.266)--(3.296,3.265)%
    --(3.296,3.264)--(3.301,3.265)--(3.301,3.269)--(3.305,3.272)--(3.305,3.273)%
    --(3.305,3.273)--(3.305,3.272)--(3.306,3.272)--(3.309,3.270)--(3.310,3.265)%
    --(3.315,3.264)--(3.315,3.265)--(3.315,3.265)--(3.321,3.267)--(3.321,3.268)%
    --(3.323,3.270)--(3.328,3.264)--(3.328,3.262)--(3.333,3.265)--(3.334,3.267)%
    --(3.336,3.269)--(3.337,3.269)--(3.340,3.271)--(3.343,3.264)--(3.343,3.264)%
    --(3.343,3.264)--(3.345,3.270)--(3.349,3.272)--(3.349,3.270)--(3.353,3.267)%
    --(3.354,3.268)--(3.355,3.276)--(3.361,3.276)--(3.362,3.268)--(3.363,3.267)%
    --(3.366,3.270)--(3.367,3.270)--(3.371,3.271)--(3.373,3.264)--(3.373,3.264)%
    --(3.373,3.264)--(3.375,3.269)--(3.378,3.272)--(3.380,3.269)--(3.382,3.267)%
    --(3.384,3.272)--(3.388,3.270)--(3.389,3.272)--(3.392,3.273)--(3.395,3.266)%
    --(3.395,3.267)--(3.400,3.266)--(3.401,3.268)--(3.401,3.268)--(3.405,3.264)%
    --(3.409,3.270)--(3.409,3.270)--(3.413,3.274)--(3.415,3.277)--(3.417,3.272)%
    --(3.420,3.269)--(3.420,3.267)--(3.423,3.266)--(3.425,3.270)--(3.425,3.270)%
    --(3.430,3.272)--(3.430,3.272)--(3.431,3.268)--(3.435,3.265)--(3.436,3.267)%
    --(3.437,3.273)--(3.444,3.269)--(3.445,3.272)--(3.449,3.270)--(3.451,3.266)%
    --(3.455,3.268)--(3.458,3.265)--(3.462,3.273)--(3.464,3.271)--(3.469,3.274)%
    --(3.470,3.273)--(3.475,3.274)--(3.475,3.272)--(3.476,3.268)--(3.480,3.265)%
    --(3.481,3.273)--(3.486,3.273)--(3.488,3.271)--(3.489,3.272)--(3.493,3.271)%
    --(3.494,3.268)--(3.500,3.272)--(3.502,3.267)--(3.507,3.270)--(3.509,3.267)%
    --(3.510,3.267)--(3.513,3.269)--(3.514,3.274)--(3.520,3.272)--(3.520,3.272)%
    --(3.525,3.272)--(3.525,3.273)--(3.529,3.274)--(3.529,3.274)--(3.531,3.271)%
    --(3.533,3.271)--(3.535,3.268)--(3.539,3.277)--(3.540,3.272)--(3.540,3.269)%
    --(3.545,3.266)--(3.545,3.267)--(3.547,3.275)--(3.553,3.271)--(3.553,3.269)%
    --(3.558,3.268)--(3.558,3.268)--(3.563,3.270)--(3.565,3.274)--(3.566,3.274)%
    --(3.569,3.273)--(3.572,3.274)--(3.573,3.274)--(3.574,3.270)--(3.579,3.268)%
    --(3.582,3.272)--(3.585,3.268)--(3.588,3.270)--(3.591,3.270)--(3.591,3.269)%
    --(3.597,3.267)--(3.598,3.269)--(3.598,3.271)--(3.599,3.276)--(3.605,3.273)%
    --(3.606,3.273)--(3.612,3.274)--(3.613,3.272)--(3.618,3.272)--(3.618,3.272)%
    --(3.623,3.274)--(3.624,3.277)--(3.627,3.277)--(3.628,3.269)--(3.632,3.269)%
    --(3.632,3.269)--(3.638,3.271)--(3.638,3.271)--(3.643,3.268)--(3.645,3.271)%
    --(3.649,3.272)--(3.650,3.271)--(3.655,3.278)--(3.657,3.276)--(3.662,3.277)%
    --(3.663,3.274)--(3.668,3.273)--(3.669,3.274)--(3.674,3.271)--(3.676,3.273)%
    --(3.676,3.278)--(3.680,3.281)--(3.683,3.278)--(3.686,3.281)--(3.688,3.274)%
    --(3.694,3.277)--(3.694,3.277)--(3.699,3.280)--(3.701,3.277)--(3.706,3.279)%
    --(3.708,3.278)--(3.708,3.276)--(3.716,3.278)--(3.716,3.278)--(3.723,3.280)%
    --(3.723,3.279)--(3.728,3.273)--(3.729,3.273)--(3.730,3.279)--(3.734,3.276)%
    --(3.736,3.280)--(3.739,3.275)--(3.742,3.280)--(3.744,3.275)--(3.746,3.275)%
    --(3.748,3.285)--(3.751,3.284)--(3.753,3.273)--(3.754,3.273)--(3.757,3.285)%
    --(3.759,3.278)--(3.763,3.277)--(3.764,3.281)--(3.768,3.283)--(3.769,3.279)%
    --(3.772,3.273)--(3.773,3.273)--(3.774,3.281)--(3.777,3.281)--(3.779,3.277)%
    --(3.782,3.278)--(3.783,3.280)--(3.784,3.282)--(3.788,3.276)--(3.788,3.277)%
    --(3.790,3.281)--(3.793,3.274)--(3.793,3.274)--(3.797,3.281)--(3.799,3.277)%
    --(3.799,3.276)--(3.802,3.283)--(3.803,3.282)--(3.805,3.276)--(3.808,3.286)%
    --(3.811,3.283)--(3.813,3.282)--(3.814,3.278)--(3.819,3.279)--(3.819,3.282)%
    --(3.821,3.283)--(3.824,3.286)--(3.826,3.280)--(3.828,3.279)--(3.829,3.280)%
    --(3.831,3.288)--(3.833,3.287)--(3.834,3.280)--(3.836,3.278)--(3.839,3.285)%
    --(3.841,3.282)--(3.842,3.282)--(3.843,3.281)--(3.847,3.282)--(3.848,3.285)%
    --(3.852,3.286)--(3.853,3.284)--(3.857,3.286)--(3.858,3.285)--(3.860,3.285)%
    --(3.862,3.280)--(3.866,3.285)--(3.867,3.284)--(3.871,3.289)--(3.872,3.286)%
    --(3.872,3.285)--(3.877,3.286)--(3.878,3.281)--(3.881,3.282)--(3.883,3.285)%
    --(3.886,3.280)--(3.889,3.281)--(3.891,3.285)--(3.895,3.285)--(3.897,3.291)%
    --(3.902,3.288)--(3.904,3.291)--(3.908,3.286)--(3.910,3.288)--(3.910,3.288)%
    --(3.915,3.291)--(3.916,3.287)--(3.919,3.283)--(3.920,3.285)--(3.921,3.290)%
    --(3.925,3.292)--(3.926,3.288)--(3.930,3.288)--(3.930,3.292)--(3.934,3.293)%
    --(3.936,3.286)--(3.940,3.287)--(3.942,3.292)--(3.947,3.292)--(3.949,3.288)%
    --(3.953,3.286)--(3.954,3.290)--(3.958,3.294)--(3.959,3.290)--(3.962,3.292)%
    --(3.965,3.287)--(3.969,3.291)--(3.969,3.293)--(3.975,3.295)--(3.975,3.294)%
    --(3.977,3.290)--(3.981,3.296)--(3.981,3.296)--(3.983,3.290)--(3.987,3.293)%
    --(3.988,3.293)--(3.992,3.288)--(3.993,3.293)--(3.994,3.294)--(3.997,3.294)%
    --(3.998,3.296)--(4.003,3.297)--(4.003,3.295)--(4.005,3.293)--(4.008,3.297)%
    --(4.012,3.295)--(4.013,3.299)--(4.016,3.299)--(4.018,3.293)--(4.022,3.298)%
    --(4.023,3.297)--(4.026,3.302)--(4.029,3.299)--(4.032,3.302)--(4.034,3.298)%
    --(4.037,3.299)--(4.038,3.302)--(4.040,3.304)--(4.043,3.302)--(4.044,3.299)%
    --(4.047,3.298)--(4.049,3.302)--(4.053,3.300)--(4.054,3.304)--(4.057,3.303)%
    --(4.061,3.309)--(4.062,3.305)--(4.069,3.301)--(4.069,3.301)--(4.074,3.308)%
    --(4.076,3.304)--(4.079,3.302)--(4.080,3.306)--(4.083,3.311)--(4.086,3.306)%
    --(4.091,3.311)--(4.092,3.310)--(4.095,3.313)--(4.098,3.307)--(4.100,3.308)%
    --(4.101,3.306)--(4.104,3.311)--(4.107,3.308)--(4.109,3.314)--(4.113,3.312)%
    --(4.115,3.318)--(4.119,3.316)--(4.119,3.317)--(4.123,3.314)--(4.123,3.314)%
    --(4.127,3.317)--(4.128,3.316)--(4.135,3.312)--(4.136,3.317)--(4.144,3.316)%
    --(4.145,3.320)--(4.151,3.317)--(4.151,3.323)--(4.155,3.326)--(4.157,3.323)%
    --(4.159,3.326)--(4.162,3.323)--(4.164,3.327)--(4.168,3.325)--(4.169,3.321)%
    --(4.174,3.328)--(4.174,3.328)--(4.177,3.333)--(4.180,3.330)--(4.183,3.332)%
    --(4.184,3.331)--(4.187,3.334)--(4.187,3.333)--(4.191,3.336)--(4.191,3.335)%
    --(4.195,3.335)--(4.195,3.335)--(4.199,3.335)--(4.201,3.340)--(4.205,3.338)%
    --(4.206,3.344)--(4.209,3.345)--(4.209,3.345)--(4.215,3.347)--(4.215,3.346)%
    --(4.218,3.348)--(4.219,3.354)--(4.221,3.355)--(4.223,3.354)--(4.225,3.357)%
    --(4.229,3.352)--(4.231,3.354)--(4.233,3.354)--(4.234,3.355)--(4.235,3.363)%
    --(4.237,3.366)--(4.240,3.360)--(4.243,3.362)--(4.243,3.369)--(4.246,3.372)%
    --(4.247,3.371)--(4.250,3.374)--(4.251,3.378)--(4.254,3.378)--(4.256,3.374)%
    --(4.259,3.376)--(4.259,3.382)--(4.264,3.384)--(4.264,3.389)--(4.264,3.389)%
    --(4.267,3.390)--(4.268,3.399)--(4.269,3.400)--(4.272,3.400)--(4.273,3.407)%
    --(4.276,3.409)--(4.279,3.406)--(4.281,3.409)--(4.282,3.411)--(4.282,3.417)%
    --(4.285,3.422)--(4.284,3.428)--(4.285,3.431)--(4.286,3.432)--(4.286,3.436)%
    --(4.287,3.438)--(4.288,3.442)--(4.291,3.442)--(4.292,3.444)--(4.294,3.448)%
    --(4.294,3.453)--(4.295,3.456)--(4.294,3.464)--(4.296,3.467)--(4.296,3.472)%
    --(4.300,3.475)--(4.299,3.478)--(4.300,3.481)--(4.302,3.482)--(4.303,3.488)%
    --(4.302,3.491)--(4.302,3.491)--(4.304,3.497)--(4.304,3.498)--(4.306,3.507)%
    --(4.306,3.507)--(4.309,3.512)--(4.309,3.512)--(4.309,3.519)--(4.309,3.522)%
    --(4.309,3.524)--(4.310,3.527)--(4.312,3.530)--(4.312,3.532)--(4.312,3.533)%
    --(4.312,3.542)--(4.313,3.543)--(4.313,3.550)--(4.313,3.550)--(4.314,3.555)%
    --(4.313,3.558)--(4.314,3.563)--(4.315,3.565)--(4.313,3.569)--(4.315,3.575)%
    --(4.316,3.576)--(4.317,3.583)--(4.317,3.584)--(4.319,3.592)--(4.319,3.593)%
    --(4.319,3.601)--(4.321,3.603)--(4.319,3.610)--(4.320,3.610)--(4.323,3.612)%
    --(4.322,3.620)--(4.322,3.620)--(4.323,3.628)--(4.326,3.630)--(4.326,3.630)%
    --(4.326,3.637)--(4.327,3.639)--(4.327,3.644)--(4.326,3.649)--(4.328,3.651)%
    --(4.329,3.659)--(4.327,3.662)--(4.327,3.662)--(4.327,3.672)--(4.329,3.672)%
    --(4.329,3.673)--(4.330,3.682)--(4.331,3.683)--(4.331,3.683)--(4.332,3.685)%
    --(4.332,3.694)--(4.331,3.695)--(4.331,3.701)--(4.331,3.702)--(4.331,3.711)%
    --(4.332,3.712)--(4.334,3.712)--(4.336,3.715)--(4.336,3.720)--(4.334,3.724)%
    --(4.335,3.728)--(4.335,3.732)--(4.336,3.735)--(4.335,3.743)--(4.337,3.747)%
    --(4.337,3.752)--(4.338,3.755)--(4.339,3.760)--(4.336,3.765)--(4.337,3.771)%
    --(4.339,3.773)--(4.340,3.777)--(4.339,3.782)--(4.341,3.787)--(4.341,3.790)%
    --(4.342,3.795)--(4.341,3.800)--(4.342,3.803)--(4.340,3.809)--(4.341,3.812)%
    --(4.341,3.815)--(4.344,3.818)--(4.344,3.822)--(4.341,3.825)--(4.341,3.829)%
    --(4.345,3.830)--(4.345,3.835)--(4.342,3.837)--(4.341,3.841)--(4.342,3.845)%
    --(4.345,3.846)--(4.346,3.850)--(4.346,3.855)--(4.345,3.857)--(4.344,3.862)%
    --(4.346,3.868)--(4.346,3.868)--(4.347,3.874)--(4.347,3.878)--(4.349,3.882)%
    --(4.349,3.889)--(4.350,3.891)--(4.347,3.900)--(4.348,3.903)--(4.348,3.910)%
    --(4.350,3.913)--(4.349,3.917)--(4.350,3.920)--(4.349,3.923)--(4.349,3.926)%
    --(4.350,3.929)--(4.349,3.935)--(4.351,3.937)--(4.352,3.939)--(4.351,3.946)%
    --(4.354,3.950)--(4.354,3.957)--(4.354,3.957)--(4.354,3.966)--(4.354,3.968)%
    --(4.351,3.972)--(4.352,3.978)--(4.355,3.982)--(4.351,3.990)--(4.351,3.994)%
    --(4.355,3.997)--(4.356,3.997)--(4.355,4.007)--(4.357,4.009)--(4.359,4.012)%
    --(4.359,4.019)--(4.357,4.022)--(4.358,4.029)--(4.358,4.031)--(4.356,4.036)%
    --(4.358,4.041)--(4.357,4.045)--(4.361,4.051)--(4.359,4.056)--(4.360,4.062)%
    --(4.357,4.067)--(4.357,4.070)--(4.361,4.074)--(4.360,4.081)--(4.361,4.082)%
    --(4.362,4.083)--(4.362,4.091)--(4.360,4.095)--(4.360,4.098)--(4.363,4.103)%
    --(4.363,4.111)--(4.365,4.117)--(4.365,4.120)--(4.362,4.126)--(4.364,4.133)%
    --(4.360,4.141)--(4.364,4.146)--(4.364,4.152)--(4.363,4.155)--(4.364,4.163)%
    --(4.367,4.165)--(4.368,4.171)--(4.363,4.177)--(4.364,4.185)--(4.364,4.185)%
    --(4.365,4.193)--(4.368,4.196)--(4.368,4.201)--(4.368,4.204)--(4.365,4.207)%
    --(4.365,4.211)--(4.368,4.215)--(4.367,4.220)--(4.369,4.224)--(4.367,4.229)%
    --(4.368,4.233)--(4.367,4.237)--(4.368,4.242)--(4.367,4.246)--(4.369,4.251)%
    --(4.367,4.255)--(4.368,4.260)--(4.370,4.263)--(4.370,4.269)--(4.374,4.273)%
    --(4.374,4.277)--(4.371,4.283)--(4.373,4.292)--(4.373,4.293)--(4.373,4.304)%
    --(4.374,4.307)--(4.373,4.315)--(4.370,4.317)--(4.370,4.320)--(4.371,4.327)%
    --(4.375,4.327)--(4.373,4.337)--(4.373,4.338)--(4.372,4.342)--(4.373,4.346)%
    --(4.372,4.348)--(4.373,4.355)--(4.374,4.356)--(4.377,4.359)--(4.377,4.363)%
    --(4.376,4.366)--(4.378,4.377)--(4.379,4.379)--(4.380,4.382)--(4.378,4.387)%
    --(4.375,4.391)--(4.377,4.400)--(4.377,4.402)--(4.379,4.410)--(4.375,4.414)%
    --(4.375,4.420)--(4.378,4.424)--(4.376,4.431)--(4.377,4.433)--(4.379,4.435)%
    --(4.380,4.440)--(4.377,4.445)--(4.377,4.447)--(4.380,4.453)--(4.379,4.457)%
    --(4.377,4.459)--(4.376,4.461)--(4.378,4.468)--(4.379,4.468)--(4.381,4.475)%
    --(4.382,4.476)--(4.383,4.477)--(4.382,4.484)--(4.378,4.487)--(4.378,4.493)%
    --(4.382,4.496)--(4.383,4.502)--(4.380,4.506)--(4.380,4.510)--(4.380,4.513)%
    --(4.382,4.516)--(4.383,4.522)--(4.385,4.523)--(4.385,4.525)--(4.383,4.534)%
    --(4.384,4.538)--(4.383,4.543)--(4.381,4.546)--(4.382,4.551)--(4.381,4.555)%
    --(4.384,4.558)--(4.385,4.561)--(4.382,4.567)--(4.385,4.573)--(4.383,4.580)%
    --(4.387,4.585)--(4.388,4.589)--(4.385,4.593)--(4.386,4.600)--(4.387,4.602)%
    --(4.388,4.604)--(4.387,4.611)--(4.388,4.615)--(4.387,4.622)--(4.385,4.624)%
    --(4.384,4.625)--(4.386,4.635)--(4.385,4.637)--(4.385,4.641)--(4.385,4.647)%
    --(4.388,4.648)--(4.390,4.654)--(4.390,4.655)--(4.390,4.655)--(4.387,4.662)%
    --(4.391,4.668)--(4.391,4.669)--(4.388,4.675)--(4.389,4.679)--(4.391,4.685)%
    --(4.389,4.686)--(4.386,4.688)--(4.387,4.699)--(4.386,4.702)--(4.387,4.708)%
    --(4.389,4.710)--(4.389,4.717)--(4.389,4.719)--(4.389,4.727)--(4.392,4.730)%
    --(4.389,4.739)--(4.389,4.740)--(4.388,4.747)--(4.391,4.752)--(4.393,4.752)%
    --(4.394,4.754)--(4.394,4.764)--(4.394,4.764)--(4.394,4.769)--(4.394,4.775)%
    --(4.394,4.775)--(4.391,4.788)--(4.393,4.789)--(4.394,4.798)--(4.390,4.802)%
    --(4.390,4.809)--(4.393,4.812)--(4.394,4.815)--(4.394,4.822)--(4.393,4.823)%
    --(4.392,4.829)--(4.394,4.833)--(4.394,4.837)--(4.394,4.842)--(4.393,4.844)%
    --(4.393,4.846)--(4.396,4.852)--(4.394,4.857)--(4.397,4.862)--(4.397,4.865)%
    --(4.394,4.870)--(4.396,4.874)--(4.398,4.877)--(4.398,4.878)--(4.397,4.884)%
    --(4.399,4.888)--(4.399,4.891)--(4.397,4.894)--(4.398,4.899)--(4.397,4.901)%
    --(4.397,4.902)--(4.395,4.904)--(4.395,4.907)--(4.395,4.911)--(4.399,4.916)%
    --(4.394,4.925)--(4.398,4.930)--(4.398,4.935)--(4.401,4.938)--(4.401,4.943)%
    --(4.398,4.946)--(4.397,4.952)--(4.399,4.955)--(4.399,4.959)--(4.399,4.961)%
    --(4.401,4.965)--(4.401,4.970)--(4.398,4.974)--(4.399,4.981)--(4.397,4.985)%
    --(4.398,4.989)--(4.399,4.993)--(4.398,4.995)--(4.400,5.006)--(4.401,5.007)%
    --(4.402,5.016)--(4.400,5.019)--(4.400,5.029)--(4.402,5.032)--(4.401,5.040)%
    --(4.403,5.045)--(4.401,5.051)--(4.403,5.058)--(4.402,5.062)--(4.402,5.066)%
    --(4.404,5.071)--(4.404,5.074)--(4.401,5.077)--(4.401,5.083)--(4.403,5.086)%
    --(4.401,5.094)--(4.403,5.098)--(4.401,5.104)--(4.402,5.111)--(4.403,5.112)%
    --(4.405,5.119)--(4.404,5.123)--(4.406,5.128)--(4.403,5.135)--(4.404,5.137)%
    --(4.405,5.141)--(4.404,5.146)--(4.404,5.151)--(4.403,5.154)--(4.405,5.161)%
    --(4.404,5.166)--(4.406,5.173)--(4.405,5.176)--(4.407,5.183)--(4.405,5.190)%
    --(4.409,5.194)--(4.409,5.198)--(4.408,5.202)--(4.406,5.204)--(4.405,5.209)%
    --(4.409,5.213)--(4.407,5.220)--(4.408,5.226)--(4.409,5.226)--(4.410,5.233)%
    --(4.408,5.237)--(4.407,5.244)--(4.406,5.246)--(4.408,5.252)--(4.408,5.254)%
    --(4.406,5.260)--(4.406,5.260)--(4.411,5.263)--(4.408,5.270)--(4.411,5.273)%
    --(4.411,5.279)--(4.408,5.282)--(4.408,5.288)--(4.410,5.292)--(4.410,5.296)%
    --(4.408,5.301)--(4.410,5.306)--(4.407,5.313)--(4.411,5.317)--(4.411,5.325)%
    --(4.414,5.328)--(4.415,5.333)--(4.412,5.338)--(4.412,5.341)--(4.413,5.346)%
    --(4.412,5.354)--(4.412,5.354)--(4.411,5.355)--(4.411,5.362)--(4.414,5.365)%
    --(4.414,5.369)--(4.413,5.373)--(4.412,5.374)--(4.411,5.380)--(4.411,5.383)%
    --(4.412,5.385)--(4.413,5.386)--(4.414,5.388)--(4.413,5.395)--(4.415,5.400)%
    --(4.415,5.406)--(4.417,5.411)--(4.417,5.415)--(4.415,5.421)--(4.418,5.429)%
    --(4.416,5.438)--(4.415,5.438)--(4.414,5.440)--(4.412,5.447)--(4.412,5.448)%
    --(4.415,5.453)--(4.414,5.461)--(4.416,5.468)--cycle;
\draw[gp path] (4.415,5.472)--(4.417,5.476)--(4.416,5.489);
\draw[gp path] (3.200,3.262)--(3.201,3.262)--(3.202,3.262)--(3.204,3.262)--(3.205,3.265)%
  --(3.210,3.264)--(3.210,3.265)--(3.211,3.266)--(3.217,3.267)--(3.217,3.266)--(3.218,3.262)%
  --(3.223,3.261)--(3.223,3.262)--(3.229,3.265)--(3.229,3.267)--(3.231,3.268)--(3.235,3.270)%
  --(3.237,3.265)--(3.238,3.264)--(3.244,3.269)--(3.246,3.266)--(3.249,3.268)--(3.251,3.264)%
  --(3.256,3.264)--(3.258,3.268)--(3.261,3.262)--(3.263,3.263)--(3.265,3.270)--(3.268,3.268)%
  --(3.269,3.267)--(3.270,3.270)--(3.274,3.271)--(3.275,3.269)--(3.277,3.267)--(3.280,3.276)%
  --(3.283,3.275)--(3.284,3.277)--(3.289,3.266)--(3.290,3.267)--(3.296,3.266)--(3.296,3.265)%
  --(3.296,3.264)--(3.301,3.265)--(3.301,3.269)--(3.305,3.272)--(3.305,3.273)--(3.305,3.272)%
  --(3.306,3.272)--(3.309,3.270)--(3.310,3.265)--(3.315,3.264)--(3.315,3.265)--(3.321,3.267)%
  --(3.321,3.268)--(3.323,3.270)--(3.328,3.264)--(3.328,3.262)--(3.333,3.265)--(3.334,3.267)%
  --(3.336,3.269)--(3.337,3.269)--(3.340,3.271)--(3.343,3.264)--(3.345,3.270)--(3.349,3.272)%
  --(3.349,3.270)--(3.353,3.267)--(3.354,3.268)--(3.355,3.276)--(3.361,3.276)--(3.362,3.268)%
  --(3.363,3.267)--(3.366,3.270)--(3.367,3.270)--(3.371,3.271)--(3.373,3.264)--(3.375,3.269)%
  --(3.378,3.272)--(3.380,3.269)--(3.382,3.267)--(3.384,3.272)--(3.388,3.270)--(3.389,3.272)%
  --(3.392,3.273)--(3.395,3.266)--(3.395,3.267)--(3.400,3.266)--(3.401,3.268)--(3.405,3.264)%
  --(3.409,3.270)--(3.413,3.274)--(3.415,3.277)--(3.417,3.272)--(3.420,3.269)--(3.420,3.267)%
  --(3.423,3.266)--(3.425,3.270)--(3.430,3.272)--(3.431,3.268)--(3.435,3.265)--(3.436,3.267)%
  --(3.437,3.273)--(3.444,3.269)--(3.445,3.272)--(3.449,3.270)--(3.451,3.266)--(3.455,3.268)%
  --(3.458,3.265)--(3.462,3.273)--(3.464,3.271)--(3.469,3.274)--(3.470,3.273)--(3.475,3.274)%
  --(3.475,3.272)--(3.476,3.268)--(3.480,3.265)--(3.481,3.273)--(3.486,3.273)--(3.488,3.271)%
  --(3.489,3.272)--(3.493,3.271)--(3.494,3.268)--(3.500,3.272)--(3.502,3.267)--(3.507,3.270)%
  --(3.509,3.267)--(3.510,3.267)--(3.513,3.269)--(3.514,3.274)--(3.520,3.272)--(3.525,3.272)%
  --(3.525,3.273)--(3.529,3.274)--(3.531,3.271)--(3.533,3.271)--(3.535,3.268)--(3.539,3.277)%
  --(3.540,3.272)--(3.540,3.269)--(3.545,3.266)--(3.545,3.267)--(3.547,3.275)--(3.553,3.271)%
  --(3.553,3.269)--(3.558,3.268)--(3.563,3.270)--(3.565,3.274)--(3.566,3.274)--(3.569,3.273)%
  --(3.572,3.274)--(3.573,3.274)--(3.574,3.270)--(3.579,3.268)--(3.582,3.272)--(3.585,3.268)%
  --(3.588,3.270)--(3.591,3.270)--(3.591,3.269)--(3.597,3.267)--(3.598,3.269)--(3.598,3.271)%
  --(3.599,3.276)--(3.605,3.273)--(3.606,3.273)--(3.612,3.274)--(3.613,3.272)--(3.618,3.272)%
  --(3.623,3.274)--(3.624,3.277)--(3.627,3.277)--(3.628,3.269)--(3.632,3.269)--(3.638,3.271)%
  --(3.643,3.268)--(3.645,3.271)--(3.649,3.272)--(3.650,3.271)--(3.655,3.278)--(3.657,3.276)%
  --(3.662,3.277)--(3.663,3.274)--(3.668,3.273)--(3.669,3.274)--(3.674,3.271)--(3.676,3.273)%
  --(3.676,3.278)--(3.680,3.281)--(3.683,3.278)--(3.686,3.281)--(3.688,3.274)--(3.694,3.277)%
  --(3.699,3.280)--(3.701,3.277)--(3.706,3.279)--(3.708,3.278)--(3.708,3.276)--(3.716,3.278)%
  --(3.723,3.280)--(3.723,3.279)--(3.728,3.273)--(3.729,3.273)--(3.730,3.279)--(3.734,3.276)%
  --(3.736,3.280)--(3.739,3.275)--(3.742,3.280)--(3.744,3.275)--(3.746,3.275)--(3.748,3.285)%
  --(3.751,3.284)--(3.753,3.273)--(3.754,3.273)--(3.757,3.285)--(3.759,3.278)--(3.763,3.277)%
  --(3.764,3.281)--(3.768,3.283)--(3.769,3.279)--(3.772,3.273)--(3.773,3.273)--(3.774,3.281)%
  --(3.777,3.281)--(3.779,3.277)--(3.782,3.278)--(3.783,3.280)--(3.784,3.282)--(3.788,3.276)%
  --(3.788,3.277)--(3.790,3.281)--(3.793,3.274)--(3.797,3.281)--(3.799,3.277)--(3.799,3.276)%
  --(3.802,3.283)--(3.803,3.282)--(3.805,3.276)--(3.808,3.286)--(3.811,3.283)--(3.813,3.282)%
  --(3.814,3.278)--(3.819,3.279)--(3.819,3.282)--(3.821,3.283)--(3.824,3.286)--(3.826,3.280)%
  --(3.828,3.279)--(3.829,3.280)--(3.831,3.288)--(3.833,3.287)--(3.834,3.280)--(3.836,3.278)%
  --(3.839,3.285)--(3.841,3.282)--(3.842,3.282)--(3.843,3.281)--(3.847,3.282)--(3.848,3.285)%
  --(3.852,3.286)--(3.853,3.284)--(3.857,3.286)--(3.858,3.285)--(3.860,3.285)--(3.862,3.280)%
  --(3.866,3.285)--(3.867,3.284)--(3.871,3.289)--(3.872,3.286)--(3.872,3.285)--(3.877,3.286)%
  --(3.878,3.281)--(3.881,3.282)--(3.883,3.285)--(3.886,3.280)--(3.889,3.281)--(3.891,3.285)%
  --(3.895,3.285)--(3.897,3.291)--(3.902,3.288)--(3.904,3.291)--(3.908,3.286)--(3.910,3.288)%
  --(3.915,3.291)--(3.916,3.287)--(3.919,3.283)--(3.920,3.285)--(3.921,3.290)--(3.925,3.292)%
  --(3.926,3.288)--(3.930,3.288)--(3.930,3.292)--(3.934,3.293)--(3.936,3.286)--(3.940,3.287)%
  --(3.942,3.292)--(3.947,3.292)--(3.949,3.288)--(3.953,3.286)--(3.954,3.290)--(3.958,3.294)%
  --(3.959,3.290)--(3.962,3.292)--(3.965,3.287)--(3.969,3.291)--(3.969,3.293)--(3.975,3.295)%
  --(3.975,3.294)--(3.977,3.290)--(3.981,3.296)--(3.983,3.290)--(3.987,3.293)--(3.988,3.293)%
  --(3.992,3.288)--(3.993,3.293)--(3.994,3.294)--(3.997,3.294)--(3.998,3.296)--(4.003,3.297)%
  --(4.003,3.295)--(4.005,3.293)--(4.008,3.297)--(4.012,3.295)--(4.013,3.299)--(4.016,3.299)%
  --(4.018,3.293)--(4.022,3.298)--(4.023,3.297)--(4.026,3.302)--(4.029,3.299)--(4.032,3.302)%
  --(4.034,3.298)--(4.037,3.299)--(4.038,3.302)--(4.040,3.304)--(4.043,3.302)--(4.044,3.299)%
  --(4.047,3.298)--(4.049,3.302)--(4.053,3.300)--(4.054,3.304)--(4.057,3.303)--(4.061,3.309)%
  --(4.062,3.305)--(4.069,3.301)--(4.074,3.308)--(4.076,3.304)--(4.079,3.302)--(4.080,3.306)%
  --(4.083,3.311)--(4.086,3.306)--(4.091,3.311)--(4.092,3.310)--(4.095,3.313)--(4.098,3.307)%
  --(4.100,3.308)--(4.101,3.306)--(4.104,3.311)--(4.107,3.308)--(4.109,3.314)--(4.113,3.312)%
  --(4.115,3.318)--(4.119,3.316)--(4.119,3.317)--(4.123,3.314)--(4.127,3.317)--(4.128,3.316)%
  --(4.135,3.312)--(4.136,3.317)--(4.144,3.316)--(4.145,3.320)--(4.151,3.317)--(4.151,3.323)%
  --(4.155,3.326)--(4.157,3.323)--(4.159,3.326)--(4.162,3.323)--(4.164,3.327)--(4.168,3.325)%
  --(4.169,3.321)--(4.174,3.328)--(4.177,3.333)--(4.180,3.330)--(4.183,3.332)--(4.184,3.331)%
  --(4.187,3.334)--(4.187,3.333)--(4.191,3.336)--(4.191,3.335)--(4.195,3.335)--(4.199,3.335)%
  --(4.201,3.340)--(4.205,3.338)--(4.206,3.344)--(4.209,3.345)--(4.215,3.347)--(4.215,3.346)%
  --(4.218,3.348)--(4.219,3.354)--(4.221,3.355)--(4.223,3.354)--(4.225,3.357)--(4.229,3.352)%
  --(4.231,3.354)--(4.233,3.354)--(4.234,3.355)--(4.235,3.363)--(4.237,3.366)--(4.240,3.360)%
  --(4.243,3.362)--(4.243,3.369)--(4.246,3.372)--(4.247,3.371)--(4.250,3.374)--(4.251,3.378)%
  --(4.254,3.378)--(4.256,3.374)--(4.259,3.376)--(4.259,3.382)--(4.264,3.384)--(4.264,3.389)%
  --(4.267,3.390)--(4.268,3.399)--(4.269,3.400)--(4.272,3.400)--(4.273,3.407)--(4.276,3.409)%
  --(4.279,3.406)--(4.281,3.409)--(4.282,3.411)--(4.282,3.417)--(4.285,3.422)--(4.284,3.428)%
  --(4.285,3.431)--(4.286,3.432)--(4.286,3.436)--(4.287,3.438)--(4.288,3.442)--(4.291,3.442)%
  --(4.292,3.444)--(4.294,3.448)--(4.294,3.453)--(4.295,3.456)--(4.294,3.464)--(4.296,3.467)%
  --(4.296,3.472)--(4.300,3.475)--(4.299,3.478)--(4.300,3.481)--(4.302,3.482)--(4.303,3.488)%
  --(4.302,3.491)--(4.304,3.497)--(4.304,3.498)--(4.306,3.507)--(4.309,3.512)--(4.309,3.519)%
  --(4.309,3.522)--(4.309,3.524)--(4.310,3.527)--(4.312,3.530)--(4.312,3.532)--(4.312,3.533)%
  --(4.312,3.542)--(4.313,3.543)--(4.313,3.550)--(4.314,3.555)--(4.313,3.558)--(4.314,3.563)%
  --(4.315,3.565)--(4.313,3.569)--(4.315,3.575)--(4.316,3.576)--(4.317,3.583)--(4.317,3.584)%
  --(4.319,3.592)--(4.319,3.593)--(4.319,3.601)--(4.321,3.603)--(4.319,3.610)--(4.320,3.610)%
  --(4.323,3.612)--(4.322,3.620)--(4.323,3.628)--(4.326,3.630)--(4.326,3.637)--(4.327,3.639)%
  --(4.327,3.644)--(4.326,3.649)--(4.328,3.651)--(4.329,3.659)--(4.327,3.662)--(4.327,3.672)%
  --(4.329,3.672)--(4.329,3.673)--(4.330,3.682)--(4.331,3.683)--(4.332,3.685)--(4.332,3.694)%
  --(4.331,3.695)--(4.331,3.701)--(4.331,3.702)--(4.331,3.711)--(4.332,3.712)--(4.334,3.712)%
  --(4.336,3.715)--(4.336,3.720)--(4.334,3.724)--(4.335,3.728)--(4.335,3.732)--(4.336,3.735)%
  --(4.335,3.743)--(4.337,3.747)--(4.337,3.752)--(4.338,3.755)--(4.339,3.760)--(4.336,3.765)%
  --(4.337,3.771)--(4.339,3.773)--(4.340,3.777)--(4.339,3.782)--(4.341,3.787)--(4.341,3.790)%
  --(4.342,3.795)--(4.341,3.800)--(4.342,3.803)--(4.340,3.809)--(4.341,3.812)--(4.341,3.815)%
  --(4.344,3.818)--(4.344,3.822)--(4.341,3.825)--(4.341,3.829)--(4.345,3.830)--(4.345,3.835)%
  --(4.342,3.837)--(4.341,3.841)--(4.342,3.845)--(4.345,3.846)--(4.346,3.850)--(4.346,3.855)%
  --(4.345,3.857)--(4.344,3.862)--(4.346,3.868)--(4.347,3.874)--(4.347,3.878)--(4.349,3.882)%
  --(4.349,3.889)--(4.350,3.891)--(4.347,3.900)--(4.348,3.903)--(4.348,3.910)--(4.350,3.913)%
  --(4.349,3.917)--(4.350,3.920)--(4.349,3.923)--(4.349,3.926)--(4.350,3.929)--(4.349,3.935)%
  --(4.351,3.937)--(4.352,3.939)--(4.351,3.946)--(4.354,3.950)--(4.354,3.957)--(4.354,3.966)%
  --(4.354,3.968)--(4.351,3.972)--(4.352,3.978)--(4.355,3.982)--(4.351,3.990)--(4.351,3.994)%
  --(4.355,3.997)--(4.356,3.997)--(4.355,4.007)--(4.357,4.009)--(4.359,4.012)--(4.359,4.019)%
  --(4.357,4.022)--(4.358,4.029)--(4.358,4.031)--(4.356,4.036)--(4.358,4.041)--(4.357,4.045)%
  --(4.361,4.051)--(4.359,4.056)--(4.360,4.062)--(4.357,4.067)--(4.357,4.070)--(4.361,4.074)%
  --(4.360,4.081)--(4.361,4.082)--(4.362,4.083)--(4.362,4.091)--(4.360,4.095)--(4.360,4.098)%
  --(4.363,4.103)--(4.363,4.111)--(4.365,4.117)--(4.365,4.120)--(4.362,4.126)--(4.364,4.133)%
  --(4.360,4.141)--(4.364,4.146)--(4.364,4.152)--(4.363,4.155)--(4.364,4.163)--(4.367,4.165)%
  --(4.368,4.171)--(4.363,4.177)--(4.364,4.185)--(4.365,4.193)--(4.368,4.196)--(4.368,4.201)%
  --(4.368,4.204)--(4.365,4.207)--(4.365,4.211)--(4.368,4.215)--(4.367,4.220)--(4.369,4.224)%
  --(4.367,4.229)--(4.368,4.233)--(4.367,4.237)--(4.368,4.242)--(4.367,4.246)--(4.369,4.251)%
  --(4.367,4.255)--(4.368,4.260)--(4.370,4.263)--(4.370,4.269)--(4.374,4.273)--(4.374,4.277)%
  --(4.371,4.283)--(4.373,4.292)--(4.373,4.293)--(4.373,4.304)--(4.374,4.307)--(4.373,4.315)%
  --(4.370,4.317)--(4.370,4.320)--(4.371,4.327)--(4.375,4.327)--(4.373,4.337)--(4.373,4.338)%
  --(4.372,4.342)--(4.373,4.346)--(4.372,4.348)--(4.373,4.355)--(4.374,4.356)--(4.377,4.359)%
  --(4.377,4.363)--(4.376,4.366)--(4.378,4.377)--(4.379,4.379)--(4.380,4.382)--(4.378,4.387)%
  --(4.375,4.391)--(4.377,4.400)--(4.377,4.402)--(4.379,4.410)--(4.375,4.414)--(4.375,4.420)%
  --(4.378,4.424)--(4.376,4.431)--(4.377,4.433)--(4.379,4.435)--(4.380,4.440)--(4.377,4.445)%
  --(4.377,4.447)--(4.380,4.453)--(4.379,4.457)--(4.377,4.459)--(4.376,4.461)--(4.378,4.468)%
  --(4.379,4.468)--(4.381,4.475)--(4.382,4.476)--(4.383,4.477)--(4.382,4.484)--(4.378,4.487)%
  --(4.378,4.493)--(4.382,4.496)--(4.383,4.502)--(4.380,4.506)--(4.380,4.510)--(4.380,4.513)%
  --(4.382,4.516)--(4.383,4.522)--(4.385,4.523)--(4.385,4.525)--(4.383,4.534)--(4.384,4.538)%
  --(4.383,4.543)--(4.381,4.546)--(4.382,4.551)--(4.381,4.555)--(4.384,4.558)--(4.385,4.561)%
  --(4.382,4.567)--(4.385,4.573)--(4.383,4.580)--(4.387,4.585)--(4.388,4.589)--(4.385,4.593)%
  --(4.386,4.600)--(4.387,4.602)--(4.388,4.604)--(4.387,4.611)--(4.388,4.615)--(4.387,4.622)%
  --(4.385,4.624)--(4.384,4.625)--(4.386,4.635)--(4.385,4.637)--(4.385,4.641)--(4.385,4.647)%
  --(4.388,4.648)--(4.390,4.654)--(4.390,4.655)--(4.387,4.662)--(4.391,4.668)--(4.391,4.669)%
  --(4.388,4.675)--(4.389,4.679)--(4.391,4.685)--(4.389,4.686)--(4.386,4.688)--(4.387,4.699)%
  --(4.386,4.702)--(4.387,4.708)--(4.389,4.710)--(4.389,4.717)--(4.389,4.719)--(4.389,4.727)%
  --(4.392,4.730)--(4.389,4.739)--(4.389,4.740)--(4.388,4.747)--(4.391,4.752)--(4.393,4.752)%
  --(4.394,4.754)--(4.394,4.764)--(4.394,4.769)--(4.394,4.775)--(4.391,4.788)--(4.393,4.789)%
  --(4.394,4.798)--(4.390,4.802)--(4.390,4.809)--(4.393,4.812)--(4.394,4.815)--(4.394,4.822)%
  --(4.393,4.823)--(4.392,4.829)--(4.394,4.833)--(4.394,4.837)--(4.394,4.842)--(4.393,4.844)%
  --(4.393,4.846)--(4.396,4.852)--(4.394,4.857)--(4.397,4.862)--(4.397,4.865)--(4.394,4.870)%
  --(4.396,4.874)--(4.398,4.877)--(4.398,4.878)--(4.397,4.884)--(4.399,4.888)--(4.399,4.891)%
  --(4.397,4.894)--(4.398,4.899)--(4.397,4.901)--(4.397,4.902)--(4.395,4.904)--(4.395,4.907)%
  --(4.395,4.911)--(4.399,4.916)--(4.394,4.925)--(4.398,4.930)--(4.398,4.935)--(4.401,4.938)%
  --(4.401,4.943)--(4.398,4.946)--(4.397,4.952)--(4.399,4.955)--(4.399,4.959)--(4.399,4.961)%
  --(4.401,4.965)--(4.401,4.970)--(4.398,4.974)--(4.399,4.981)--(4.397,4.985)--(4.398,4.989)%
  --(4.399,4.993)--(4.398,4.995)--(4.400,5.006)--(4.401,5.007)--(4.402,5.016)--(4.400,5.019)%
  --(4.400,5.029)--(4.402,5.032)--(4.401,5.040)--(4.403,5.045)--(4.401,5.051)--(4.403,5.058)%
  --(4.402,5.062)--(4.402,5.066)--(4.404,5.071)--(4.404,5.074)--(4.401,5.077)--(4.401,5.083)%
  --(4.403,5.086)--(4.401,5.094)--(4.403,5.098)--(4.401,5.104)--(4.402,5.111)--(4.403,5.112)%
  --(4.405,5.119)--(4.404,5.123)--(4.406,5.128)--(4.403,5.135)--(4.404,5.137)--(4.405,5.141)%
  --(4.404,5.146)--(4.404,5.151)--(4.403,5.154)--(4.405,5.161)--(4.404,5.166)--(4.406,5.173)%
  --(4.405,5.176)--(4.407,5.183)--(4.405,5.190)--(4.409,5.194)--(4.409,5.198)--(4.408,5.202)%
  --(4.406,5.204)--(4.405,5.209)--(4.409,5.213)--(4.407,5.220)--(4.408,5.226)--(4.409,5.226)%
  --(4.410,5.233)--(4.408,5.237)--(4.407,5.244)--(4.406,5.246)--(4.408,5.252)--(4.408,5.254)%
  --(4.406,5.260)--(4.411,5.263)--(4.408,5.270)--(4.411,5.273)--(4.411,5.279)--(4.408,5.282)%
  --(4.408,5.288)--(4.410,5.292)--(4.410,5.296)--(4.408,5.301)--(4.410,5.306)--(4.407,5.313)%
  --(4.411,5.317)--(4.411,5.325)--(4.414,5.328)--(4.415,5.333)--(4.412,5.338)--(4.412,5.341)%
  --(4.413,5.346)--(4.412,5.354)--(4.411,5.355)--(4.411,5.362)--(4.414,5.365)--(4.414,5.369)%
  --(4.413,5.373)--(4.412,5.374)--(4.411,5.380)--(4.411,5.383)--(4.412,5.385)--(4.413,5.386)%
  --(4.414,5.388)--(4.413,5.395)--(4.415,5.400)--(4.415,5.406)--(4.417,5.411)--(4.417,5.415)%
  --(4.415,5.421)--(4.418,5.429)--(4.416,5.438)--(4.415,5.438)--(4.414,5.440)--(4.412,5.447)%
  --(4.412,5.448)--(4.415,5.453)--(4.414,5.461)--(4.416,5.468)--(4.415,5.472);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (3.200,1.526)--(3.380,1.526);
\draw[gp path] (5.519,1.526)--(5.339,1.526);
\draw[gp path] (3.200,2.360)--(3.380,2.360);
\draw[gp path] (5.519,2.360)--(5.339,2.360);
\draw[gp path] (3.200,3.195)--(3.380,3.195);
\draw[gp path] (5.519,3.195)--(5.339,3.195);
\draw[gp path] (3.200,4.029)--(3.380,4.029);
\draw[gp path] (5.519,4.029)--(5.339,4.029);
\draw[gp path] (3.200,4.863)--(3.380,4.863);
\draw[gp path] (5.519,4.863)--(5.339,4.863);
\draw[gp path] (3.200,0.900)--(3.200,1.080);
\node[gp node center] at (3.200,0.630) {0};
\draw[gp path] (3.727,0.900)--(3.727,1.080);
\node[gp node center] at (3.727,0.630) {0.5};
\draw[gp path] (4.254,0.900)--(4.254,1.080);
\node[gp node center] at (4.254,0.630) {1};
\draw[gp path] (4.781,0.900)--(4.781,1.080);
\node[gp node center] at (4.781,0.630) {1.5};
\draw[gp path] (5.308,0.900)--(5.308,1.080);
\node[gp node center] at (5.308,0.630) {2};
\draw[gp path] (3.200,5.489)--(3.200,5.309);
\node[gp node center] at (3.200,5.759) {$-90^\circ$};
\draw[gp path] (3.473,5.489)--(3.473,5.399);
\draw[gp path] (3.727,5.489)--(3.727,5.399);
\draw[gp path] (3.945,5.489)--(3.945,5.399);
\draw[gp path] (4.113,5.489)--(4.113,5.399);
\draw[gp path] (4.218,5.489)--(4.218,5.399);
\draw[gp path] (4.254,5.489)--(4.254,5.309);
\node[gp node center] at (4.254,5.759) {$0^\circ$};
\draw[gp path] (3.200,5.489)--(3.200,0.900)--(5.519,0.900)--(5.519,5.489)--cycle;
\node[gp node right] at (5.414,3.768) {dipole};
\gpsetlinewidth{0.50}
\draw[gp path](4.254,0.900)--(4.254,5.489);
\node[gp node center] at (4.359,0.225) {$y_0/R$};
\node[gp node center] at (4.359,6.164) {$\varphi_0$};
\draw[gp path] (3.200,3.195)--(3.223,3.195)--(3.247,3.195)--(3.270,3.195)--(3.294,3.195)%
  --(3.317,3.195)--(3.341,3.195)--(3.364,3.195)--(3.387,3.195)--(3.411,3.195)--(3.434,3.195)%
  --(3.458,3.195)--(3.481,3.195)--(3.505,3.195)--(3.528,3.195)--(3.551,3.195)--(3.575,3.195)%
  --(3.598,3.195)--(3.622,3.195)--(3.645,3.195)--(3.668,3.195)--(3.692,3.195)--(3.715,3.195)%
  --(3.739,3.195)--(3.762,3.195)--(3.786,3.195)--(3.809,3.195)--(3.832,3.195)--(3.856,3.195)%
  --(3.879,3.195)--(3.903,3.195)--(3.926,3.195)--(3.950,3.195)--(3.973,3.195)--(3.996,3.195)%
  --(4.020,3.195)--(4.043,3.195)--(4.067,3.195)--(4.090,3.195)--(4.114,3.195)--(4.137,3.195)%
  --(4.160,3.195)--(4.184,3.195)--(4.207,3.195)--(4.231,3.195)--(4.254,3.195)--(4.278,3.195)%
  --(4.301,3.195)--(4.324,3.195)--(4.348,3.195)--(4.371,3.195)--(4.395,3.195)--(4.418,3.195)%
  --(4.441,3.195)--(4.465,3.195)--(4.488,3.195)--(4.512,3.195)--(4.535,3.195)--(4.559,3.195)%
  --(4.582,3.195)--(4.605,3.195)--(4.629,3.195)--(4.652,3.195)--(4.676,3.195)--(4.699,3.195)%
  --(4.723,3.195)--(4.746,3.195)--(4.769,3.195)--(4.793,3.195)--(4.816,3.195)--(4.840,3.195)%
  --(4.863,3.195)--(4.887,3.195)--(4.910,3.195)--(4.933,3.195)--(4.957,3.195)--(4.980,3.195)%
  --(5.004,3.195)--(5.027,3.195)--(5.051,3.195)--(5.074,3.195)--(5.097,3.195)--(5.121,3.195)%
  --(5.144,3.195)--(5.168,3.195)--(5.191,3.195)--(5.214,3.195)--(5.238,3.195)--(5.261,3.195)%
  --(5.285,3.195)--(5.308,3.195)--(5.332,3.195)--(5.355,3.195)--(5.378,3.195)--(5.402,3.195)%
  --(5.425,3.195)--(5.449,3.195)--(5.472,3.195)--(5.496,3.195)--(5.519,3.195);
\gpsetlinewidth{1.00}
\draw[gp path] (3.200,5.489)--(3.200,0.900)--(5.519,0.900)--(5.519,5.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 2}{\pgfpoint{3.200cm}{0.900cm}}{\pgfpoint{5.519cm}{5.489cm}}
\gpfill{rgb color={0.627,1.000,0.125}} (5.600,3.106)--(5.600,3.106)--(5.604,3.106)--(5.604,3.107)%
    --(5.605,3.108)--(5.609,3.108)--(5.610,3.109)--(5.615,3.107)--(5.616,3.107)%
    --(5.617,3.111)--(5.621,3.113)--(5.623,3.109)--(5.627,3.111)--(5.629,3.113)%
    --(5.634,3.109)--(5.636,3.113)--(5.641,3.112)--(5.642,3.108)--(5.649,3.113)%
    --(5.650,3.109)--(5.656,3.109)--(5.657,3.113)--(5.664,3.108)--(5.665,3.112)%
    --(5.670,3.113)--(5.672,3.109)--(5.678,3.113)--(5.678,3.112)--(5.684,3.111)%
    --(5.685,3.110)--(5.688,3.107)--(5.691,3.114)--(5.692,3.113)--(5.696,3.112)%
    --(5.697,3.110)--(5.702,3.108)--(5.702,3.107)--(5.703,3.106)--(5.705,3.106)%
    --(5.708,3.106)--(5.709,3.107)--(5.709,3.108)--(5.714,3.110)--(5.715,3.111)%
    --(5.718,3.112)--(5.720,3.113)--(5.723,3.107)--(5.726,3.110)--(5.727,3.110)%
    --(5.733,3.113)--(5.733,3.113)--(5.739,3.109)--(5.741,3.112)--(5.746,3.112)%
    --(5.747,3.108)--(5.754,3.113)--(5.755,3.109)--(5.761,3.109)--(5.762,3.113)%
    --(5.769,3.108)--(5.770,3.112)--(5.776,3.112)--(5.777,3.109)--(5.783,3.113)%
    --(5.784,3.113)--(5.790,3.110)--(5.790,3.110)--(5.793,3.107)--(5.797,3.113)%
    --(5.798,3.112)--(5.801,3.111)--(5.802,3.110)--(5.807,3.108)--(5.807,3.107)%
    --(5.812,3.105)--(5.813,3.107)--(5.814,3.109)--(5.818,3.108)--(5.819,3.111)%
    --(5.825,3.110)--(5.826,3.108)--(5.830,3.108)--(5.831,3.110)--(5.834,3.111)%
    --(5.837,3.110)--(5.839,3.113)--(5.842,3.111)--(5.843,3.109)--(5.848,3.103)%
    --(5.849,3.104)--(5.849,3.110)--(5.852,3.114)--(5.855,3.113)--(5.857,3.115)%
    --(5.862,3.111)--(5.862,3.106)--(5.864,3.104)--(5.869,3.107)--(5.870,3.106)%
    --(5.875,3.107)--(5.876,3.110)--(5.881,3.109)--(5.882,3.111)--(5.887,3.104)%
    --(5.889,3.112)--(5.893,3.110)--(5.894,3.106)--(5.899,3.103)--(5.900,3.103)%
    --(5.900,3.104)--(5.903,3.113)--(5.908,3.112)--(5.908,3.112)--(5.913,3.115)%
    --(5.917,3.109)--(5.917,3.109)--(5.918,3.110)--(5.922,3.116)--(5.925,3.111)%
    --(5.926,3.106)--(5.932,3.106)--(5.932,3.108)--(5.935,3.110)--(5.939,3.103)%
    --(5.942,3.105)--(5.943,3.104)--(5.945,3.102)--(5.949,3.105)--(5.949,3.106)%
    --(5.953,3.114)--(5.954,3.113)--(5.957,3.105)--(5.960,3.107)--(5.961,3.106)%
    --(5.966,3.113)--(5.969,3.104)--(5.969,3.104)--(5.969,3.104)--(5.972,3.113)%
    --(5.976,3.106)--(5.978,3.107)--(5.981,3.105)--(5.983,3.113)--(5.985,3.114)%
    --(5.988,3.106)--(5.989,3.106)--(5.993,3.102)--(5.995,3.104)--(5.996,3.105)%
    --(5.999,3.103)--(6.003,3.110)--(6.006,3.108)--(6.006,3.106)--(6.012,3.106)%
    --(6.013,3.111)--(6.016,3.116)--(6.020,3.110)--(6.021,3.109)--(6.021,3.109)%
    --(6.025,3.115)--(6.030,3.112)--(6.030,3.112)--(6.035,3.113)--(6.038,3.104)%
    --(6.038,3.104)--(6.044,3.106)--(6.045,3.112)--(6.048,3.112)--(6.051,3.104)%
    --(6.055,3.111)--(6.057,3.109)--(6.062,3.110)--(6.063,3.107)--(6.068,3.106)%
    --(6.069,3.107)--(6.074,3.104)--(6.076,3.106)--(6.076,3.111)--(6.081,3.115)%
    --(6.083,3.113)--(6.086,3.114)--(6.089,3.110)--(6.089,3.105)--(6.095,3.106)%
    --(6.096,3.111)--(6.099,3.113)--(6.101,3.110)--(6.105,3.112)--(6.105,3.112)%
    --(6.108,3.108)--(6.111,3.113)--(6.116,3.106)--(6.116,3.103)--(6.119,3.101)%
    --(6.124,3.108)--(6.126,3.105)--(6.131,3.108)--(6.133,3.104)--(6.135,3.103)%
    --(6.138,3.099)--(6.142,3.105)--(6.147,3.104)--(6.149,3.114)--(6.153,3.116)%
    --(6.157,3.110)--(6.161,3.114)--(6.166,3.111)--(6.169,3.116)--(6.173,3.114)%
    --(6.176,3.105)--(6.182,3.108)--(6.183,3.107)--(6.183,3.107)--(6.190,3.103)%
    --(6.191,3.105)--(6.192,3.113)--(6.195,3.114)--(6.200,3.108)--(6.200,3.105)%
    --(6.204,3.101)--(6.208,3.113)--(6.211,3.107)--(6.213,3.106)--(6.218,3.116)%
    --(6.219,3.116)--(6.225,3.116)--(6.226,3.113)--(6.232,3.108)--(6.235,3.116)%
    --(6.238,3.114)--(6.239,3.106)--(6.243,3.102)--(6.245,3.105)--(6.247,3.111)%
    --(6.251,3.105)--(6.256,3.108)--(6.258,3.117)--(6.262,3.116)--(6.263,3.106)%
    --(6.268,3.100)--(6.269,3.101)--(6.272,3.109)--(6.277,3.105)--(6.282,3.108)%
    --(6.282,3.108)--(6.288,3.114)--(6.294,3.109)--(6.296,3.114)--(6.301,3.116)%
    --(6.306,3.100)--(6.312,3.105)--(6.317,3.101)--(6.321,3.108)--(6.328,3.108)%
    --(6.331,3.097)--(6.339,3.106)--(6.342,3.104)--(6.343,3.104)--(6.348,3.118)%
    --(6.355,3.114)--(6.356,3.115)--(6.361,3.114)--(6.366,3.107)--(6.370,3.116)%
    --(6.376,3.117)--(6.377,3.108)--(6.384,3.104)--(6.386,3.113)--(6.389,3.110)%
    --(6.392,3.110)--(6.395,3.113)--(6.397,3.105)--(6.404,3.106)--(6.406,3.117)%
    --(6.411,3.116)--(6.415,3.107)--(6.420,3.114)--(6.425,3.115)--(6.426,3.114)%
    --(6.433,3.118)--(6.438,3.104)--(6.439,3.104)--(6.442,3.106)--(6.447,3.100)%
    --(6.453,3.108)--(6.453,3.108)--(6.461,3.108)--(6.464,3.101)--(6.469,3.105)%
    --(6.475,3.100)--(6.480,3.116)--(6.485,3.114)--(6.488,3.109)--(6.494,3.114)%
    --(6.499,3.108)--(6.499,3.108)--(6.504,3.105)--(6.509,3.109)--(6.512,3.101)%
    --(6.517,3.099)--(6.519,3.118)--(6.523,3.118)--(6.525,3.108)--(6.530,3.105)%
    --(6.534,3.111)--(6.536,3.105)--(6.538,3.102)--(6.542,3.106)--(6.544,3.121)%
    --(6.549,3.108)--(6.556,3.113)--(6.557,3.116)--(6.562,3.116)--(6.563,3.116)%
    --(6.568,3.106)--(6.570,3.107)--(6.573,3.113)--(6.577,3.101)--(6.581,3.105)%
    --(6.582,3.116)--(6.589,3.113)--(6.590,3.105)--(6.595,3.098)--(6.598,3.106)%
    --(6.599,3.108)--(6.605,3.105)--(6.608,3.114)--(6.612,3.116)--(6.615,3.111)%
    --(6.620,3.114)--(6.624,3.110)--(6.628,3.116)--(6.632,3.114)--(6.634,3.104)%
    --(6.640,3.105)--(6.643,3.097)--(6.647,3.100)--(6.650,3.103)--(6.653,3.100)%
    --(6.660,3.106)--(6.661,3.115)--(6.671,3.119)--(6.674,3.106)--(6.681,3.104)%
    --(6.687,3.113)--(6.692,3.109)--(6.696,3.115)--(6.701,3.117)--(6.705,3.102)%
    --(6.711,3.102)--(6.712,3.101)--(6.713,3.099)--(6.724,3.105)--(6.725,3.107)%
    --(6.728,3.106)--(6.732,3.114)--(6.741,3.118)--(6.745,3.107)--(6.748,3.107)%
    --(6.755,3.090)--(6.753,3.080)--(6.757,3.071)--(6.763,3.070)--(6.764,3.057)%
    --(6.767,3.053)--(6.767,3.048)--(6.767,3.043)--(6.774,3.040)--(6.774,3.036)%
    --(6.774,3.031)--(6.774,3.027)--(6.774,3.023)--(6.775,3.017)--(6.776,3.017)%
    --(6.784,3.010)--(6.783,3.007)--(6.781,3.001)--(6.786,2.994)--(6.785,2.988)%
    --(6.789,2.983)--(6.788,2.974)--(6.791,2.972)--(6.794,2.969)--(6.795,2.965)%
    --(6.796,2.964)--(6.794,2.952)--(6.800,2.945)--(6.801,2.946)--(6.801,2.945)%
    --(6.803,2.940)--(6.802,2.933)--(6.802,2.931)--(6.801,2.928)--(6.806,2.916)%
    --(6.806,2.916)--(6.807,2.913)--(6.807,2.910)--(6.807,2.906)--(6.807,2.902)%
    --(6.807,2.899)--(6.807,2.899)--(6.809,2.890)--(6.812,2.890)--(6.812,2.885)%
    --(6.813,2.883)--(6.816,2.878)--(6.815,2.877)--(6.814,2.874)--(6.813,2.872)%
    --(6.813,2.868)--(6.816,2.865)--(6.816,2.865)--(6.819,2.858)--(6.817,2.852)%
    --(6.821,2.845)--(6.821,2.842)--(6.820,2.837)--(6.822,2.831)--(6.822,2.828)%
    --(6.822,2.827)--(6.823,2.826)--(6.823,2.819)--(6.823,2.818)--(6.825,2.813)%
    --(6.829,2.815)--(6.830,2.811)--(6.829,2.806)--(6.830,2.803)--(6.833,2.798)%
    --(6.833,2.793)--(6.834,2.789)--(6.833,2.784)--(6.833,2.780)--(6.834,2.775)%
    --(6.833,2.771)--(6.834,2.767)--(6.832,2.764)--(6.835,2.753)--(6.837,2.753)%
    --(6.837,2.746)--(6.838,2.742)--(6.837,2.739)--(6.839,2.730)--(6.839,2.730)%
    --(6.839,2.726)--(6.841,2.717)--(6.840,2.715)--(6.841,2.706)--(6.844,2.704)%
    --(6.845,2.698)--(6.845,2.697)--(6.845,2.686)--(6.849,2.686)--(6.849,2.673)%
    --(6.849,2.673)--(6.847,2.670)--(6.852,2.661)--(6.852,2.661)--(6.853,2.653)%
    --(6.853,2.646)--(6.855,2.642)--(6.855,2.636)--(6.856,2.624)--(6.856,2.623)%
    --(6.859,2.614)--(6.860,2.608)--(6.859,2.599)--(6.864,2.591)--(6.863,2.585)%
    --(6.864,2.583)--(6.864,2.569)--(6.866,2.565)--(6.867,2.561)--(6.867,2.561)%
    --(6.865,2.545)--(6.866,2.544)--(6.867,2.530)--(6.869,2.526)--(6.869,2.524)%
    --(6.868,2.518)--(6.868,2.515)--(6.873,2.508)--(6.869,2.495)--(6.877,2.491)%
    --(6.874,2.483)--(6.878,2.473)--(6.877,2.469)--(6.876,2.464)--(6.877,2.460)%
    --(6.879,2.454)--(6.877,2.445)--(6.877,2.438)--(6.880,2.432)--(6.878,2.425)%
    --(6.881,2.416)--(6.885,2.416)--(6.883,2.407)--(6.884,2.400)--(6.882,2.398)%
    --(6.888,2.384)--(6.887,2.383)--(6.889,2.365)--(6.886,2.360)--(6.891,2.351)%
    --(6.891,2.342)--(6.891,2.341)--(6.892,2.324)--(6.894,2.323)--(6.897,2.315)%
    --(6.892,2.306)--(6.897,2.297)--(6.897,2.291)--(6.897,2.291)--(6.895,2.284)%
    --(6.896,2.273)--(6.900,2.271)--(6.899,2.256)--(6.902,2.253)--(6.903,2.249)%
    --(6.902,2.242)--(6.902,2.242)--(6.904,2.239)--(6.901,2.226)--(6.902,2.224)%
    --(6.902,2.218)--(6.905,2.215)--(6.907,2.215)--(6.909,2.208)--(6.910,2.207)%
    --(6.906,2.198)--(6.909,2.189)--(6.907,2.186)--(6.907,2.176)--(6.910,2.170)%
    --(6.911,2.170)--(6.909,2.156)--(6.909,2.156)--(6.910,2.149)--(6.911,2.147)%
    --(6.910,2.139)--(6.915,2.135)--(6.912,2.123)--(6.916,2.115)--(6.913,2.108)%
    --(6.914,2.097)--(6.916,2.095)--(6.917,2.088)--(6.915,2.083)--(6.916,2.077)%
    --(6.916,2.071)--(6.918,2.068)--(6.918,2.063)--(6.919,2.055)--(6.920,2.054)%
    --(6.919,2.043)--(6.918,2.039)--(6.917,2.032)--(6.920,2.028)--(6.920,2.017)%
    --(6.922,2.016)--(6.922,2.004)--(6.922,2.004)--(6.926,1.998)--(6.925,1.990)%
    --(6.932,1.980)--(6.929,1.974)--(6.928,1.966)--(6.929,1.965)--(6.931,1.951)%
    --(6.931,1.950)--(6.928,1.943)--(6.929,1.936)--(6.930,1.936)--(6.932,1.924)%
    --(6.930,1.919)--(6.930,1.918)--(6.935,1.911)--(6.933,1.899)--(6.932,1.898)%
    --(6.932,1.894)--(6.935,1.882)--(6.936,1.881)--(6.934,1.864)--(6.935,1.862)%
    --(6.936,1.858)--(6.934,1.849)--(6.937,1.842)--(6.937,1.835)--(6.941,1.832)%
    --(6.939,1.818)--(6.937,1.817)--(6.940,1.801)--(6.940,1.801)--(6.937,1.790)%
    --(6.942,1.780)--(6.942,1.779)--(6.942,1.762)--(6.943,1.762)--(6.947,1.757)%
    --(6.945,1.748)--(6.944,1.748)--(6.945,1.739)--(6.946,1.739)--(6.948,1.732)%
    --(6.947,1.730)--(6.949,1.718)--(6.949,1.717)--(6.949,1.708)--(6.951,1.703)%
    --(6.948,1.694)--(6.951,1.684)--(6.949,1.679)--(6.951,1.671)--(6.951,1.671)%
    --(6.955,1.659)--(6.952,1.653)--(6.953,1.646)--(6.953,1.639)--(6.953,1.638)%
    --(6.953,1.622)--(6.953,1.621)--(6.953,1.614)--(6.952,1.610)--(6.958,1.598)%
    --(6.955,1.592)--(6.959,1.584)--(6.955,1.575)--(6.960,1.569)--(6.956,1.555)%
    --(6.958,1.552)--(6.958,1.547)--(6.959,1.545)--(6.959,1.530)--(6.959,1.530)%
    --(6.959,1.526)--(6.959,1.521)--(6.966,1.515)--(6.963,1.508)--(6.967,1.496)%
    --(6.966,1.494)--(6.967,1.484)--(6.967,1.483)--(6.967,1.472)--(6.966,1.466)%
    --(6.966,1.465)--(6.969,1.460)--(6.969,1.447)--(6.969,1.447)--(6.968,1.429)%
    --(6.968,1.428)--(6.969,1.421)--(6.968,1.414)--(6.972,1.406)--(6.972,1.399)%
    --(6.976,1.392)--(6.972,1.383)--(6.974,1.375)--(6.977,1.372)--(6.972,1.363)%
    --(6.974,1.355)--(6.974,1.355)--(6.976,1.343)--(6.974,1.339)--(6.975,1.334)%
    --(6.975,1.327)--(6.975,1.325)--(6.977,1.322)--(6.978,1.316)--(6.979,1.313)%
    --(6.980,1.309)--(6.977,1.301)--(6.979,1.294)--(6.981,1.293)--(6.979,1.280)%
    --(6.979,1.278)--(6.979,1.277)--(6.979,1.270)--(6.978,1.261)--(6.984,1.257)%
    --(6.984,1.240)--(6.984,1.240)--(6.985,1.236)--(6.986,1.234)--(6.985,1.217)%
    --(6.985,1.216)--(6.985,1.200)--(6.987,1.195)--(6.987,1.195)--(6.986,1.173)%
    --(6.988,1.171)--(6.987,1.157)--(6.991,1.151)--(6.989,1.146)--(6.989,1.142)%
    --(6.989,1.141)--(6.993,1.131)--(6.990,1.127)--(6.989,1.116)--(6.989,1.113)%
    --(6.992,1.109)--(6.990,1.101)--(6.990,1.100)--(6.994,1.093)--(6.990,1.083)%
    --(6.993,1.075)--(6.994,1.074)--(6.993,1.058)--(6.996,1.053)--(6.994,1.040)%
    --(6.995,1.037)--(6.993,1.030)--(6.996,1.018)--(7.000,1.014)--(7.000,1.013)%
    --(6.999,1.012)--(6.998,0.993)--(6.998,0.992)--(6.997,0.981)--(7.000,0.978)%
    --(6.997,0.965)--(6.998,0.963)--(6.998,0.952)--(7.000,0.951)--(7.002,0.942)%
    --(7.001,0.942)--(7.000,0.930)--(7.002,0.928)--(7.001,0.919)--(7.003,0.915)%
    --(7.001,0.908)--(7.001,0.900)--(7.431,0.900)--(7.431,0.900)--(7.919,0.900)%
    --(7.919,5.489)--(7.431,5.489)--(7.431,5.489)--(6.820,5.489)--(6.818,5.480)%
    --(6.812,5.465)--(6.821,5.444)--(6.810,5.419)--(6.813,5.410)--(6.809,5.387)%
    --(6.818,5.375)--(6.813,5.356)--(6.818,5.346)--(6.818,5.329)--(6.810,5.325)%
    --(6.811,5.298)--(6.810,5.297)--(6.816,5.278)--(6.809,5.273)--(6.810,5.260)%
    --(6.817,5.256)--(6.817,5.247)--(6.809,5.235)--(6.813,5.224)--(6.813,5.217)%
    --(6.810,5.212)--(6.813,5.190)--(6.809,5.186)--(6.808,5.165)--(6.811,5.163)%
    --(6.808,5.141)--(6.808,5.139)--(6.805,5.129)--(6.807,5.122)--(6.807,5.114)%
    --(6.809,5.109)--(6.809,5.104)--(6.808,5.098)--(6.809,5.091)--(6.809,5.086)%
    --(6.804,5.080)--(6.805,5.072)--(6.804,5.064)--(6.809,5.058)--(6.809,5.052)%
    --(6.808,5.045)--(6.809,5.040)--(6.809,5.035)--(6.807,5.030)--(6.807,5.021)%
    --(6.805,5.014)--(6.808,5.005)--(6.807,4.998)--(6.806,4.992)--(6.801,4.985)%
    --(6.801,4.976)--(6.798,4.968)--(6.801,4.959)--(6.801,4.950)--(6.799,4.948)%
    --(6.798,4.933)--(6.796,4.929)--(6.796,4.921)--(6.797,4.920)--(6.797,4.909)%
    --(6.800,4.901)--(6.800,4.895)--(6.801,4.890)--(6.799,4.883)--(6.800,4.875)%
    --(6.794,4.866)--(6.794,4.861)--(6.800,4.852)--(6.799,4.844)--(6.801,4.837)%
    --(6.800,4.831)--(6.800,4.825)--(6.797,4.818)--(6.797,4.806)--(6.796,4.805)%
    --(6.796,4.794)--(6.795,4.783)--(6.793,4.781)--(6.791,4.769)--(6.794,4.759)%
    --(6.791,4.748)--(6.793,4.737)--(6.795,4.735)--(6.796,4.724)--(6.796,4.720)%
    --(6.791,4.712)--(6.796,4.699)--(6.790,4.691)--(6.792,4.684)--(6.792,4.677)%
    --(6.788,4.668)--(6.794,4.657)--(6.794,4.652)--(6.788,4.642)--(6.792,4.632)%
    --(6.792,4.626)--(6.790,4.619)--(6.785,4.615)--(6.783,4.599)--(6.784,4.597)%
    --(6.783,4.588)--(6.792,4.576)--(6.788,4.570)--(6.787,4.560)--(6.783,4.557)%
    --(6.784,4.549)--(6.782,4.543)--(6.787,4.538)--(6.787,4.529)--(6.782,4.525)%
    --(6.783,4.518)--(6.782,4.508)--(6.782,4.507)--(6.788,4.496)--(6.785,4.486)%
    --(6.784,4.483)--(6.784,4.483)--(6.782,4.473)--(6.783,4.466)--(6.786,4.459)%
    --(6.781,4.449)--(6.781,4.443)--(6.786,4.433)--(6.782,4.423)--(6.783,4.413)%
    --(6.789,4.403)--(6.782,4.389)--(6.783,4.368)--(6.785,4.363)--(6.776,4.351)%
    --(6.776,4.341)--(6.782,4.330)--(6.778,4.325)--(6.776,4.312)--(6.781,4.304)%
    --(6.781,4.302)--(6.771,4.288)--(6.774,4.283)--(6.776,4.275)--(6.773,4.266)%
    --(6.775,4.258)--(6.774,4.249)--(6.770,4.246)--(6.769,4.237)--(6.770,4.229)%
    --(6.774,4.226)--(6.775,4.217)--(6.773,4.209)--(6.776,4.200)--(6.774,4.189)%
    --(6.772,4.187)--(6.770,4.174)--(6.770,4.166)--(6.766,4.158)--(6.767,4.149)%
    --(6.765,4.140)--(6.766,4.133)--(6.765,4.126)--(6.767,4.117)--(6.766,4.109)%
    --(6.770,4.101)--(6.770,4.095)--(6.768,4.092)--(6.767,4.075)--(6.766,4.073)%
    --(6.765,4.065)--(6.767,4.057)--(6.765,4.049)--(6.766,4.043)--(6.760,4.035)%
    --(6.760,4.029)--(6.760,4.023)--(6.766,4.015)--(6.765,4.009)--(6.765,4.008)%
    --(6.763,3.994)--(6.765,3.989)--(6.766,3.985)--(6.760,3.979)--(6.759,3.970)%
    --(6.756,3.961)--(6.758,3.953)--(6.756,3.944)--(6.757,3.933)--(6.756,3.927)%
    --(6.756,3.922)--(6.757,3.916)--(6.756,3.905)--(6.758,3.896)--(6.757,3.893)%
    --(6.753,3.887)--(6.758,3.868)--(6.757,3.866)--(6.754,3.858)--(6.755,3.856)%
    --(6.756,3.838)--(6.755,3.835)--(6.756,3.831)--(6.752,3.814)--(6.752,3.814)%
    --(6.750,3.806)--(6.752,3.800)--(6.748,3.791)--(6.749,3.788)--(6.749,3.788)%
    --(6.751,3.773)--(6.749,3.770)--(6.750,3.758)--(6.751,3.755)--(6.745,3.734)%
    --(6.747,3.733)--(6.747,3.723)--(6.746,3.718)--(6.747,3.713)--(6.747,3.710)%
    --(6.743,3.706)--(6.744,3.695)--(6.740,3.691)--(6.740,3.683)--(6.739,3.682)%
    --(6.738,3.672)--(6.740,3.666)--(6.740,3.660)--(6.738,3.654)--(6.739,3.648)%
    --(6.739,3.642)--(6.741,3.637)--(6.742,3.634)--(6.741,3.629)--(6.742,3.624)%
    --(6.742,3.620)--(6.740,3.616)--(6.740,3.615)--(6.737,3.605)--(6.737,3.605)%
    --(6.736,3.602)--(6.736,3.594)--(6.735,3.593)--(6.735,3.580)--(6.737,3.578)%
    --(6.737,3.573)--(6.737,3.570)--(6.735,3.567)--(6.736,3.558)--(6.733,3.554)%
    --(6.732,3.554)--(6.730,3.545)--(6.731,3.540)--(6.732,3.538)--(6.732,3.534)%
    --(6.733,3.529)--(6.733,3.525)--(6.733,3.521)--(6.732,3.516)--(6.732,3.514)%
    --(6.731,3.512)--(6.731,3.504)--(6.727,3.503)--(6.727,3.499)--(6.726,3.494)%
    --(6.728,3.492)--(6.727,3.485)--(6.726,3.483)--(6.723,3.482)--(6.724,3.476)%
    --(6.723,3.474)--(6.722,3.471)--(6.725,3.459)--(6.720,3.453)--(6.722,3.447)%
    --(6.722,3.439)--(6.725,3.436)--(6.720,3.428)--(6.720,3.425)--(6.722,3.423)%
    --(6.723,3.416)--(6.721,3.412)--(6.721,3.407)--(6.720,3.400)--(6.718,3.399)%
    --(6.716,3.388)--(6.716,3.386)--(6.720,3.381)--(6.716,3.372)--(6.716,3.367)%
    --(6.716,3.365)--(6.718,3.360)--(6.714,3.355)--(6.714,3.349)--(6.715,3.343)%
    --(6.711,3.340)--(6.711,3.331)--(6.712,3.330)--(6.712,3.328)--(6.709,3.323)%
    --(6.708,3.323)--(6.707,3.318)--(6.707,3.317)--(6.706,3.309)--(6.708,3.306)%
    --(6.708,3.303)--(6.707,3.300)--(6.706,3.297)--(6.705,3.290)--(6.703,3.289)%
    --(6.701,3.282)--(6.699,3.280)--(6.699,3.279)--(6.699,3.277)--(6.700,3.274)%
    --(6.700,3.271)--(6.700,3.270)--(6.697,3.265)--(6.697,3.261)--(6.693,3.261)%
    --(6.692,3.255)--(6.690,3.252)--(6.689,3.252)--(6.685,3.247)--(6.684,3.248)%
    --(6.679,3.243)--(6.673,3.253)--(6.670,3.249)--(6.669,3.243)--(6.666,3.236)%
    --(6.664,3.236)--(6.661,3.244)--(6.653,3.241)--(6.653,3.234)--(6.652,3.233)%
    --(6.645,3.231)--(6.642,3.236)--(6.642,3.235)--(6.637,3.241)--(6.632,3.237)%
    --(6.631,3.238)--(6.627,3.229)--(6.620,3.234)--(6.619,3.232)--(6.614,3.229)%
    --(6.608,3.243)--(6.602,3.236)--(6.597,3.238)--(6.594,3.231)--(6.587,3.228)%
    --(6.584,3.238)--(6.576,3.227)--(6.574,3.228)--(6.566,3.217)--(6.563,3.224)%
    --(6.550,3.229)--(6.548,3.225)--(6.548,3.223)--(6.536,3.226)--(6.533,3.220)%
    --(6.529,3.225)--(6.524,3.218)--(6.519,3.221)--(6.517,3.217)--(6.510,3.223)%
    --(6.506,3.216)--(6.496,3.217)--(6.496,3.217)--(6.488,3.213)--(6.485,3.212)%
    --(6.482,3.223)--(6.467,3.221)--(6.465,3.217)--(6.457,3.222)--(6.449,3.217)%
    --(6.444,3.227)--(6.431,3.220)--(6.429,3.212)--(6.425,3.213)--(6.417,3.217)%
    --(6.417,3.217)--(6.407,3.216)--(6.404,3.223)--(6.396,3.217)--(6.395,3.220)%
    --(6.391,3.219)--(6.386,3.220)--(6.385,3.217)--(6.377,3.223)--(6.374,3.216)%
    --(6.364,3.217)--(6.364,3.217)--(6.356,3.213)--(6.352,3.212)--(6.351,3.217)%
    --(6.343,3.224)--(6.333,3.216)--(6.332,3.217)--(6.324,3.222)--(6.316,3.217)%
    --(6.316,3.217)--(6.307,3.223)--(6.298,3.219)--(6.296,3.212)--(6.293,3.213)%
    --(6.285,3.217)--(6.285,3.217)--(6.275,3.216)--(6.271,3.203)--(6.264,3.207)%
    --(6.264,3.207)--(6.259,3.206)--(6.256,3.211)--(6.252,3.209)--(6.251,3.211)%
    --(6.248,3.217)--(6.244,3.209)--(6.237,3.216)--(6.236,3.220)--(6.231,3.221)%
    --(6.230,3.218)--(6.224,3.214)--(6.219,3.222)--(6.218,3.221)--(6.211,3.218)%
    --(6.211,3.214)--(6.208,3.209)--(6.204,3.206)--(6.203,3.211)--(6.196,3.209)%
    --(6.196,3.211)--(6.196,3.213)--(6.191,3.216)--(6.190,3.215)--(6.189,3.209)%
    --(6.189,3.204)--(6.185,3.204)--(6.182,3.215)--(6.178,3.212)--(6.175,3.206)%
    --(6.172,3.216)--(6.167,3.214)--(6.166,3.217)--(6.162,3.215)--(6.160,3.217)%
    --(6.157,3.216)--(6.156,3.210)--(6.150,3.207)--(6.150,3.207)--(6.149,3.206)%
    --(6.144,3.217)--(6.142,3.214)--(6.139,3.209)--(6.135,3.217)--(6.131,3.216)%
    --(6.130,3.211)--(6.126,3.210)--(6.125,3.212)--(6.120,3.210)--(6.118,3.217)%
    --(6.118,3.217)--(6.115,3.218)--(6.113,3.215)--(6.113,3.211)--(6.108,3.207)%
    --(6.106,3.217)--(6.102,3.213)--(6.102,3.210)--(6.096,3.206)--(6.096,3.206)%
    --(6.095,3.214)--(6.092,3.217)--(6.088,3.214)--(6.087,3.210)--(6.080,3.208)%
    --(6.079,3.215)--(6.075,3.218)--(6.073,3.214)--(6.067,3.214)--(6.067,3.213)%
    --(6.062,3.211)--(6.061,3.213)--(6.056,3.210)--(6.056,3.209)--(6.054,3.207)%
    --(6.051,3.205)--(6.049,3.215)--(6.047,3.216)--(6.044,3.211)--(6.039,3.218)%
    --(6.036,3.216)--(6.035,3.207)--(6.030,3.204)--(6.026,3.200)--(6.025,3.201)%
    --(6.017,3.203)--(6.017,3.206)--(6.009,3.215)--(6.002,3.206)--(6.001,3.203)%
    --(5.993,3.201)--(5.992,3.200)--(5.988,3.204)--(5.984,3.207)--(5.983,3.216)%
    --(5.980,3.218)--(5.975,3.210)--(5.972,3.216)--(5.969,3.214)--(5.966,3.216)%
    --(5.963,3.210)--(5.958,3.218)--(5.955,3.216)--(5.954,3.207)--(5.950,3.204)%
    --(5.945,3.200)--(5.945,3.201)--(5.937,3.203)--(5.936,3.206)--(5.925,3.211)%
    --(5.921,3.206)--(5.921,3.203)--(5.912,3.201)--(5.912,3.200)--(5.908,3.204)%
    --(5.903,3.207)--(5.902,3.216)--(5.899,3.218)--(5.894,3.211)--(5.891,3.216)%
    --(5.889,3.215)--(5.888,3.209)--(5.885,3.208)--(5.883,3.208)--(5.882,3.209)%
    --(5.882,3.210)--(5.877,3.213)--(5.876,3.211)--(5.871,3.213)--(5.871,3.214)%
    --(5.865,3.214)--(5.863,3.218)--(5.859,3.215)--(5.858,3.207)--(5.855,3.204)%
    --(5.851,3.207)--(5.850,3.214)--(5.847,3.215)--(5.844,3.215)--(5.843,3.213)%
    --(5.838,3.212)--(5.836,3.206)--(5.831,3.208)--(5.830,3.210)--(5.826,3.212)%
    --(5.824,3.205)--(5.820,3.206)--(5.818,3.209)--(5.816,3.210)--(5.813,3.213)%
    --(5.811,3.210)--(5.808,3.210)--(5.806,3.207)--(5.802,3.208)--(5.801,3.208)%
    --(5.801,3.206)--(5.797,3.205)--(5.795,3.206)--(5.793,3.211)--(5.788,3.212)%
    --(5.788,3.211)--(5.783,3.207)--(5.780,3.217)--(5.777,3.211)--(5.773,3.208)%
    --(5.773,3.208)--(5.773,3.208)--(5.769,3.211)--(5.767,3.216)--(5.763,3.205)%
    --(5.762,3.204)--(5.761,3.208)--(5.756,3.208)--(5.754,3.204)--(5.753,3.205)%
    --(5.750,3.216)--(5.747,3.211)--(5.743,3.208)--(5.743,3.208)--(5.743,3.208)%
    --(5.739,3.211)--(5.736,3.217)--(5.733,3.207)--(5.728,3.211)--(5.728,3.212)%
    --(5.723,3.211)--(5.722,3.206)--(5.719,3.205)--(5.716,3.206)--(5.715,3.208)%
    --(5.714,3.208)--(5.714,3.210)--(5.709,3.211)--(5.708,3.210)--(5.706,3.210)%
    --(5.703,3.210)--(5.702,3.211)--(5.697,3.211)--(5.697,3.209)--(5.696,3.208)%
    --(5.695,3.206)--(5.692,3.205)--(5.689,3.206)--(5.688,3.211)--(5.683,3.211)%
    --(5.683,3.211)--(5.678,3.207)--(5.675,3.217)--(5.672,3.211)--(5.668,3.208)%
    --(5.668,3.208)--(5.668,3.208)--(5.665,3.211)--(5.662,3.216)--(5.658,3.205)%
    --(5.658,3.205)--(5.656,3.208)--(5.651,3.208)--(5.649,3.205)--(5.648,3.205)%
    --(5.645,3.216)--(5.642,3.211)--(5.639,3.208)--(5.638,3.208)--(5.638,3.208)%
    --(5.634,3.211)--(5.632,3.204)--(5.629,3.205)--(5.629,3.207)--(5.623,3.211)%
    --(5.623,3.211)--(5.618,3.211)--(5.617,3.206)--(5.615,3.205)--(5.611,3.206)%
    --(5.610,3.208)--(5.610,3.208)--(5.605,3.207)--(5.604,3.211)--(5.601,3.210)%
    --(5.601,3.200)--(5.600,3.200)--(5.600,3.200)--cycle;
\gpcolor{rgb color={0.627,1.000,0.125}}
\gpsetlinewidth{0.00}
\draw[gp path] (5.600,3.106)--(5.604,3.106)--(5.604,3.107)--(5.605,3.108)--(5.609,3.108)%
  --(5.610,3.109)--(5.615,3.107)--(5.616,3.107)--(5.617,3.111)--(5.621,3.113)--(5.623,3.109)%
  --(5.627,3.111)--(5.629,3.113)--(5.634,3.109)--(5.636,3.113)--(5.641,3.112)--(5.642,3.108)%
  --(5.649,3.113)--(5.650,3.109)--(5.656,3.109)--(5.657,3.113)--(5.664,3.108)--(5.665,3.112)%
  --(5.670,3.113)--(5.672,3.109)--(5.678,3.113)--(5.678,3.112)--(5.684,3.111)--(5.685,3.110)%
  --(5.688,3.107)--(5.691,3.114)--(5.692,3.113)--(5.696,3.112)--(5.697,3.110)--(5.702,3.108)%
  --(5.702,3.107)--(5.703,3.106)--(5.705,3.106)--(5.708,3.106)--(5.709,3.107)--(5.709,3.108)%
  --(5.714,3.110)--(5.715,3.111)--(5.718,3.112)--(5.720,3.113)--(5.723,3.107)--(5.726,3.110)%
  --(5.727,3.110)--(5.733,3.113)--(5.739,3.109)--(5.741,3.112)--(5.746,3.112)--(5.747,3.108)%
  --(5.754,3.113)--(5.755,3.109)--(5.761,3.109)--(5.762,3.113)--(5.769,3.108)--(5.770,3.112)%
  --(5.776,3.112)--(5.777,3.109)--(5.783,3.113)--(5.784,3.113)--(5.790,3.110)--(5.793,3.107)%
  --(5.797,3.113)--(5.798,3.112)--(5.801,3.111)--(5.802,3.110)--(5.807,3.108)--(5.807,3.107)%
  --(5.812,3.105)--(5.813,3.107)--(5.814,3.109)--(5.818,3.108)--(5.819,3.111)--(5.825,3.110)%
  --(5.826,3.108)--(5.830,3.108)--(5.831,3.110)--(5.834,3.111)--(5.837,3.110)--(5.839,3.113)%
  --(5.842,3.111)--(5.843,3.109)--(5.848,3.103)--(5.849,3.104)--(5.849,3.110)--(5.852,3.114)%
  --(5.855,3.113)--(5.857,3.115)--(5.862,3.111)--(5.862,3.106)--(5.864,3.104)--(5.869,3.107)%
  --(5.870,3.106)--(5.875,3.107)--(5.876,3.110)--(5.881,3.109)--(5.882,3.111)--(5.887,3.104)%
  --(5.889,3.112)--(5.893,3.110)--(5.894,3.106)--(5.899,3.103)--(5.900,3.103)--(5.900,3.104)%
  --(5.903,3.113)--(5.908,3.112)--(5.913,3.115)--(5.917,3.109)--(5.918,3.110)--(5.922,3.116)%
  --(5.925,3.111)--(5.926,3.106)--(5.932,3.106)--(5.932,3.108)--(5.935,3.110)--(5.939,3.103)%
  --(5.942,3.105)--(5.943,3.104)--(5.945,3.102)--(5.949,3.105)--(5.949,3.106)--(5.953,3.114)%
  --(5.954,3.113)--(5.957,3.105)--(5.960,3.107)--(5.961,3.106)--(5.966,3.113)--(5.969,3.104)%
  --(5.972,3.113)--(5.976,3.106)--(5.978,3.107)--(5.981,3.105)--(5.983,3.113)--(5.985,3.114)%
  --(5.988,3.106)--(5.989,3.106)--(5.993,3.102)--(5.995,3.104)--(5.996,3.105)--(5.999,3.103)%
  --(6.003,3.110)--(6.006,3.108)--(6.006,3.106)--(6.012,3.106)--(6.013,3.111)--(6.016,3.116)%
  --(6.020,3.110)--(6.021,3.109)--(6.025,3.115)--(6.030,3.112)--(6.035,3.113)--(6.038,3.104)%
  --(6.044,3.106)--(6.045,3.112)--(6.048,3.112)--(6.051,3.104)--(6.055,3.111)--(6.057,3.109)%
  --(6.062,3.110)--(6.063,3.107)--(6.068,3.106)--(6.069,3.107)--(6.074,3.104)--(6.076,3.106)%
  --(6.076,3.111)--(6.081,3.115)--(6.083,3.113)--(6.086,3.114)--(6.089,3.110)--(6.089,3.105)%
  --(6.095,3.106)--(6.096,3.111)--(6.099,3.113)--(6.101,3.110)--(6.105,3.112)--(6.108,3.108)%
  --(6.111,3.113)--(6.116,3.106)--(6.116,3.103)--(6.119,3.101)--(6.124,3.108)--(6.126,3.105)%
  --(6.131,3.108)--(6.133,3.104)--(6.135,3.103)--(6.138,3.099)--(6.142,3.105)--(6.147,3.104)%
  --(6.149,3.114)--(6.153,3.116)--(6.157,3.110)--(6.161,3.114)--(6.166,3.111)--(6.169,3.116)%
  --(6.173,3.114)--(6.176,3.105)--(6.182,3.108)--(6.183,3.107)--(6.190,3.103)--(6.191,3.105)%
  --(6.192,3.113)--(6.195,3.114)--(6.200,3.108)--(6.200,3.105)--(6.204,3.101)--(6.208,3.113)%
  --(6.211,3.107)--(6.213,3.106)--(6.218,3.116)--(6.219,3.116)--(6.225,3.116)--(6.226,3.113)%
  --(6.232,3.108)--(6.235,3.116)--(6.238,3.114)--(6.239,3.106)--(6.243,3.102)--(6.245,3.105)%
  --(6.247,3.111)--(6.251,3.105)--(6.256,3.108)--(6.258,3.117)--(6.262,3.116)--(6.263,3.106)%
  --(6.268,3.100)--(6.269,3.101)--(6.272,3.109)--(6.277,3.105)--(6.282,3.108)--(6.288,3.114)%
  --(6.294,3.109)--(6.296,3.114)--(6.301,3.116)--(6.306,3.100)--(6.312,3.105)--(6.317,3.101)%
  --(6.321,3.108)--(6.328,3.108)--(6.331,3.097)--(6.339,3.106)--(6.342,3.104)--(6.343,3.104)%
  --(6.348,3.118)--(6.355,3.114)--(6.356,3.115)--(6.361,3.114)--(6.366,3.107)--(6.370,3.116)%
  --(6.376,3.117)--(6.377,3.108)--(6.384,3.104)--(6.386,3.113)--(6.389,3.110)--(6.392,3.110)%
  --(6.395,3.113)--(6.397,3.105)--(6.404,3.106)--(6.406,3.117)--(6.411,3.116)--(6.415,3.107)%
  --(6.420,3.114)--(6.425,3.115)--(6.426,3.114)--(6.433,3.118)--(6.438,3.104)--(6.439,3.104)%
  --(6.442,3.106)--(6.447,3.100)--(6.453,3.108)--(6.461,3.108)--(6.464,3.101)--(6.469,3.105)%
  --(6.475,3.100)--(6.480,3.116)--(6.485,3.114)--(6.488,3.109)--(6.494,3.114)--(6.499,3.108)%
  --(6.504,3.105)--(6.509,3.109)--(6.512,3.101)--(6.517,3.099)--(6.519,3.118)--(6.523,3.118)%
  --(6.525,3.108)--(6.530,3.105)--(6.534,3.111)--(6.536,3.105)--(6.538,3.102)--(6.542,3.106)%
  --(6.544,3.121)--(6.549,3.108)--(6.556,3.113)--(6.557,3.116)--(6.562,3.116)--(6.563,3.116)%
  --(6.568,3.106)--(6.570,3.107)--(6.573,3.113)--(6.577,3.101)--(6.581,3.105)--(6.582,3.116)%
  --(6.589,3.113)--(6.590,3.105)--(6.595,3.098)--(6.598,3.106)--(6.599,3.108)--(6.605,3.105)%
  --(6.608,3.114)--(6.612,3.116)--(6.615,3.111)--(6.620,3.114)--(6.624,3.110)--(6.628,3.116)%
  --(6.632,3.114)--(6.634,3.104)--(6.640,3.105)--(6.643,3.097)--(6.647,3.100)--(6.650,3.103)%
  --(6.653,3.100)--(6.660,3.106)--(6.661,3.115)--(6.671,3.119)--(6.674,3.106)--(6.681,3.104)%
  --(6.687,3.113)--(6.692,3.109)--(6.696,3.115)--(6.701,3.117)--(6.705,3.102)--(6.711,3.102)%
  --(6.712,3.101)--(6.713,3.099)--(6.724,3.105)--(6.725,3.107)--(6.728,3.106)--(6.732,3.114)%
  --(6.741,3.118)--(6.745,3.107)--(6.748,3.107)--(6.755,3.090)--(6.753,3.080)--(6.757,3.071)%
  --(6.763,3.070)--(6.764,3.057)--(6.767,3.053)--(6.767,3.048)--(6.767,3.043)--(6.774,3.040)%
  --(6.774,3.036)--(6.774,3.031)--(6.774,3.027)--(6.774,3.023)--(6.775,3.017)--(6.776,3.017)%
  --(6.784,3.010)--(6.783,3.007)--(6.781,3.001)--(6.786,2.994)--(6.785,2.988)--(6.789,2.983)%
  --(6.788,2.974)--(6.791,2.972)--(6.794,2.969)--(6.795,2.965)--(6.796,2.964)--(6.794,2.952)%
  --(6.800,2.945)--(6.801,2.946)--(6.801,2.945)--(6.803,2.940)--(6.802,2.933)--(6.802,2.931)%
  --(6.801,2.928)--(6.806,2.916)--(6.807,2.913)--(6.807,2.910)--(6.807,2.906)--(6.807,2.902)%
  --(6.807,2.899)--(6.809,2.890)--(6.812,2.890)--(6.812,2.885)--(6.813,2.883)--(6.816,2.878)%
  --(6.815,2.877)--(6.814,2.874)--(6.813,2.872)--(6.813,2.868)--(6.816,2.865)--(6.819,2.858)%
  --(6.817,2.852)--(6.821,2.845)--(6.821,2.842)--(6.820,2.837)--(6.822,2.831)--(6.822,2.828)%
  --(6.822,2.827)--(6.823,2.826)--(6.823,2.819)--(6.823,2.818)--(6.825,2.813)--(6.829,2.815)%
  --(6.830,2.811)--(6.829,2.806)--(6.830,2.803)--(6.833,2.798)--(6.833,2.793)--(6.834,2.789)%
  --(6.833,2.784)--(6.833,2.780)--(6.834,2.775)--(6.833,2.771)--(6.834,2.767)--(6.832,2.764)%
  --(6.835,2.753)--(6.837,2.753)--(6.837,2.746)--(6.838,2.742)--(6.837,2.739)--(6.839,2.730)%
  --(6.839,2.726)--(6.841,2.717)--(6.840,2.715)--(6.841,2.706)--(6.844,2.704)--(6.845,2.698)%
  --(6.845,2.697)--(6.845,2.686)--(6.849,2.686)--(6.849,2.673)--(6.847,2.670)--(6.852,2.661)%
  --(6.853,2.653)--(6.853,2.646)--(6.855,2.642)--(6.855,2.636)--(6.856,2.624)--(6.856,2.623)%
  --(6.859,2.614)--(6.860,2.608)--(6.859,2.599)--(6.864,2.591)--(6.863,2.585)--(6.864,2.583)%
  --(6.864,2.569)--(6.866,2.565)--(6.867,2.561)--(6.865,2.545)--(6.866,2.544)--(6.867,2.530)%
  --(6.869,2.526)--(6.869,2.524)--(6.868,2.518)--(6.868,2.515)--(6.873,2.508)--(6.869,2.495)%
  --(6.877,2.491)--(6.874,2.483)--(6.878,2.473)--(6.877,2.469)--(6.876,2.464)--(6.877,2.460)%
  --(6.879,2.454)--(6.877,2.445)--(6.877,2.438)--(6.880,2.432)--(6.878,2.425)--(6.881,2.416)%
  --(6.885,2.416)--(6.883,2.407)--(6.884,2.400)--(6.882,2.398)--(6.888,2.384)--(6.887,2.383)%
  --(6.889,2.365)--(6.886,2.360)--(6.891,2.351)--(6.891,2.342)--(6.891,2.341)--(6.892,2.324)%
  --(6.894,2.323)--(6.897,2.315)--(6.892,2.306)--(6.897,2.297)--(6.897,2.291)--(6.895,2.284)%
  --(6.896,2.273)--(6.900,2.271)--(6.899,2.256)--(6.902,2.253)--(6.903,2.249)--(6.902,2.242)%
  --(6.904,2.239)--(6.901,2.226)--(6.902,2.224)--(6.902,2.218)--(6.905,2.215)--(6.907,2.215)%
  --(6.909,2.208)--(6.910,2.207)--(6.906,2.198)--(6.909,2.189)--(6.907,2.186)--(6.907,2.176)%
  --(6.910,2.170)--(6.911,2.170)--(6.909,2.156)--(6.910,2.149)--(6.911,2.147)--(6.910,2.139)%
  --(6.915,2.135)--(6.912,2.123)--(6.916,2.115)--(6.913,2.108)--(6.914,2.097)--(6.916,2.095)%
  --(6.917,2.088)--(6.915,2.083)--(6.916,2.077)--(6.916,2.071)--(6.918,2.068)--(6.918,2.063)%
  --(6.919,2.055)--(6.920,2.054)--(6.919,2.043)--(6.918,2.039)--(6.917,2.032)--(6.920,2.028)%
  --(6.920,2.017)--(6.922,2.016)--(6.922,2.004)--(6.926,1.998)--(6.925,1.990)--(6.932,1.980)%
  --(6.929,1.974)--(6.928,1.966)--(6.929,1.965)--(6.931,1.951)--(6.931,1.950)--(6.928,1.943)%
  --(6.929,1.936)--(6.930,1.936)--(6.932,1.924)--(6.930,1.919)--(6.930,1.918)--(6.935,1.911)%
  --(6.933,1.899)--(6.932,1.898)--(6.932,1.894)--(6.935,1.882)--(6.936,1.881)--(6.934,1.864)%
  --(6.935,1.862)--(6.936,1.858)--(6.934,1.849)--(6.937,1.842)--(6.937,1.835)--(6.941,1.832)%
  --(6.939,1.818)--(6.937,1.817)--(6.940,1.801)--(6.937,1.790)--(6.942,1.780)--(6.942,1.779)%
  --(6.942,1.762)--(6.943,1.762)--(6.947,1.757)--(6.945,1.748)--(6.944,1.748)--(6.945,1.739)%
  --(6.946,1.739)--(6.948,1.732)--(6.947,1.730)--(6.949,1.718)--(6.949,1.717)--(6.949,1.708)%
  --(6.951,1.703)--(6.948,1.694)--(6.951,1.684)--(6.949,1.679)--(6.951,1.671)--(6.955,1.659)%
  --(6.952,1.653)--(6.953,1.646)--(6.953,1.639)--(6.953,1.638)--(6.953,1.622)--(6.953,1.621)%
  --(6.953,1.614)--(6.952,1.610)--(6.958,1.598)--(6.955,1.592)--(6.959,1.584)--(6.955,1.575)%
  --(6.960,1.569)--(6.956,1.555)--(6.958,1.552)--(6.958,1.547)--(6.959,1.545)--(6.959,1.530)%
  --(6.959,1.526)--(6.959,1.521)--(6.966,1.515)--(6.963,1.508)--(6.967,1.496)--(6.966,1.494)%
  --(6.967,1.484)--(6.967,1.483)--(6.967,1.472)--(6.966,1.466)--(6.966,1.465)--(6.969,1.460)%
  --(6.969,1.447)--(6.968,1.429)--(6.968,1.428)--(6.969,1.421)--(6.968,1.414)--(6.972,1.406)%
  --(6.972,1.399)--(6.976,1.392)--(6.972,1.383)--(6.974,1.375)--(6.977,1.372)--(6.972,1.363)%
  --(6.974,1.355)--(6.976,1.343)--(6.974,1.339)--(6.975,1.334)--(6.975,1.327)--(6.975,1.325)%
  --(6.977,1.322)--(6.978,1.316)--(6.979,1.313)--(6.980,1.309)--(6.977,1.301)--(6.979,1.294)%
  --(6.981,1.293)--(6.979,1.280)--(6.979,1.278)--(6.979,1.277)--(6.979,1.270)--(6.978,1.261)%
  --(6.984,1.257)--(6.984,1.240)--(6.985,1.236)--(6.986,1.234)--(6.985,1.217)--(6.985,1.216)%
  --(6.985,1.200)--(6.987,1.195)--(6.986,1.173)--(6.988,1.171)--(6.987,1.157)--(6.991,1.151)%
  --(6.989,1.146)--(6.989,1.142)--(6.989,1.141)--(6.993,1.131)--(6.990,1.127)--(6.989,1.116)%
  --(6.989,1.113)--(6.992,1.109)--(6.990,1.101)--(6.990,1.100)--(6.994,1.093)--(6.990,1.083)%
  --(6.993,1.075)--(6.994,1.074)--(6.993,1.058)--(6.996,1.053)--(6.994,1.040)--(6.995,1.037)%
  --(6.993,1.030)--(6.996,1.018)--(7.000,1.014)--(7.000,1.013)--(6.999,1.012)--(6.998,0.993)%
  --(6.998,0.992)--(6.997,0.981)--(7.000,0.978)--(6.997,0.965)--(6.998,0.963)--(6.998,0.952)%
  --(7.000,0.951)--(7.002,0.942)--(7.001,0.942)--(7.000,0.930)--(7.002,0.928)--(7.001,0.919)%
  --(7.003,0.915)--(7.001,0.908)--(7.001,0.900);
\draw[gp path] (7.431,0.900)--(7.919,0.900);
\draw[gp path] (7.919,5.489)--(7.431,5.489);
\draw[gp path] (6.819,5.489)--(6.818,5.480)--(6.812,5.465)--(6.821,5.444)--(6.810,5.419)%
  --(6.813,5.410)--(6.809,5.387)--(6.818,5.375)--(6.813,5.356)--(6.818,5.346)--(6.818,5.329)%
  --(6.810,5.325)--(6.811,5.298)--(6.810,5.297)--(6.816,5.278)--(6.809,5.273)--(6.810,5.260)%
  --(6.817,5.256)--(6.817,5.247)--(6.809,5.235)--(6.813,5.224)--(6.813,5.217)--(6.810,5.212)%
  --(6.813,5.190)--(6.809,5.186)--(6.808,5.165)--(6.811,5.163)--(6.808,5.141)--(6.808,5.139)%
  --(6.805,5.129)--(6.807,5.122)--(6.807,5.114)--(6.809,5.109)--(6.809,5.104)--(6.808,5.098)%
  --(6.809,5.091)--(6.809,5.086)--(6.804,5.080)--(6.805,5.072)--(6.804,5.064)--(6.809,5.058)%
  --(6.809,5.052)--(6.808,5.045)--(6.809,5.040)--(6.809,5.035)--(6.807,5.030)--(6.807,5.021)%
  --(6.805,5.014)--(6.808,5.005)--(6.807,4.998)--(6.806,4.992)--(6.801,4.985)--(6.801,4.976)%
  --(6.798,4.968)--(6.801,4.959)--(6.801,4.950)--(6.799,4.948)--(6.798,4.933)--(6.796,4.929)%
  --(6.796,4.921)--(6.797,4.920)--(6.797,4.909)--(6.800,4.901)--(6.800,4.895)--(6.801,4.890)%
  --(6.799,4.883)--(6.800,4.875)--(6.794,4.866)--(6.794,4.861)--(6.800,4.852)--(6.799,4.844)%
  --(6.801,4.837)--(6.800,4.831)--(6.800,4.825)--(6.797,4.818)--(6.797,4.806)--(6.796,4.805)%
  --(6.796,4.794)--(6.795,4.783)--(6.793,4.781)--(6.791,4.769)--(6.794,4.759)--(6.791,4.748)%
  --(6.793,4.737)--(6.795,4.735)--(6.796,4.724)--(6.796,4.720)--(6.791,4.712)--(6.796,4.699)%
  --(6.790,4.691)--(6.792,4.684)--(6.792,4.677)--(6.788,4.668)--(6.794,4.657)--(6.794,4.652)%
  --(6.788,4.642)--(6.792,4.632)--(6.792,4.626)--(6.790,4.619)--(6.785,4.615)--(6.783,4.599)%
  --(6.784,4.597)--(6.783,4.588)--(6.792,4.576)--(6.788,4.570)--(6.787,4.560)--(6.783,4.557)%
  --(6.784,4.549)--(6.782,4.543)--(6.787,4.538)--(6.787,4.529)--(6.782,4.525)--(6.783,4.518)%
  --(6.782,4.508)--(6.782,4.507)--(6.788,4.496)--(6.785,4.486)--(6.784,4.483)--(6.782,4.473)%
  --(6.783,4.466)--(6.786,4.459)--(6.781,4.449)--(6.781,4.443)--(6.786,4.433)--(6.782,4.423)%
  --(6.783,4.413)--(6.789,4.403)--(6.782,4.389)--(6.783,4.368)--(6.785,4.363)--(6.776,4.351)%
  --(6.776,4.341)--(6.782,4.330)--(6.778,4.325)--(6.776,4.312)--(6.781,4.304)--(6.781,4.302)%
  --(6.771,4.288)--(6.774,4.283)--(6.776,4.275)--(6.773,4.266)--(6.775,4.258)--(6.774,4.249)%
  --(6.770,4.246)--(6.769,4.237)--(6.770,4.229)--(6.774,4.226)--(6.775,4.217)--(6.773,4.209)%
  --(6.776,4.200)--(6.774,4.189)--(6.772,4.187)--(6.770,4.174)--(6.770,4.166)--(6.766,4.158)%
  --(6.767,4.149)--(6.765,4.140)--(6.766,4.133)--(6.765,4.126)--(6.767,4.117)--(6.766,4.109)%
  --(6.770,4.101)--(6.770,4.095)--(6.768,4.092)--(6.767,4.075)--(6.766,4.073)--(6.765,4.065)%
  --(6.767,4.057)--(6.765,4.049)--(6.766,4.043)--(6.760,4.035)--(6.760,4.029)--(6.760,4.023)%
  --(6.766,4.015)--(6.765,4.009)--(6.765,4.008)--(6.763,3.994)--(6.765,3.989)--(6.766,3.985)%
  --(6.760,3.979)--(6.759,3.970)--(6.756,3.961)--(6.758,3.953)--(6.756,3.944)--(6.757,3.933)%
  --(6.756,3.927)--(6.756,3.922)--(6.757,3.916)--(6.756,3.905)--(6.758,3.896)--(6.757,3.893)%
  --(6.753,3.887)--(6.758,3.868)--(6.757,3.866)--(6.754,3.858)--(6.755,3.856)--(6.756,3.838)%
  --(6.755,3.835)--(6.756,3.831)--(6.752,3.814)--(6.750,3.806)--(6.752,3.800)--(6.748,3.791)%
  --(6.749,3.788)--(6.751,3.773)--(6.749,3.770)--(6.750,3.758)--(6.751,3.755)--(6.745,3.734)%
  --(6.747,3.733)--(6.747,3.723)--(6.746,3.718)--(6.747,3.713)--(6.747,3.710)--(6.743,3.706)%
  --(6.744,3.695)--(6.740,3.691)--(6.740,3.683)--(6.739,3.682)--(6.738,3.672)--(6.740,3.666)%
  --(6.740,3.660)--(6.738,3.654)--(6.739,3.648)--(6.739,3.642)--(6.741,3.637)--(6.742,3.634)%
  --(6.741,3.629)--(6.742,3.624)--(6.742,3.620)--(6.740,3.616)--(6.740,3.615)--(6.737,3.605)%
  --(6.736,3.602)--(6.736,3.594)--(6.735,3.593)--(6.735,3.580)--(6.737,3.578)--(6.737,3.573)%
  --(6.737,3.570)--(6.735,3.567)--(6.736,3.558)--(6.733,3.554)--(6.732,3.554)--(6.730,3.545)%
  --(6.731,3.540)--(6.732,3.538)--(6.732,3.534)--(6.733,3.529)--(6.733,3.525)--(6.733,3.521)%
  --(6.732,3.516)--(6.732,3.514)--(6.731,3.512)--(6.731,3.504)--(6.727,3.503)--(6.727,3.499)%
  --(6.726,3.494)--(6.728,3.492)--(6.727,3.485)--(6.726,3.483)--(6.723,3.482)--(6.724,3.476)%
  --(6.723,3.474)--(6.722,3.471)--(6.725,3.459)--(6.720,3.453)--(6.722,3.447)--(6.722,3.439)%
  --(6.725,3.436)--(6.720,3.428)--(6.720,3.425)--(6.722,3.423)--(6.723,3.416)--(6.721,3.412)%
  --(6.721,3.407)--(6.720,3.400)--(6.718,3.399)--(6.716,3.388)--(6.716,3.386)--(6.720,3.381)%
  --(6.716,3.372)--(6.716,3.367)--(6.716,3.365)--(6.718,3.360)--(6.714,3.355)--(6.714,3.349)%
  --(6.715,3.343)--(6.711,3.340)--(6.711,3.331)--(6.712,3.330)--(6.712,3.328)--(6.709,3.323)%
  --(6.708,3.323)--(6.707,3.318)--(6.707,3.317)--(6.706,3.309)--(6.708,3.306)--(6.708,3.303)%
  --(6.707,3.300)--(6.706,3.297)--(6.705,3.290)--(6.703,3.289)--(6.701,3.282)--(6.699,3.280)%
  --(6.699,3.279)--(6.699,3.277)--(6.700,3.274)--(6.700,3.271)--(6.700,3.270)--(6.697,3.265)%
  --(6.697,3.261)--(6.693,3.261)--(6.692,3.255)--(6.690,3.252)--(6.689,3.252)--(6.685,3.247)%
  --(6.684,3.248)--(6.679,3.243)--(6.673,3.253)--(6.670,3.249)--(6.669,3.243)--(6.666,3.236)%
  --(6.664,3.236)--(6.661,3.244)--(6.653,3.241)--(6.653,3.234)--(6.652,3.233)--(6.645,3.231)%
  --(6.642,3.236)--(6.642,3.235)--(6.637,3.241)--(6.632,3.237)--(6.631,3.238)--(6.627,3.229)%
  --(6.620,3.234)--(6.619,3.232)--(6.614,3.229)--(6.608,3.243)--(6.602,3.236)--(6.597,3.238)%
  --(6.594,3.231)--(6.587,3.228)--(6.584,3.238)--(6.576,3.227)--(6.574,3.228)--(6.566,3.217)%
  --(6.563,3.224)--(6.550,3.229)--(6.548,3.225)--(6.548,3.223)--(6.536,3.226)--(6.533,3.220)%
  --(6.529,3.225)--(6.524,3.218)--(6.519,3.221)--(6.517,3.217)--(6.510,3.223)--(6.506,3.216)%
  --(6.496,3.217)--(6.488,3.213)--(6.485,3.212)--(6.482,3.223)--(6.467,3.221)--(6.465,3.217)%
  --(6.457,3.222)--(6.449,3.217)--(6.444,3.227)--(6.431,3.220)--(6.429,3.212)--(6.425,3.213)%
  --(6.417,3.217)--(6.407,3.216)--(6.404,3.223)--(6.396,3.217)--(6.395,3.220)--(6.391,3.219)%
  --(6.386,3.220)--(6.385,3.217)--(6.377,3.223)--(6.374,3.216)--(6.364,3.217)--(6.356,3.213)%
  --(6.352,3.212)--(6.351,3.217)--(6.343,3.224)--(6.333,3.216)--(6.332,3.217)--(6.324,3.222)%
  --(6.316,3.217)--(6.307,3.223)--(6.298,3.219)--(6.296,3.212)--(6.293,3.213)--(6.285,3.217)%
  --(6.275,3.216)--(6.271,3.203)--(6.264,3.207)--(6.259,3.206)--(6.256,3.211)--(6.252,3.209)%
  --(6.251,3.211)--(6.248,3.217)--(6.244,3.209)--(6.237,3.216)--(6.236,3.220)--(6.231,3.221)%
  --(6.230,3.218)--(6.224,3.214)--(6.219,3.222)--(6.218,3.221)--(6.211,3.218)--(6.211,3.214)%
  --(6.208,3.209)--(6.204,3.206)--(6.203,3.211)--(6.196,3.209)--(6.196,3.211)--(6.196,3.213)%
  --(6.191,3.216)--(6.190,3.215)--(6.189,3.209)--(6.189,3.204)--(6.185,3.204)--(6.182,3.215)%
  --(6.178,3.212)--(6.175,3.206)--(6.172,3.216)--(6.167,3.214)--(6.166,3.217)--(6.162,3.215)%
  --(6.160,3.217)--(6.157,3.216)--(6.156,3.210)--(6.150,3.207)--(6.149,3.206)--(6.144,3.217)%
  --(6.142,3.214)--(6.139,3.209)--(6.135,3.217)--(6.131,3.216)--(6.130,3.211)--(6.126,3.210)%
  --(6.125,3.212)--(6.120,3.210)--(6.118,3.217)--(6.115,3.218)--(6.113,3.215)--(6.113,3.211)%
  --(6.108,3.207)--(6.106,3.217)--(6.102,3.213)--(6.102,3.210)--(6.096,3.206)--(6.095,3.214)%
  --(6.092,3.217)--(6.088,3.214)--(6.087,3.210)--(6.080,3.208)--(6.079,3.215)--(6.075,3.218)%
  --(6.073,3.214)--(6.067,3.214)--(6.067,3.213)--(6.062,3.211)--(6.061,3.213)--(6.056,3.210)%
  --(6.056,3.209)--(6.054,3.207)--(6.051,3.205)--(6.049,3.215)--(6.047,3.216)--(6.044,3.211)%
  --(6.039,3.218)--(6.036,3.216)--(6.035,3.207)--(6.030,3.204)--(6.026,3.200)--(6.025,3.201)%
  --(6.017,3.203)--(6.017,3.206)--(6.009,3.215)--(6.002,3.206)--(6.001,3.203)--(5.993,3.201)%
  --(5.992,3.200)--(5.988,3.204)--(5.984,3.207)--(5.983,3.216)--(5.980,3.218)--(5.975,3.210)%
  --(5.972,3.216)--(5.969,3.214)--(5.966,3.216)--(5.963,3.210)--(5.958,3.218)--(5.955,3.216)%
  --(5.954,3.207)--(5.950,3.204)--(5.945,3.200)--(5.945,3.201)--(5.937,3.203)--(5.936,3.206)%
  --(5.925,3.211)--(5.921,3.206)--(5.921,3.203)--(5.912,3.201)--(5.912,3.200)--(5.908,3.204)%
  --(5.903,3.207)--(5.902,3.216)--(5.899,3.218)--(5.894,3.211)--(5.891,3.216)--(5.889,3.215)%
  --(5.888,3.209)--(5.885,3.208)--(5.883,3.208)--(5.882,3.209)--(5.882,3.210)--(5.877,3.213)%
  --(5.876,3.211)--(5.871,3.213)--(5.871,3.214)--(5.865,3.214)--(5.863,3.218)--(5.859,3.215)%
  --(5.858,3.207)--(5.855,3.204)--(5.851,3.207)--(5.850,3.214)--(5.847,3.215)--(5.844,3.215)%
  --(5.843,3.213)--(5.838,3.212)--(5.836,3.206)--(5.831,3.208)--(5.830,3.210)--(5.826,3.212)%
  --(5.824,3.205)--(5.820,3.206)--(5.818,3.209)--(5.816,3.210)--(5.813,3.213)--(5.811,3.210)%
  --(5.808,3.210)--(5.806,3.207)--(5.802,3.208)--(5.801,3.208)--(5.801,3.206)--(5.797,3.205)%
  --(5.795,3.206)--(5.793,3.211)--(5.788,3.212)--(5.788,3.211)--(5.783,3.207)--(5.780,3.217)%
  --(5.777,3.211)--(5.773,3.208)--(5.769,3.211)--(5.767,3.216)--(5.763,3.205)--(5.762,3.204)%
  --(5.761,3.208)--(5.756,3.208)--(5.754,3.204)--(5.753,3.205)--(5.750,3.216)--(5.747,3.211)%
  --(5.743,3.208)--(5.739,3.211)--(5.736,3.217)--(5.733,3.207)--(5.728,3.211)--(5.728,3.212)%
  --(5.723,3.211)--(5.722,3.206)--(5.719,3.205)--(5.716,3.206)--(5.715,3.208)--(5.714,3.208)%
  --(5.714,3.210)--(5.709,3.211)--(5.708,3.210)--(5.706,3.210)--(5.703,3.210)--(5.702,3.211)%
  --(5.697,3.211)--(5.697,3.209)--(5.696,3.208)--(5.695,3.206)--(5.692,3.205)--(5.689,3.206)%
  --(5.688,3.211)--(5.683,3.211)--(5.678,3.207)--(5.675,3.217)--(5.672,3.211)--(5.668,3.208)%
  --(5.665,3.211)--(5.662,3.216)--(5.658,3.205)--(5.656,3.208)--(5.651,3.208)--(5.649,3.205)%
  --(5.648,3.205)--(5.645,3.216)--(5.642,3.211)--(5.639,3.208)--(5.638,3.208)--(5.634,3.211)%
  --(5.632,3.204)--(5.629,3.205)--(5.629,3.207)--(5.623,3.211)--(5.618,3.211)--(5.617,3.206)%
  --(5.615,3.205)--(5.611,3.206)--(5.610,3.208)--(5.605,3.207)--(5.604,3.211)--(5.601,3.210)%
  --(5.601,3.200)--(5.600,3.200);
\gpfill{rgb color={1.000,0.000,0.000}} (5.629,3.205)--(5.632,3.204)--(5.634,3.211)--(5.631,3.217)%
    --(5.629,3.207)--cycle;
\gpcolor{rgb color={1.000,0.000,0.000}}
\draw[gp path] (5.629,3.205)--(5.632,3.204)--(5.634,3.211)--(5.631,3.217)--(5.629,3.207)%
  --cycle;
\gpfill{rgb color={1.000,0.000,0.000}} (6.745,3.107)--(6.741,3.118)--(6.732,3.114)--(6.728,3.106)%
    --(6.725,3.107)--(6.724,3.105)--(6.713,3.099)--(6.712,3.101)--(6.711,3.102)%
    --(6.705,3.102)--(6.701,3.117)--(6.696,3.115)--(6.692,3.109)--(6.687,3.113)%
    --(6.681,3.104)--(6.674,3.106)--(6.671,3.119)--(6.661,3.115)--(6.660,3.106)%
    --(6.653,3.100)--(6.650,3.103)--(6.647,3.100)--(6.643,3.097)--(6.640,3.105)%
    --(6.634,3.104)--(6.632,3.114)--(6.628,3.116)--(6.624,3.110)--(6.620,3.114)%
    --(6.615,3.111)--(6.612,3.116)--(6.608,3.114)--(6.605,3.105)--(6.599,3.108)%
    --(6.598,3.106)--(6.595,3.098)--(6.590,3.105)--(6.589,3.113)--(6.582,3.116)%
    --(6.581,3.105)--(6.577,3.101)--(6.573,3.113)--(6.570,3.107)--(6.568,3.106)%
    --(6.563,3.116)--(6.562,3.116)--(6.557,3.116)--(6.556,3.113)--(6.549,3.108)%
    --(6.544,3.121)--(6.542,3.106)--(6.538,3.102)--(6.536,3.105)--(6.534,3.111)%
    --(6.530,3.105)--(6.525,3.108)--(6.523,3.118)--(6.519,3.118)--(6.517,3.099)%
    --(6.512,3.101)--(6.509,3.109)--(6.504,3.105)--(6.499,3.108)--(6.499,3.108)%
    --(6.494,3.114)--(6.488,3.109)--(6.485,3.114)--(6.480,3.116)--(6.475,3.100)%
    --(6.469,3.105)--(6.464,3.101)--(6.461,3.108)--(6.453,3.108)--(6.453,3.108)%
    --(6.447,3.100)--(6.442,3.106)--(6.439,3.104)--(6.438,3.104)--(6.433,3.118)%
    --(6.426,3.114)--(6.425,3.115)--(6.420,3.114)--(6.415,3.107)--(6.411,3.116)%
    --(6.406,3.117)--(6.404,3.106)--(6.397,3.105)--(6.395,3.113)--(6.392,3.110)%
    --(6.389,3.110)--(6.386,3.113)--(6.384,3.104)--(6.377,3.108)--(6.376,3.117)%
    --(6.370,3.116)--(6.366,3.107)--(6.361,3.114)--(6.356,3.115)--(6.355,3.114)%
    --(6.348,3.118)--(6.343,3.104)--(6.342,3.104)--(6.339,3.106)--(6.331,3.097)%
    --(6.328,3.108)--(6.321,3.108)--(6.317,3.101)--(6.312,3.105)--(6.306,3.100)%
    --(6.301,3.116)--(6.296,3.114)--(6.294,3.109)--(6.288,3.114)--(6.282,3.108)%
    --(6.282,3.108)--(6.277,3.105)--(6.272,3.109)--(6.269,3.101)--(6.268,3.100)%
    --(6.263,3.106)--(6.262,3.116)--(6.258,3.117)--(6.256,3.108)--(6.251,3.105)%
    --(6.247,3.111)--(6.245,3.105)--(6.243,3.102)--(6.239,3.106)--(6.238,3.114)%
    --(6.235,3.116)--(6.232,3.108)--(6.226,3.113)--(6.225,3.116)--(6.219,3.116)%
    --(6.218,3.116)--(6.213,3.106)--(6.211,3.107)--(6.208,3.113)--(6.204,3.101)%
    --(6.200,3.105)--(6.200,3.108)--(6.195,3.114)--(6.192,3.113)--(6.191,3.105)%
    --(6.190,3.103)--(6.183,3.107)--(6.183,3.107)--(6.182,3.108)--(6.176,3.105)%
    --(6.173,3.114)--(6.169,3.116)--(6.166,3.111)--(6.161,3.114)--(6.157,3.110)%
    --(6.153,3.116)--(6.149,3.114)--(6.147,3.104)--(6.142,3.105)--(6.138,3.099)%
    --(6.135,3.103)--(6.133,3.104)--(6.131,3.108)--(6.126,3.105)--(6.124,3.108)%
    --(6.119,3.101)--(6.116,3.103)--(6.116,3.106)--(6.111,3.113)--(6.108,3.108)%
    --(6.105,3.112)--(6.105,3.112)--(6.101,3.110)--(6.099,3.113)--(6.096,3.111)%
    --(6.095,3.106)--(6.089,3.105)--(6.089,3.110)--(6.086,3.114)--(6.083,3.113)%
    --(6.081,3.115)--(6.076,3.111)--(6.076,3.106)--(6.074,3.104)--(6.069,3.107)%
    --(6.068,3.106)--(6.063,3.107)--(6.062,3.110)--(6.057,3.109)--(6.055,3.111)%
    --(6.051,3.104)--(6.048,3.112)--(6.045,3.112)--(6.044,3.106)--(6.038,3.104)%
    --(6.038,3.104)--(6.035,3.113)--(6.030,3.112)--(6.030,3.112)--(6.025,3.115)%
    --(6.021,3.109)--(6.021,3.109)--(6.020,3.110)--(6.016,3.116)--(6.013,3.111)%
    --(6.012,3.106)--(6.006,3.106)--(6.006,3.108)--(6.003,3.110)--(5.999,3.103)%
    --(5.996,3.105)--(5.995,3.104)--(5.993,3.102)--(5.989,3.106)--(5.988,3.106)%
    --(5.985,3.114)--(5.983,3.113)--(5.981,3.105)--(5.978,3.107)--(5.976,3.106)%
    --(5.972,3.113)--(5.969,3.104)--(5.969,3.104)--(5.969,3.104)--(5.966,3.113)%
    --(5.961,3.106)--(5.960,3.107)--(5.957,3.105)--(5.954,3.113)--(5.953,3.114)%
    --(5.949,3.106)--(5.949,3.105)--(5.945,3.102)--(5.943,3.104)--(5.942,3.105)%
    --(5.939,3.103)--(5.935,3.110)--(5.932,3.108)--(5.932,3.106)--(5.926,3.106)%
    --(5.925,3.111)--(5.922,3.116)--(5.918,3.110)--(5.917,3.109)--(5.917,3.109)%
    --(5.913,3.115)--(5.908,3.112)--(5.908,3.112)--(5.903,3.113)--(5.900,3.104)%
    --(5.900,3.103)--(5.899,3.103)--(5.894,3.106)--(5.893,3.110)--(5.889,3.112)%
    --(5.887,3.104)--(5.882,3.111)--(5.881,3.109)--(5.876,3.110)--(5.875,3.107)%
    --(5.870,3.106)--(5.869,3.107)--(5.864,3.104)--(5.862,3.106)--(5.862,3.111)%
    --(5.857,3.115)--(5.855,3.113)--(5.852,3.114)--(5.849,3.110)--(5.849,3.104)%
    --(5.848,3.103)--(5.843,3.109)--(5.842,3.111)--(5.839,3.113)--(5.837,3.110)%
    --(5.834,3.111)--(5.831,3.110)--(5.830,3.108)--(5.826,3.108)--(5.825,3.110)%
    --(5.819,3.111)--(5.818,3.108)--(5.814,3.109)--(5.813,3.107)--(5.812,3.105)%
    --(5.807,3.107)--(5.807,3.108)--(5.802,3.110)--(5.801,3.111)--(5.798,3.112)%
    --(5.797,3.113)--(5.793,3.107)--(5.790,3.110)--(5.790,3.110)--(5.784,3.113)%
    --(5.783,3.113)--(5.777,3.109)--(5.776,3.112)--(5.770,3.112)--(5.769,3.108)%
    --(5.762,3.113)--(5.761,3.109)--(5.755,3.109)--(5.754,3.113)--(5.747,3.108)%
    --(5.746,3.112)--(5.741,3.112)--(5.739,3.109)--(5.733,3.113)--(5.733,3.113)%
    --(5.727,3.110)--(5.726,3.110)--(5.723,3.107)--(5.720,3.113)--(5.718,3.112)%
    --(5.715,3.111)--(5.714,3.110)--(5.709,3.108)--(5.709,3.107)--(5.708,3.106)%
    --(5.705,3.106)--(5.703,3.106)--(5.702,3.107)--(5.702,3.108)--(5.697,3.110)%
    --(5.696,3.112)--(5.692,3.113)--(5.691,3.114)--(5.688,3.107)--(5.685,3.110)%
    --(5.684,3.111)--(5.678,3.112)--(5.678,3.113)--(5.672,3.109)--(5.670,3.113)%
    --(5.665,3.112)--(5.664,3.108)--(5.657,3.113)--(5.656,3.109)--(5.650,3.109)%
    --(5.649,3.113)--(5.642,3.108)--(5.641,3.112)--(5.636,3.113)--(5.634,3.109)%
    --(5.629,3.113)--(5.627,3.111)--(5.623,3.109)--(5.621,3.113)--(5.617,3.111)%
    --(5.616,3.107)--(5.615,3.107)--(5.610,3.109)--(5.609,3.108)--(5.605,3.108)%
    --(5.604,3.107)--(5.604,3.106)--(5.600,3.106)--(5.600,3.106)--(5.600,0.900)%
    --(5.800,0.900)--(5.800,0.900)--(5.886,0.900)--(5.886,0.900)--(7.002,0.900)%
    --(7.001,0.908)--(7.003,0.915)--(7.001,0.919)--(7.002,0.928)--(7.000,0.930)%
    --(7.001,0.942)--(7.002,0.942)--(7.000,0.951)--(6.998,0.952)--(6.998,0.963)%
    --(6.997,0.965)--(7.000,0.978)--(6.997,0.981)--(6.998,0.992)--(6.998,0.993)%
    --(6.999,1.012)--(7.000,1.013)--(7.000,1.014)--(6.996,1.018)--(6.993,1.030)%
    --(6.995,1.037)--(6.994,1.040)--(6.996,1.053)--(6.993,1.058)--(6.994,1.074)%
    --(6.993,1.075)--(6.990,1.083)--(6.994,1.093)--(6.990,1.100)--(6.990,1.101)%
    --(6.992,1.109)--(6.989,1.113)--(6.989,1.116)--(6.990,1.127)--(6.993,1.131)%
    --(6.989,1.141)--(6.989,1.142)--(6.989,1.146)--(6.991,1.151)--(6.987,1.157)%
    --(6.988,1.171)--(6.986,1.173)--(6.987,1.195)--(6.987,1.195)--(6.985,1.200)%
    --(6.985,1.216)--(6.985,1.217)--(6.986,1.234)--(6.985,1.236)--(6.984,1.240)%
    --(6.984,1.240)--(6.984,1.257)--(6.978,1.261)--(6.979,1.270)--(6.979,1.277)%
    --(6.979,1.278)--(6.979,1.280)--(6.981,1.293)--(6.979,1.294)--(6.977,1.301)%
    --(6.980,1.309)--(6.979,1.313)--(6.978,1.316)--(6.977,1.322)--(6.975,1.325)%
    --(6.975,1.327)--(6.975,1.334)--(6.974,1.339)--(6.976,1.343)--(6.974,1.355)%
    --(6.974,1.355)--(6.972,1.363)--(6.977,1.372)--(6.974,1.375)--(6.972,1.383)%
    --(6.976,1.392)--(6.972,1.399)--(6.972,1.406)--(6.968,1.414)--(6.969,1.421)%
    --(6.968,1.428)--(6.968,1.429)--(6.969,1.447)--(6.969,1.447)--(6.969,1.460)%
    --(6.966,1.465)--(6.966,1.466)--(6.967,1.472)--(6.967,1.483)--(6.967,1.484)%
    --(6.966,1.494)--(6.967,1.496)--(6.963,1.508)--(6.966,1.515)--(6.959,1.521)%
    --(6.959,1.526)--(6.959,1.530)--(6.959,1.530)--(6.959,1.545)--(6.958,1.547)%
    --(6.958,1.552)--(6.956,1.555)--(6.960,1.569)--(6.955,1.575)--(6.959,1.584)%
    --(6.955,1.592)--(6.958,1.598)--(6.952,1.610)--(6.953,1.614)--(6.953,1.621)%
    --(6.953,1.622)--(6.953,1.638)--(6.953,1.639)--(6.953,1.646)--(6.952,1.653)%
    --(6.955,1.659)--(6.951,1.671)--(6.951,1.671)--(6.949,1.679)--(6.951,1.684)%
    --(6.948,1.694)--(6.951,1.703)--(6.949,1.708)--(6.949,1.717)--(6.949,1.718)%
    --(6.947,1.730)--(6.948,1.732)--(6.946,1.739)--(6.945,1.739)--(6.944,1.748)%
    --(6.945,1.748)--(6.947,1.757)--(6.943,1.762)--(6.942,1.762)--(6.942,1.779)%
    --(6.942,1.780)--(6.937,1.790)--(6.940,1.801)--(6.940,1.801)--(6.937,1.817)%
    --(6.939,1.818)--(6.941,1.832)--(6.937,1.835)--(6.937,1.842)--(6.934,1.849)%
    --(6.936,1.858)--(6.935,1.862)--(6.934,1.864)--(6.936,1.881)--(6.935,1.882)%
    --(6.932,1.894)--(6.932,1.898)--(6.933,1.899)--(6.935,1.911)--(6.930,1.918)%
    --(6.930,1.919)--(6.932,1.924)--(6.930,1.936)--(6.929,1.936)--(6.928,1.943)%
    --(6.931,1.950)--(6.931,1.951)--(6.929,1.965)--(6.928,1.966)--(6.929,1.974)%
    --(6.932,1.980)--(6.925,1.990)--(6.926,1.998)--(6.922,2.004)--(6.922,2.004)%
    --(6.922,2.016)--(6.920,2.017)--(6.920,2.028)--(6.917,2.032)--(6.918,2.039)%
    --(6.919,2.043)--(6.920,2.054)--(6.919,2.055)--(6.918,2.063)--(6.918,2.068)%
    --(6.916,2.071)--(6.916,2.077)--(6.915,2.083)--(6.917,2.088)--(6.916,2.095)%
    --(6.914,2.097)--(6.913,2.108)--(6.916,2.115)--(6.912,2.123)--(6.915,2.135)%
    --(6.910,2.139)--(6.911,2.147)--(6.910,2.149)--(6.909,2.156)--(6.909,2.156)%
    --(6.911,2.170)--(6.910,2.170)--(6.907,2.176)--(6.907,2.186)--(6.909,2.189)%
    --(6.906,2.198)--(6.910,2.207)--(6.909,2.208)--(6.907,2.215)--(6.905,2.215)%
    --(6.902,2.218)--(6.902,2.224)--(6.901,2.226)--(6.904,2.239)--(6.902,2.242)%
    --(6.902,2.242)--(6.903,2.249)--(6.902,2.253)--(6.899,2.256)--(6.900,2.271)%
    --(6.896,2.273)--(6.895,2.284)--(6.897,2.291)--(6.897,2.291)--(6.897,2.297)%
    --(6.892,2.306)--(6.897,2.315)--(6.894,2.323)--(6.892,2.324)--(6.891,2.341)%
    --(6.891,2.342)--(6.891,2.351)--(6.886,2.360)--(6.889,2.365)--(6.887,2.383)%
    --(6.888,2.384)--(6.882,2.398)--(6.884,2.400)--(6.883,2.407)--(6.885,2.416)%
    --(6.881,2.416)--(6.878,2.425)--(6.880,2.432)--(6.877,2.438)--(6.877,2.445)%
    --(6.879,2.454)--(6.877,2.460)--(6.876,2.464)--(6.877,2.469)--(6.878,2.473)%
    --(6.874,2.483)--(6.877,2.491)--(6.869,2.495)--(6.873,2.508)--(6.868,2.515)%
    --(6.868,2.518)--(6.869,2.524)--(6.869,2.526)--(6.867,2.530)--(6.866,2.544)%
    --(6.865,2.545)--(6.867,2.561)--(6.867,2.561)--(6.866,2.565)--(6.864,2.569)%
    --(6.864,2.583)--(6.863,2.585)--(6.864,2.591)--(6.859,2.599)--(6.860,2.608)%
    --(6.859,2.614)--(6.856,2.623)--(6.856,2.624)--(6.855,2.636)--(6.855,2.642)%
    --(6.853,2.646)--(6.853,2.653)--(6.852,2.661)--(6.852,2.661)--(6.847,2.670)%
    --(6.849,2.673)--(6.849,2.673)--(6.849,2.686)--(6.845,2.686)--(6.845,2.697)%
    --(6.845,2.698)--(6.844,2.704)--(6.841,2.706)--(6.840,2.715)--(6.841,2.717)%
    --(6.839,2.726)--(6.839,2.730)--(6.839,2.730)--(6.837,2.739)--(6.838,2.742)%
    --(6.837,2.746)--(6.837,2.753)--(6.835,2.753)--(6.832,2.764)--(6.834,2.767)%
    --(6.833,2.771)--(6.834,2.775)--(6.833,2.780)--(6.833,2.784)--(6.834,2.789)%
    --(6.833,2.793)--(6.833,2.798)--(6.830,2.803)--(6.829,2.806)--(6.830,2.811)%
    --(6.829,2.815)--(6.825,2.813)--(6.823,2.818)--(6.823,2.819)--(6.823,2.826)%
    --(6.822,2.827)--(6.822,2.828)--(6.822,2.831)--(6.820,2.837)--(6.821,2.842)%
    --(6.821,2.845)--(6.817,2.852)--(6.819,2.858)--(6.816,2.865)--(6.816,2.865)%
    --(6.813,2.868)--(6.813,2.872)--(6.814,2.874)--(6.815,2.877)--(6.816,2.878)%
    --(6.813,2.883)--(6.812,2.885)--(6.812,2.890)--(6.809,2.890)--(6.807,2.899)%
    --(6.807,2.899)--(6.807,2.902)--(6.807,2.906)--(6.807,2.910)--(6.807,2.913)%
    --(6.806,2.916)--(6.806,2.916)--(6.801,2.928)--(6.802,2.931)--(6.802,2.933)%
    --(6.803,2.940)--(6.801,2.945)--(6.801,2.946)--(6.800,2.945)--(6.794,2.952)%
    --(6.796,2.964)--(6.795,2.965)--(6.794,2.969)--(6.791,2.972)--(6.788,2.974)%
    --(6.789,2.983)--(6.785,2.988)--(6.786,2.994)--(6.781,3.001)--(6.783,3.007)%
    --(6.784,3.010)--(6.776,3.017)--(6.775,3.017)--(6.774,3.023)--(6.774,3.027)%
    --(6.774,3.031)--(6.774,3.036)--(6.774,3.040)--(6.767,3.043)--(6.767,3.048)%
    --(6.767,3.053)--(6.764,3.057)--(6.763,3.070)--(6.757,3.071)--(6.753,3.080)%
    --(6.755,3.090)--(6.748,3.107)--cycle;
\draw[gp path] (6.745,3.107)--(6.741,3.118)--(6.732,3.114)--(6.728,3.106)--(6.725,3.107)%
  --(6.724,3.105)--(6.713,3.099)--(6.712,3.101)--(6.711,3.102)--(6.705,3.102)--(6.701,3.117)%
  --(6.696,3.115)--(6.692,3.109)--(6.687,3.113)--(6.681,3.104)--(6.674,3.106)--(6.671,3.119)%
  --(6.661,3.115)--(6.660,3.106)--(6.653,3.100)--(6.650,3.103)--(6.647,3.100)--(6.643,3.097)%
  --(6.640,3.105)--(6.634,3.104)--(6.632,3.114)--(6.628,3.116)--(6.624,3.110)--(6.620,3.114)%
  --(6.615,3.111)--(6.612,3.116)--(6.608,3.114)--(6.605,3.105)--(6.599,3.108)--(6.598,3.106)%
  --(6.595,3.098)--(6.590,3.105)--(6.589,3.113)--(6.582,3.116)--(6.581,3.105)--(6.577,3.101)%
  --(6.573,3.113)--(6.570,3.107)--(6.568,3.106)--(6.563,3.116)--(6.562,3.116)--(6.557,3.116)%
  --(6.556,3.113)--(6.549,3.108)--(6.544,3.121)--(6.542,3.106)--(6.538,3.102)--(6.536,3.105)%
  --(6.534,3.111)--(6.530,3.105)--(6.525,3.108)--(6.523,3.118)--(6.519,3.118)--(6.517,3.099)%
  --(6.512,3.101)--(6.509,3.109)--(6.504,3.105)--(6.499,3.108)--(6.494,3.114)--(6.488,3.109)%
  --(6.485,3.114)--(6.480,3.116)--(6.475,3.100)--(6.469,3.105)--(6.464,3.101)--(6.461,3.108)%
  --(6.453,3.108)--(6.447,3.100)--(6.442,3.106)--(6.439,3.104)--(6.438,3.104)--(6.433,3.118)%
  --(6.426,3.114)--(6.425,3.115)--(6.420,3.114)--(6.415,3.107)--(6.411,3.116)--(6.406,3.117)%
  --(6.404,3.106)--(6.397,3.105)--(6.395,3.113)--(6.392,3.110)--(6.389,3.110)--(6.386,3.113)%
  --(6.384,3.104)--(6.377,3.108)--(6.376,3.117)--(6.370,3.116)--(6.366,3.107)--(6.361,3.114)%
  --(6.356,3.115)--(6.355,3.114)--(6.348,3.118)--(6.343,3.104)--(6.342,3.104)--(6.339,3.106)%
  --(6.331,3.097)--(6.328,3.108)--(6.321,3.108)--(6.317,3.101)--(6.312,3.105)--(6.306,3.100)%
  --(6.301,3.116)--(6.296,3.114)--(6.294,3.109)--(6.288,3.114)--(6.282,3.108)--(6.277,3.105)%
  --(6.272,3.109)--(6.269,3.101)--(6.268,3.100)--(6.263,3.106)--(6.262,3.116)--(6.258,3.117)%
  --(6.256,3.108)--(6.251,3.105)--(6.247,3.111)--(6.245,3.105)--(6.243,3.102)--(6.239,3.106)%
  --(6.238,3.114)--(6.235,3.116)--(6.232,3.108)--(6.226,3.113)--(6.225,3.116)--(6.219,3.116)%
  --(6.218,3.116)--(6.213,3.106)--(6.211,3.107)--(6.208,3.113)--(6.204,3.101)--(6.200,3.105)%
  --(6.200,3.108)--(6.195,3.114)--(6.192,3.113)--(6.191,3.105)--(6.190,3.103)--(6.183,3.107)%
  --(6.182,3.108)--(6.176,3.105)--(6.173,3.114)--(6.169,3.116)--(6.166,3.111)--(6.161,3.114)%
  --(6.157,3.110)--(6.153,3.116)--(6.149,3.114)--(6.147,3.104)--(6.142,3.105)--(6.138,3.099)%
  --(6.135,3.103)--(6.133,3.104)--(6.131,3.108)--(6.126,3.105)--(6.124,3.108)--(6.119,3.101)%
  --(6.116,3.103)--(6.116,3.106)--(6.111,3.113)--(6.108,3.108)--(6.105,3.112)--(6.101,3.110)%
  --(6.099,3.113)--(6.096,3.111)--(6.095,3.106)--(6.089,3.105)--(6.089,3.110)--(6.086,3.114)%
  --(6.083,3.113)--(6.081,3.115)--(6.076,3.111)--(6.076,3.106)--(6.074,3.104)--(6.069,3.107)%
  --(6.068,3.106)--(6.063,3.107)--(6.062,3.110)--(6.057,3.109)--(6.055,3.111)--(6.051,3.104)%
  --(6.048,3.112)--(6.045,3.112)--(6.044,3.106)--(6.038,3.104)--(6.035,3.113)--(6.030,3.112)%
  --(6.025,3.115)--(6.021,3.109)--(6.020,3.110)--(6.016,3.116)--(6.013,3.111)--(6.012,3.106)%
  --(6.006,3.106)--(6.006,3.108)--(6.003,3.110)--(5.999,3.103)--(5.996,3.105)--(5.995,3.104)%
  --(5.993,3.102)--(5.989,3.106)--(5.988,3.106)--(5.985,3.114)--(5.983,3.113)--(5.981,3.105)%
  --(5.978,3.107)--(5.976,3.106)--(5.972,3.113)--(5.969,3.104)--(5.966,3.113)--(5.961,3.106)%
  --(5.960,3.107)--(5.957,3.105)--(5.954,3.113)--(5.953,3.114)--(5.949,3.106)--(5.949,3.105)%
  --(5.945,3.102)--(5.943,3.104)--(5.942,3.105)--(5.939,3.103)--(5.935,3.110)--(5.932,3.108)%
  --(5.932,3.106)--(5.926,3.106)--(5.925,3.111)--(5.922,3.116)--(5.918,3.110)--(5.917,3.109)%
  --(5.913,3.115)--(5.908,3.112)--(5.903,3.113)--(5.900,3.104)--(5.900,3.103)--(5.899,3.103)%
  --(5.894,3.106)--(5.893,3.110)--(5.889,3.112)--(5.887,3.104)--(5.882,3.111)--(5.881,3.109)%
  --(5.876,3.110)--(5.875,3.107)--(5.870,3.106)--(5.869,3.107)--(5.864,3.104)--(5.862,3.106)%
  --(5.862,3.111)--(5.857,3.115)--(5.855,3.113)--(5.852,3.114)--(5.849,3.110)--(5.849,3.104)%
  --(5.848,3.103)--(5.843,3.109)--(5.842,3.111)--(5.839,3.113)--(5.837,3.110)--(5.834,3.111)%
  --(5.831,3.110)--(5.830,3.108)--(5.826,3.108)--(5.825,3.110)--(5.819,3.111)--(5.818,3.108)%
  --(5.814,3.109)--(5.813,3.107)--(5.812,3.105)--(5.807,3.107)--(5.807,3.108)--(5.802,3.110)%
  --(5.801,3.111)--(5.798,3.112)--(5.797,3.113)--(5.793,3.107)--(5.790,3.110)--(5.784,3.113)%
  --(5.783,3.113)--(5.777,3.109)--(5.776,3.112)--(5.770,3.112)--(5.769,3.108)--(5.762,3.113)%
  --(5.761,3.109)--(5.755,3.109)--(5.754,3.113)--(5.747,3.108)--(5.746,3.112)--(5.741,3.112)%
  --(5.739,3.109)--(5.733,3.113)--(5.727,3.110)--(5.726,3.110)--(5.723,3.107)--(5.720,3.113)%
  --(5.718,3.112)--(5.715,3.111)--(5.714,3.110)--(5.709,3.108)--(5.709,3.107)--(5.708,3.106)%
  --(5.705,3.106)--(5.703,3.106)--(5.702,3.107)--(5.702,3.108)--(5.697,3.110)--(5.696,3.112)%
  --(5.692,3.113)--(5.691,3.114)--(5.688,3.107)--(5.685,3.110)--(5.684,3.111)--(5.678,3.112)%
  --(5.678,3.113)--(5.672,3.109)--(5.670,3.113)--(5.665,3.112)--(5.664,3.108)--(5.657,3.113)%
  --(5.656,3.109)--(5.650,3.109)--(5.649,3.113)--(5.642,3.108)--(5.641,3.112)--(5.636,3.113)%
  --(5.634,3.109)--(5.629,3.113)--(5.627,3.111)--(5.623,3.109)--(5.621,3.113)--(5.617,3.111)%
  --(5.616,3.107)--(5.615,3.107)--(5.610,3.109)--(5.609,3.108)--(5.605,3.108)--(5.604,3.107)%
  --(5.604,3.106)--(5.600,3.106);
\draw[gp path] (5.800,0.900)--(5.886,0.900);
\draw[gp path] (7.001,0.900)--(7.001,0.908)--(7.003,0.915)--(7.001,0.919)--(7.002,0.928)%
  --(7.000,0.930)--(7.001,0.942)--(7.002,0.942)--(7.000,0.951)--(6.998,0.952)--(6.998,0.963)%
  --(6.997,0.965)--(7.000,0.978)--(6.997,0.981)--(6.998,0.992)--(6.998,0.993)--(6.999,1.012)%
  --(7.000,1.013)--(7.000,1.014)--(6.996,1.018)--(6.993,1.030)--(6.995,1.037)--(6.994,1.040)%
  --(6.996,1.053)--(6.993,1.058)--(6.994,1.074)--(6.993,1.075)--(6.990,1.083)--(6.994,1.093)%
  --(6.990,1.100)--(6.990,1.101)--(6.992,1.109)--(6.989,1.113)--(6.989,1.116)--(6.990,1.127)%
  --(6.993,1.131)--(6.989,1.141)--(6.989,1.142)--(6.989,1.146)--(6.991,1.151)--(6.987,1.157)%
  --(6.988,1.171)--(6.986,1.173)--(6.987,1.195)--(6.985,1.200)--(6.985,1.216)--(6.985,1.217)%
  --(6.986,1.234)--(6.985,1.236)--(6.984,1.240)--(6.984,1.257)--(6.978,1.261)--(6.979,1.270)%
  --(6.979,1.277)--(6.979,1.278)--(6.979,1.280)--(6.981,1.293)--(6.979,1.294)--(6.977,1.301)%
  --(6.980,1.309)--(6.979,1.313)--(6.978,1.316)--(6.977,1.322)--(6.975,1.325)--(6.975,1.327)%
  --(6.975,1.334)--(6.974,1.339)--(6.976,1.343)--(6.974,1.355)--(6.972,1.363)--(6.977,1.372)%
  --(6.974,1.375)--(6.972,1.383)--(6.976,1.392)--(6.972,1.399)--(6.972,1.406)--(6.968,1.414)%
  --(6.969,1.421)--(6.968,1.428)--(6.968,1.429)--(6.969,1.447)--(6.969,1.460)--(6.966,1.465)%
  --(6.966,1.466)--(6.967,1.472)--(6.967,1.483)--(6.967,1.484)--(6.966,1.494)--(6.967,1.496)%
  --(6.963,1.508)--(6.966,1.515)--(6.959,1.521)--(6.959,1.526)--(6.959,1.530)--(6.959,1.545)%
  --(6.958,1.547)--(6.958,1.552)--(6.956,1.555)--(6.960,1.569)--(6.955,1.575)--(6.959,1.584)%
  --(6.955,1.592)--(6.958,1.598)--(6.952,1.610)--(6.953,1.614)--(6.953,1.621)--(6.953,1.622)%
  --(6.953,1.638)--(6.953,1.639)--(6.953,1.646)--(6.952,1.653)--(6.955,1.659)--(6.951,1.671)%
  --(6.949,1.679)--(6.951,1.684)--(6.948,1.694)--(6.951,1.703)--(6.949,1.708)--(6.949,1.717)%
  --(6.949,1.718)--(6.947,1.730)--(6.948,1.732)--(6.946,1.739)--(6.945,1.739)--(6.944,1.748)%
  --(6.945,1.748)--(6.947,1.757)--(6.943,1.762)--(6.942,1.762)--(6.942,1.779)--(6.942,1.780)%
  --(6.937,1.790)--(6.940,1.801)--(6.937,1.817)--(6.939,1.818)--(6.941,1.832)--(6.937,1.835)%
  --(6.937,1.842)--(6.934,1.849)--(6.936,1.858)--(6.935,1.862)--(6.934,1.864)--(6.936,1.881)%
  --(6.935,1.882)--(6.932,1.894)--(6.932,1.898)--(6.933,1.899)--(6.935,1.911)--(6.930,1.918)%
  --(6.930,1.919)--(6.932,1.924)--(6.930,1.936)--(6.929,1.936)--(6.928,1.943)--(6.931,1.950)%
  --(6.931,1.951)--(6.929,1.965)--(6.928,1.966)--(6.929,1.974)--(6.932,1.980)--(6.925,1.990)%
  --(6.926,1.998)--(6.922,2.004)--(6.922,2.016)--(6.920,2.017)--(6.920,2.028)--(6.917,2.032)%
  --(6.918,2.039)--(6.919,2.043)--(6.920,2.054)--(6.919,2.055)--(6.918,2.063)--(6.918,2.068)%
  --(6.916,2.071)--(6.916,2.077)--(6.915,2.083)--(6.917,2.088)--(6.916,2.095)--(6.914,2.097)%
  --(6.913,2.108)--(6.916,2.115)--(6.912,2.123)--(6.915,2.135)--(6.910,2.139)--(6.911,2.147)%
  --(6.910,2.149)--(6.909,2.156)--(6.911,2.170)--(6.910,2.170)--(6.907,2.176)--(6.907,2.186)%
  --(6.909,2.189)--(6.906,2.198)--(6.910,2.207)--(6.909,2.208)--(6.907,2.215)--(6.905,2.215)%
  --(6.902,2.218)--(6.902,2.224)--(6.901,2.226)--(6.904,2.239)--(6.902,2.242)--(6.903,2.249)%
  --(6.902,2.253)--(6.899,2.256)--(6.900,2.271)--(6.896,2.273)--(6.895,2.284)--(6.897,2.291)%
  --(6.897,2.297)--(6.892,2.306)--(6.897,2.315)--(6.894,2.323)--(6.892,2.324)--(6.891,2.341)%
  --(6.891,2.342)--(6.891,2.351)--(6.886,2.360)--(6.889,2.365)--(6.887,2.383)--(6.888,2.384)%
  --(6.882,2.398)--(6.884,2.400)--(6.883,2.407)--(6.885,2.416)--(6.881,2.416)--(6.878,2.425)%
  --(6.880,2.432)--(6.877,2.438)--(6.877,2.445)--(6.879,2.454)--(6.877,2.460)--(6.876,2.464)%
  --(6.877,2.469)--(6.878,2.473)--(6.874,2.483)--(6.877,2.491)--(6.869,2.495)--(6.873,2.508)%
  --(6.868,2.515)--(6.868,2.518)--(6.869,2.524)--(6.869,2.526)--(6.867,2.530)--(6.866,2.544)%
  --(6.865,2.545)--(6.867,2.561)--(6.866,2.565)--(6.864,2.569)--(6.864,2.583)--(6.863,2.585)%
  --(6.864,2.591)--(6.859,2.599)--(6.860,2.608)--(6.859,2.614)--(6.856,2.623)--(6.856,2.624)%
  --(6.855,2.636)--(6.855,2.642)--(6.853,2.646)--(6.853,2.653)--(6.852,2.661)--(6.847,2.670)%
  --(6.849,2.673)--(6.849,2.686)--(6.845,2.686)--(6.845,2.697)--(6.845,2.698)--(6.844,2.704)%
  --(6.841,2.706)--(6.840,2.715)--(6.841,2.717)--(6.839,2.726)--(6.839,2.730)--(6.837,2.739)%
  --(6.838,2.742)--(6.837,2.746)--(6.837,2.753)--(6.835,2.753)--(6.832,2.764)--(6.834,2.767)%
  --(6.833,2.771)--(6.834,2.775)--(6.833,2.780)--(6.833,2.784)--(6.834,2.789)--(6.833,2.793)%
  --(6.833,2.798)--(6.830,2.803)--(6.829,2.806)--(6.830,2.811)--(6.829,2.815)--(6.825,2.813)%
  --(6.823,2.818)--(6.823,2.819)--(6.823,2.826)--(6.822,2.827)--(6.822,2.828)--(6.822,2.831)%
  --(6.820,2.837)--(6.821,2.842)--(6.821,2.845)--(6.817,2.852)--(6.819,2.858)--(6.816,2.865)%
  --(6.813,2.868)--(6.813,2.872)--(6.814,2.874)--(6.815,2.877)--(6.816,2.878)--(6.813,2.883)%
  --(6.812,2.885)--(6.812,2.890)--(6.809,2.890)--(6.807,2.899)--(6.807,2.902)--(6.807,2.906)%
  --(6.807,2.910)--(6.807,2.913)--(6.806,2.916)--(6.801,2.928)--(6.802,2.931)--(6.802,2.933)%
  --(6.803,2.940)--(6.801,2.945)--(6.801,2.946)--(6.800,2.945)--(6.794,2.952)--(6.796,2.964)%
  --(6.795,2.965)--(6.794,2.969)--(6.791,2.972)--(6.788,2.974)--(6.789,2.983)--(6.785,2.988)%
  --(6.786,2.994)--(6.781,3.001)--(6.783,3.007)--(6.784,3.010)--(6.776,3.017)--(6.775,3.017)%
  --(6.774,3.023)--(6.774,3.027)--(6.774,3.031)--(6.774,3.036)--(6.774,3.040)--(6.767,3.043)%
  --(6.767,3.048)--(6.767,3.053)--(6.764,3.057)--(6.763,3.070)--(6.757,3.071)--(6.753,3.080)%
  --(6.755,3.090)--(6.748,3.107)--(6.745,3.107);
\gpfill{rgb color={0.933,0.510,0.933}} (5.602,3.069)--(5.600,3.073)--(5.600,3.073)--(5.600,3.066)%
    --(5.600,3.066)--(5.602,3.069)--cycle;
\gpcolor{rgb color={0.933,0.510,0.933}}
\draw[gp path] (5.602,3.069)--(5.600,3.073);
\draw[gp path] (5.600,3.066)--(5.602,3.069);
\gpfill{rgb color={0.933,0.510,0.933}} (6.812,5.465)--(6.818,5.480)--(6.819,5.489)--(6.666,5.489)%
    --(6.666,5.489)--(6.391,5.489)--(5.969,5.489)--(5.758,5.489)--(5.653,5.489)%
    --(5.600,5.489)--(5.600,5.489)--(5.600,3.200)--(5.600,3.200)--(5.601,3.200)%
    --(5.601,3.210)--(5.604,3.211)--(5.605,3.207)--(5.610,3.208)--(5.610,3.208)%
    --(5.611,3.206)--(5.615,3.205)--(5.617,3.206)--(5.618,3.211)--(5.623,3.211)%
    --(5.623,3.211)--(5.629,3.207)--(5.631,3.217)--(5.634,3.211)--(5.638,3.208)%
    --(5.638,3.208)--(5.639,3.208)--(5.642,3.211)--(5.645,3.216)--(5.648,3.205)%
    --(5.649,3.205)--(5.651,3.208)--(5.656,3.208)--(5.658,3.205)--(5.658,3.205)%
    --(5.662,3.216)--(5.665,3.211)--(5.668,3.208)--(5.668,3.208)--(5.668,3.208)%
    --(5.672,3.211)--(5.675,3.217)--(5.678,3.207)--(5.683,3.211)--(5.683,3.211)%
    --(5.688,3.211)--(5.689,3.206)--(5.692,3.205)--(5.695,3.206)--(5.696,3.208)%
    --(5.697,3.209)--(5.697,3.211)--(5.702,3.211)--(5.703,3.210)--(5.706,3.210)%
    --(5.708,3.210)--(5.709,3.211)--(5.714,3.210)--(5.714,3.208)--(5.715,3.208)%
    --(5.716,3.206)--(5.719,3.205)--(5.722,3.206)--(5.723,3.211)--(5.728,3.212)%
    --(5.728,3.211)--(5.733,3.207)--(5.736,3.217)--(5.739,3.211)--(5.743,3.208)%
    --(5.743,3.208)--(5.743,3.208)--(5.747,3.211)--(5.750,3.216)--(5.753,3.205)%
    --(5.754,3.204)--(5.756,3.208)--(5.761,3.208)--(5.762,3.204)--(5.763,3.205)%
    --(5.767,3.216)--(5.769,3.211)--(5.773,3.208)--(5.773,3.208)--(5.773,3.208)%
    --(5.777,3.211)--(5.780,3.217)--(5.783,3.207)--(5.788,3.211)--(5.788,3.212)%
    --(5.793,3.211)--(5.795,3.206)--(5.797,3.205)--(5.801,3.206)--(5.801,3.208)%
    --(5.802,3.208)--(5.806,3.207)--(5.808,3.210)--(5.811,3.210)--(5.813,3.213)%
    --(5.816,3.210)--(5.818,3.209)--(5.820,3.206)--(5.824,3.205)--(5.826,3.212)%
    --(5.830,3.210)--(5.831,3.208)--(5.836,3.206)--(5.838,3.212)--(5.843,3.213)%
    --(5.844,3.215)--(5.847,3.215)--(5.850,3.214)--(5.851,3.207)--(5.855,3.204)%
    --(5.858,3.207)--(5.859,3.215)--(5.863,3.218)--(5.865,3.214)--(5.871,3.214)%
    --(5.871,3.213)--(5.876,3.211)--(5.877,3.213)--(5.882,3.210)--(5.882,3.209)%
    --(5.883,3.208)--(5.885,3.208)--(5.888,3.209)--(5.889,3.215)--(5.891,3.216)%
    --(5.894,3.211)--(5.899,3.218)--(5.902,3.216)--(5.903,3.207)--(5.908,3.204)%
    --(5.912,3.200)--(5.912,3.201)--(5.921,3.203)--(5.921,3.206)--(5.925,3.211)%
    --(5.936,3.206)--(5.937,3.203)--(5.945,3.201)--(5.945,3.200)--(5.950,3.204)%
    --(5.954,3.207)--(5.955,3.216)--(5.958,3.218)--(5.963,3.210)--(5.966,3.216)%
    --(5.969,3.214)--(5.972,3.216)--(5.975,3.210)--(5.980,3.218)--(5.983,3.216)%
    --(5.984,3.207)--(5.988,3.204)--(5.992,3.200)--(5.993,3.201)--(6.001,3.203)%
    --(6.002,3.206)--(6.009,3.215)--(6.017,3.206)--(6.017,3.203)--(6.025,3.201)%
    --(6.026,3.200)--(6.030,3.204)--(6.035,3.207)--(6.036,3.216)--(6.039,3.218)%
    --(6.044,3.211)--(6.047,3.216)--(6.049,3.215)--(6.051,3.205)--(6.054,3.207)%
    --(6.056,3.209)--(6.056,3.210)--(6.061,3.213)--(6.062,3.211)--(6.067,3.213)%
    --(6.067,3.214)--(6.073,3.214)--(6.075,3.218)--(6.079,3.215)--(6.080,3.208)%
    --(6.087,3.210)--(6.088,3.214)--(6.092,3.217)--(6.095,3.214)--(6.096,3.206)%
    --(6.096,3.206)--(6.102,3.210)--(6.102,3.213)--(6.106,3.217)--(6.108,3.207)%
    --(6.113,3.211)--(6.113,3.215)--(6.115,3.218)--(6.118,3.217)--(6.118,3.217)%
    --(6.120,3.210)--(6.125,3.212)--(6.126,3.210)--(6.130,3.211)--(6.131,3.216)%
    --(6.135,3.217)--(6.139,3.209)--(6.142,3.214)--(6.144,3.217)--(6.149,3.206)%
    --(6.150,3.207)--(6.150,3.207)--(6.156,3.210)--(6.157,3.216)--(6.160,3.217)%
    --(6.162,3.215)--(6.166,3.217)--(6.167,3.214)--(6.172,3.216)--(6.175,3.206)%
    --(6.178,3.212)--(6.182,3.215)--(6.185,3.204)--(6.189,3.204)--(6.189,3.209)%
    --(6.190,3.215)--(6.191,3.216)--(6.196,3.213)--(6.196,3.211)--(6.196,3.209)%
    --(6.203,3.211)--(6.204,3.206)--(6.208,3.209)--(6.211,3.214)--(6.211,3.218)%
    --(6.218,3.221)--(6.219,3.222)--(6.224,3.214)--(6.230,3.218)--(6.231,3.221)%
    --(6.236,3.220)--(6.237,3.216)--(6.244,3.209)--(6.248,3.217)--(6.251,3.211)%
    --(6.252,3.209)--(6.256,3.211)--(6.259,3.206)--(6.264,3.207)--(6.264,3.207)%
    --(6.271,3.203)--(6.275,3.216)--(6.285,3.217)--(6.285,3.217)--(6.293,3.213)%
    --(6.296,3.212)--(6.298,3.219)--(6.307,3.223)--(6.316,3.217)--(6.316,3.217)%
    --(6.324,3.222)--(6.332,3.217)--(6.333,3.216)--(6.343,3.224)--(6.351,3.217)%
    --(6.352,3.212)--(6.356,3.213)--(6.364,3.217)--(6.364,3.217)--(6.374,3.216)%
    --(6.377,3.223)--(6.385,3.217)--(6.386,3.220)--(6.391,3.219)--(6.395,3.220)%
    --(6.396,3.217)--(6.404,3.223)--(6.407,3.216)--(6.417,3.217)--(6.417,3.217)%
    --(6.425,3.213)--(6.429,3.212)--(6.431,3.220)--(6.444,3.227)--(6.449,3.217)%
    --(6.457,3.222)--(6.465,3.217)--(6.467,3.221)--(6.482,3.223)--(6.485,3.212)%
    --(6.488,3.213)--(6.496,3.217)--(6.496,3.217)--(6.506,3.216)--(6.510,3.223)%
    --(6.517,3.217)--(6.519,3.221)--(6.524,3.218)--(6.529,3.225)--(6.533,3.220)%
    --(6.536,3.226)--(6.548,3.223)--(6.548,3.225)--(6.550,3.229)--(6.563,3.224)%
    --(6.566,3.217)--(6.574,3.228)--(6.576,3.227)--(6.584,3.238)--(6.587,3.228)%
    --(6.594,3.231)--(6.597,3.238)--(6.602,3.236)--(6.608,3.243)--(6.614,3.229)%
    --(6.619,3.232)--(6.620,3.234)--(6.627,3.229)--(6.631,3.238)--(6.632,3.237)%
    --(6.637,3.241)--(6.642,3.235)--(6.642,3.236)--(6.645,3.231)--(6.652,3.233)%
    --(6.653,3.234)--(6.653,3.241)--(6.661,3.244)--(6.664,3.236)--(6.666,3.236)%
    --(6.669,3.243)--(6.670,3.249)--(6.673,3.253)--(6.679,3.243)--(6.684,3.248)%
    --(6.685,3.247)--(6.689,3.252)--(6.690,3.252)--(6.692,3.255)--(6.693,3.261)%
    --(6.697,3.261)--(6.697,3.265)--(6.700,3.270)--(6.700,3.271)--(6.700,3.274)%
    --(6.699,3.277)--(6.699,3.279)--(6.699,3.280)--(6.701,3.282)--(6.703,3.289)%
    --(6.705,3.290)--(6.706,3.297)--(6.707,3.300)--(6.708,3.303)--(6.708,3.306)%
    --(6.706,3.309)--(6.707,3.317)--(6.707,3.318)--(6.708,3.323)--(6.709,3.323)%
    --(6.712,3.328)--(6.712,3.330)--(6.711,3.331)--(6.711,3.340)--(6.715,3.343)%
    --(6.714,3.349)--(6.714,3.355)--(6.718,3.360)--(6.716,3.365)--(6.716,3.367)%
    --(6.716,3.372)--(6.720,3.381)--(6.716,3.386)--(6.716,3.388)--(6.718,3.399)%
    --(6.720,3.400)--(6.721,3.407)--(6.721,3.412)--(6.723,3.416)--(6.722,3.423)%
    --(6.720,3.425)--(6.720,3.428)--(6.725,3.436)--(6.722,3.439)--(6.722,3.447)%
    --(6.720,3.453)--(6.725,3.459)--(6.722,3.471)--(6.723,3.474)--(6.724,3.476)%
    --(6.723,3.482)--(6.726,3.483)--(6.727,3.485)--(6.728,3.492)--(6.726,3.494)%
    --(6.727,3.499)--(6.727,3.503)--(6.731,3.504)--(6.731,3.512)--(6.732,3.514)%
    --(6.732,3.516)--(6.733,3.521)--(6.733,3.525)--(6.733,3.529)--(6.732,3.534)%
    --(6.732,3.538)--(6.731,3.540)--(6.730,3.545)--(6.732,3.554)--(6.733,3.554)%
    --(6.736,3.558)--(6.735,3.567)--(6.737,3.570)--(6.737,3.573)--(6.737,3.578)%
    --(6.735,3.580)--(6.735,3.593)--(6.736,3.594)--(6.736,3.602)--(6.737,3.605)%
    --(6.737,3.605)--(6.740,3.615)--(6.740,3.616)--(6.742,3.620)--(6.742,3.624)%
    --(6.741,3.629)--(6.742,3.634)--(6.741,3.637)--(6.739,3.642)--(6.739,3.648)%
    --(6.738,3.654)--(6.740,3.660)--(6.740,3.666)--(6.738,3.672)--(6.739,3.682)%
    --(6.740,3.683)--(6.740,3.691)--(6.744,3.695)--(6.743,3.706)--(6.747,3.710)%
    --(6.747,3.713)--(6.746,3.718)--(6.747,3.723)--(6.747,3.733)--(6.745,3.734)%
    --(6.751,3.755)--(6.750,3.758)--(6.749,3.770)--(6.751,3.773)--(6.749,3.788)%
    --(6.749,3.788)--(6.748,3.791)--(6.752,3.800)--(6.750,3.806)--(6.752,3.814)%
    --(6.752,3.814)--(6.756,3.831)--(6.755,3.835)--(6.756,3.838)--(6.755,3.856)%
    --(6.754,3.858)--(6.757,3.866)--(6.758,3.868)--(6.753,3.887)--(6.757,3.893)%
    --(6.758,3.896)--(6.756,3.905)--(6.757,3.916)--(6.756,3.922)--(6.756,3.927)%
    --(6.757,3.933)--(6.756,3.944)--(6.758,3.953)--(6.756,3.961)--(6.759,3.970)%
    --(6.760,3.979)--(6.766,3.985)--(6.765,3.989)--(6.763,3.994)--(6.765,4.008)%
    --(6.765,4.009)--(6.766,4.015)--(6.760,4.023)--(6.760,4.029)--(6.760,4.035)%
    --(6.766,4.043)--(6.765,4.049)--(6.767,4.057)--(6.765,4.065)--(6.766,4.073)%
    --(6.767,4.075)--(6.768,4.092)--(6.770,4.095)--(6.770,4.101)--(6.766,4.109)%
    --(6.767,4.117)--(6.765,4.126)--(6.766,4.133)--(6.765,4.140)--(6.767,4.149)%
    --(6.766,4.158)--(6.770,4.166)--(6.770,4.174)--(6.772,4.187)--(6.774,4.189)%
    --(6.776,4.200)--(6.773,4.209)--(6.775,4.217)--(6.774,4.226)--(6.770,4.229)%
    --(6.769,4.237)--(6.770,4.246)--(6.774,4.249)--(6.775,4.258)--(6.773,4.266)%
    --(6.776,4.275)--(6.774,4.283)--(6.771,4.288)--(6.781,4.302)--(6.781,4.304)%
    --(6.776,4.312)--(6.778,4.325)--(6.782,4.330)--(6.776,4.341)--(6.776,4.351)%
    --(6.785,4.363)--(6.783,4.368)--(6.782,4.389)--(6.789,4.403)--(6.783,4.413)%
    --(6.782,4.423)--(6.786,4.433)--(6.781,4.443)--(6.781,4.449)--(6.786,4.459)%
    --(6.783,4.466)--(6.782,4.473)--(6.784,4.483)--(6.784,4.483)--(6.785,4.486)%
    --(6.788,4.496)--(6.782,4.507)--(6.782,4.508)--(6.783,4.518)--(6.782,4.525)%
    --(6.787,4.529)--(6.787,4.538)--(6.782,4.543)--(6.784,4.549)--(6.783,4.557)%
    --(6.787,4.560)--(6.788,4.570)--(6.792,4.576)--(6.783,4.588)--(6.784,4.597)%
    --(6.783,4.599)--(6.785,4.615)--(6.790,4.619)--(6.792,4.626)--(6.792,4.632)%
    --(6.788,4.642)--(6.794,4.652)--(6.794,4.657)--(6.788,4.668)--(6.792,4.677)%
    --(6.792,4.684)--(6.790,4.691)--(6.796,4.699)--(6.791,4.712)--(6.796,4.720)%
    --(6.796,4.724)--(6.795,4.735)--(6.793,4.737)--(6.791,4.748)--(6.794,4.759)%
    --(6.791,4.769)--(6.793,4.781)--(6.795,4.783)--(6.796,4.794)--(6.796,4.805)%
    --(6.797,4.806)--(6.797,4.818)--(6.800,4.825)--(6.800,4.831)--(6.801,4.837)%
    --(6.799,4.844)--(6.800,4.852)--(6.794,4.861)--(6.794,4.866)--(6.800,4.875)%
    --(6.799,4.883)--(6.801,4.890)--(6.800,4.895)--(6.800,4.901)--(6.797,4.909)%
    --(6.797,4.920)--(6.796,4.921)--(6.796,4.929)--(6.798,4.933)--(6.799,4.948)%
    --(6.801,4.950)--(6.801,4.959)--(6.798,4.968)--(6.801,4.976)--(6.801,4.985)%
    --(6.806,4.992)--(6.807,4.998)--(6.808,5.005)--(6.805,5.014)--(6.807,5.021)%
    --(6.807,5.030)--(6.809,5.035)--(6.809,5.040)--(6.808,5.045)--(6.809,5.052)%
    --(6.809,5.058)--(6.804,5.064)--(6.805,5.072)--(6.804,5.080)--(6.809,5.086)%
    --(6.809,5.091)--(6.808,5.098)--(6.809,5.104)--(6.809,5.109)--(6.807,5.114)%
    --(6.807,5.122)--(6.805,5.129)--(6.808,5.139)--(6.808,5.141)--(6.811,5.163)%
    --(6.808,5.165)--(6.809,5.186)--(6.813,5.190)--(6.810,5.212)--(6.813,5.217)%
    --(6.813,5.224)--(6.809,5.235)--(6.817,5.247)--(6.817,5.256)--(6.810,5.260)%
    --(6.809,5.273)--(6.816,5.278)--(6.810,5.297)--(6.811,5.298)--(6.810,5.325)%
    --(6.818,5.329)--(6.818,5.346)--(6.813,5.356)--(6.818,5.375)--(6.809,5.387)%
    --(6.813,5.410)--(6.810,5.419)--(6.821,5.444)--cycle;
\draw[gp path] (6.812,5.465)--(6.818,5.480)--(6.819,5.489);
\draw[gp path] (6.666,5.489)--(6.391,5.489)--(5.969,5.489)--(5.758,5.489)--(5.653,5.489)%
  --(5.600,5.489);
\draw[gp path] (5.600,3.200)--(5.601,3.200)--(5.601,3.210)--(5.604,3.211)--(5.605,3.207)%
  --(5.610,3.208)--(5.611,3.206)--(5.615,3.205)--(5.617,3.206)--(5.618,3.211)--(5.623,3.211)%
  --(5.629,3.207)--(5.631,3.217)--(5.634,3.211)--(5.638,3.208)--(5.639,3.208)--(5.642,3.211)%
  --(5.645,3.216)--(5.648,3.205)--(5.649,3.205)--(5.651,3.208)--(5.656,3.208)--(5.658,3.205)%
  --(5.662,3.216)--(5.665,3.211)--(5.668,3.208)--(5.672,3.211)--(5.675,3.217)--(5.678,3.207)%
  --(5.683,3.211)--(5.688,3.211)--(5.689,3.206)--(5.692,3.205)--(5.695,3.206)--(5.696,3.208)%
  --(5.697,3.209)--(5.697,3.211)--(5.702,3.211)--(5.703,3.210)--(5.706,3.210)--(5.708,3.210)%
  --(5.709,3.211)--(5.714,3.210)--(5.714,3.208)--(5.715,3.208)--(5.716,3.206)--(5.719,3.205)%
  --(5.722,3.206)--(5.723,3.211)--(5.728,3.212)--(5.728,3.211)--(5.733,3.207)--(5.736,3.217)%
  --(5.739,3.211)--(5.743,3.208)--(5.747,3.211)--(5.750,3.216)--(5.753,3.205)--(5.754,3.204)%
  --(5.756,3.208)--(5.761,3.208)--(5.762,3.204)--(5.763,3.205)--(5.767,3.216)--(5.769,3.211)%
  --(5.773,3.208)--(5.777,3.211)--(5.780,3.217)--(5.783,3.207)--(5.788,3.211)--(5.788,3.212)%
  --(5.793,3.211)--(5.795,3.206)--(5.797,3.205)--(5.801,3.206)--(5.801,3.208)--(5.802,3.208)%
  --(5.806,3.207)--(5.808,3.210)--(5.811,3.210)--(5.813,3.213)--(5.816,3.210)--(5.818,3.209)%
  --(5.820,3.206)--(5.824,3.205)--(5.826,3.212)--(5.830,3.210)--(5.831,3.208)--(5.836,3.206)%
  --(5.838,3.212)--(5.843,3.213)--(5.844,3.215)--(5.847,3.215)--(5.850,3.214)--(5.851,3.207)%
  --(5.855,3.204)--(5.858,3.207)--(5.859,3.215)--(5.863,3.218)--(5.865,3.214)--(5.871,3.214)%
  --(5.871,3.213)--(5.876,3.211)--(5.877,3.213)--(5.882,3.210)--(5.882,3.209)--(5.883,3.208)%
  --(5.885,3.208)--(5.888,3.209)--(5.889,3.215)--(5.891,3.216)--(5.894,3.211)--(5.899,3.218)%
  --(5.902,3.216)--(5.903,3.207)--(5.908,3.204)--(5.912,3.200)--(5.912,3.201)--(5.921,3.203)%
  --(5.921,3.206)--(5.925,3.211)--(5.936,3.206)--(5.937,3.203)--(5.945,3.201)--(5.945,3.200)%
  --(5.950,3.204)--(5.954,3.207)--(5.955,3.216)--(5.958,3.218)--(5.963,3.210)--(5.966,3.216)%
  --(5.969,3.214)--(5.972,3.216)--(5.975,3.210)--(5.980,3.218)--(5.983,3.216)--(5.984,3.207)%
  --(5.988,3.204)--(5.992,3.200)--(5.993,3.201)--(6.001,3.203)--(6.002,3.206)--(6.009,3.215)%
  --(6.017,3.206)--(6.017,3.203)--(6.025,3.201)--(6.026,3.200)--(6.030,3.204)--(6.035,3.207)%
  --(6.036,3.216)--(6.039,3.218)--(6.044,3.211)--(6.047,3.216)--(6.049,3.215)--(6.051,3.205)%
  --(6.054,3.207)--(6.056,3.209)--(6.056,3.210)--(6.061,3.213)--(6.062,3.211)--(6.067,3.213)%
  --(6.067,3.214)--(6.073,3.214)--(6.075,3.218)--(6.079,3.215)--(6.080,3.208)--(6.087,3.210)%
  --(6.088,3.214)--(6.092,3.217)--(6.095,3.214)--(6.096,3.206)--(6.102,3.210)--(6.102,3.213)%
  --(6.106,3.217)--(6.108,3.207)--(6.113,3.211)--(6.113,3.215)--(6.115,3.218)--(6.118,3.217)%
  --(6.120,3.210)--(6.125,3.212)--(6.126,3.210)--(6.130,3.211)--(6.131,3.216)--(6.135,3.217)%
  --(6.139,3.209)--(6.142,3.214)--(6.144,3.217)--(6.149,3.206)--(6.150,3.207)--(6.156,3.210)%
  --(6.157,3.216)--(6.160,3.217)--(6.162,3.215)--(6.166,3.217)--(6.167,3.214)--(6.172,3.216)%
  --(6.175,3.206)--(6.178,3.212)--(6.182,3.215)--(6.185,3.204)--(6.189,3.204)--(6.189,3.209)%
  --(6.190,3.215)--(6.191,3.216)--(6.196,3.213)--(6.196,3.211)--(6.196,3.209)--(6.203,3.211)%
  --(6.204,3.206)--(6.208,3.209)--(6.211,3.214)--(6.211,3.218)--(6.218,3.221)--(6.219,3.222)%
  --(6.224,3.214)--(6.230,3.218)--(6.231,3.221)--(6.236,3.220)--(6.237,3.216)--(6.244,3.209)%
  --(6.248,3.217)--(6.251,3.211)--(6.252,3.209)--(6.256,3.211)--(6.259,3.206)--(6.264,3.207)%
  --(6.271,3.203)--(6.275,3.216)--(6.285,3.217)--(6.293,3.213)--(6.296,3.212)--(6.298,3.219)%
  --(6.307,3.223)--(6.316,3.217)--(6.324,3.222)--(6.332,3.217)--(6.333,3.216)--(6.343,3.224)%
  --(6.351,3.217)--(6.352,3.212)--(6.356,3.213)--(6.364,3.217)--(6.374,3.216)--(6.377,3.223)%
  --(6.385,3.217)--(6.386,3.220)--(6.391,3.219)--(6.395,3.220)--(6.396,3.217)--(6.404,3.223)%
  --(6.407,3.216)--(6.417,3.217)--(6.425,3.213)--(6.429,3.212)--(6.431,3.220)--(6.444,3.227)%
  --(6.449,3.217)--(6.457,3.222)--(6.465,3.217)--(6.467,3.221)--(6.482,3.223)--(6.485,3.212)%
  --(6.488,3.213)--(6.496,3.217)--(6.506,3.216)--(6.510,3.223)--(6.517,3.217)--(6.519,3.221)%
  --(6.524,3.218)--(6.529,3.225)--(6.533,3.220)--(6.536,3.226)--(6.548,3.223)--(6.548,3.225)%
  --(6.550,3.229)--(6.563,3.224)--(6.566,3.217)--(6.574,3.228)--(6.576,3.227)--(6.584,3.238)%
  --(6.587,3.228)--(6.594,3.231)--(6.597,3.238)--(6.602,3.236)--(6.608,3.243)--(6.614,3.229)%
  --(6.619,3.232)--(6.620,3.234)--(6.627,3.229)--(6.631,3.238)--(6.632,3.237)--(6.637,3.241)%
  --(6.642,3.235)--(6.642,3.236)--(6.645,3.231)--(6.652,3.233)--(6.653,3.234)--(6.653,3.241)%
  --(6.661,3.244)--(6.664,3.236)--(6.666,3.236)--(6.669,3.243)--(6.670,3.249)--(6.673,3.253)%
  --(6.679,3.243)--(6.684,3.248)--(6.685,3.247)--(6.689,3.252)--(6.690,3.252)--(6.692,3.255)%
  --(6.693,3.261)--(6.697,3.261)--(6.697,3.265)--(6.700,3.270)--(6.700,3.271)--(6.700,3.274)%
  --(6.699,3.277)--(6.699,3.279)--(6.699,3.280)--(6.701,3.282)--(6.703,3.289)--(6.705,3.290)%
  --(6.706,3.297)--(6.707,3.300)--(6.708,3.303)--(6.708,3.306)--(6.706,3.309)--(6.707,3.317)%
  --(6.707,3.318)--(6.708,3.323)--(6.709,3.323)--(6.712,3.328)--(6.712,3.330)--(6.711,3.331)%
  --(6.711,3.340)--(6.715,3.343)--(6.714,3.349)--(6.714,3.355)--(6.718,3.360)--(6.716,3.365)%
  --(6.716,3.367)--(6.716,3.372)--(6.720,3.381)--(6.716,3.386)--(6.716,3.388)--(6.718,3.399)%
  --(6.720,3.400)--(6.721,3.407)--(6.721,3.412)--(6.723,3.416)--(6.722,3.423)--(6.720,3.425)%
  --(6.720,3.428)--(6.725,3.436)--(6.722,3.439)--(6.722,3.447)--(6.720,3.453)--(6.725,3.459)%
  --(6.722,3.471)--(6.723,3.474)--(6.724,3.476)--(6.723,3.482)--(6.726,3.483)--(6.727,3.485)%
  --(6.728,3.492)--(6.726,3.494)--(6.727,3.499)--(6.727,3.503)--(6.731,3.504)--(6.731,3.512)%
  --(6.732,3.514)--(6.732,3.516)--(6.733,3.521)--(6.733,3.525)--(6.733,3.529)--(6.732,3.534)%
  --(6.732,3.538)--(6.731,3.540)--(6.730,3.545)--(6.732,3.554)--(6.733,3.554)--(6.736,3.558)%
  --(6.735,3.567)--(6.737,3.570)--(6.737,3.573)--(6.737,3.578)--(6.735,3.580)--(6.735,3.593)%
  --(6.736,3.594)--(6.736,3.602)--(6.737,3.605)--(6.740,3.615)--(6.740,3.616)--(6.742,3.620)%
  --(6.742,3.624)--(6.741,3.629)--(6.742,3.634)--(6.741,3.637)--(6.739,3.642)--(6.739,3.648)%
  --(6.738,3.654)--(6.740,3.660)--(6.740,3.666)--(6.738,3.672)--(6.739,3.682)--(6.740,3.683)%
  --(6.740,3.691)--(6.744,3.695)--(6.743,3.706)--(6.747,3.710)--(6.747,3.713)--(6.746,3.718)%
  --(6.747,3.723)--(6.747,3.733)--(6.745,3.734)--(6.751,3.755)--(6.750,3.758)--(6.749,3.770)%
  --(6.751,3.773)--(6.749,3.788)--(6.748,3.791)--(6.752,3.800)--(6.750,3.806)--(6.752,3.814)%
  --(6.756,3.831)--(6.755,3.835)--(6.756,3.838)--(6.755,3.856)--(6.754,3.858)--(6.757,3.866)%
  --(6.758,3.868)--(6.753,3.887)--(6.757,3.893)--(6.758,3.896)--(6.756,3.905)--(6.757,3.916)%
  --(6.756,3.922)--(6.756,3.927)--(6.757,3.933)--(6.756,3.944)--(6.758,3.953)--(6.756,3.961)%
  --(6.759,3.970)--(6.760,3.979)--(6.766,3.985)--(6.765,3.989)--(6.763,3.994)--(6.765,4.008)%
  --(6.765,4.009)--(6.766,4.015)--(6.760,4.023)--(6.760,4.029)--(6.760,4.035)--(6.766,4.043)%
  --(6.765,4.049)--(6.767,4.057)--(6.765,4.065)--(6.766,4.073)--(6.767,4.075)--(6.768,4.092)%
  --(6.770,4.095)--(6.770,4.101)--(6.766,4.109)--(6.767,4.117)--(6.765,4.126)--(6.766,4.133)%
  --(6.765,4.140)--(6.767,4.149)--(6.766,4.158)--(6.770,4.166)--(6.770,4.174)--(6.772,4.187)%
  --(6.774,4.189)--(6.776,4.200)--(6.773,4.209)--(6.775,4.217)--(6.774,4.226)--(6.770,4.229)%
  --(6.769,4.237)--(6.770,4.246)--(6.774,4.249)--(6.775,4.258)--(6.773,4.266)--(6.776,4.275)%
  --(6.774,4.283)--(6.771,4.288)--(6.781,4.302)--(6.781,4.304)--(6.776,4.312)--(6.778,4.325)%
  --(6.782,4.330)--(6.776,4.341)--(6.776,4.351)--(6.785,4.363)--(6.783,4.368)--(6.782,4.389)%
  --(6.789,4.403)--(6.783,4.413)--(6.782,4.423)--(6.786,4.433)--(6.781,4.443)--(6.781,4.449)%
  --(6.786,4.459)--(6.783,4.466)--(6.782,4.473)--(6.784,4.483)--(6.785,4.486)--(6.788,4.496)%
  --(6.782,4.507)--(6.782,4.508)--(6.783,4.518)--(6.782,4.525)--(6.787,4.529)--(6.787,4.538)%
  --(6.782,4.543)--(6.784,4.549)--(6.783,4.557)--(6.787,4.560)--(6.788,4.570)--(6.792,4.576)%
  --(6.783,4.588)--(6.784,4.597)--(6.783,4.599)--(6.785,4.615)--(6.790,4.619)--(6.792,4.626)%
  --(6.792,4.632)--(6.788,4.642)--(6.794,4.652)--(6.794,4.657)--(6.788,4.668)--(6.792,4.677)%
  --(6.792,4.684)--(6.790,4.691)--(6.796,4.699)--(6.791,4.712)--(6.796,4.720)--(6.796,4.724)%
  --(6.795,4.735)--(6.793,4.737)--(6.791,4.748)--(6.794,4.759)--(6.791,4.769)--(6.793,4.781)%
  --(6.795,4.783)--(6.796,4.794)--(6.796,4.805)--(6.797,4.806)--(6.797,4.818)--(6.800,4.825)%
  --(6.800,4.831)--(6.801,4.837)--(6.799,4.844)--(6.800,4.852)--(6.794,4.861)--(6.794,4.866)%
  --(6.800,4.875)--(6.799,4.883)--(6.801,4.890)--(6.800,4.895)--(6.800,4.901)--(6.797,4.909)%
  --(6.797,4.920)--(6.796,4.921)--(6.796,4.929)--(6.798,4.933)--(6.799,4.948)--(6.801,4.950)%
  --(6.801,4.959)--(6.798,4.968)--(6.801,4.976)--(6.801,4.985)--(6.806,4.992)--(6.807,4.998)%
  --(6.808,5.005)--(6.805,5.014)--(6.807,5.021)--(6.807,5.030)--(6.809,5.035)--(6.809,5.040)%
  --(6.808,5.045)--(6.809,5.052)--(6.809,5.058)--(6.804,5.064)--(6.805,5.072)--(6.804,5.080)%
  --(6.809,5.086)--(6.809,5.091)--(6.808,5.098)--(6.809,5.104)--(6.809,5.109)--(6.807,5.114)%
  --(6.807,5.122)--(6.805,5.129)--(6.808,5.139)--(6.808,5.141)--(6.811,5.163)--(6.808,5.165)%
  --(6.809,5.186)--(6.813,5.190)--(6.810,5.212)--(6.813,5.217)--(6.813,5.224)--(6.809,5.235)%
  --(6.817,5.247)--(6.817,5.256)--(6.810,5.260)--(6.809,5.273)--(6.816,5.278)--(6.810,5.297)%
  --(6.811,5.298)--(6.810,5.325)--(6.818,5.329)--(6.818,5.346)--(6.813,5.356)--(6.818,5.375)%
  --(6.809,5.387)--(6.813,5.410)--(6.810,5.419)--(6.821,5.444)--(6.812,5.465);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (5.600,1.526)--(5.780,1.526);
\draw[gp path] (7.919,1.526)--(7.739,1.526);
\draw[gp path] (5.600,2.360)--(5.780,2.360);
\draw[gp path] (7.919,2.360)--(7.739,2.360);
\draw[gp path] (5.600,3.195)--(5.780,3.195);
\draw[gp path] (7.919,3.195)--(7.739,3.195);
\draw[gp path] (5.600,4.029)--(5.780,4.029);
\draw[gp path] (7.919,4.029)--(7.739,4.029);
\draw[gp path] (5.600,4.863)--(5.780,4.863);
\draw[gp path] (7.919,4.863)--(7.739,4.863);
\draw[gp path] (5.600,0.900)--(5.600,1.080);
\node[gp node center] at (5.600,0.630) {0};
\draw[gp path] (6.127,0.900)--(6.127,1.080);
\node[gp node center] at (6.127,0.630) {0.5};
\draw[gp path] (6.654,0.900)--(6.654,1.080);
\node[gp node center] at (6.654,0.630) {1};
\draw[gp path] (7.181,0.900)--(7.181,1.080);
\node[gp node center] at (7.181,0.630) {1.5};
\draw[gp path] (7.708,0.900)--(7.708,1.080);
\node[gp node center] at (7.708,0.630) {2};
\draw[gp path] (5.600,5.489)--(5.600,5.309);
\node[gp node center] at (5.600,5.759) {$-90^\circ$};
\draw[gp path] (5.873,5.489)--(5.873,5.399);
\draw[gp path] (6.127,5.489)--(6.127,5.399);
\draw[gp path] (6.345,5.489)--(6.345,5.399);
\draw[gp path] (6.513,5.489)--(6.513,5.399);
\draw[gp path] (6.618,5.489)--(6.618,5.399);
\draw[gp path] (6.654,5.489)--(6.654,5.309);
\node[gp node center] at (6.654,5.759) {$0^\circ$};
\draw[gp path] (5.600,5.489)--(5.600,0.900)--(7.919,0.900)--(7.919,5.489)--cycle;
\node[gp node right] at (7.814,3.768) {force};
\node[gp node right] at (7.814,3.498) {dipole};
\gpsetlinewidth{0.50}
\draw[gp path](6.654,0.900)--(6.654,5.489);
\node[gp node center] at (6.759,0.225) {$y_0/R$};
\node[gp node center] at (6.759,6.164) {$\varphi_0$};
\draw[gp path] (5.600,3.195)--(5.623,3.195)--(5.647,3.195)--(5.670,3.195)--(5.694,3.195)%
  --(5.717,3.195)--(5.741,3.195)--(5.764,3.195)--(5.787,3.195)--(5.811,3.195)--(5.834,3.195)%
  --(5.858,3.195)--(5.881,3.195)--(5.905,3.195)--(5.928,3.195)--(5.951,3.195)--(5.975,3.195)%
  --(5.998,3.195)--(6.022,3.195)--(6.045,3.195)--(6.068,3.195)--(6.092,3.195)--(6.115,3.195)%
  --(6.139,3.195)--(6.162,3.195)--(6.186,3.195)--(6.209,3.195)--(6.232,3.195)--(6.256,3.195)%
  --(6.279,3.195)--(6.303,3.195)--(6.326,3.195)--(6.350,3.195)--(6.373,3.195)--(6.396,3.195)%
  --(6.420,3.195)--(6.443,3.195)--(6.467,3.195)--(6.490,3.195)--(6.514,3.195)--(6.537,3.195)%
  --(6.560,3.195)--(6.584,3.195)--(6.607,3.195)--(6.631,3.195)--(6.654,3.195)--(6.678,3.195)%
  --(6.701,3.195)--(6.724,3.195)--(6.748,3.195)--(6.771,3.195)--(6.795,3.195)--(6.818,3.195)%
  --(6.841,3.195)--(6.865,3.195)--(6.888,3.195)--(6.912,3.195)--(6.935,3.195)--(6.959,3.195)%
  --(6.982,3.195)--(7.005,3.195)--(7.029,3.195)--(7.052,3.195)--(7.076,3.195)--(7.099,3.195)%
  --(7.123,3.195)--(7.146,3.195)--(7.169,3.195)--(7.193,3.195)--(7.216,3.195)--(7.240,3.195)%
  --(7.263,3.195)--(7.287,3.195)--(7.310,3.195)--(7.333,3.195)--(7.357,3.195)--(7.380,3.195)%
  --(7.404,3.195)--(7.427,3.195)--(7.451,3.195)--(7.474,3.195)--(7.497,3.195)--(7.521,3.195)%
  --(7.544,3.195)--(7.568,3.195)--(7.591,3.195)--(7.614,3.195)--(7.638,3.195)--(7.661,3.195)%
  --(7.685,3.195)--(7.708,3.195)--(7.732,3.195)--(7.755,3.195)--(7.778,3.195)--(7.802,3.195)%
  --(7.825,3.195)--(7.849,3.195)--(7.872,3.195)--(7.896,3.195)--(7.919,3.195);
\gpcolor{rgb color={0.400,0.400,0.400}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{2.00}
\draw[gp path] (5.600,3.128)--(5.623,3.128)--(5.647,3.128)--(5.670,3.128)--(5.694,3.128)%
  --(5.717,3.128)--(5.741,3.128)--(5.764,3.128)--(5.787,3.128)--(5.811,3.128)--(5.834,3.128)%
  --(5.858,3.128)--(5.881,3.128)--(5.905,3.128)--(5.928,3.128)--(5.951,3.128)--(5.975,3.128)%
  --(5.998,3.128)--(6.022,3.128)--(6.045,3.128)--(6.068,3.128)--(6.092,3.128)--(6.115,3.128)%
  --(6.139,3.128)--(6.162,3.128)--(6.186,3.128)--(6.209,3.128)--(6.232,3.128)--(6.256,3.128)%
  --(6.279,3.128)--(6.303,3.128)--(6.326,3.128)--(6.350,3.128)--(6.373,3.128)--(6.396,3.128)%
  --(6.420,3.128)--(6.443,3.128)--(6.467,3.128)--(6.490,3.128)--(6.514,3.128)--(6.537,3.128)%
  --(6.560,3.128)--(6.584,3.128)--(6.607,3.128)--(6.631,3.128)--(6.654,3.128)--(6.678,3.128)%
  --(6.701,3.128);
\draw[gp path] (6.724,3.138)--(6.748,3.078)--(6.771,2.992)--(6.795,2.875)--(6.818,2.724)%
  --(6.841,2.538)--(6.865,2.313)--(6.888,2.047)--(6.912,1.739)--(6.935,1.385)--(6.959,0.984)%
  --(6.963,0.900);
\draw[gp path] (5.600,3.209)--(5.623,3.209)--(5.647,3.209)--(5.670,3.209)--(5.694,3.209)%
  --(5.717,3.209)--(5.741,3.209)--(5.764,3.209)--(5.787,3.209)--(5.811,3.209)--(5.834,3.209)%
  --(5.858,3.209)--(5.881,3.209)--(5.905,3.209)--(5.928,3.209)--(5.951,3.209)--(5.975,3.209)%
  --(5.998,3.209)--(6.022,3.209)--(6.045,3.209)--(6.068,3.209)--(6.092,3.209)--(6.115,3.209)%
  --(6.139,3.209)--(6.162,3.209)--(6.186,3.209)--(6.209,3.209)--(6.232,3.209)--(6.256,3.209)%
  --(6.279,3.209)--(6.303,3.209)--(6.326,3.209)--(6.350,3.209)--(6.373,3.209)--(6.396,3.209)%
  --(6.420,3.209)--(6.443,3.209)--(6.467,3.209)--(6.490,3.209)--(6.514,3.209)--(6.537,3.209)%
  --(6.560,3.209)--(6.584,3.209)--(6.607,3.209)--(6.631,3.209)--(6.654,3.209)--(6.678,3.209)%
  --(6.701,3.209);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.600,5.489)--(5.600,0.900)--(7.919,0.900)--(7.919,5.489)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 3}{\pgfpoint{5.600cm}{0.900cm}}{\pgfpoint{7.919cm}{5.489cm}}
\end{tikzpicture}
%% gnuplot variables

